Non-intrusive model reduction of large-scale, nonlinear dynamical systems using deep learning

Projection-based model reduction has become a popular approach to reduce the cost associated with integrating large-scale dynamical systems so they can be used in many-query settings such as optimization and uncertainty quantification. For nonlinear systems, significant cost reduction is only possible with an additional layer of approximation to reduce the computational bottleneck of evaluating the projected nonlinear terms. Prevailing methods to approximate the nonlinear terms are code intrusive, potentially requiring years of development time to integrate into an existing codebase, and have been known to lack parametric robustness. This work develops a non-intrusive method to efficiently and accurately approximate the expensive nonlinear terms that arise in reduced nonlinear dynamical system using deep neural networks. The neural network is trained using only the simulation data used to construct the reduced basis and evaluations of the nonlinear terms at these snapshots. Once trained, the neural network-based reduced-order model only requires forward and backward propagation through the network to evaluate the nonlinear term and its derivative, which are used to integrate the reduced dynamical system at a new parameter configuration. We provide two numerical experiments---the dynamical systems result from the semi-discretization of parametrized, nonlinear, hyperbolic partial differential equations---that show, in addition to non-intrusivity, the proposed approach provides more stable and accurate approximations to each dynamical system across a large number of training and testing points than the popular empirical interpolation method.

==> tikz/adr_stvc.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 3,
      horizontal sep=5.0mm,
      vertical sep=5.0mm,
  },
  width=0.5\textwidth,
  axis equal image,
  axis line style={gray},
  axis x line*=bottom,
  axis y line*=left, 
  xtick = {0, 6, 12, 18},
  ytick = {0, 3, 6, 9},
  xmin=0.0, xmax=18,
  ymin=0.0, ymax=9,
]

\nextgroupplot[ylabel={$x_2$ (mm)}, xticklabels={,,}]
\addplot graphics [xmin=0.0, xmax=18, ymin=0.0, ymax=9] {img/FO_mu11nstep0.pdf};

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\addplot graphics [xmin=0.0, xmax=18, ymin=0.0, ymax=9] {img/FO_mu11nstep30.pdf};

\nextgroupplot[ylabel={$x_2$ (mm)}, xticklabels={,,}]
\addplot graphics [xmin=0.0, xmax=18, ymin=0.0, ymax=9] {img/FO_mu11nstep10.pdf};

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\addplot graphics [xmin=0.0, xmax=18, ymin=0.0, ymax=9] {img/FO_mu11nstep40.pdf};

\nextgroupplot[xlabel={$x_1$ (mm)}, ylabel={$x_2$ (mm)}]
\addplot graphics [xmin=0.0, xmax=18, ymin=0.0, ymax=9] {img/FO_mu11nstep20.pdf};

\nextgroupplot[xlabel={$x_1$ (mm)}, yticklabels={,,}]
\addplot graphics [xmin=0.0, xmax=18, ymin=0.0, ymax=9] {img/FO_mu11nstep50.pdf};
\end{groupplot}

\end{tikzpicture}


==> tikz/adr_train0_err_vs_ny.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=0.45\textwidth,
width=0.75\textwidth,
ymode=log,
xlabel={$k_\ubm$},
ylabel={$\epsilon(\,\cdot\,;\mubold)$}]
\addplot [solid, black, mark options={solid}, mark=o, mark size=2]
coordinates {
( 80.00000000,   0.00247058)
( 90.00000000,   0.00064477)
( 100.00000000,   0.00012264)
( 110.00000000,   0.00008847)
( 120.00000000,   0.00005338)
( 130.00000000,   0.00002724)
( 140.00000000,   0.00001727)
( 150.00000000,   0.00001240)
( 200.00000000,   0.00000259)};\label{line:adr:rom_max}

\addplot [solid, red, mark options={solid}, mark=x, mark size=2]
coordinates {
( 80.00000000,   0.00142507)
( 90.00000000,   0.00048240)
( 100.00000000,   0.00008116)
( 110.00000000,   0.00007072)
( 120.00000000,   0.00004219)
( 130.00000000,   0.00001961)
( 140.00000000,   0.00001144)
( 150.00000000,   0.00000757)
( 200.00000000,   0.00000140)};\label{line:adr:rom_min}

\addplot [solid, blue, mark options={solid}, mark=+, mark size=2]
coordinates {
( 80.00000000,   0.00200580)
( 90.00000000,   0.00059754)
( 100.00000000,   0.00010198)
( 110.00000000,   0.00008356)
( 120.00000000,   0.00005025)
( 130.00000000,   0.00002443)
( 140.00000000,   0.00001499)
( 150.00000000,   0.00001042)
( 200.00000000,   0.00000210)};\label{line:adr:rom_med}

\addplot [dashed, black, mark options={solid}, mark=o, mark size=2]
coordinates {
( 80.00000000,   0.02185277)
( 90.00000000,   0.01967411)
( 100.00000000,   0.02470669)
( 110.00000000,   0.02170276)
( 120.00000000,   0.02874913)
( 130.00000000,   0.02433513)
( 140.00000000,   0.02918716)
( 150.00000000,   0.01805090)
( 200.00000000,   0.02229232)};\label{line:adr:romnn_max}

\addplot [dashed, red, mark options={solid}, mark=x, mark size=2]
coordinates {
( 80.00000000,   0.01535441)
( 90.00000000,   0.01381741)
( 100.00000000,   0.01144429)
( 110.00000000,   0.01335115)
( 120.00000000,   0.01708672)
( 130.00000000,   0.01099225)
( 140.00000000,   0.01433767)
( 150.00000000,   0.01211177)
( 200.00000000,   0.01456074)};\label{line:adr:romnn_min}

\addplot [dashed, blue, mark options={solid}, mark=+, mark size=2]
coordinates {
( 80.00000000,   0.01809733)
( 90.00000000,   0.01645671)
( 100.00000000,   0.01594476)
( 110.00000000,   0.01694089)
( 120.00000000,   0.02104021)
( 130.00000000,   0.01369702)
( 140.00000000,   0.01907132)
( 150.00000000,   0.01471593)
( 200.00000000,   0.01590362)};\label{line:adr:romnn_med}

\addplot [dotted, black, mark options={solid}, mark=o, mark size=2]
coordinates {
( 80.00000000,          nan)
( 90.00000000,          nan)
( 100.00000000,          nan)
( 110.00000000,          nan)
( 120.00000000,          nan)
( 130.00000000,          nan)
( 140.00000000,          nan)
( 150.00000000,   0.00193370)
( 200.00000000,   0.00038429)};\label{line:adr:deim_max}

\addplot [dotted, red, mark options={solid}, mark=x, mark size=2]
coordinates {
( 80.00000000,          nan)
( 90.00000000,          nan)
( 100.00000000,          nan)
( 110.00000000,          nan)
( 120.00000000,          nan)
( 130.00000000,          nan)
( 140.00000000,          nan)
( 150.00000000,   0.00104154)
( 200.00000000,   0.00024143)};\label{line:adr:deim_min}

\addplot [dotted, blue, mark options={solid}, mark=+, mark size=2]
coordinates {
( 80.00000000,          nan)
( 90.00000000,          nan)
( 100.00000000,          nan)
( 110.00000000,          nan)
( 120.00000000,          nan)
( 130.00000000,          nan)
( 140.00000000,          nan)
( 150.00000000,   0.00140979)
( 200.00000000,   0.00030079)};\label{line:adr:deim_med}

\end{axis}
\end{tikzpicture}

==> tikz/hcube0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
xtick={0, 6, 12, 18},
ytick={0, 3, 6, 9},
ymax=10,
xmax=20,
xmin=-2,
ymin=-1]
\addplot [black, solid, opacity=0.6, fill=lightgray, forget plot]
coordinates {
(  0.00000000,   0.00000000)
( 18.00000000,   0.00000000)
( 18.00000000,   9.00000000)
(  0.00000000,   9.00000000)
(  0.00000000,   0.00000000)};

\addplot [red, thick, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  0.00000000,   3.00000000)};

\addplot [black, thick, forget plot]
coordinates {
(  0.00000000,   3.00000000)
(  0.00000000,   6.00000000)};

\addplot [blue, thick, forget plot]
coordinates {
(  0.00000000,   6.00000000)
(  0.00000000,   9.00000000)};

\addplot [magenta, thick, forget plot]
coordinates {
(  0.00000000,   0.00000000)
( 18.00000000,   0.00000000)};

\addplot [green, thick, forget plot]
coordinates {
( 18.00000000,   0.00000000)
( 18.00000000,   9.00000000)};

\addplot [yellow, thick, forget plot]
coordinates {
(  0.00000000,   9.00000000)
( 18.00000000,   9.00000000)};

\addplot [red, dashed, forget plot]
coordinates {
( -0.90000000,   3.00000000)
(  0.90000000,   3.00000000)};

\addplot [red, dashed, forget plot]
coordinates {
( -0.90000000,   6.00000000)
(  0.90000000,   6.00000000)};

\node[color=black]    at    (axis cs:9.0, 4.5) {$\Omega$};
\node[right, color=black]    at    (axis cs:0, 7.5) {$\Gamma_1$};
\node[right, color=black]    at    (axis cs:0, 4.5) {$\Gamma_2$};
\node[right, color=black]    at    (axis cs:0, 1.5) {$\Gamma_3$};
\node[above, color=black]    at    (axis cs:9.0, 0) {$\Gamma_4$};
\node[left, color=black]    at    (axis cs:18, 4.5) {$\Gamma_5$};
\node[below, color=black]    at    (axis cs:9.0, 9) {$\Gamma_6$};
\end{axis}
\end{tikzpicture}

==> tikz/vburg_train0_stvc.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 6, horizontal sep = 5mm, vertical sep = 5mm}]
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10329143)
(  0.04000000,   0.16137462)
(  0.06000000,   0.19261494)
(  0.08000000,   0.20817365)
(  0.10000000,   0.21527177)
(  0.12000000,   0.21824072)
(  0.14000000,   0.21938664)
(  0.16000000,   0.21979823)
(  0.18000000,   0.21993697)
(  0.20000000,   0.21998119)
(  0.22000000,   0.21999461)
(  0.24000000,   0.21999851)
(  0.26000000,   0.21999960)
(  0.28000000,   0.21999990)
(  0.30000000,   0.21999997)
(  0.32000000,   0.21999999)
(  0.34000000,   0.22000000)
(  0.36000000,   0.22000000)
(  0.38000000,   0.22000000)
(  0.40000000,   0.22000000)
(  0.42000000,   0.22000000)
(  0.44000000,   0.22000000)
(  0.46000000,   0.22000000)
(  0.48000000,   0.22000000)
(  0.50000000,   0.22000000)
(  0.52000000,   0.22000000)
(  0.54000000,   0.22000000)
(  0.56000000,   0.22000000)
(  0.58000000,   0.22000000)
(  0.60000000,   0.22000000)
(  0.62000000,   0.22000000)
(  0.64000000,   0.22000000)
(  0.66000000,   0.22000000)
(  0.68000000,   0.22000000)
(  0.70000000,   0.22000000)
(  0.72000000,   0.22000000)
(  0.74000000,   0.21999999)
(  0.76000000,   0.21999994)
(  0.78000000,   0.21999971)
(  0.80000000,   0.21999870)
(  0.82000000,   0.21999439)
(  0.84000000,   0.21997668)
(  0.86000000,   0.21990764)
(  0.88000000,   0.21965276)
(  0.90000000,   0.21876716)
(  0.92000000,   0.21588865)
(  0.94000000,   0.20720068)
(  0.96000000,   0.18315195)
(  0.98000000,   0.12372541)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13774677)
(  0.04000000,   0.23240724)
(  0.06000000,   0.30011171)
(  0.08000000,   0.34858058)
(  0.10000000,   0.38251127)
(  0.12000000,   0.40539380)
(  0.14000000,   0.42011931)
(  0.16000000,   0.42911340)
(  0.18000000,   0.43431601)
(  0.20000000,   0.43716668)
(  0.22000000,   0.43864887)
(  0.24000000,   0.43938214)
(  0.26000000,   0.43972838)
(  0.28000000,   0.43988493)
(  0.30000000,   0.43995291)
(  0.32000000,   0.43998134)
(  0.34000000,   0.43999283)
(  0.36000000,   0.43999732)
(  0.38000000,   0.43999902)
(  0.40000000,   0.43999965)
(  0.42000000,   0.43999988)
(  0.44000000,   0.43999996)
(  0.46000000,   0.43999999)
(  0.48000000,   0.44000000)
(  0.50000000,   0.44000000)
(  0.52000000,   0.44000000)
(  0.54000000,   0.44000000)
(  0.56000000,   0.44000000)
(  0.58000000,   0.44000000)
(  0.60000000,   0.44000000)
(  0.62000000,   0.44000000)
(  0.64000000,   0.44000000)
(  0.66000000,   0.44000000)
(  0.68000000,   0.43999999)
(  0.70000000,   0.43999998)
(  0.72000000,   0.43999991)
(  0.74000000,   0.43999965)
(  0.76000000,   0.43999870)
(  0.78000000,   0.43999537)
(  0.80000000,   0.43998416)
(  0.82000000,   0.43994774)
(  0.84000000,   0.43983393)
(  0.86000000,   0.43949122)
(  0.88000000,   0.43849495)
(  0.90000000,   0.43568826)
(  0.92000000,   0.42799452)
(  0.94000000,   0.40745972)
(  0.96000000,   0.35483198)
(  0.98000000,   0.23194043)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15085668)
(  0.04000000,   0.26075972)
(  0.06000000,   0.34648363)
(  0.08000000,   0.41556558)
(  0.10000000,   0.47193063)
(  0.12000000,   0.51787704)
(  0.14000000,   0.55493104)
(  0.16000000,   0.58426773)
(  0.18000000,   0.60692840)
(  0.20000000,   0.62392096)
(  0.22000000,   0.63624423)
(  0.24000000,   0.64486473)
(  0.26000000,   0.65067255)
(  0.28000000,   0.65443893)
(  0.30000000,   0.65679056)
(  0.32000000,   0.65820543)
(  0.34000000,   0.65902675)
(  0.36000000,   0.65948744)
(  0.38000000,   0.65973754)
(  0.40000000,   0.65986917)
(  0.42000000,   0.65993643)
(  0.44000000,   0.65996986)
(  0.46000000,   0.65998604)
(  0.48000000,   0.65999368)
(  0.50000000,   0.65999720)
(  0.52000000,   0.65999878)
(  0.54000000,   0.65999948)
(  0.56000000,   0.65999978)
(  0.58000000,   0.65999991)
(  0.60000000,   0.65999996)
(  0.62000000,   0.65999999)
(  0.64000000,   0.65999999)
(  0.66000000,   0.65999999)
(  0.68000000,   0.65999999)
(  0.70000000,   0.65999996)
(  0.72000000,   0.65999985)
(  0.74000000,   0.65999950)
(  0.76000000,   0.65999837)
(  0.78000000,   0.65999482)
(  0.80000000,   0.65998401)
(  0.82000000,   0.65995182)
(  0.84000000,   0.65985788)
(  0.86000000,   0.65958746)
(  0.88000000,   0.65881209)
(  0.90000000,   0.65657013)
(  0.92000000,   0.64994102)
(  0.94000000,   0.62971543)
(  0.96000000,   0.56698752)
(  0.98000000,   0.38586083)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15564835)
(  0.04000000,   0.27124460)
(  0.06000000,   0.36401602)
(  0.08000000,   0.44177884)
(  0.10000000,   0.50863295)
(  0.12000000,   0.56693586)
(  0.14000000,   0.61812773)
(  0.16000000,   0.66312810)
(  0.18000000,   0.70255028)
(  0.20000000,   0.73683039)
(  0.22000000,   0.76631223)
(  0.24000000,   0.79130630)
(  0.26000000,   0.81213042)
(  0.28000000,   0.82913431)
(  0.30000000,   0.84270930)
(  0.32000000,   0.85328404)
(  0.34000000,   0.86130938)
(  0.36000000,   0.86723651)
(  0.38000000,   0.87149382)
(  0.40000000,   0.87446712)
(  0.42000000,   0.87648650)
(  0.44000000,   0.87782084)
(  0.46000000,   0.87867918)
(  0.48000000,   0.87921715)
(  0.50000000,   0.87954596)
(  0.52000000,   0.87974213)
(  0.54000000,   0.87985648)
(  0.56000000,   0.87992167)
(  0.58000000,   0.87995805)
(  0.60000000,   0.87997794)
(  0.62000000,   0.87998860)
(  0.64000000,   0.87999421)
(  0.66000000,   0.87999710)
(  0.68000000,   0.87999857)
(  0.70000000,   0.87999930)
(  0.72000000,   0.87999963)
(  0.74000000,   0.87999970)
(  0.76000000,   0.87999949)
(  0.78000000,   0.87999861)
(  0.80000000,   0.87999589)
(  0.82000000,   0.87998779)
(  0.84000000,   0.87996376)
(  0.86000000,   0.87989146)
(  0.88000000,   0.87966624)
(  0.90000000,   0.87892027)
(  0.92000000,   0.87621831)
(  0.94000000,   0.86531386)
(  0.96000000,   0.81694321)
(  0.98000000,   0.60666348)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15734040)
(  0.04000000,   0.27495333)
(  0.06000000,   0.37024277)
(  0.08000000,   0.45115974)
(  0.10000000,   0.52193134)
(  0.12000000,   0.58504081)
(  0.14000000,   0.64204927)
(  0.16000000,   0.69398411)
(  0.18000000,   0.74154125)
(  0.20000000,   0.78519942)
(  0.22000000,   0.82528935)
(  0.24000000,   0.86203894)
(  0.26000000,   0.89560488)
(  0.28000000,   0.92609673)
(  0.30000000,   0.95359650)
(  0.32000000,   0.97817550)
(  0.34000000,   0.99990884)
(  0.36000000,   1.01888773)
(  0.38000000,   1.03522878)
(  0.40000000,   1.04907973)
(  0.42000000,   1.06062106)
(  0.44000000,   1.07006317)
(  0.46000000,   1.07763966)
(  0.48000000,   1.08359763)
(  0.50000000,   1.08818650)
(  0.52000000,   1.09164699)
(  0.54000000,   1.09420164)
(  0.56000000,   1.09604798)
(  0.58000000,   1.09735467)
(  0.60000000,   1.09826053)
(  0.62000000,   1.09887596)
(  0.64000000,   1.09928592)
(  0.66000000,   1.09955384)
(  0.68000000,   1.09972571)
(  0.70000000,   1.09983401)
(  0.72000000,   1.09990107)
(  0.74000000,   1.09994190)
(  0.76000000,   1.09996634)
(  0.78000000,   1.09998070)
(  0.80000000,   1.09998885)
(  0.82000000,   1.09999293)
(  0.84000000,   1.09999338)
(  0.86000000,   1.09998744)
(  0.88000000,   1.09996097)
(  0.90000000,   1.09984499)
(  0.92000000,   1.09924506)
(  0.94000000,   1.09551301)
(  0.96000000,   1.06861954)
(  0.98000000,   0.87083389)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15821873)
(  0.04000000,   0.27687679)
(  0.06000000,   0.37346889)
(  0.08000000,   0.45601676)
(  0.10000000,   0.52881807)
(  0.12000000,   0.59443239)
(  0.14000000,   0.65450541)
(  0.16000000,   0.71015821)
(  0.18000000,   0.76218964)
(  0.20000000,   0.81118979)
(  0.22000000,   0.85760743)
(  0.24000000,   0.90179225)
(  0.26000000,   0.94402221)
(  0.28000000,   0.98452210)
(  0.30000000,   1.02347632)
(  0.32000000,   1.06103803)
(  0.34000000,   1.09733573)
(  0.36000000,   1.13247820)
(  0.38000000,   1.16655820)
(  0.40000000,   1.19965531)
(  0.42000000,   1.23183808)
(  0.44000000,   1.26316577)
(  0.46000000,   1.29368968)
(  0.48000000,   1.32345425)
(  0.50000000,   1.35249791)
(  0.52000000,   1.38085373)
(  0.54000000,   1.40855004)
(  0.56000000,   1.43561083)
(  0.58000000,   1.46205614)
(  0.60000000,   1.48790231)
(  0.62000000,   1.51316229)
(  0.64000000,   1.53784575)
(  0.66000000,   1.56195929)
(  0.68000000,   1.58550657)
(  0.70000000,   1.60848841)
(  0.72000000,   1.63090292)
(  0.74000000,   1.65274559)
(  0.76000000,   1.67400942)
(  0.78000000,   1.69468505)
(  0.80000000,   1.71476093)
(  0.82000000,   1.73422351)
(  0.84000000,   1.75305747)
(  0.86000000,   1.77124599)
(  0.88000000,   1.78877115)
(  0.90000000,   1.80561422)
(  0.92000000,   1.82175567)
(  0.94000000,   1.83714991)
(  0.96000000,   1.85041484)
(  0.98000000,   1.78965166)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10489015)
(  0.04000000,   0.16171961)
(  0.06000000,   0.19275585)
(  0.08000000,   0.20904913)
(  0.10000000,   0.21684966)
(  0.12000000,   0.21989727)
(  0.14000000,   0.22046598)
(  0.16000000,   0.21992325)
(  0.18000000,   0.21906109)
(  0.20000000,   0.21830430)
(  0.22000000,   0.21784611)
(  0.24000000,   0.21773818)
(  0.26000000,   0.21795049)
(  0.28000000,   0.21841106)
(  0.30000000,   0.21903178)
(  0.32000000,   0.21972453)
(  0.34000000,   0.22041082)
(  0.36000000,   0.22102670)
(  0.38000000,   0.22152480)
(  0.40000000,   0.22187420)
(  0.42000000,   0.22205923)
(  0.44000000,   0.22207752)
(  0.46000000,   0.22193779)
(  0.48000000,   0.22165756)
(  0.50000000,   0.22126109)
(  0.52000000,   0.22077751)
(  0.54000000,   0.22023920)
(  0.56000000,   0.21968054)
(  0.58000000,   0.21913691)
(  0.60000000,   0.21864389)
(  0.62000000,   0.21823655)
(  0.64000000,   0.21794877)
(  0.66000000,   0.21781225)
(  0.68000000,   0.21785495)
(  0.70000000,   0.21809862)
(  0.72000000,   0.21855472)
(  0.74000000,   0.21921799)
(  0.76000000,   0.22005695)
(  0.78000000,   0.22100071)
(  0.80000000,   0.22192249)
(  0.82000000,   0.22262303)
(  0.84000000,   0.22282293)
(  0.86000000,   0.22218227)
(  0.88000000,   0.22037220)
(  0.90000000,   0.21718955)
(  0.92000000,   0.21249088)
(  0.94000000,   0.20490059)
(  0.96000000,   0.18581018)
(  0.98000000,   0.12435100)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14881261)
(  0.04000000,   0.24179422)
(  0.06000000,   0.30340787)
(  0.08000000,   0.34554959)
(  0.10000000,   0.37496179)
(  0.12000000,   0.39579253)
(  0.14000000,   0.41071293)
(  0.16000000,   0.42148903)
(  0.18000000,   0.42930755)
(  0.20000000,   0.43497490)
(  0.22000000,   0.43904453)
(  0.24000000,   0.44190075)
(  0.26000000,   0.44381495)
(  0.28000000,   0.44498352)
(  0.30000000,   0.44555351)
(  0.32000000,   0.44563987)
(  0.34000000,   0.44533682)
(  0.36000000,   0.44472520)
(  0.38000000,   0.44387711)
(  0.40000000,   0.44285857)
(  0.42000000,   0.44173105)
(  0.44000000,   0.44055207)
(  0.46000000,   0.43937545)
(  0.48000000,   0.43825120)
(  0.50000000,   0.43722533)
(  0.52000000,   0.43633956)
(  0.54000000,   0.43563113)
(  0.56000000,   0.43513248)
(  0.58000000,   0.43487102)
(  0.60000000,   0.43486874)
(  0.62000000,   0.43514162)
(  0.64000000,   0.43569874)
(  0.66000000,   0.43654078)
(  0.68000000,   0.43765771)
(  0.70000000,   0.43902508)
(  0.72000000,   0.44059855)
(  0.74000000,   0.44230578)
(  0.76000000,   0.44403494)
(  0.78000000,   0.44561927)
(  0.80000000,   0.44681790)
(  0.82000000,   0.44729525)
(  0.84000000,   0.44660572)
(  0.86000000,   0.44419609)
(  0.88000000,   0.43943582)
(  0.90000000,   0.43162973)
(  0.92000000,   0.41968304)
(  0.94000000,   0.39996053)
(  0.96000000,   0.35690106)
(  0.98000000,   0.23512386)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15639158)
(  0.04000000,   0.26693416)
(  0.06000000,   0.35069064)
(  0.08000000,   0.41647230)
(  0.10000000,   0.46916545)
(  0.12000000,   0.51181906)
(  0.14000000,   0.54649904)
(  0.16000000,   0.57469351)
(  0.18000000,   0.59752666)
(  0.20000000,   0.61588044)
(  0.22000000,   0.63046809)
(  0.24000000,   0.64188046)
(  0.26000000,   0.65061626)
(  0.28000000,   0.65710249)
(  0.30000000,   0.66170862)
(  0.32000000,   0.66475672)
(  0.34000000,   0.66652884)
(  0.36000000,   0.66727263)
(  0.38000000,   0.66720569)
(  0.40000000,   0.66651903)
(  0.42000000,   0.66537995)
(  0.44000000,   0.66393442)
(  0.46000000,   0.66230925)
(  0.48000000,   0.66061382)
(  0.50000000,   0.65894181)
(  0.52000000,   0.65737264)
(  0.54000000,   0.65597281)
(  0.56000000,   0.65479707)
(  0.58000000,   0.65388949)
(  0.60000000,   0.65328437)
(  0.62000000,   0.65300694)
(  0.64000000,   0.65307394)
(  0.66000000,   0.65349390)
(  0.68000000,   0.65426702)
(  0.70000000,   0.65538456)
(  0.72000000,   0.65682738)
(  0.74000000,   0.65856295)
(  0.76000000,   0.66054006)
(  0.78000000,   0.66267914)
(  0.80000000,   0.66485530)
(  0.82000000,   0.66686836)
(  0.84000000,   0.66839013)
(  0.86000000,   0.66887039)
(  0.88000000,   0.66736433)
(  0.90000000,   0.66218829)
(  0.92000000,   0.65010379)
(  0.94000000,   0.62378574)
(  0.96000000,   0.56160421)
(  0.98000000,   0.38635740)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15187409)
(  0.04000000,   0.26817891)
(  0.06000000,   0.36331586)
(  0.08000000,   0.44348435)
(  0.10000000,   0.51197704)
(  0.12000000,   0.57084892)
(  0.14000000,   0.62155059)
(  0.16000000,   0.66520034)
(  0.18000000,   0.70271235)
(  0.20000000,   0.73486169)
(  0.22000000,   0.76231977)
(  0.24000000,   0.78567501)
(  0.26000000,   0.80544596)
(  0.28000000,   0.82209047)
(  0.30000000,   0.83601274)
(  0.32000000,   0.84756908)
(  0.34000000,   0.85707305)
(  0.36000000,   0.86480000)
(  0.38000000,   0.87099132)
(  0.40000000,   0.87585826)
(  0.42000000,   0.87958543)
(  0.44000000,   0.88233396)
(  0.46000000,   0.88424439)
(  0.48000000,   0.88543917)
(  0.50000000,   0.88602495)
(  0.52000000,   0.88609459)
(  0.54000000,   0.88572897)
(  0.56000000,   0.88499872)
(  0.58000000,   0.88396586)
(  0.60000000,   0.88268560)
(  0.62000000,   0.88120835)
(  0.64000000,   0.87958228)
(  0.66000000,   0.87785660)
(  0.68000000,   0.87608613)
(  0.70000000,   0.87433742)
(  0.72000000,   0.87269709)
(  0.74000000,   0.87128264)
(  0.76000000,   0.87025536)
(  0.78000000,   0.86983338)
(  0.80000000,   0.87029884)
(  0.82000000,   0.87198456)
(  0.84000000,   0.87520878)
(  0.86000000,   0.88009541)
(  0.88000000,   0.88616800)
(  0.90000000,   0.89154016)
(  0.92000000,   0.89143433)
(  0.94000000,   0.87523665)
(  0.96000000,   0.81624514)
(  0.98000000,   0.60995940)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14683372)
(  0.04000000,   0.26447308)
(  0.06000000,   0.36428345)
(  0.08000000,   0.45096546)
(  0.10000000,   0.52701012)
(  0.12000000,   0.59404813)
(  0.14000000,   0.65331908)
(  0.16000000,   0.70584800)
(  0.18000000,   0.75251537)
(  0.20000000,   0.79408698)
(  0.22000000,   0.83122857)
(  0.24000000,   0.86451505)
(  0.26000000,   0.89443824)
(  0.28000000,   0.92141441)
(  0.30000000,   0.94579205)
(  0.32000000,   0.96785977)
(  0.34000000,   0.98785420)
(  0.36000000,   1.00596767)
(  0.38000000,   1.02235536)
(  0.40000000,   1.03714193)
(  0.42000000,   1.05042741)
(  0.44000000,   1.06229225)
(  0.46000000,   1.07280168)
(  0.48000000,   1.08200919)
(  0.50000000,   1.08995942)
(  0.52000000,   1.09669027)
(  0.54000000,   1.10223458)
(  0.56000000,   1.10662135)
(  0.58000000,   1.10987682)
(  0.60000000,   1.11202545)
(  0.62000000,   1.11309135)
(  0.64000000,   1.11310033)
(  0.66000000,   1.11208345)
(  0.68000000,   1.11008264)
(  0.70000000,   1.10715977)
(  0.72000000,   1.10341054)
(  0.74000000,   1.09898512)
(  0.76000000,   1.09411734)
(  0.78000000,   1.08916311)
(  0.80000000,   1.08464507)
(  0.82000000,   1.08129064)
(  0.84000000,   1.08002890)
(  0.86000000,   1.08186862)
(  0.88000000,   1.08750793)
(  0.90000000,   1.09643722)
(  0.92000000,   1.10524148)
(  0.94000000,   1.10455443)
(  0.96000000,   1.06912373)
(  0.98000000,   0.87481759)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15593482)
(  0.04000000,   0.27331009)
(  0.06000000,   0.36971530)
(  0.08000000,   0.45283172)
(  0.10000000,   0.52663486)
(  0.12000000,   0.59344621)
(  0.14000000,   0.65475179)
(  0.16000000,   0.71157297)
(  0.18000000,   0.76465121)
(  0.20000000,   0.81454752)
(  0.22000000,   0.86169988)
(  0.24000000,   0.90645834)
(  0.26000000,   0.94910782)
(  0.28000000,   0.98988352)
(  0.30000000,   1.02898179)
(  0.32000000,   1.06656811)
(  0.34000000,   1.10278303)
(  0.36000000,   1.13774683)
(  0.38000000,   1.17156309)
(  0.40000000,   1.20432160)
(  0.42000000,   1.23610073)
(  0.44000000,   1.26696936)
(  0.46000000,   1.29698844)
(  0.48000000,   1.32621238)
(  0.50000000,   1.35469008)
(  0.52000000,   1.38246584)
(  0.54000000,   1.40958015)
(  0.56000000,   1.43607013)
(  0.58000000,   1.46197004)
(  0.60000000,   1.48731142)
(  0.62000000,   1.51212313)
(  0.64000000,   1.53643114)
(  0.66000000,   1.56025799)
(  0.68000000,   1.58362184)
(  0.70000000,   1.60653503)
(  0.72000000,   1.62900192)
(  0.74000000,   1.65101583)
(  0.76000000,   1.67255495)
(  0.78000000,   1.69357726)
(  0.80000000,   1.71401480)
(  0.82000000,   1.73376896)
(  0.84000000,   1.75271090)
(  0.86000000,   1.77069617)
(  0.88000000,   1.78761301)
(  0.90000000,   1.80350144)
(  0.92000000,   1.81880147)
(  0.94000000,   1.83468280)
(  0.96000000,   1.85072125)
(  0.98000000,   1.78752024)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10591302)
(  0.04000000,   0.16185953)
(  0.06000000,   0.19152542)
(  0.08000000,   0.20659165)
(  0.10000000,   0.21358131)
(  0.12000000,   0.21631323)
(  0.14000000,   0.21703291)
(  0.16000000,   0.21702378)
(  0.18000000,   0.21697054)
(  0.20000000,   0.21718739)
(  0.22000000,   0.21776554)
(  0.24000000,   0.21866956)
(  0.26000000,   0.21980032)
(  0.28000000,   0.22103527)
(  0.30000000,   0.22225338)
(  0.32000000,   0.22334961)
(  0.34000000,   0.22424225)
(  0.36000000,   0.22487552)
(  0.38000000,   0.22521908)
(  0.40000000,   0.22526574)
(  0.42000000,   0.22502811)
(  0.44000000,   0.22453486)
(  0.46000000,   0.22382696)
(  0.48000000,   0.22295420)
(  0.50000000,   0.22197206)
(  0.52000000,   0.22093916)
(  0.54000000,   0.21991508)
(  0.56000000,   0.21895884)
(  0.58000000,   0.21812761)
(  0.60000000,   0.21747585)
(  0.62000000,   0.21705448)
(  0.64000000,   0.21691005)
(  0.66000000,   0.21708337)
(  0.68000000,   0.21760736)
(  0.70000000,   0.21850334)
(  0.72000000,   0.21977490)
(  0.74000000,   0.22139841)
(  0.76000000,   0.22330877)
(  0.78000000,   0.22537977)
(  0.80000000,   0.22739989)
(  0.82000000,   0.22904872)
(  0.84000000,   0.22988917)
(  0.86000000,   0.22940760)
(  0.88000000,   0.22715396)
(  0.90000000,   0.22301426)
(  0.92000000,   0.21743095)
(  0.94000000,   0.21053470)
(  0.96000000,   0.19720744)
(  0.98000000,   0.16449499)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15217238)
(  0.04000000,   0.24567091)
(  0.06000000,   0.30694470)
(  0.08000000,   0.34870800)
(  0.10000000,   0.37803310)
(  0.12000000,   0.39915172)
(  0.14000000,   0.41469165)
(  0.16000000,   0.42631623)
(  0.18000000,   0.43508991)
(  0.20000000,   0.44170062)
(  0.22000000,   0.44659985)
(  0.24000000,   0.45009274)
(  0.26000000,   0.45239620)
(  0.28000000,   0.45367628)
(  0.30000000,   0.45407164)
(  0.32000000,   0.45370764)
(  0.34000000,   0.45270438)
(  0.36000000,   0.45118051)
(  0.38000000,   0.44925452)
(  0.40000000,   0.44704436)
(  0.42000000,   0.44466627)
(  0.44000000,   0.44223314)
(  0.46000000,   0.43985286)
(  0.48000000,   0.43762678)
(  0.50000000,   0.43564840)
(  0.52000000,   0.43400241)
(  0.54000000,   0.43276387)
(  0.56000000,   0.43199778)
(  0.58000000,   0.43175858)
(  0.60000000,   0.43208971)
(  0.62000000,   0.43302289)
(  0.64000000,   0.43457688)
(  0.66000000,   0.43675528)
(  0.68000000,   0.43954287)
(  0.70000000,   0.44289974)
(  0.72000000,   0.44675237)
(  0.74000000,   0.45098031)
(  0.76000000,   0.45539776)
(  0.78000000,   0.45972947)
(  0.80000000,   0.46358321)
(  0.82000000,   0.46642677)
(  0.84000000,   0.46758964)
(  0.86000000,   0.46633006)
(  0.88000000,   0.46202864)
(  0.90000000,   0.45453373)
(  0.92000000,   0.44437186)
(  0.94000000,   0.43129415)
(  0.96000000,   0.40640063)
(  0.98000000,   0.34468066)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15539697)
(  0.04000000,   0.26669183)
(  0.06000000,   0.35203991)
(  0.08000000,   0.41971334)
(  0.10000000,   0.47426562)
(  0.12000000,   0.51855028)
(  0.14000000,   0.55453186)
(  0.16000000,   0.58366060)
(  0.18000000,   0.60706415)
(  0.20000000,   0.62565350)
(  0.22000000,   0.64018522)
(  0.24000000,   0.65130003)
(  0.26000000,   0.65954789)
(  0.28000000,   0.66540500)
(  0.30000000,   0.66928591)
(  0.32000000,   0.67155251)
(  0.34000000,   0.67252094)
(  0.36000000,   0.67246719)
(  0.38000000,   0.67163173)
(  0.40000000,   0.67022346)
(  0.42000000,   0.66842313)
(  0.44000000,   0.66638642)
(  0.46000000,   0.66424670)
(  0.48000000,   0.66211743)
(  0.50000000,   0.66009452)
(  0.52000000,   0.65825832)
(  0.54000000,   0.65667552)
(  0.56000000,   0.65540086)
(  0.58000000,   0.65447872)
(  0.60000000,   0.65394452)
(  0.62000000,   0.65382605)
(  0.64000000,   0.65414465)
(  0.66000000,   0.65491623)
(  0.68000000,   0.65615215)
(  0.70000000,   0.65785983)
(  0.72000000,   0.66004286)
(  0.74000000,   0.66270016)
(  0.76000000,   0.66582337)
(  0.78000000,   0.66939073)
(  0.80000000,   0.67335436)
(  0.82000000,   0.67761503)
(  0.84000000,   0.68197381)
(  0.86000000,   0.68604024)
(  0.88000000,   0.68905694)
(  0.90000000,   0.68954647)
(  0.92000000,   0.68448917)
(  0.94000000,   0.66680797)
(  0.96000000,   0.61482192)
(  0.98000000,   0.44004324)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -0.18670530)
(  0.04000000,   0.01119214)
(  0.06000000,   0.32138884)
(  0.08000000,   0.61831444)
(  0.10000000,   0.84507814)
(  0.12000000,   0.98257498)
(  0.14000000,   1.03294071)
(  0.16000000,   1.00956405)
(  0.18000000,   0.93085031)
(  0.20000000,   0.81635037)
(  0.22000000,   0.68443741)
(  0.24000000,   0.55100819)
(  0.26000000,   0.42886293)
(  0.28000000,   0.32753018)
(  0.30000000,   0.25337679)
(  0.32000000,   0.20989252)
(  0.34000000,   0.19807166)
(  0.36000000,   0.21683781)
(  0.38000000,   0.26347435)
(  0.40000000,   0.33403530)
(  0.42000000,   0.42372029)
(  0.44000000,   0.52720418)
(  0.46000000,   0.63891669)
(  0.48000000,   0.75327145)
(  0.50000000,   0.86484637)
(  0.52000000,   0.96851947)
(  0.54000000,   1.05956607)
(  0.56000000,   1.13372439)
(  0.58000000,   1.18723849)
(  0.60000000,   1.21688912)
(  0.62000000,   1.22002597)
(  0.64000000,   1.19461883)
(  0.66000000,   1.13935116)
(  0.68000000,   1.05378842)
(  0.70000000,   0.93866513)
(  0.72000000,   0.79634900)
(  0.74000000,   0.63155412)
(  0.76000000,   0.45237683)
(  0.78000000,   0.27169190)
(  0.80000000,   0.10880984)
(  0.82000000,  -0.00906861)
(  0.84000000,  -0.04689742)
(  0.86000000,   0.03371761)
(  0.88000000,   0.25988283)
(  0.90000000,   0.61396326)
(  0.92000000,   0.97336825)
(  0.94000000,   1.02357140)
(  0.96000000,   0.07016939)
(  0.98000000,  -4.80459459)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -0.24093199)
(  0.04000000,   0.04373727)
(  0.06000000,   0.48015916)
(  0.08000000,   0.89447100)
(  0.10000000,   1.20711833)
(  0.12000000,   1.39040531)
(  0.14000000,   1.44600733)
(  0.16000000,   1.39150174)
(  0.18000000,   1.25194526)
(  0.20000000,   1.05459295)
(  0.22000000,   0.82566708)
(  0.24000000,   0.58848966)
(  0.26000000,   0.36252591)
(  0.28000000,   0.16303251)
(  0.30000000,   0.00109961)
(  0.32000000,  -0.11606057)
(  0.34000000,  -0.18468192)
(  0.36000000,  -0.20394230)
(  0.38000000,  -0.17544170)
(  0.40000000,  -0.10269588)
(  0.42000000,   0.00933155)
(  0.44000000,   0.15464393)
(  0.46000000,   0.32656495)
(  0.48000000,   0.51802692)
(  0.50000000,   0.72179333)
(  0.52000000,   0.93061720)
(  0.54000000,   1.13733808)
(  0.56000000,   1.33492155)
(  0.58000000,   1.51644532)
(  0.60000000,   1.67503738)
(  0.62000000,   1.80377257)
(  0.64000000,   1.89553737)
(  0.66000000,   1.94287834)
(  0.68000000,   1.93786057)
(  0.70000000,   1.87198122)
(  0.72000000,   1.73621566)
(  0.74000000,   1.52132534)
(  0.76000000,   1.21863773)
(  0.78000000,   0.82162572)
(  0.80000000,   0.32876490)
(  0.82000000,  -0.25170456)
(  0.84000000,  -0.89446691)
(  0.86000000,  -1.54706273)
(  0.88000000,  -2.11842982)
(  0.90000000,  -2.47127226)
(  0.92000000,  -2.43092848)
(  0.94000000,  -1.83550979)
(  0.96000000,  -0.68375493)
(  0.98000000,   0.07597131)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   5.51172027)
(  0.04000000,   3.80579583)
(  0.06000000,  -2.14346385)
(  0.08000000, -10.43077216)
(  0.10000000, -19.73457343)
(  0.12000000, -29.11024802)
(  0.14000000, -37.88550840)
(  0.16000000, -45.59679594)
(  0.18000000, -51.94452898)
(  0.20000000, -56.75858632)
(  0.22000000, -59.97038666)
(  0.24000000, -61.58983482)
(  0.26000000, -61.68616781)
(  0.28000000, -60.37205652)
(  0.30000000, -57.79047528)
(  0.32000000, -54.10394208)
(  0.34000000, -49.48579569)
(  0.36000000, -44.11322539)
(  0.38000000, -38.16180844)
(  0.40000000, -31.80134407)
(  0.42000000, -25.19279984)
(  0.44000000, -18.48621040)
(  0.46000000, -11.81938882)
(  0.48000000,  -5.31732967)
(  0.50000000,   0.90780005)
(  0.52000000,   6.75616961)
(  0.54000000,  12.13936487)
(  0.56000000,  16.97909749)
(  0.58000000,  21.20558765)
(  0.60000000,  24.75565509)
(  0.62000000,  27.57055118)
(  0.64000000,  29.59357554)
(  0.66000000,  30.76755717)
(  0.68000000,  31.03236222)
(  0.70000000,  30.32275483)
(  0.72000000,  28.56724322)
(  0.74000000,  25.68908842)
(  0.76000000,  21.61158772)
(  0.78000000,  16.27128006)
(  0.80000000,   9.64509666)
(  0.82000000,   1.80080525)
(  0.84000000,  -7.01617338)
(  0.86000000, -16.24494506)
(  0.88000000, -24.81409136)
(  0.90000000, -30.91988993)
(  0.92000000, -31.90309155)
(  0.94000000, -24.49296134)
(  0.96000000,  -5.79502842)
(  0.98000000,  13.60094195)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09407402)
(  0.04000000,   0.14698966)
(  0.06000000,   0.17765239)
(  0.08000000,   0.19539613)
(  0.10000000,   0.20549191)
(  0.12000000,   0.21109926)
(  0.14000000,   0.21415093)
(  0.16000000,   0.21582397)
(  0.18000000,   0.21681719)
(  0.20000000,   0.21752469)
(  0.22000000,   0.21814840)
(  0.24000000,   0.21877228)
(  0.26000000,   0.21941154)
(  0.28000000,   0.22004509)
(  0.30000000,   0.22063648)
(  0.32000000,   0.22114704)
(  0.34000000,   0.22154351)
(  0.36000000,   0.22180201)
(  0.38000000,   0.22190962)
(  0.40000000,   0.22186424)
(  0.42000000,   0.22167363)
(  0.44000000,   0.22135379)
(  0.46000000,   0.22092727)
(  0.48000000,   0.22042135)
(  0.50000000,   0.21986642)
(  0.52000000,   0.21929448)
(  0.54000000,   0.21873797)
(  0.56000000,   0.21822869)
(  0.58000000,   0.21779694)
(  0.60000000,   0.21747087)
(  0.62000000,   0.21727561)
(  0.64000000,   0.21723247)
(  0.66000000,   0.21735762)
(  0.68000000,   0.21766015)
(  0.70000000,   0.21813906)
(  0.72000000,   0.21877858)
(  0.74000000,   0.21954117)
(  0.76000000,   0.22035761)
(  0.78000000,   0.22111357)
(  0.80000000,   0.22163359)
(  0.82000000,   0.22166598)
(  0.84000000,   0.22087822)
(  0.86000000,   0.21888191)
(  0.88000000,   0.21531408)
(  0.90000000,   0.20997199)
(  0.92000000,   0.20280267)
(  0.94000000,   0.19279759)
(  0.96000000,   0.17279337)
(  0.98000000,   0.12114942)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13030371)
(  0.04000000,   0.21521137)
(  0.06000000,   0.27432546)
(  0.08000000,   0.31707744)
(  0.10000000,   0.34878673)
(  0.12000000,   0.37273015)
(  0.14000000,   0.39103585)
(  0.16000000,   0.40513549)
(  0.18000000,   0.41601862)
(  0.20000000,   0.42438602)
(  0.22000000,   0.43074645)
(  0.24000000,   0.43547959)
(  0.26000000,   0.43887753)
(  0.28000000,   0.44117261)
(  0.30000000,   0.44255586)
(  0.32000000,   0.44318936)
(  0.34000000,   0.44321431)
(  0.36000000,   0.44275622)
(  0.38000000,   0.44192814)
(  0.40000000,   0.44083264)
(  0.42000000,   0.43956294)
(  0.44000000,   0.43820346)
(  0.46000000,   0.43683018)
(  0.48000000,   0.43551069)
(  0.50000000,   0.43430427)
(  0.52000000,   0.43326184)
(  0.54000000,   0.43242596)
(  0.56000000,   0.43183064)
(  0.58000000,   0.43150114)
(  0.60000000,   0.43145348)
(  0.62000000,   0.43169364)
(  0.64000000,   0.43221623)
(  0.66000000,   0.43300239)
(  0.68000000,   0.43401659)
(  0.70000000,   0.43520191)
(  0.72000000,   0.43647312)
(  0.74000000,   0.43770705)
(  0.76000000,   0.43872945)
(  0.78000000,   0.43929803)
(  0.80000000,   0.43908262)
(  0.82000000,   0.43764590)
(  0.84000000,   0.43443383)
(  0.86000000,   0.42879290)
(  0.88000000,   0.42003412)
(  0.90000000,   0.40752016)
(  0.92000000,   0.39050296)
(  0.94000000,   0.36643963)
(  0.96000000,   0.32321716)
(  0.98000000,   0.22139222)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13679005)
(  0.04000000,   0.23722703)
(  0.06000000,   0.31607405)
(  0.08000000,   0.38002557)
(  0.10000000,   0.43276212)
(  0.12000000,   0.47658979)
(  0.14000000,   0.51309771)
(  0.16000000,   0.54346262)
(  0.18000000,   0.56860500)
(  0.20000000,   0.58927528)
(  0.22000000,   0.60610414)
(  0.24000000,   0.61963327)
(  0.26000000,   0.63033486)
(  0.28000000,   0.63862451)
(  0.30000000,   0.64487017)
(  0.32000000,   0.64939849)
(  0.34000000,   0.65249970)
(  0.36000000,   0.65443133)
(  0.38000000,   0.65542139)
(  0.40000000,   0.65567100)
(  0.42000000,   0.65535666)
(  0.44000000,   0.65463239)
(  0.46000000,   0.65363149)
(  0.48000000,   0.65246825)
(  0.50000000,   0.65123944)
(  0.52000000,   0.65002563)
(  0.54000000,   0.64889232)
(  0.56000000,   0.64789085)
(  0.58000000,   0.64705914)
(  0.60000000,   0.64642207)
(  0.62000000,   0.64599163)
(  0.64000000,   0.64576664)
(  0.66000000,   0.64573202)
(  0.68000000,   0.64585743)
(  0.70000000,   0.64609522)
(  0.72000000,   0.64637724)
(  0.74000000,   0.64661021)
(  0.76000000,   0.64666900)
(  0.78000000,   0.64638660)
(  0.80000000,   0.64553913)
(  0.82000000,   0.64382268)
(  0.84000000,   0.64081657)
(  0.86000000,   0.63592214)
(  0.88000000,   0.62825220)
(  0.90000000,   0.61640048)
(  0.92000000,   0.59784013)
(  0.94000000,   0.56688553)
(  0.96000000,   0.50626596)
(  0.98000000,   0.35775178)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13174902)
(  0.04000000,   0.23711540)
(  0.06000000,   0.32621708)
(  0.08000000,   0.40323076)
(  0.10000000,   0.47034054)
(  0.12000000,   0.52894092)
(  0.14000000,   0.58007030)
(  0.16000000,   0.62458347)
(  0.18000000,   0.66322450)
(  0.20000000,   0.69665880)
(  0.22000000,   0.72548766)
(  0.24000000,   0.75025537)
(  0.26000000,   0.77145332)
(  0.28000000,   0.78952302)
(  0.30000000,   0.80485906)
(  0.32000000,   0.81781209)
(  0.34000000,   0.82869214)
(  0.36000000,   0.83777190)
(  0.38000000,   0.84529025)
(  0.40000000,   0.85145550)
(  0.42000000,   0.85644869)
(  0.44000000,   0.86042652)
(  0.46000000,   0.86352406)
(  0.48000000,   0.86585714)
(  0.50000000,   0.86752449)
(  0.52000000,   0.86860945)
(  0.54000000,   0.86918148)
(  0.56000000,   0.86929742)
(  0.58000000,   0.86900243)
(  0.60000000,   0.86833097)
(  0.62000000,   0.86730760)
(  0.64000000,   0.86594803)
(  0.66000000,   0.86426044)
(  0.68000000,   0.86224756)
(  0.70000000,   0.85990968)
(  0.72000000,   0.85724927)
(  0.74000000,   0.85427749)
(  0.76000000,   0.85102268)
(  0.78000000,   0.84753987)
(  0.80000000,   0.84391731)
(  0.82000000,   0.84026979)
(  0.84000000,   0.83669533)
(  0.86000000,   0.83314674)
(  0.88000000,   0.82912868)
(  0.90000000,   0.82307519)
(  0.92000000,   0.81118310)
(  0.94000000,   0.78504270)
(  0.96000000,   0.72332819)
(  0.98000000,   0.54505025)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12563514)
(  0.04000000,   0.23240613)
(  0.06000000,   0.32654588)
(  0.08000000,   0.41036463)
(  0.10000000,   0.48508338)
(  0.12000000,   0.55161507)
(  0.14000000,   0.61078636)
(  0.16000000,   0.66338890)
(  0.18000000,   0.71017903)
(  0.20000000,   0.75186538)
(  0.22000000,   0.78909690)
(  0.24000000,   0.82245509)
(  0.26000000,   0.85245059)
(  0.28000000,   0.87952353)
(  0.30000000,   0.90404682)
(  0.32000000,   0.92633127)
(  0.34000000,   0.94663199)
(  0.36000000,   0.96515528)
(  0.38000000,   0.98206562)
(  0.40000000,   0.99749242)
(  0.42000000,   1.01153616)
(  0.44000000,   1.02427390)
(  0.46000000,   1.03576396)
(  0.48000000,   1.04604976)
(  0.50000000,   1.05516289)
(  0.52000000,   1.06312533)
(  0.54000000,   1.06995102)
(  0.56000000,   1.07564673)
(  0.58000000,   1.08021252)
(  0.60000000,   1.08364180)
(  0.62000000,   1.08592136)
(  0.64000000,   1.08703159)
(  0.66000000,   1.08694738)
(  0.68000000,   1.08564047)
(  0.70000000,   1.08308413)
(  0.72000000,   1.07926153)
(  0.74000000,   1.07417959)
(  0.76000000,   1.06789016)
(  0.78000000,   1.06051991)
(  0.80000000,   1.05230730)
(  0.82000000,   1.04363768)
(  0.84000000,   1.03504900)
(  0.86000000,   1.02714393)
(  0.88000000,   1.02028127)
(  0.90000000,   1.01384043)
(  0.92000000,   1.00480640)
(  0.94000000,   0.98524250)
(  0.96000000,   0.93429781)
(  0.98000000,   0.75517099)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12817013)
(  0.04000000,   0.23578826)
(  0.06000000,   0.33065487)
(  0.08000000,   0.41576249)
(  0.10000000,   0.49263434)
(  0.12000000,   0.56230938)
(  0.14000000,   0.62565661)
(  0.16000000,   0.68347028)
(  0.18000000,   0.73649113)
(  0.20000000,   0.78540436)
(  0.22000000,   0.83083285)
(  0.24000000,   0.87333177)
(  0.26000000,   0.91338634)
(  0.28000000,   0.95141252)
(  0.30000000,   0.98776027)
(  0.32000000,   1.02271840)
(  0.34000000,   1.05652060)
(  0.36000000,   1.08935196)
(  0.38000000,   1.12135564)
(  0.40000000,   1.15263933)
(  0.42000000,   1.18328132)
(  0.44000000,   1.21333594)
(  0.46000000,   1.24283843)
(  0.48000000,   1.27180905)
(  0.50000000,   1.30025644)
(  0.52000000,   1.32818032)
(  0.54000000,   1.35557348)
(  0.56000000,   1.38242303)
(  0.58000000,   1.40871110)
(  0.60000000,   1.43441483)
(  0.62000000,   1.45950589)
(  0.64000000,   1.48394929)
(  0.66000000,   1.50770173)
(  0.68000000,   1.53070946)
(  0.70000000,   1.55290564)
(  0.72000000,   1.57420735)
(  0.74000000,   1.59451231)
(  0.76000000,   1.61369537)
(  0.78000000,   1.63160442)
(  0.80000000,   1.64805456)
(  0.82000000,   1.66281710)
(  0.84000000,   1.67559488)
(  0.86000000,   1.68596673)
(  0.88000000,   1.69327221)
(  0.90000000,   1.69640804)
(  0.92000000,   1.69356446)
(  0.94000000,   1.68202080)
(  0.96000000,   1.65615655)
(  0.98000000,   1.54814949)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2, 0)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04661139)
(  0.04000000,   0.08453953)
(  0.06000000,   0.11517055)
(  0.08000000,   0.13968412)
(  0.10000000,   0.15910116)
(  0.12000000,   0.17431097)
(  0.14000000,   0.18608664)
(  0.16000000,   0.19509464)
(  0.18000000,   0.20190232)
(  0.20000000,   0.20698522)
(  0.22000000,   0.21073523)
(  0.24000000,   0.21346969)
(  0.26000000,   0.21544106)
(  0.28000000,   0.21684670)
(  0.30000000,   0.21783835)
(  0.32000000,   0.21853082)
(  0.34000000,   0.21900962)
(  0.36000000,   0.21933753)
(  0.38000000,   0.21956000)
(  0.40000000,   0.21970948)
(  0.42000000,   0.21980882)
(  0.44000000,   0.21987389)
(  0.46000000,   0.21991546)
(  0.48000000,   0.21994062)
(  0.50000000,   0.21995375)
(  0.52000000,   0.21995708)
(  0.54000000,   0.21995103)
(  0.56000000,   0.21993422)
(  0.58000000,   0.21990319)
(  0.60000000,   0.21985179)
(  0.62000000,   0.21977024)
(  0.64000000,   0.21964350)
(  0.66000000,   0.21944918)
(  0.68000000,   0.21915432)
(  0.70000000,   0.21871117)
(  0.72000000,   0.21805142)
(  0.74000000,   0.21707863)
(  0.76000000,   0.21565846)
(  0.78000000,   0.21360649)
(  0.80000000,   0.21067346)
(  0.82000000,   0.20652802)
(  0.84000000,   0.20073772)
(  0.86000000,   0.19274951)
(  0.88000000,   0.18187212)
(  0.90000000,   0.16726416)
(  0.92000000,   0.14793313)
(  0.94000000,   0.12275263)
(  0.96000000,   0.09050579)
(  0.98000000,   0.04996314)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06447408)
(  0.04000000,   0.12023133)
(  0.06000000,   0.16853944)
(  0.08000000,   0.21040046)
(  0.10000000,   0.24662977)
(  0.12000000,   0.27790914)
(  0.14000000,   0.30482265)
(  0.16000000,   0.32788117)
(  0.18000000,   0.34753892)
(  0.20000000,   0.36420449)
(  0.22000000,   0.37824807)
(  0.24000000,   0.39000605)
(  0.26000000,   0.39978392)
(  0.28000000,   0.40785814)
(  0.30000000,   0.41447744)
(  0.32000000,   0.41986384)
(  0.34000000,   0.42421379)
(  0.36000000,   0.42769927)
(  0.38000000,   0.43046920)
(  0.40000000,   0.43265093)
(  0.42000000,   0.43435180)
(  0.44000000,   0.43566088)
(  0.46000000,   0.43665048)
(  0.48000000,   0.43737761)
(  0.50000000,   0.43788525)
(  0.52000000,   0.43820313)
(  0.54000000,   0.43834830)
(  0.56000000,   0.43832500)
(  0.58000000,   0.43812408)
(  0.60000000,   0.43772164)
(  0.62000000,   0.43707689)
(  0.64000000,   0.43612908)
(  0.66000000,   0.43479338)
(  0.68000000,   0.43295552)
(  0.70000000,   0.43046518)
(  0.72000000,   0.42712785)
(  0.74000000,   0.42269527)
(  0.76000000,   0.41685435)
(  0.78000000,   0.40921505)
(  0.80000000,   0.39929751)
(  0.82000000,   0.38651973)
(  0.84000000,   0.37018750)
(  0.86000000,   0.34948935)
(  0.88000000,   0.32350052)
(  0.90000000,   0.29120123)
(  0.92000000,   0.25151563)
(  0.94000000,   0.20337782)
(  0.96000000,   0.14582949)
(  0.98000000,   0.07814865)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07493878)
(  0.04000000,   0.14126625)
(  0.06000000,   0.20030298)
(  0.08000000,   0.25306044)
(  0.10000000,   0.30033082)
(  0.12000000,   0.34274796)
(  0.14000000,   0.38082966)
(  0.16000000,   0.41500768)
(  0.18000000,   0.44564941)
(  0.20000000,   0.47307361)
(  0.22000000,   0.49756196)
(  0.24000000,   0.51936752)
(  0.26000000,   0.53872092)
(  0.28000000,   0.55583477)
(  0.30000000,   0.57090672)
(  0.32000000,   0.58412153)
(  0.34000000,   0.59565230)
(  0.36000000,   0.60566115)
(  0.38000000,   0.61429938)
(  0.40000000,   0.62170738)
(  0.42000000,   0.62801422)
(  0.44000000,   0.63333711)
(  0.46000000,   0.63778070)
(  0.48000000,   0.64143623)
(  0.50000000,   0.64438053)
(  0.52000000,   0.64667487)
(  0.54000000,   0.64836346)
(  0.56000000,   0.64947164)
(  0.58000000,   0.65000366)
(  0.60000000,   0.64993965)
(  0.62000000,   0.64923205)
(  0.64000000,   0.64780080)
(  0.66000000,   0.64552757)
(  0.68000000,   0.64224835)
(  0.70000000,   0.63774463)
(  0.72000000,   0.63173267)
(  0.74000000,   0.62385097)
(  0.76000000,   0.61364623)
(  0.78000000,   0.60055818)
(  0.80000000,   0.58390472)
(  0.82000000,   0.56286950)
(  0.84000000,   0.53649554)
(  0.86000000,   0.50369041)
(  0.88000000,   0.46325023)
(  0.90000000,   0.41391156)
(  0.92000000,   0.35444040)
(  0.94000000,   0.28376441)
(  0.96000000,   0.20114663)
(  0.98000000,   0.10638453)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08129895)
(  0.04000000,   0.15408201)
(  0.06000000,   0.21973452)
(  0.08000000,   0.27930812)
(  0.10000000,   0.33361678)
(  0.12000000,   0.38330152)
(  0.14000000,   0.42887529)
(  0.16000000,   0.47075475)
(  0.18000000,   0.50928332)
(  0.20000000,   0.54474806)
(  0.22000000,   0.57739245)
(  0.24000000,   0.60742595)
(  0.26000000,   0.63503142)
(  0.28000000,   0.66037080)
(  0.30000000,   0.68358951)
(  0.32000000,   0.70481980)
(  0.34000000,   0.72418334)
(  0.36000000,   0.74179306)
(  0.38000000,   0.75775447)
(  0.40000000,   0.77216646)
(  0.42000000,   0.78512162)
(  0.44000000,   0.79670616)
(  0.46000000,   0.80699946)
(  0.48000000,   0.81607311)
(  0.50000000,   0.82398965)
(  0.52000000,   0.83080070)
(  0.54000000,   0.83654470)
(  0.56000000,   0.84124393)
(  0.58000000,   0.84490075)
(  0.60000000,   0.84749304)
(  0.62000000,   0.84896835)
(  0.64000000,   0.84923669)
(  0.66000000,   0.84816159)
(  0.68000000,   0.84554896)
(  0.70000000,   0.84113352)
(  0.72000000,   0.83456229)
(  0.74000000,   0.82537503)
(  0.76000000,   0.81298185)
(  0.78000000,   0.79663868)
(  0.80000000,   0.77542288)
(  0.82000000,   0.74821286)
(  0.84000000,   0.71367865)
(  0.86000000,   0.67029403)
(  0.88000000,   0.61638510)
(  0.90000000,   0.55023285)
(  0.92000000,   0.47024672)
(  0.94000000,   0.37521574)
(  0.96000000,   0.26462168)
(  0.98000000,   0.13896303)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08515872)
(  0.04000000,   0.16186837)
(  0.06000000,   0.23156324)
(  0.08000000,   0.29533011)
(  0.10000000,   0.35400824)
(  0.12000000,   0.40825653)
(  0.14000000,   0.45859983)
(  0.16000000,   0.50546162)
(  0.18000000,   0.54918759)
(  0.20000000,   0.59006294)
(  0.22000000,   0.62832529)
(  0.24000000,   0.66417447)
(  0.26000000,   0.69778005)
(  0.28000000,   0.72928719)
(  0.30000000,   0.75882123)
(  0.32000000,   0.78649132)
(  0.34000000,   0.81239322)
(  0.36000000,   0.83661165)
(  0.38000000,   0.85922193)
(  0.40000000,   0.88029129)
(  0.42000000,   0.89987980)
(  0.44000000,   0.91804081)
(  0.46000000,   0.93482108)
(  0.48000000,   0.95026044)
(  0.50000000,   0.96439103)
(  0.52000000,   0.97723591)
(  0.54000000,   0.98880711)
(  0.56000000,   0.99910279)
(  0.58000000,   1.00810340)
(  0.60000000,   1.01576658)
(  0.62000000,   1.02202039)
(  0.64000000,   1.02675439)
(  0.66000000,   1.02980813)
(  0.68000000,   1.03095613)
(  0.70000000,   1.02988867)
(  0.72000000,   1.02618737)
(  0.74000000,   1.01929481)
(  0.76000000,   1.00847756)
(  0.78000000,   0.99278321)
(  0.80000000,   0.97099363)
(  0.82000000,   0.94158030)
(  0.84000000,   0.90267337)
(  0.86000000,   0.85206432)
(  0.88000000,   0.78727289)
(  0.90000000,   0.70571777)
(  0.92000000,   0.60503116)
(  0.94000000,   0.48353487)
(  0.96000000,   0.34083795)
(  0.98000000,   0.17842347)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09016984)
(  0.04000000,   0.17198409)
(  0.06000000,   0.24694808)
(  0.08000000,   0.31620306)
(  0.10000000,   0.38063170)
(  0.12000000,   0.44092867)
(  0.14000000,   0.49764913)
(  0.16000000,   0.55124275)
(  0.18000000,   0.60207817)
(  0.20000000,   0.65046085)
(  0.22000000,   0.69664634)
(  0.24000000,   0.74085023)
(  0.26000000,   0.78325586)
(  0.28000000,   0.82402014)
(  0.30000000,   0.86327820)
(  0.32000000,   0.90114705)
(  0.34000000,   0.93772839)
(  0.36000000,   0.97311097)
(  0.38000000,   1.00737238)
(  0.40000000,   1.04058055)
(  0.42000000,   1.07279488)
(  0.44000000,   1.10406709)
(  0.46000000,   1.13444182)
(  0.48000000,   1.16395700)
(  0.50000000,   1.19264390)
(  0.52000000,   1.22052684)
(  0.54000000,   1.24762242)
(  0.56000000,   1.27393829)
(  0.58000000,   1.29947091)
(  0.60000000,   1.32420224)
(  0.62000000,   1.34809463)
(  0.64000000,   1.37108311)
(  0.66000000,   1.39306387)
(  0.68000000,   1.41387692)
(  0.70000000,   1.43328015)
(  0.72000000,   1.45091052)
(  0.74000000,   1.46622599)
(  0.76000000,   1.47841935)
(  0.78000000,   1.48629142)
(  0.80000000,   1.48806795)
(  0.82000000,   1.48114352)
(  0.84000000,   1.46174287)
(  0.86000000,   1.42451847)
(  0.88000000,   1.36217613)
(  0.90000000,   1.26536987)
(  0.92000000,   1.12334238)
(  0.94000000,   0.92599627)
(  0.96000000,   0.66787813)
(  0.98000000,   0.35334205)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04841688)
(  0.04000000,   0.08421634)
(  0.06000000,   0.11231954)
(  0.08000000,   0.13503218)
(  0.10000000,   0.15364765)
(  0.12000000,   0.16898254)
(  0.14000000,   0.18160028)
(  0.16000000,   0.19191880)
(  0.18000000,   0.20026725)
(  0.20000000,   0.20691766)
(  0.22000000,   0.21210331)
(  0.24000000,   0.21602960)
(  0.26000000,   0.21888061)
(  0.28000000,   0.22082311)
(  0.30000000,   0.22200892)
(  0.32000000,   0.22257647)
(  0.34000000,   0.22265165)
(  0.36000000,   0.22234847)
(  0.38000000,   0.22176948)
(  0.40000000,   0.22100612)
(  0.42000000,   0.22013910)
(  0.44000000,   0.21923869)
(  0.46000000,   0.21836509)
(  0.48000000,   0.21756882)
(  0.50000000,   0.21689099)
(  0.52000000,   0.21636360)
(  0.54000000,   0.21600972)
(  0.56000000,   0.21584348)
(  0.58000000,   0.21586983)
(  0.60000000,   0.21608397)
(  0.62000000,   0.21647025)
(  0.64000000,   0.21700046)
(  0.66000000,   0.21763118)
(  0.68000000,   0.21829987)
(  0.70000000,   0.21891941)
(  0.72000000,   0.21937043)
(  0.74000000,   0.21949098)
(  0.76000000,   0.21906321)
(  0.78000000,   0.21779692)
(  0.80000000,   0.21531170)
(  0.82000000,   0.21112225)
(  0.84000000,   0.20463804)
(  0.86000000,   0.19519971)
(  0.88000000,   0.18218862)
(  0.90000000,   0.16524362)
(  0.92000000,   0.14452369)
(  0.94000000,   0.12052661)
(  0.96000000,   0.09174549)
(  0.98000000,   0.05011471)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06544515)
(  0.04000000,   0.11921972)
(  0.06000000,   0.16543851)
(  0.08000000,   0.20588822)
(  0.10000000,   0.24151428)
(  0.12000000,   0.27290061)
(  0.14000000,   0.30046191)
(  0.16000000,   0.32453073)
(  0.18000000,   0.34539917)
(  0.20000000,   0.36333897)
(  0.22000000,   0.37861066)
(  0.24000000,   0.39146703)
(  0.26000000,   0.40215375)
(  0.28000000,   0.41090859)
(  0.30000000,   0.41796000)
(  0.32000000,   0.42352559)
(  0.34000000,   0.42781062)
(  0.36000000,   0.43100682)
(  0.38000000,   0.43329134)
(  0.40000000,   0.43482606)
(  0.42000000,   0.43575715)
(  0.44000000,   0.43621479)
(  0.46000000,   0.43631309)
(  0.48000000,   0.43615018)
(  0.50000000,   0.43580821)
(  0.52000000,   0.43535343)
(  0.54000000,   0.43483602)
(  0.56000000,   0.43428976)
(  0.58000000,   0.43373122)
(  0.60000000,   0.43315843)
(  0.62000000,   0.43254872)
(  0.64000000,   0.43185549)
(  0.66000000,   0.43100355)
(  0.68000000,   0.42988247)
(  0.70000000,   0.42833745)
(  0.72000000,   0.42615695)
(  0.74000000,   0.42305636)
(  0.76000000,   0.41865714)
(  0.78000000,   0.41246172)
(  0.80000000,   0.40382630)
(  0.82000000,   0.39193850)
(  0.84000000,   0.37581549)
(  0.86000000,   0.35435487)
(  0.88000000,   0.32649203)
(  0.90000000,   0.29152548)
(  0.92000000,   0.24957667)
(  0.94000000,   0.20166796)
(  0.96000000,   0.14733772)
(  0.98000000,   0.07852237)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07607867)
(  0.04000000,   0.14048196)
(  0.06000000,   0.19740403)
(  0.08000000,   0.24868752)
(  0.10000000,   0.29528442)
(  0.12000000,   0.33774130)
(  0.14000000,   0.37640500)
(  0.16000000,   0.41152292)
(  0.18000000,   0.44329528)
(  0.20000000,   0.47190299)
(  0.22000000,   0.49752200)
(  0.24000000,   0.52033007)
(  0.26000000,   0.54050904)
(  0.28000000,   0.55824474)
(  0.30000000,   0.57372544)
(  0.32000000,   0.58713965)
(  0.34000000,   0.59867372)
(  0.36000000,   0.60850941)
(  0.38000000,   0.61682165)
(  0.40000000,   0.62377649)
(  0.42000000,   0.62952942)
(  0.44000000,   0.63422389)
(  0.46000000,   0.63798998)
(  0.48000000,   0.64094344)
(  0.50000000,   0.64318461)
(  0.52000000,   0.64479745)
(  0.54000000,   0.64584847)
(  0.56000000,   0.64638533)
(  0.58000000,   0.64643499)
(  0.60000000,   0.64600131)
(  0.62000000,   0.64506159)
(  0.64000000,   0.64356189)
(  0.66000000,   0.64141057)
(  0.68000000,   0.63846956)
(  0.70000000,   0.63454257)
(  0.72000000,   0.62935942)
(  0.74000000,   0.62255574)
(  0.76000000,   0.61364715)
(  0.78000000,   0.60199829)
(  0.80000000,   0.58678883)
(  0.82000000,   0.56698354)
(  0.84000000,   0.54132298)
(  0.86000000,   0.50836879)
(  0.88000000,   0.46666200)
(  0.90000000,   0.41506899)
(  0.92000000,   0.35332253)
(  0.94000000,   0.28236199)
(  0.96000000,   0.20258331)
(  0.98000000,   0.10705956)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08247199)
(  0.04000000,   0.15347042)
(  0.06000000,   0.21701510)
(  0.08000000,   0.27500540)
(  0.10000000,   0.32847852)
(  0.12000000,   0.37804405)
(  0.14000000,   0.42407961)
(  0.16000000,   0.46683347)
(  0.18000000,   0.50648279)
(  0.20000000,   0.54316796)
(  0.22000000,   0.57701276)
(  0.24000000,   0.60813588)
(  0.26000000,   0.63665713)
(  0.28000000,   0.66270020)
(  0.30000000,   0.68639332)
(  0.32000000,   0.70786857)
(  0.34000000,   0.72726053)
(  0.36000000,   0.74470444)
(  0.38000000,   0.76033426)
(  0.40000000,   0.77428064)
(  0.42000000,   0.78666905)
(  0.44000000,   0.79761790)
(  0.46000000,   0.80723684)
(  0.48000000,   0.81562501)
(  0.50000000,   0.82286940)
(  0.52000000,   0.82904305)
(  0.54000000,   0.83420302)
(  0.56000000,   0.83838801)
(  0.58000000,   0.84161546)
(  0.60000000,   0.84387771)
(  0.62000000,   0.84513715)
(  0.64000000,   0.84531970)
(  0.66000000,   0.84430621)
(  0.68000000,   0.84192117)
(  0.70000000,   0.83791767)
(  0.72000000,   0.83195788)
(  0.74000000,   0.82358785)
(  0.76000000,   0.81220591)
(  0.78000000,   0.79702453)
(  0.80000000,   0.77702802)
(  0.82000000,   0.75093265)
(  0.84000000,   0.71716597)
(  0.86000000,   0.67389869)
(  0.88000000,   0.61918831)
(  0.90000000,   0.55131535)
(  0.92000000,   0.46935592)
(  0.94000000,   0.37375002)
(  0.96000000,   0.26545741)
(  0.98000000,   0.13977451)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08591685)
(  0.04000000,   0.16129585)
(  0.06000000,   0.22937516)
(  0.08000000,   0.29186167)
(  0.10000000,   0.34978789)
(  0.12000000,   0.40382115)
(  0.14000000,   0.45441095)
(  0.16000000,   0.50187133)
(  0.18000000,   0.54643085)
(  0.20000000,   0.58826436)
(  0.22000000,   0.62751344)
(  0.24000000,   0.66429960)
(  0.26000000,   0.69873276)
(  0.28000000,   0.73091642)
(  0.30000000,   0.76095069)
(  0.32000000,   0.78893384)
(  0.34000000,   0.81496289)
(  0.36000000,   0.83913343)
(  0.38000000,   0.86153908)
(  0.40000000,   0.88227064)
(  0.42000000,   0.90141504)
(  0.44000000,   0.91905409)
(  0.46000000,   0.93526314)
(  0.48000000,   0.95010959)
(  0.50000000,   0.96365116)
(  0.52000000,   0.97593387)
(  0.54000000,   0.98698964)
(  0.56000000,   0.99683331)
(  0.58000000,   1.00545885)
(  0.60000000,   1.01283454)
(  0.62000000,   1.01889664)
(  0.64000000,   1.02354113)
(  0.66000000,   1.02661287)
(  0.68000000,   1.02789124)
(  0.70000000,   1.02707128)
(  0.72000000,   1.02373908)
(  0.74000000,   1.01733988)
(  0.76000000,   1.00713755)
(  0.78000000,   0.99216482)
(  0.80000000,   0.97116547)
(  0.82000000,   0.94253427)
(  0.84000000,   0.90426997)
(  0.86000000,   0.85397389)
(  0.88000000,   0.78895405)
(  0.90000000,   0.70652581)
(  0.92000000,   0.60459608)
(  0.94000000,   0.48245989)
(  0.96000000,   0.34102935)
(  0.98000000,   0.17908893)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09038431)
(  0.04000000,   0.17210198)
(  0.06000000,   0.24695129)
(  0.08000000,   0.31618346)
(  0.10000000,   0.38070785)
(  0.12000000,   0.44120274)
(  0.14000000,   0.49818634)
(  0.16000000,   0.55206478)
(  0.18000000,   0.60316481)
(  0.20000000,   0.65175646)
(  0.22000000,   0.69806863)
(  0.24000000,   0.74229990)
(  0.26000000,   0.78462605)
(  0.28000000,   0.82520509)
(  0.30000000,   0.86418080)
(  0.32000000,   0.90168502)
(  0.34000000,   0.93783914)
(  0.36000000,   0.97275503)
(  0.38000000,   1.00653558)
(  0.40000000,   1.03927492)
(  0.42000000,   1.07105847)
(  0.44000000,   1.10196281)
(  0.46000000,   1.13205536)
(  0.48000000,   1.16139388)
(  0.50000000,   1.19002576)
(  0.52000000,   1.21798694)
(  0.54000000,   1.24530036)
(  0.56000000,   1.27197379)
(  0.58000000,   1.29799677)
(  0.60000000,   1.32333619)
(  0.62000000,   1.34793003)
(  0.64000000,   1.37167862)
(  0.66000000,   1.39443200)
(  0.68000000,   1.41597205)
(  0.70000000,   1.43598686)
(  0.72000000,   1.45403403)
(  0.74000000,   1.46948782)
(  0.76000000,   1.48146322)
(  0.78000000,   1.48870690)
(  0.80000000,   1.48944213)
(  0.82000000,   1.48115158)
(  0.84000000,   1.46028328)
(  0.86000000,   1.42187672)
(  0.88000000,   1.35914801)
(  0.90000000,   1.26317861)
(  0.92000000,   1.12307913)
(  0.94000000,   0.92740468)
(  0.96000000,   0.66826481)
(  0.98000000,   0.35217767)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05287454)
(  0.04000000,   0.09381352)
(  0.06000000,   0.12689984)
(  0.08000000,   0.15382451)
(  0.10000000,   0.17554055)
(  0.12000000,   0.19273738)
(  0.14000000,   0.20599810)
(  0.16000000,   0.21585341)
(  0.18000000,   0.22279839)
(  0.20000000,   0.22729565)
(  0.22000000,   0.22977403)
(  0.24000000,   0.23062661)
(  0.26000000,   0.23020912)
(  0.28000000,   0.22883944)
(  0.30000000,   0.22679804)
(  0.32000000,   0.22432923)
(  0.34000000,   0.22164308)
(  0.36000000,   0.21891774)
(  0.38000000,   0.21630200)
(  0.40000000,   0.21391802)
(  0.42000000,   0.21186401)
(  0.44000000,   0.21021689)
(  0.46000000,   0.20903472)
(  0.48000000,   0.20835896)
(  0.50000000,   0.20821648)
(  0.52000000,   0.20862125)
(  0.54000000,   0.20957574)
(  0.56000000,   0.21107185)
(  0.58000000,   0.21309158)
(  0.60000000,   0.21560704)
(  0.62000000,   0.21858005)
(  0.64000000,   0.22196098)
(  0.66000000,   0.22568695)
(  0.68000000,   0.22967901)
(  0.70000000,   0.23383848)
(  0.72000000,   0.23804217)
(  0.74000000,   0.24213681)
(  0.76000000,   0.24593336)
(  0.78000000,   0.24920274)
(  0.80000000,   0.25167676)
(  0.82000000,   0.25306165)
(  0.84000000,   0.25307754)
(  0.86000000,   0.25154627)
(  0.88000000,   0.24855413)
(  0.90000000,   0.24469002)
(  0.92000000,   0.24120648)
(  0.94000000,   0.23941161)
(  0.96000000,   0.23763330)
(  0.98000000,   0.23784063)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07112369)
(  0.04000000,   0.13193262)
(  0.06000000,   0.18535756)
(  0.08000000,   0.23221362)
(  0.10000000,   0.27285557)
(  0.12000000,   0.30759296)
(  0.14000000,   0.33679307)
(  0.16000000,   0.36089158)
(  0.18000000,   0.38037571)
(  0.20000000,   0.39576147)
(  0.22000000,   0.40757266)
(  0.24000000,   0.41632366)
(  0.26000000,   0.42250662)
(  0.28000000,   0.42658242)
(  0.30000000,   0.42897497)
(  0.32000000,   0.43006809)
(  0.34000000,   0.43020433)
(  0.36000000,   0.42968539)
(  0.38000000,   0.42877344)
(  0.40000000,   0.42769325)
(  0.42000000,   0.42663477)
(  0.44000000,   0.42575585)
(  0.46000000,   0.42518508)
(  0.48000000,   0.42502453)
(  0.50000000,   0.42535228)
(  0.52000000,   0.42622473)
(  0.54000000,   0.42767848)
(  0.56000000,   0.42973188)
(  0.58000000,   0.43238597)
(  0.60000000,   0.43562491)
(  0.62000000,   0.43941568)
(  0.64000000,   0.44370705)
(  0.66000000,   0.44842748)
(  0.68000000,   0.45348202)
(  0.70000000,   0.45874790)
(  0.72000000,   0.46406869)
(  0.74000000,   0.46924703)
(  0.76000000,   0.47403618)
(  0.78000000,   0.47813143)
(  0.80000000,   0.48116368)
(  0.82000000,   0.48270040)
(  0.84000000,   0.48226375)
(  0.86000000,   0.47938249)
(  0.88000000,   0.47369827)
(  0.90000000,   0.46512605)
(  0.92000000,   0.45393405)
(  0.94000000,   0.44007753)
(  0.96000000,   0.42000654)
(  0.98000000,   0.39796350)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08207274)
(  0.04000000,   0.15430959)
(  0.06000000,   0.21949517)
(  0.08000000,   0.27826551)
(  0.10000000,   0.33082248)
(  0.12000000,   0.37734998)
(  0.14000000,   0.41811234)
(  0.16000000,   0.45346097)
(  0.18000000,   0.48381480)
(  0.20000000,   0.50963548)
(  0.22000000,   0.53140454)
(  0.24000000,   0.54960481)
(  0.26000000,   0.56470610)
(  0.28000000,   0.57715502)
(  0.30000000,   0.58736808)
(  0.32000000,   0.59572755)
(  0.34000000,   0.60257938)
(  0.36000000,   0.60823273)
(  0.38000000,   0.61296061)
(  0.40000000,   0.61700130)
(  0.42000000,   0.62056026)
(  0.44000000,   0.62381231)
(  0.46000000,   0.62690387)
(  0.48000000,   0.62995522)
(  0.50000000,   0.63306249)
(  0.52000000,   0.63629950)
(  0.54000000,   0.63971913)
(  0.56000000,   0.64335445)
(  0.58000000,   0.64721916)
(  0.60000000,   0.65130763)
(  0.62000000,   0.65559422)
(  0.64000000,   0.66003181)
(  0.66000000,   0.66454958)
(  0.68000000,   0.66904977)
(  0.70000000,   0.67340341)
(  0.72000000,   0.67744505)
(  0.74000000,   0.68096638)
(  0.76000000,   0.68370926)
(  0.78000000,   0.68535870)
(  0.80000000,   0.68553735)
(  0.82000000,   0.68380391)
(  0.84000000,   0.67965955)
(  0.86000000,   0.67256731)
(  0.88000000,   0.66198628)
(  0.90000000,   0.64740039)
(  0.92000000,   0.62822306)
(  0.94000000,   0.60306289)
(  0.96000000,   0.56691648)
(  0.98000000,   0.52517355)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08823852)
(  0.04000000,   0.16711214)
(  0.06000000,   0.23921021)
(  0.08000000,   0.30509050)
(  0.10000000,   0.36493355)
(  0.12000000,   0.41892342)
(  0.14000000,   0.46732705)
(  0.16000000,   0.51049186)
(  0.18000000,   0.54882267)
(  0.20000000,   0.58275648)
(  0.22000000,   0.61274087)
(  0.24000000,   0.63921709)
(  0.26000000,   0.66260791)
(  0.28000000,   0.68330938)
(  0.30000000,   0.70168581)
(  0.32000000,   0.71806730)
(  0.34000000,   0.73274902)
(  0.36000000,   0.74599195)
(  0.38000000,   0.75802437)
(  0.40000000,   0.76904392)
(  0.42000000,   0.77921991)
(  0.44000000,   0.78869571)
(  0.46000000,   0.79759097)
(  0.48000000,   0.80600360)
(  0.50000000,   0.81401155)
(  0.52000000,   0.82167404)
(  0.54000000,   0.82903246)
(  0.56000000,   0.83611075)
(  0.58000000,   0.84291523)
(  0.60000000,   0.84943387)
(  0.62000000,   0.85563496)
(  0.64000000,   0.86146510)
(  0.66000000,   0.86684663)
(  0.68000000,   0.87167439)
(  0.70000000,   0.87581206)
(  0.72000000,   0.87908837)
(  0.74000000,   0.88129345)
(  0.76000000,   0.88217632)
(  0.78000000,   0.88144430)
(  0.80000000,   0.87876538)
(  0.82000000,   0.87377374)
(  0.84000000,   0.86607550)
(  0.86000000,   0.85524396)
(  0.88000000,   0.84077635)
(  0.90000000,   0.82195126)
(  0.92000000,   0.79745783)
(  0.94000000,   0.76445150)
(  0.96000000,   0.71619842)
(  0.98000000,   0.65879152)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09082107)
(  0.04000000,   0.17333295)
(  0.06000000,   0.24946089)
(  0.08000000,   0.31951712)
(  0.10000000,   0.38362226)
(  0.12000000,   0.44198557)
(  0.14000000,   0.49493218)
(  0.16000000,   0.54287247)
(  0.18000000,   0.58626419)
(  0.20000000,   0.62558036)
(  0.22000000,   0.66128526)
(  0.24000000,   0.69381800)
(  0.26000000,   0.72358215)
(  0.28000000,   0.75094012)
(  0.30000000,   0.77621115)
(  0.32000000,   0.79967174)
(  0.34000000,   0.82155785)
(  0.36000000,   0.84206812)
(  0.38000000,   0.86136768)
(  0.40000000,   0.87959205)
(  0.42000000,   0.89685100)
(  0.44000000,   0.91323200)
(  0.46000000,   0.92880329)
(  0.48000000,   0.94361636)
(  0.50000000,   0.95770780)
(  0.52000000,   0.97110056)
(  0.54000000,   0.98380453)
(  0.56000000,   0.99581647)
(  0.58000000,   1.00711927)
(  0.60000000,   1.01768062)
(  0.62000000,   1.02745097)
(  0.64000000,   1.03636109)
(  0.66000000,   1.04431905)
(  0.68000000,   1.05120711)
(  0.70000000,   1.05687872)
(  0.72000000,   1.06115637)
(  0.74000000,   1.06383113)
(  0.76000000,   1.06466508)
(  0.78000000,   1.06339806)
(  0.80000000,   1.05975898)
(  0.82000000,   1.05347948)
(  0.84000000,   1.04429869)
(  0.86000000,   1.03193035)
(  0.88000000,   1.01592849)
(  0.90000000,   0.99533987)
(  0.92000000,   0.96799071)
(  0.94000000,   0.92922978)
(  0.96000000,   0.86998939)
(  0.98000000,   0.79646140)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08853663)
(  0.04000000,   0.17304438)
(  0.06000000,   0.25245402)
(  0.08000000,   0.32597467)
(  0.10000000,   0.39340915)
(  0.12000000,   0.45501909)
(  0.14000000,   0.51134892)
(  0.16000000,   0.56308439)
(  0.18000000,   0.61095291)
(  0.20000000,   0.65565838)
(  0.22000000,   0.69784159)
(  0.24000000,   0.73805871)
(  0.26000000,   0.77677234)
(  0.28000000,   0.81435112)
(  0.30000000,   0.85107490)
(  0.32000000,   0.88714329)
(  0.34000000,   0.92268612)
(  0.36000000,   0.95777461)
(  0.38000000,   0.99243237)
(  0.40000000,   1.02664585)
(  0.42000000,   1.06037356)
(  0.44000000,   1.09355421)
(  0.46000000,   1.12611325)
(  0.48000000,   1.15796809)
(  0.50000000,   1.18903192)
(  0.52000000,   1.21921606)
(  0.54000000,   1.24843116)
(  0.56000000,   1.27658717)
(  0.58000000,   1.30359226)
(  0.60000000,   1.32935081)
(  0.62000000,   1.35376058)
(  0.64000000,   1.37670932)
(  0.66000000,   1.39807095)
(  0.68000000,   1.41770173)
(  0.70000000,   1.43543694)
(  0.72000000,   1.45108856)
(  0.74000000,   1.46444472)
(  0.76000000,   1.47527109)
(  0.78000000,   1.48331291)
(  0.80000000,   1.48829202)
(  0.82000000,   1.48988248)
(  0.84000000,   1.48762604)
(  0.86000000,   1.48070499)
(  0.88000000,   1.46742266)
(  0.90000000,   1.44418084)
(  0.92000000,   1.40382644)
(  0.94000000,   1.33375742)
(  0.96000000,   1.21545002)
(  0.98000000,   1.04705097)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05888755)
(  0.04000000,   0.09821428)
(  0.06000000,   0.12637781)
(  0.08000000,   0.14743000)
(  0.10000000,   0.16364539)
(  0.12000000,   0.17640851)
(  0.14000000,   0.18660416)
(  0.16000000,   0.19481790)
(  0.18000000,   0.20144965)
(  0.20000000,   0.20678201)
(  0.22000000,   0.21102289)
(  0.24000000,   0.21433253)
(  0.26000000,   0.21684085)
(  0.28000000,   0.21865840)
(  0.30000000,   0.21988325)
(  0.32000000,   0.22060504)
(  0.34000000,   0.22090732)
(  0.36000000,   0.22086862)
(  0.38000000,   0.22056288)
(  0.40000000,   0.22005940)
(  0.42000000,   0.21942253)
(  0.44000000,   0.21871135)
(  0.46000000,   0.21797922)
(  0.48000000,   0.21727349)
(  0.50000000,   0.21663512)
(  0.52000000,   0.21609840)
(  0.54000000,   0.21569068)
(  0.56000000,   0.21543199)
(  0.58000000,   0.21533456)
(  0.60000000,   0.21540207)
(  0.62000000,   0.21562854)
(  0.64000000,   0.21599661)
(  0.66000000,   0.21647508)
(  0.68000000,   0.21701516)
(  0.70000000,   0.21754524)
(  0.72000000,   0.21796349)
(  0.74000000,   0.21812776)
(  0.76000000,   0.21784242)
(  0.78000000,   0.21684209)
(  0.80000000,   0.21477419)
(  0.82000000,   0.21118541)
(  0.84000000,   0.20552480)
(  0.86000000,   0.19718849)
(  0.88000000,   0.18564549)
(  0.90000000,   0.17067672)
(  0.92000000,   0.15263545)
(  0.94000000,   0.13212318)
(  0.96000000,   0.10717757)
(  0.98000000,   0.07064405)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07529491)
(  0.04000000,   0.13300614)
(  0.06000000,   0.18006716)
(  0.08000000,   0.21966693)
(  0.10000000,   0.25355483)
(  0.12000000,   0.28280478)
(  0.14000000,   0.30813484)
(  0.16000000,   0.33006209)
(  0.18000000,   0.34898495)
(  0.20000000,   0.36522928)
(  0.22000000,   0.37907502)
(  0.24000000,   0.39077176)
(  0.26000000,   0.40054769)
(  0.28000000,   0.40861469)
(  0.30000000,   0.41517104)
(  0.32000000,   0.42040273)
(  0.34000000,   0.42448389)
(  0.36000000,   0.42757680)
(  0.38000000,   0.42983171)
(  0.40000000,   0.43138653)
(  0.42000000,   0.43236656)
(  0.44000000,   0.43288428)
(  0.46000000,   0.43303918)
(  0.48000000,   0.43291760)
(  0.50000000,   0.43259267)
(  0.52000000,   0.43212406)
(  0.54000000,   0.43155776)
(  0.56000000,   0.43092550)
(  0.58000000,   0.43024396)
(  0.60000000,   0.42951339)
(  0.62000000,   0.42871564)
(  0.64000000,   0.42781120)
(  0.66000000,   0.42673505)
(  0.68000000,   0.42539084)
(  0.70000000,   0.42364297)
(  0.72000000,   0.42130598)
(  0.74000000,   0.41813073)
(  0.76000000,   0.41378709)
(  0.78000000,   0.40784375)
(  0.80000000,   0.39974750)
(  0.82000000,   0.38880898)
(  0.84000000,   0.37420978)
(  0.86000000,   0.35505982)
(  0.88000000,   0.33054995)
(  0.90000000,   0.30023863)
(  0.92000000,   0.26438475)
(  0.94000000,   0.22367742)
(  0.96000000,   0.17599401)
(  0.98000000,   0.11059601)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08398214)
(  0.04000000,   0.15192259)
(  0.06000000,   0.21000043)
(  0.08000000,   0.26101800)
(  0.10000000,   0.30648759)
(  0.12000000,   0.34731858)
(  0.14000000,   0.38410484)
(  0.16000000,   0.41726474)
(  0.18000000,   0.44711595)
(  0.20000000,   0.47391757)
(  0.22000000,   0.49789439)
(  0.24000000,   0.51925083)
(  0.26000000,   0.53817877)
(  0.28000000,   0.55486167)
(  0.30000000,   0.56947642)
(  0.32000000,   0.58219391)
(  0.34000000,   0.59317873)
(  0.36000000,   0.60258851)
(  0.38000000,   0.61057308)
(  0.40000000,   0.61727351)
(  0.42000000,   0.62282122)
(  0.44000000,   0.62733712)
(  0.46000000,   0.63093078)
(  0.48000000,   0.63369968)
(  0.50000000,   0.63572838)
(  0.52000000,   0.63708769)
(  0.54000000,   0.63783359)
(  0.56000000,   0.63800595)
(  0.58000000,   0.63762685)
(  0.60000000,   0.63669826)
(  0.62000000,   0.63519903)
(  0.64000000,   0.63308085)
(  0.66000000,   0.63026276)
(  0.68000000,   0.62662403)
(  0.70000000,   0.62199482)
(  0.72000000,   0.61614417)
(  0.74000000,   0.60876496)
(  0.76000000,   0.59945580)
(  0.78000000,   0.58770061)
(  0.80000000,   0.57284865)
(  0.82000000,   0.55410139)
(  0.84000000,   0.53051999)
(  0.86000000,   0.50107792)
(  0.88000000,   0.46479626)
(  0.90000000,   0.42099355)
(  0.92000000,   0.36958253)
(  0.94000000,   0.31088439)
(  0.96000000,   0.24270650)
(  0.98000000,   0.15181578)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08799178)
(  0.04000000,   0.16205158)
(  0.06000000,   0.22714897)
(  0.08000000,   0.28560153)
(  0.10000000,   0.33871435)
(  0.12000000,   0.38731106)
(  0.14000000,   0.43195326)
(  0.16000000,   0.47304765)
(  0.18000000,   0.51090448)
(  0.20000000,   0.54577183)
(  0.22000000,   0.57785663)
(  0.24000000,   0.60733783)
(  0.26000000,   0.63437488)
(  0.28000000,   0.65911305)
(  0.30000000,   0.68168692)
(  0.32000000,   0.70222252)
(  0.34000000,   0.72083859)
(  0.36000000,   0.73764732)
(  0.38000000,   0.75275458)
(  0.40000000,   0.76625996)
(  0.42000000,   0.77825651)
(  0.44000000,   0.78883025)
(  0.46000000,   0.79805959)
(  0.48000000,   0.80601446)
(  0.50000000,   0.81275526)
(  0.52000000,   0.81833153)
(  0.54000000,   0.82278026)
(  0.56000000,   0.82612378)
(  0.58000000,   0.82836708)
(  0.60000000,   0.82949439)
(  0.62000000,   0.82946491)
(  0.64000000,   0.82820725)
(  0.66000000,   0.82561254)
(  0.68000000,   0.82152569)
(  0.70000000,   0.81573451)
(  0.72000000,   0.80795645)
(  0.74000000,   0.79782275)
(  0.76000000,   0.78486050)
(  0.78000000,   0.76847359)
(  0.80000000,   0.74792571)
(  0.82000000,   0.72233116)
(  0.84000000,   0.69066375)
(  0.86000000,   0.65180008)
(  0.88000000,   0.60461688)
(  0.90000000,   0.54815063)
(  0.92000000,   0.48175376)
(  0.94000000,   0.40486583)
(  0.96000000,   0.31453426)
(  0.98000000,   0.19525555)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08790978)
(  0.04000000,   0.16584889)
(  0.06000000,   0.23626148)
(  0.08000000,   0.30040017)
(  0.10000000,   0.35911491)
(  0.12000000,   0.41307326)
(  0.14000000,   0.46283308)
(  0.16000000,   0.50887048)
(  0.18000000,   0.55159319)
(  0.20000000,   0.59134902)
(  0.22000000,   0.62843259)
(  0.24000000,   0.66309137)
(  0.26000000,   0.69553149)
(  0.28000000,   0.72592313)
(  0.30000000,   0.75440571)
(  0.32000000,   0.78109265)
(  0.34000000,   0.80607575)
(  0.36000000,   0.82942900)
(  0.38000000,   0.85121191)
(  0.40000000,   0.87147228)
(  0.42000000,   0.89024832)
(  0.44000000,   0.90757021)
(  0.46000000,   0.92346106)
(  0.48000000,   0.93793721)
(  0.50000000,   0.95100792)
(  0.52000000,   0.96267441)
(  0.54000000,   0.97292810)
(  0.56000000,   0.98174821)
(  0.58000000,   0.98909832)
(  0.60000000,   0.99492198)
(  0.62000000,   0.99913705)
(  0.64000000,   1.00162862)
(  0.66000000,   1.00224015)
(  0.68000000,   1.00076259)
(  0.70000000,   0.99692124)
(  0.72000000,   0.99036006)
(  0.74000000,   0.98062376)
(  0.76000000,   0.96713805)
(  0.78000000,   0.94918995)
(  0.80000000,   0.92591088)
(  0.82000000,   0.89626779)
(  0.84000000,   0.85906889)
(  0.86000000,   0.81299070)
(  0.88000000,   0.75662608)
(  0.90000000,   0.68853245)
(  0.92000000,   0.60720659)
(  0.94000000,   0.51073907)
(  0.96000000,   0.39477797)
(  0.98000000,   0.24191137)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08333314)
(  0.04000000,   0.16834371)
(  0.06000000,   0.25000580)
(  0.08000000,   0.32618762)
(  0.10000000,   0.39615216)
(  0.12000000,   0.45992632)
(  0.14000000,   0.51795634)
(  0.16000000,   0.57089851)
(  0.18000000,   0.61948817)
(  0.20000000,   0.66445831)
(  0.22000000,   0.70649093)
(  0.24000000,   0.74619007)
(  0.26000000,   0.78406953)
(  0.28000000,   0.82055011)
(  0.30000000,   0.85596311)
(  0.32000000,   0.89055759)
(  0.34000000,   0.92450973)
(  0.36000000,   0.95793310)
(  0.38000000,   0.99088901)
(  0.40000000,   1.02339623)
(  0.42000000,   1.05543988)
(  0.44000000,   1.08697906)
(  0.46000000,   1.11795322)
(  0.48000000,   1.14828702)
(  0.50000000,   1.17789376)
(  0.52000000,   1.20667731)
(  0.54000000,   1.23453244)
(  0.56000000,   1.26134360)
(  0.58000000,   1.28698194)
(  0.60000000,   1.31130045)
(  0.62000000,   1.33412699)
(  0.64000000,   1.35525477)
(  0.66000000,   1.37442982)
(  0.68000000,   1.39133484)
(  0.70000000,   1.40556855)
(  0.72000000,   1.41661952)
(  0.74000000,   1.42383326)
(  0.76000000,   1.42637112)
(  0.78000000,   1.42315904)
(  0.80000000,   1.41282377)
(  0.82000000,   1.39361207)
(  0.84000000,   1.36328484)
(  0.86000000,   1.31897052)
(  0.88000000,   1.25695189)
(  0.90000000,   1.17236257)
(  0.92000000,   1.05883476)
(  0.94000000,   0.90834835)
(  0.96000000,   0.71149904)
(  0.98000000,   0.45206307)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04168641)
(  0.04000000,   0.07647814)
(  0.06000000,   0.10533761)
(  0.08000000,   0.12910527)
(  0.10000000,   0.14852411)
(  0.12000000,   0.16425445)
(  0.14000000,   0.17688274)
(  0.16000000,   0.18692711)
(  0.18000000,   0.19484127)
(  0.20000000,   0.20101820)
(  0.22000000,   0.20579398)
(  0.24000000,   0.20945218)
(  0.26000000,   0.21222876)
(  0.28000000,   0.21431740)
(  0.30000000,   0.21587486)
(  0.32000000,   0.21702635)
(  0.34000000,   0.21787057)
(  0.36000000,   0.21848435)
(  0.38000000,   0.21892674)
(  0.40000000,   0.21924254)
(  0.42000000,   0.21946528)
(  0.44000000,   0.21961958)
(  0.46000000,   0.21972315)
(  0.48000000,   0.21978817)
(  0.50000000,   0.21982238)
(  0.52000000,   0.21982971)
(  0.54000000,   0.21981066)
(  0.56000000,   0.21976220)
(  0.58000000,   0.21967744)
(  0.60000000,   0.21954482)
(  0.62000000,   0.21934688)
(  0.64000000,   0.21905849)
(  0.66000000,   0.21864446)
(  0.68000000,   0.21805639)
(  0.70000000,   0.21722864)
(  0.72000000,   0.21607330)
(  0.74000000,   0.21447408)
(  0.76000000,   0.21227899)
(  0.78000000,   0.20929195)
(  0.80000000,   0.20526342)
(  0.82000000,   0.19988051)
(  0.84000000,   0.19275715)
(  0.86000000,   0.18342542)
(  0.88000000,   0.17132951)
(  0.90000000,   0.15582430)
(  0.92000000,   0.13618109)
(  0.94000000,   0.11160340)
(  0.96000000,   0.08125590)
(  0.98000000,   0.04430894)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05783811)
(  0.04000000,   0.10874112)
(  0.06000000,   0.15358266)
(  0.08000000,   0.19307896)
(  0.10000000,   0.22783016)
(  0.12000000,   0.25834950)
(  0.14000000,   0.28508411)
(  0.16000000,   0.30842987)
(  0.18000000,   0.32874198)
(  0.20000000,   0.34634236)
(  0.22000000,   0.36152482)
(  0.24000000,   0.37455866)
(  0.26000000,   0.38569093)
(  0.28000000,   0.39514810)
(  0.30000000,   0.40313705)
(  0.32000000,   0.40984584)
(  0.34000000,   0.41544430)
(  0.36000000,   0.42008450)
(  0.38000000,   0.42390134)
(  0.40000000,   0.42701305)
(  0.42000000,   0.42952178)
(  0.44000000,   0.43151414)
(  0.46000000,   0.43306174)
(  0.48000000,   0.43422163)
(  0.50000000,   0.43503655)
(  0.52000000,   0.43553501)
(  0.54000000,   0.43573109)
(  0.56000000,   0.43562387)
(  0.58000000,   0.43519643)
(  0.60000000,   0.43441446)
(  0.62000000,   0.43322427)
(  0.64000000,   0.43155021)
(  0.66000000,   0.42929150)
(  0.68000000,   0.42631841)
(  0.70000000,   0.42246774)
(  0.72000000,   0.41753777)
(  0.74000000,   0.41128267)
(  0.76000000,   0.40340668)
(  0.78000000,   0.39355840)
(  0.80000000,   0.38132564)
(  0.82000000,   0.36623183)
(  0.84000000,   0.34773496)
(  0.86000000,   0.32523052)
(  0.88000000,   0.29806042)
(  0.90000000,   0.26552984)
(  0.92000000,   0.22693429)
(  0.94000000,   0.18159861)
(  0.96000000,   0.12892861)
(  0.98000000,   0.06847423)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06759801)
(  0.04000000,   0.12832491)
(  0.06000000,   0.18308703)
(  0.08000000,   0.23260653)
(  0.10000000,   0.27746863)
(  0.12000000,   0.31815550)
(  0.14000000,   0.35507077)
(  0.16000000,   0.38855773)
(  0.18000000,   0.41891282)
(  0.20000000,   0.44639589)
(  0.22000000,   0.47123790)
(  0.24000000,   0.49364673)
(  0.26000000,   0.51381162)
(  0.28000000,   0.53190639)
(  0.30000000,   0.54809187)
(  0.32000000,   0.56251749)
(  0.34000000,   0.57532242)
(  0.36000000,   0.58663612)
(  0.38000000,   0.59657864)
(  0.40000000,   0.60526047)
(  0.42000000,   0.61278218)
(  0.44000000,   0.61923387)
(  0.46000000,   0.62469427)
(  0.48000000,   0.62922979)
(  0.50000000,   0.63289321)
(  0.52000000,   0.63572221)
(  0.54000000,   0.63773765)
(  0.56000000,   0.63894141)
(  0.58000000,   0.63931406)
(  0.60000000,   0.63881187)
(  0.62000000,   0.63736355)
(  0.64000000,   0.63486627)
(  0.66000000,   0.63118115)
(  0.68000000,   0.62612815)
(  0.70000000,   0.61948035)
(  0.72000000,   0.61095776)
(  0.74000000,   0.60022098)
(  0.76000000,   0.58686498)
(  0.78000000,   0.57041395)
(  0.80000000,   0.55031797)
(  0.82000000,   0.52595328)
(  0.84000000,   0.49662792)
(  0.86000000,   0.46159522)
(  0.88000000,   0.42007804)
(  0.90000000,   0.37130632)
(  0.92000000,   0.31456995)
(  0.94000000,   0.24928726)
(  0.96000000,   0.17508610)
(  0.98000000,   0.09189035)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07375442)
(  0.04000000,   0.14070149)
(  0.06000000,   0.20179224)
(  0.08000000,   0.25777740)
(  0.10000000,   0.30925829)
(  0.12000000,   0.35672302)
(  0.14000000,   0.40057276)
(  0.16000000,   0.44114108)
(  0.18000000,   0.47870849)
(  0.20000000,   0.51351348)
(  0.22000000,   0.54576093)
(  0.24000000,   0.57562873)
(  0.26000000,   0.60327288)
(  0.28000000,   0.62883146)
(  0.30000000,   0.65242776)
(  0.32000000,   0.67417263)
(  0.34000000,   0.69416634)
(  0.36000000,   0.71249979)
(  0.38000000,   0.72925543)
(  0.40000000,   0.74450764)
(  0.42000000,   0.75832282)
(  0.44000000,   0.77075910)
(  0.46000000,   0.78186566)
(  0.48000000,   0.79168166)
(  0.50000000,   0.80023483)
(  0.52000000,   0.80753954)
(  0.54000000,   0.81359447)
(  0.56000000,   0.81837962)
(  0.58000000,   0.82185282)
(  0.60000000,   0.82394544)
(  0.62000000,   0.82455731)
(  0.64000000,   0.82355086)
(  0.66000000,   0.82074413)
(  0.68000000,   0.81590296)
(  0.70000000,   0.80873218)
(  0.72000000,   0.79886607)
(  0.74000000,   0.78585861)
(  0.76000000,   0.76917409)
(  0.78000000,   0.74817966)
(  0.80000000,   0.72214138)
(  0.82000000,   0.69022693)
(  0.84000000,   0.65151832)
(  0.86000000,   0.60503930)
(  0.88000000,   0.54980217)
(  0.90000000,   0.48487811)
(  0.92000000,   0.40949271)
(  0.94000000,   0.32314358)
(  0.96000000,   0.22572941)
(  0.98000000,   0.11767138)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07764835)
(  0.04000000,   0.14853702)
(  0.06000000,   0.21365305)
(  0.08000000,   0.27377363)
(  0.10000000,   0.32951940)
(  0.12000000,   0.38139221)
(  0.14000000,   0.42980234)
(  0.16000000,   0.47508861)
(  0.18000000,   0.51753331)
(  0.20000000,   0.55737356)
(  0.22000000,   0.59480999)
(  0.24000000,   0.63001350)
(  0.26000000,   0.66313047)
(  0.28000000,   0.69428694)
(  0.30000000,   0.72359182)
(  0.32000000,   0.75113945)
(  0.34000000,   0.77701154)
(  0.36000000,   0.80127871)
(  0.38000000,   0.82400147)
(  0.40000000,   0.84523094)
(  0.42000000,   0.86500911)
(  0.44000000,   0.88336875)
(  0.46000000,   0.90033299)
(  0.48000000,   0.91591433)
(  0.50000000,   0.93011332)
(  0.52000000,   0.94291661)
(  0.54000000,   0.95429436)
(  0.56000000,   0.96419688)
(  0.58000000,   0.97255042)
(  0.60000000,   0.97925180)
(  0.62000000,   0.98416189)
(  0.64000000,   0.98709750)
(  0.66000000,   0.98782171)
(  0.68000000,   0.98603236)
(  0.70000000,   0.98134861)
(  0.72000000,   0.97329589)
(  0.74000000,   0.96128958)
(  0.76000000,   0.94461858)
(  0.78000000,   0.92243086)
(  0.80000000,   0.89372412)
(  0.82000000,   0.85734672)
(  0.84000000,   0.81201569)
(  0.86000000,   0.75636083)
(  0.88000000,   0.68900436)
(  0.90000000,   0.60868459)
(  0.92000000,   0.51442567)
(  0.94000000,   0.40574463)
(  0.96000000,   0.28286894)
(  0.98000000,   0.14691937)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08317581)
(  0.04000000,   0.15966686)
(  0.06000000,   0.23051911)
(  0.08000000,   0.29655611)
(  0.10000000,   0.35843599)
(  0.12000000,   0.41669163)
(  0.14000000,   0.47175958)
(  0.16000000,   0.52400116)
(  0.18000000,   0.57371826)
(  0.20000000,   0.62116516)
(  0.22000000,   0.66655762)
(  0.24000000,   0.71007990)
(  0.26000000,   0.75189016)
(  0.28000000,   0.79212480)
(  0.30000000,   0.83090180)
(  0.32000000,   0.86832341)
(  0.34000000,   0.90447823)
(  0.36000000,   0.93944284)
(  0.38000000,   0.97328299)
(  0.40000000,   1.00605454)
(  0.42000000,   1.03780388)
(  0.44000000,   1.06856816)
(  0.46000000,   1.09837509)
(  0.48000000,   1.12724228)
(  0.50000000,   1.15517614)
(  0.52000000,   1.18217005)
(  0.54000000,   1.20820176)
(  0.56000000,   1.23322968)
(  0.58000000,   1.25718768)
(  0.60000000,   1.27997801)
(  0.62000000,   1.30146152)
(  0.64000000,   1.32144447)
(  0.66000000,   1.33966056)
(  0.68000000,   1.35574680)
(  0.70000000,   1.36921128)
(  0.72000000,   1.37939054)
(  0.74000000,   1.38539415)
(  0.76000000,   1.38603448)
(  0.78000000,   1.37974108)
(  0.80000000,   1.36446275)
(  0.82000000,   1.33756810)
(  0.84000000,   1.29576864)
(  0.86000000,   1.23511036)
(  0.88000000,   1.15110748)
(  0.90000000,   1.03911860)
(  0.92000000,   0.89506449)
(  0.94000000,   0.71651723)
(  0.96000000,   0.50401214)
(  0.98000000,   0.26216764)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04281572)
(  0.04000000,   0.07588372)
(  0.06000000,   0.10280434)
(  0.08000000,   0.12522839)
(  0.10000000,   0.14407785)
(  0.12000000,   0.15994515)
(  0.14000000,   0.17325496)
(  0.16000000,   0.18433892)
(  0.18000000,   0.19347317)
(  0.20000000,   0.20089799)
(  0.22000000,   0.20682846)
(  0.24000000,   0.21146024)
(  0.26000000,   0.21497283)
(  0.28000000,   0.21753128)
(  0.30000000,   0.21928723)
(  0.32000000,   0.22037945)
(  0.34000000,   0.22093428)
(  0.36000000,   0.22106591)
(  0.38000000,   0.22087671)
(  0.40000000,   0.22045758)
(  0.42000000,   0.21988829)
(  0.44000000,   0.21923787)
(  0.46000000,   0.21856510)
(  0.48000000,   0.21791884)
(  0.50000000,   0.21733847)
(  0.52000000,   0.21685415)
(  0.54000000,   0.21648700)
(  0.56000000,   0.21624911)
(  0.58000000,   0.21614321)
(  0.60000000,   0.21616209)
(  0.62000000,   0.21628743)
(  0.64000000,   0.21648803)
(  0.66000000,   0.21671709)
(  0.68000000,   0.21690844)
(  0.70000000,   0.21697112)
(  0.72000000,   0.21678212)
(  0.74000000,   0.21617673)
(  0.76000000,   0.21493632)
(  0.78000000,   0.21277379)
(  0.80000000,   0.20931845)
(  0.82000000,   0.20410520)
(  0.84000000,   0.19657880)
(  0.86000000,   0.18613468)
(  0.88000000,   0.17223041)
(  0.90000000,   0.15460038)
(  0.92000000,   0.13352196)
(  0.94000000,   0.10970368)
(  0.96000000,   0.08226583)
(  0.98000000,   0.04449978)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05864062)
(  0.04000000,   0.10791572)
(  0.06000000,   0.15102355)
(  0.08000000,   0.18933118)
(  0.10000000,   0.22355237)
(  0.12000000,   0.25412437)
(  0.14000000,   0.28135784)
(  0.16000000,   0.30550431)
(  0.18000000,   0.32678807)
(  0.20000000,   0.34542132)
(  0.22000000,   0.36161065)
(  0.24000000,   0.37555928)
(  0.26000000,   0.38746702)
(  0.28000000,   0.39752919)
(  0.30000000,   0.40593513)
(  0.32000000,   0.41286663)
(  0.34000000,   0.41849649)
(  0.36000000,   0.42298720)
(  0.38000000,   0.42649002)
(  0.40000000,   0.42914407)
(  0.42000000,   0.43107585)
(  0.44000000,   0.43239880)
(  0.46000000,   0.43321302)
(  0.48000000,   0.43360513)
(  0.50000000,   0.43364805)
(  0.52000000,   0.43340076)
(  0.54000000,   0.43290796)
(  0.56000000,   0.43219933)
(  0.58000000,   0.43128860)
(  0.60000000,   0.43017191)
(  0.62000000,   0.42882551)
(  0.64000000,   0.42720247)
(  0.66000000,   0.42522808)
(  0.68000000,   0.42279357)
(  0.70000000,   0.41974762)
(  0.72000000,   0.41588534)
(  0.74000000,   0.41093398)
(  0.76000000,   0.40453554)
(  0.78000000,   0.39622679)
(  0.80000000,   0.38541956)
(  0.82000000,   0.37138842)
(  0.84000000,   0.35328084)
(  0.86000000,   0.33017928)
(  0.88000000,   0.30126219)
(  0.90000000,   0.26611518)
(  0.92000000,   0.22515949)
(  0.94000000,   0.17975396)
(  0.96000000,   0.13014818)
(  0.98000000,   0.06909367)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06859919)
(  0.04000000,   0.12763125)
(  0.06000000,   0.18043654)
(  0.08000000,   0.22849887)
(  0.10000000,   0.27259284)
(  0.12000000,   0.31316453)
(  0.14000000,   0.35049408)
(  0.16000000,   0.38477608)
(  0.18000000,   0.41616262)
(  0.20000000,   0.44478690)
(  0.22000000,   0.47077605)
(  0.24000000,   0.49425759)
(  0.26000000,   0.51536227)
(  0.28000000,   0.53422458)
(  0.30000000,   0.55098208)
(  0.32000000,   0.56577402)
(  0.34000000,   0.57873959)
(  0.36000000,   0.59001612)
(  0.38000000,   0.59973729)
(  0.40000000,   0.60803146)
(  0.42000000,   0.61502007)
(  0.44000000,   0.62081633)
(  0.46000000,   0.62552382)
(  0.48000000,   0.62923540)
(  0.50000000,   0.63203187)
(  0.52000000,   0.63398083)
(  0.54000000,   0.63513512)
(  0.56000000,   0.63553118)
(  0.58000000,   0.63518677)
(  0.60000000,   0.63409825)
(  0.62000000,   0.63223677)
(  0.64000000,   0.62954346)
(  0.66000000,   0.62592296)
(  0.68000000,   0.62123505)
(  0.70000000,   0.61528374)
(  0.72000000,   0.60780340)
(  0.74000000,   0.59844150)
(  0.76000000,   0.58673804)
(  0.78000000,   0.57210279)
(  0.80000000,   0.55379373)
(  0.82000000,   0.53090508)
(  0.84000000,   0.50238166)
(  0.86000000,   0.46709092)
(  0.88000000,   0.42400240)
(  0.90000000,   0.37253136)
(  0.92000000,   0.31303589)
(  0.94000000,   0.24711414)
(  0.96000000,   0.17603599)
(  0.98000000,   0.09295793)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07464054)
(  0.04000000,   0.14004113)
(  0.06000000,   0.19921836)
(  0.08000000,   0.25364894)
(  0.10000000,   0.30417256)
(  0.12000000,   0.35130277)
(  0.14000000,   0.39536813)
(  0.16000000,   0.43658778)
(  0.18000000,   0.47511589)
(  0.20000000,   0.51106893)
(  0.22000000,   0.54454261)
(  0.24000000,   0.57562249)
(  0.26000000,   0.60439028)
(  0.28000000,   0.63092742)
(  0.30000000,   0.65531690)
(  0.32000000,   0.67764378)
(  0.34000000,   0.69799503)
(  0.36000000,   0.71645877)
(  0.38000000,   0.73312328)
(  0.40000000,   0.74807577)
(  0.42000000,   0.76140105)
(  0.44000000,   0.77318010)
(  0.46000000,   0.78348856)
(  0.48000000,   0.79239511)
(  0.50000000,   0.79995975)
(  0.52000000,   0.80623180)
(  0.54000000,   0.81124762)
(  0.56000000,   0.81502783)
(  0.58000000,   0.81757402)
(  0.60000000,   0.81886445)
(  0.62000000,   0.81884885)
(  0.64000000,   0.81744152)
(  0.66000000,   0.81451275)
(  0.68000000,   0.80987772)
(  0.70000000,   0.80328254)
(  0.72000000,   0.79438673)
(  0.74000000,   0.78274203)
(  0.76000000,   0.76776750)
(  0.78000000,   0.74872274)
(  0.80000000,   0.72468328)
(  0.82000000,   0.69452761)
(  0.84000000,   0.65695443)
(  0.86000000,   0.61056269)
(  0.88000000,   0.55404512)
(  0.90000000,   0.48655244)
(  0.92000000,   0.40823290)
(  0.94000000,   0.32069482)
(  0.96000000,   0.22609640)
(  0.98000000,   0.11911213)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07799743)
(  0.04000000,   0.14788806)
(  0.06000000,   0.21172245)
(  0.08000000,   0.27069672)
(  0.10000000,   0.32560835)
(  0.12000000,   0.37702050)
(  0.14000000,   0.42534223)
(  0.16000000,   0.47087578)
(  0.18000000,   0.51384751)
(  0.20000000,   0.55442937)
(  0.22000000,   0.59275420)
(  0.24000000,   0.62892685)
(  0.26000000,   0.66303231)
(  0.28000000,   0.69514165)
(  0.30000000,   0.72531629)
(  0.32000000,   0.75361115)
(  0.34000000,   0.78007671)
(  0.36000000,   0.80476045)
(  0.38000000,   0.82770763)
(  0.40000000,   0.84896160)
(  0.42000000,   0.86856367)
(  0.44000000,   0.88655261)
(  0.46000000,   0.90296376)
(  0.48000000,   0.91782782)
(  0.50000000,   0.93116914)
(  0.52000000,   0.94300365)
(  0.54000000,   0.95333616)
(  0.56000000,   0.96215694)
(  0.58000000,   0.96943748)
(  0.60000000,   0.97512507)
(  0.62000000,   0.97913594)
(  0.64000000,   0.98134648)
(  0.66000000,   0.98158216)
(  0.68000000,   0.97960335)
(  0.70000000,   0.97508755)
(  0.72000000,   0.96760719)
(  0.74000000,   0.95660263)
(  0.76000000,   0.94135063)
(  0.78000000,   0.92092975)
(  0.80000000,   0.89418760)
(  0.82000000,   0.85972001)
(  0.84000000,   0.81588235)
(  0.86000000,   0.76086770)
(  0.88000000,   0.69290520)
(  0.90000000,   0.61064042)
(  0.92000000,   0.51371957)
(  0.94000000,   0.40342095)
(  0.96000000,   0.28250319)
(  0.98000000,   0.14844960)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08170997)
(  0.04000000,   0.15994994)
(  0.06000000,   0.23311682)
(  0.08000000,   0.30102375)
(  0.10000000,   0.36397766)
(  0.12000000,   0.42247140)
(  0.14000000,   0.47705228)
(  0.16000000,   0.52825798)
(  0.18000000,   0.57658433)
(  0.20000000,   0.62247001)
(  0.22000000,   0.66629111)
(  0.24000000,   0.70836134)
(  0.26000000,   0.74893562)
(  0.28000000,   0.78821554)
(  0.30000000,   0.82635556)
(  0.32000000,   0.86346958)
(  0.34000000,   0.89963721)
(  0.36000000,   0.93490969)
(  0.38000000,   0.96931514)
(  0.40000000,   1.00286312)
(  0.42000000,   1.03554838)
(  0.44000000,   1.06735381)
(  0.46000000,   1.09825253)
(  0.48000000,   1.12820906)
(  0.50000000,   1.15717958)
(  0.52000000,   1.18511118)
(  0.54000000,   1.21193997)
(  0.56000000,   1.23758793)
(  0.58000000,   1.26195811)
(  0.60000000,   1.28492801)
(  0.62000000,   1.30634049)
(  0.64000000,   1.32599148)
(  0.66000000,   1.34361365)
(  0.68000000,   1.35885465)
(  0.70000000,   1.37124826)
(  0.72000000,   1.38017634)
(  0.74000000,   1.38481904)
(  0.76000000,   1.38409045)
(  0.78000000,   1.37655716)
(  0.80000000,   1.36033907)
(  0.82000000,   1.33299595)
(  0.84000000,   1.29141353)
(  0.86000000,   1.23172218)
(  0.88000000,   1.14931579)
(  0.90000000,   1.03908988)
(  0.92000000,   0.89608047)
(  0.94000000,   0.71677775)
(  0.96000000,   0.50192601)
(  0.98000000,   0.26169110)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04708735)
(  0.04000000,   0.08500246)
(  0.06000000,   0.11662851)
(  0.08000000,   0.14305355)
(  0.10000000,   0.16487758)
(  0.12000000,   0.18256607)
(  0.14000000,   0.19655372)
(  0.16000000,   0.20727070)
(  0.18000000,   0.21514321)
(  0.20000000,   0.22058665)
(  0.22000000,   0.22399772)
(  0.24000000,   0.22574794)
(  0.26000000,   0.22617895)
(  0.28000000,   0.22559982)
(  0.30000000,   0.22428592)
(  0.32000000,   0.22247904)
(  0.34000000,   0.22038855)
(  0.36000000,   0.21819311)
(  0.38000000,   0.21604283)
(  0.40000000,   0.21406178)
(  0.42000000,   0.21235042)
(  0.44000000,   0.21098811)
(  0.46000000,   0.21003551)
(  0.48000000,   0.20953677)
(  0.50000000,   0.20952149)
(  0.52000000,   0.21000641)
(  0.54000000,   0.21099682)
(  0.56000000,   0.21248757)
(  0.58000000,   0.21446367)
(  0.60000000,   0.21690056)
(  0.62000000,   0.21976365)
(  0.64000000,   0.22300752)
(  0.66000000,   0.22657420)
(  0.68000000,   0.23039085)
(  0.70000000,   0.23436643)
(  0.72000000,   0.23838759)
(  0.74000000,   0.24231372)
(  0.76000000,   0.24597192)
(  0.78000000,   0.24915312)
(  0.80000000,   0.25161244)
(  0.82000000,   0.25307984)
(  0.84000000,   0.25329200)
(  0.86000000,   0.25206330)
(  0.88000000,   0.24941719)
(  0.90000000,   0.24577683)
(  0.92000000,   0.24208571)
(  0.94000000,   0.23927088)
(  0.96000000,   0.23562986)
(  0.98000000,   0.23354976)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06385871)
(  0.04000000,   0.11963942)
(  0.06000000,   0.16940359)
(  0.08000000,   0.21359360)
(  0.10000000,   0.25236638)
(  0.12000000,   0.28590611)
(  0.14000000,   0.31448759)
(  0.16000000,   0.33846977)
(  0.18000000,   0.35827130)
(  0.20000000,   0.37434447)
(  0.22000000,   0.38715281)
(  0.24000000,   0.39715357)
(  0.26000000,   0.40478490)
(  0.28000000,   0.41045703)
(  0.30000000,   0.41454683)
(  0.32000000,   0.41739482)
(  0.34000000,   0.41930421)
(  0.36000000,   0.42054127)
(  0.38000000,   0.42133675)
(  0.40000000,   0.42188789)
(  0.42000000,   0.42236082)
(  0.44000000,   0.42289316)
(  0.46000000,   0.42359661)
(  0.48000000,   0.42455941)
(  0.50000000,   0.42584863)
(  0.52000000,   0.42751216)
(  0.54000000,   0.42958031)
(  0.56000000,   0.43206707)
(  0.58000000,   0.43497080)
(  0.60000000,   0.43827444)
(  0.62000000,   0.44194505)
(  0.64000000,   0.44593268)
(  0.66000000,   0.45016837)
(  0.68000000,   0.45456127)
(  0.70000000,   0.45899478)
(  0.72000000,   0.46332157)
(  0.74000000,   0.46735776)
(  0.76000000,   0.47087665)
(  0.78000000,   0.47360303)
(  0.80000000,   0.47521049)
(  0.82000000,   0.47532606)
(  0.84000000,   0.47355019)
(  0.86000000,   0.46950398)
(  0.88000000,   0.46291635)
(  0.90000000,   0.45374265)
(  0.92000000,   0.44219292)
(  0.94000000,   0.42811718)
(  0.96000000,   0.40831528)
(  0.98000000,   0.38753273)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07385720)
(  0.04000000,   0.14002584)
(  0.06000000,   0.20039743)
(  0.08000000,   0.25526793)
(  0.10000000,   0.30469005)
(  0.12000000,   0.34877310)
(  0.14000000,   0.38773508)
(  0.16000000,   0.42188924)
(  0.18000000,   0.45161562)
(  0.20000000,   0.47733285)
(  0.22000000,   0.49947462)
(  0.24000000,   0.51847155)
(  0.26000000,   0.53473811)
(  0.28000000,   0.54866364)
(  0.30000000,   0.56060689)
(  0.32000000,   0.57089301)
(  0.34000000,   0.57981255)
(  0.36000000,   0.58762190)
(  0.38000000,   0.59454451)
(  0.40000000,   0.60077291)
(  0.42000000,   0.60647087)
(  0.44000000,   0.61177578)
(  0.46000000,   0.61680094)
(  0.48000000,   0.62163768)
(  0.50000000,   0.62635723)
(  0.52000000,   0.63101220)
(  0.54000000,   0.63563773)
(  0.56000000,   0.64025214)
(  0.58000000,   0.64485703)
(  0.60000000,   0.64943693)
(  0.62000000,   0.65395819)
(  0.64000000,   0.65836729)
(  0.66000000,   0.66258838)
(  0.68000000,   0.66652016)
(  0.70000000,   0.67003204)
(  0.72000000,   0.67295982)
(  0.74000000,   0.67510128)
(  0.76000000,   0.67621247)
(  0.78000000,   0.67600591)
(  0.80000000,   0.67415277)
(  0.82000000,   0.67029194)
(  0.84000000,   0.66404904)
(  0.86000000,   0.65506667)
(  0.88000000,   0.64303857)
(  0.90000000,   0.62771288)
(  0.92000000,   0.60874190)
(  0.94000000,   0.58495158)
(  0.96000000,   0.55197466)
(  0.98000000,   0.51593892)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07946811)
(  0.04000000,   0.15181170)
(  0.06000000,   0.21861441)
(  0.08000000,   0.28005301)
(  0.10000000,   0.33614975)
(  0.12000000,   0.38702128)
(  0.14000000,   0.43290381)
(  0.16000000,   0.47412577)
(  0.18000000,   0.51107288)
(  0.20000000,   0.54415783)
(  0.22000000,   0.57379679)
(  0.24000000,   0.60039267)
(  0.26000000,   0.62432380)
(  0.28000000,   0.64593712)
(  0.30000000,   0.66554470)
(  0.32000000,   0.68342271)
(  0.34000000,   0.69981210)
(  0.36000000,   0.71492049)
(  0.38000000,   0.72892467)
(  0.40000000,   0.74197348)
(  0.42000000,   0.75419068)
(  0.44000000,   0.76567776)
(  0.46000000,   0.77651639)
(  0.48000000,   0.78677051)
(  0.50000000,   0.79648798)
(  0.52000000,   0.80570175)
(  0.54000000,   0.81443041)
(  0.56000000,   0.82267825)
(  0.58000000,   0.83043469)
(  0.60000000,   0.83767314)
(  0.62000000,   0.84434921)
(  0.64000000,   0.85039833)
(  0.66000000,   0.85573284)
(  0.68000000,   0.86023865)
(  0.70000000,   0.86377182)
(  0.72000000,   0.86615550)
(  0.74000000,   0.86717807)
(  0.76000000,   0.86659372)
(  0.78000000,   0.86412739)
(  0.80000000,   0.85948566)
(  0.82000000,   0.85237514)
(  0.84000000,   0.84252527)
(  0.86000000,   0.82970289)
(  0.88000000,   0.81368333)
(  0.90000000,   0.79410256)
(  0.92000000,   0.77005148)
(  0.94000000,   0.73913099)
(  0.96000000,   0.69549098)
(  0.98000000,   0.64639125)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08195674)
(  0.04000000,   0.15778476)
(  0.06000000,   0.22841899)
(  0.08000000,   0.29379922)
(  0.10000000,   0.35389055)
(  0.12000000,   0.40883454)
(  0.14000000,   0.45892424)
(  0.16000000,   0.50454996)
(  0.18000000,   0.54615031)
(  0.20000000,   0.58417509)
(  0.22000000,   0.61905961)
(  0.24000000,   0.65120814)
(  0.26000000,   0.68098428)
(  0.28000000,   0.70870657)
(  0.30000000,   0.73464771)
(  0.32000000,   0.75903625)
(  0.34000000,   0.78205999)
(  0.36000000,   0.80387022)
(  0.38000000,   0.82458631)
(  0.40000000,   0.84430035)
(  0.42000000,   0.86308149)
(  0.44000000,   0.88097972)
(  0.46000000,   0.89802916)
(  0.48000000,   0.91425057)
(  0.50000000,   0.92965317)
(  0.52000000,   0.94423571)
(  0.54000000,   0.95798683)
(  0.56000000,   0.97088465)
(  0.58000000,   0.98289565)
(  0.60000000,   0.99397287)
(  0.62000000,   1.00405347)
(  0.64000000,   1.01305571)
(  0.66000000,   1.02087559)
(  0.68000000,   1.02738327)
(  0.70000000,   1.03241999)
(  0.72000000,   1.03579612)
(  0.74000000,   1.03729154)
(  0.76000000,   1.03666031)
(  0.78000000,   1.03364140)
(  0.80000000,   1.02797741)
(  0.82000000,   1.01944005)
(  0.84000000,   1.00785341)
(  0.86000000,   0.99308670)
(  0.88000000,   0.97495122)
(  0.90000000,   0.95288232)
(  0.92000000,   0.92524642)
(  0.94000000,   0.88813797)
(  0.96000000,   0.83383431)
(  0.98000000,   0.77034796)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08027059)
(  0.04000000,   0.15797916)
(  0.06000000,   0.23149425)
(  0.08000000,   0.29992998)
(  0.10000000,   0.36308080)
(  0.12000000,   0.42119562)
(  0.14000000,   0.47478290)
(  0.16000000,   0.52447053)
(  0.18000000,   0.57091237)
(  0.20000000,   0.61472971)
(  0.22000000,   0.65647721)
(  0.24000000,   0.69662565)
(  0.26000000,   0.73555610)
(  0.28000000,   0.77356146)
(  0.30000000,   0.81085284)
(  0.32000000,   0.84756871)
(  0.34000000,   0.88378542)
(  0.36000000,   0.91952808)
(  0.38000000,   0.95478115)
(  0.40000000,   0.98949813)
(  0.42000000,   1.02361019)
(  0.44000000,   1.05703338)
(  0.46000000,   1.08967451)
(  0.48000000,   1.12143549)
(  0.50000000,   1.15221631)
(  0.52000000,   1.18191667)
(  0.54000000,   1.21043624)
(  0.56000000,   1.23767378)
(  0.58000000,   1.26352500)
(  0.60000000,   1.28787945)
(  0.62000000,   1.31061621)
(  0.64000000,   1.33159887)
(  0.66000000,   1.35066949)
(  0.68000000,   1.36764219)
(  0.70000000,   1.38229645)
(  0.72000000,   1.39437084)
(  0.74000000,   1.40355800)
(  0.76000000,   1.40950163)
(  0.78000000,   1.41179573)
(  0.80000000,   1.40998372)
(  0.82000000,   1.40354800)
(  0.84000000,   1.39186393)
(  0.86000000,   1.37405866)
(  0.88000000,   1.34865951)
(  0.90000000,   1.31286090)
(  0.92000000,   1.26129353)
(  0.94000000,   1.18462776)
(  0.96000000,   1.06976606)
(  0.98000000,   0.92198596)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05280087)
(  0.04000000,   0.08940449)
(  0.06000000,   0.11663853)
(  0.08000000,   0.13776935)
(  0.10000000,   0.15462105)
(  0.12000000,   0.16830354)
(  0.14000000,   0.17953085)
(  0.16000000,   0.18878324)
(  0.18000000,   0.19639799)
(  0.20000000,   0.20262322)
(  0.22000000,   0.20765091)
(  0.24000000,   0.21163745)
(  0.26000000,   0.21471641)
(  0.28000000,   0.21700651)
(  0.30000000,   0.21861627)
(  0.32000000,   0.21964673)
(  0.34000000,   0.22019277)
(  0.36000000,   0.22034363)
(  0.38000000,   0.22018296)
(  0.40000000,   0.21978857)
(  0.42000000,   0.21923210)
(  0.44000000,   0.21857863)
(  0.46000000,   0.21788636)
(  0.48000000,   0.21720635)
(  0.50000000,   0.21658222)
(  0.52000000,   0.21604998)
(  0.54000000,   0.21563778)
(  0.56000000,   0.21536560)
(  0.58000000,   0.21524473)
(  0.60000000,   0.21527708)
(  0.62000000,   0.21545391)
(  0.64000000,   0.21575409)
(  0.66000000,   0.21614136)
(  0.68000000,   0.21656048)
(  0.70000000,   0.21693160)
(  0.72000000,   0.21714256)
(  0.74000000,   0.21703836)
(  0.76000000,   0.21640745)
(  0.78000000,   0.21496509)
(  0.80000000,   0.21233533)
(  0.82000000,   0.20803728)
(  0.84000000,   0.20148850)
(  0.86000000,   0.19205119)
(  0.88000000,   0.17916290)
(  0.90000000,   0.16259029)
(  0.92000000,   0.14273565)
(  0.94000000,   0.12046057)
(  0.96000000,   0.09474244)
(  0.98000000,   0.06104814)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06819300)
(  0.04000000,   0.12179205)
(  0.06000000,   0.16648682)
(  0.08000000,   0.20486694)
(  0.10000000,   0.23833167)
(  0.12000000,   0.26772404)
(  0.14000000,   0.29359790)
(  0.16000000,   0.31634814)
(  0.18000000,   0.33627982)
(  0.20000000,   0.35364658)
(  0.22000000,   0.36867225)
(  0.24000000,   0.38156292)
(  0.26000000,   0.39251344)
(  0.28000000,   0.40171050)
(  0.30000000,   0.40933383)
(  0.32000000,   0.41555619)
(  0.34000000,   0.42054281)
(  0.36000000,   0.42445054)
(  0.38000000,   0.42742686)
(  0.40000000,   0.42960905)
(  0.42000000,   0.43112331)
(  0.44000000,   0.43208417)
(  0.46000000,   0.43259390)
(  0.48000000,   0.43274210)
(  0.50000000,   0.43260528)
(  0.52000000,   0.43224649)
(  0.54000000,   0.43171479)
(  0.56000000,   0.43104457)
(  0.58000000,   0.43025450)
(  0.60000000,   0.42934604)
(  0.62000000,   0.42830118)
(  0.64000000,   0.42707933)
(  0.66000000,   0.42561277)
(  0.68000000,   0.42380052)
(  0.70000000,   0.42149991)
(  0.72000000,   0.41851533)
(  0.74000000,   0.41458364)
(  0.76000000,   0.40935590)
(  0.78000000,   0.40237604)
(  0.80000000,   0.39305907)
(  0.82000000,   0.38067612)
(  0.84000000,   0.36436234)
(  0.86000000,   0.34317878)
(  0.88000000,   0.31627831)
(  0.90000000,   0.28322617)
(  0.92000000,   0.24441704)
(  0.94000000,   0.20103288)
(  0.96000000,   0.15252171)
(  0.98000000,   0.09296418)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07683540)
(  0.04000000,   0.14020632)
(  0.06000000,   0.19526862)
(  0.08000000,   0.24435870)
(  0.10000000,   0.28872016)
(  0.12000000,   0.32907876)
(  0.14000000,   0.36588868)
(  0.16000000,   0.39945551)
(  0.18000000,   0.43000321)
(  0.20000000,   0.45771226)
(  0.22000000,   0.48274148)
(  0.24000000,   0.50524030)
(  0.26000000,   0.52535531)
(  0.28000000,   0.54323314)
(  0.30000000,   0.55902135)
(  0.32000000,   0.57286790)
(  0.34000000,   0.58492001)
(  0.36000000,   0.59532264)
(  0.38000000,   0.60421680)
(  0.40000000,   0.61173794)
(  0.42000000,   0.61801436)
(  0.44000000,   0.62316584)
(  0.46000000,   0.62730222)
(  0.48000000,   0.63052228)
(  0.50000000,   0.63291247)
(  0.52000000,   0.63454573)
(  0.54000000,   0.63548010)
(  0.56000000,   0.63575714)
(  0.58000000,   0.63539991)
(  0.60000000,   0.63441038)
(  0.62000000,   0.63276603)
(  0.64000000,   0.63041531)
(  0.66000000,   0.62727167)
(  0.68000000,   0.62320564)
(  0.70000000,   0.61803458)
(  0.72000000,   0.61150937)
(  0.74000000,   0.60329778)
(  0.76000000,   0.59296441)
(  0.78000000,   0.57994800)
(  0.80000000,   0.56353935)
(  0.82000000,   0.54286739)
(  0.84000000,   0.51690933)
(  0.86000000,   0.48455479)
(  0.88000000,   0.44477084)
(  0.90000000,   0.39691729)
(  0.92000000,   0.34117627)
(  0.94000000,   0.27865158)
(  0.96000000,   0.20927596)
(  0.98000000,   0.12637032)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08128298)
(  0.04000000,   0.15076467)
(  0.06000000,   0.21258193)
(  0.08000000,   0.26870070)
(  0.10000000,   0.32022974)
(  0.12000000,   0.36785483)
(  0.14000000,   0.41202623)
(  0.16000000,   0.45305467)
(  0.18000000,   0.49116603)
(  0.20000000,   0.52653427)
(  0.22000000,   0.55930190)
(  0.24000000,   0.58959276)
(  0.26000000,   0.61751991)
(  0.28000000,   0.64319041)
(  0.30000000,   0.66670804)
(  0.32000000,   0.68817460)
(  0.34000000,   0.70769036)
(  0.36000000,   0.72535398)
(  0.38000000,   0.74126191)
(  0.40000000,   0.75550766)
(  0.42000000,   0.76818083)
(  0.44000000,   0.77936604)
(  0.46000000,   0.78914173)
(  0.48000000,   0.79757878)
(  0.50000000,   0.80473905)
(  0.52000000,   0.81067362)
(  0.54000000,   0.81542074)
(  0.56000000,   0.81900333)
(  0.58000000,   0.82142594)
(  0.60000000,   0.82267089)
(  0.62000000,   0.82269347)
(  0.64000000,   0.82141574)
(  0.66000000,   0.81871874)
(  0.68000000,   0.81443259)
(  0.70000000,   0.80832401)
(  0.72000000,   0.80008095)
(  0.74000000,   0.78929395)
(  0.76000000,   0.77543463)
(  0.78000000,   0.75783253)
(  0.80000000,   0.73565402)
(  0.82000000,   0.70789056)
(  0.84000000,   0.67337098)
(  0.86000000,   0.63082180)
(  0.88000000,   0.57901065)
(  0.90000000,   0.51700485)
(  0.92000000,   0.44451212)
(  0.94000000,   0.36198591)
(  0.96000000,   0.26904769)
(  0.98000000,   0.15904972)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08233890)
(  0.04000000,   0.15587354)
(  0.06000000,   0.22274552)
(  0.08000000,   0.28412341)
(  0.10000000,   0.34080198)
(  0.12000000,   0.39338106)
(  0.14000000,   0.44233533)
(  0.16000000,   0.48804867)
(  0.18000000,   0.53083479)
(  0.20000000,   0.57095135)
(  0.22000000,   0.60861051)
(  0.24000000,   0.64398732)
(  0.26000000,   0.67722650)
(  0.28000000,   0.70844799)
(  0.30000000,   0.73775166)
(  0.32000000,   0.76522120)
(  0.34000000,   0.79092734)
(  0.36000000,   0.81493047)
(  0.38000000,   0.83728268)
(  0.40000000,   0.85802933)
(  0.42000000,   0.87720998)
(  0.44000000,   0.89485901)
(  0.46000000,   0.91100557)
(  0.48000000,   0.92567316)
(  0.50000000,   0.93887858)
(  0.52000000,   0.95063041)
(  0.54000000,   0.96092679)
(  0.56000000,   0.96975244)
(  0.58000000,   0.97707488)
(  0.60000000,   0.98283947)
(  0.62000000,   0.98696319)
(  0.64000000,   0.98932677)
(  0.66000000,   0.98976476)
(  0.68000000,   0.98805320)
(  0.70000000,   0.98389432)
(  0.72000000,   0.97689793)
(  0.74000000,   0.96655945)
(  0.76000000,   0.95223477)
(  0.78000000,   0.93311384)
(  0.80000000,   0.90819630)
(  0.82000000,   0.87627660)
(  0.84000000,   0.83595050)
(  0.86000000,   0.78566151)
(  0.88000000,   0.72380918)
(  0.90000000,   0.64893280)
(  0.92000000,   0.55993810)
(  0.94000000,   0.45617021)
(  0.96000000,   0.33638804)
(  0.98000000,   0.19427577)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07963139)
(  0.04000000,   0.16053853)
(  0.06000000,   0.23821291)
(  0.08000000,   0.31090119)
(  0.10000000,   0.37807736)
(  0.12000000,   0.43984378)
(  0.14000000,   0.49662779)
(  0.16000000,   0.54900800)
(  0.18000000,   0.59761030)
(  0.20000000,   0.64304568)
(  0.22000000,   0.68587443)
(  0.24000000,   0.72658739)
(  0.26000000,   0.76559838)
(  0.28000000,   0.80324380)
(  0.30000000,   0.83978672)
(  0.32000000,   0.87542360)
(  0.34000000,   0.91029245)
(  0.36000000,   0.94448139)
(  0.38000000,   0.97803711)
(  0.40000000,   1.01097270)
(  0.42000000,   1.04327462)
(  0.44000000,   1.07490867)
(  0.46000000,   1.10582464)
(  0.48000000,   1.13595991)
(  0.50000000,   1.16524156)
(  0.52000000,   1.19358729)
(  0.54000000,   1.22090481)
(  0.56000000,   1.24708976)
(  0.58000000,   1.27202195)
(  0.60000000,   1.29555963)
(  0.62000000,   1.31753152)
(  0.64000000,   1.33772602)
(  0.66000000,   1.35587701)
(  0.68000000,   1.37164531)
(  0.70000000,   1.38459464)
(  0.72000000,   1.39416079)
(  0.74000000,   1.39961220)
(  0.76000000,   1.40000000)
(  0.78000000,   1.39409565)
(  0.80000000,   1.38031404)
(  0.82000000,   1.35662069)
(  0.84000000,   1.32042215)
(  0.86000000,   1.26844052)
(  0.88000000,   1.19657717)
(  0.90000000,   1.09978907)
(  0.92000000,   0.97206623)
(  0.94000000,   0.80678487)
(  0.96000000,   0.59811253)
(  0.98000000,   0.34517322)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2, 0)$ (train)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13769309)
(  0.04000000,   0.21650083)
(  0.06000000,   0.26050361)
(  0.08000000,   0.28347766)
(  0.10000000,   0.29451289)
(  0.12000000,   0.29937838)
(  0.14000000,   0.30135720)
(  0.16000000,   0.30210542)
(  0.18000000,   0.30237067)
(  0.20000000,   0.30245952)
(  0.22000000,   0.30248784)
(  0.24000000,   0.30249648)
(  0.26000000,   0.30249901)
(  0.28000000,   0.30249973)
(  0.30000000,   0.30249993)
(  0.32000000,   0.30249998)
(  0.34000000,   0.30250000)
(  0.36000000,   0.30250000)
(  0.38000000,   0.30250000)
(  0.40000000,   0.30250000)
(  0.42000000,   0.30250000)
(  0.44000000,   0.30250000)
(  0.46000000,   0.30250000)
(  0.48000000,   0.30250000)
(  0.50000000,   0.30250000)
(  0.52000000,   0.30250000)
(  0.54000000,   0.30250000)
(  0.56000000,   0.30250000)
(  0.58000000,   0.30250000)
(  0.60000000,   0.30250000)
(  0.62000000,   0.30250000)
(  0.64000000,   0.30250000)
(  0.66000000,   0.30250000)
(  0.68000000,   0.30250000)
(  0.70000000,   0.30250000)
(  0.72000000,   0.30250000)
(  0.74000000,   0.30249999)
(  0.76000000,   0.30249996)
(  0.78000000,   0.30249978)
(  0.80000000,   0.30249897)
(  0.82000000,   0.30249531)
(  0.84000000,   0.30247957)
(  0.86000000,   0.30241501)
(  0.88000000,   0.30216387)
(  0.90000000,   0.30124159)
(  0.92000000,   0.29805943)
(  0.94000000,   0.28780328)
(  0.96000000,   0.25729769)
(  0.98000000,   0.17634416)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17632057)
(  0.04000000,   0.29809137)
(  0.06000000,   0.38759222)
(  0.08000000,   0.45447673)
(  0.10000000,   0.50399473)
(  0.12000000,   0.53970685)
(  0.14000000,   0.56450897)
(  0.16000000,   0.58097115)
(  0.18000000,   0.59136793)
(  0.20000000,   0.59760450)
(  0.22000000,   0.60115864)
(  0.24000000,   0.60308607)
(  0.26000000,   0.60408324)
(  0.28000000,   0.60457685)
(  0.30000000,   0.60481135)
(  0.32000000,   0.60491858)
(  0.34000000,   0.60496591)
(  0.36000000,   0.60498613)
(  0.38000000,   0.60499450)
(  0.40000000,   0.60499788)
(  0.42000000,   0.60499920)
(  0.44000000,   0.60499970)
(  0.46000000,   0.60499989)
(  0.48000000,   0.60499996)
(  0.50000000,   0.60499999)
(  0.52000000,   0.60500000)
(  0.54000000,   0.60500000)
(  0.56000000,   0.60500000)
(  0.58000000,   0.60500000)
(  0.60000000,   0.60500000)
(  0.62000000,   0.60500000)
(  0.64000000,   0.60500000)
(  0.66000000,   0.60500000)
(  0.68000000,   0.60500000)
(  0.70000000,   0.60499999)
(  0.72000000,   0.60499997)
(  0.74000000,   0.60499989)
(  0.76000000,   0.60499957)
(  0.78000000,   0.60499834)
(  0.80000000,   0.60499379)
(  0.82000000,   0.60497765)
(  0.84000000,   0.60492226)
(  0.86000000,   0.60473836)
(  0.88000000,   0.60414466)
(  0.90000000,   0.60226653)
(  0.92000000,   0.59638375)
(  0.94000000,   0.57797430)
(  0.96000000,   0.52087302)
(  0.98000000,   0.35694804)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18790356)
(  0.04000000,   0.32367538)
(  0.06000000,   0.43056183)
(  0.08000000,   0.51848881)
(  0.10000000,   0.59243969)
(  0.12000000,   0.65518551)
(  0.14000000,   0.70839430)
(  0.16000000,   0.75316405)
(  0.18000000,   0.79031475)
(  0.20000000,   0.82056151)
(  0.22000000,   0.84461543)
(  0.24000000,   0.86323073)
(  0.26000000,   0.87720883)
(  0.28000000,   0.88737108)
(  0.30000000,   0.89451462)
(  0.32000000,   0.89936716)
(  0.34000000,   0.90255275)
(  0.36000000,   0.90457503)
(  0.38000000,   0.90581771)
(  0.40000000,   0.90655779)
(  0.42000000,   0.90698557)
(  0.44000000,   0.90722589)
(  0.46000000,   0.90735730)
(  0.48000000,   0.90742735)
(  0.50000000,   0.90746379)
(  0.52000000,   0.90748231)
(  0.54000000,   0.90749152)
(  0.56000000,   0.90749601)
(  0.58000000,   0.90749816)
(  0.60000000,   0.90749916)
(  0.62000000,   0.90749963)
(  0.64000000,   0.90749984)
(  0.66000000,   0.90749993)
(  0.68000000,   0.90749997)
(  0.70000000,   0.90749998)
(  0.72000000,   0.90749998)
(  0.74000000,   0.90749995)
(  0.76000000,   0.90749982)
(  0.78000000,   0.90749936)
(  0.80000000,   0.90749776)
(  0.82000000,   0.90749240)
(  0.84000000,   0.90747461)
(  0.86000000,   0.90741593)
(  0.88000000,   0.90722004)
(  0.90000000,   0.90654229)
(  0.92000000,   0.90403433)
(  0.94000000,   0.89380388)
(  0.96000000,   0.84759712)
(  0.98000000,   0.63828681)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19118075)
(  0.04000000,   0.33096557)
(  0.06000000,   0.44298749)
(  0.08000000,   0.53746249)
(  0.10000000,   0.61963352)
(  0.12000000,   0.69249875)
(  0.14000000,   0.75789709)
(  0.16000000,   0.81700721)
(  0.18000000,   0.87060377)
(  0.20000000,   0.91920201)
(  0.22000000,   0.96314696)
(  0.24000000,   1.00267391)
(  0.26000000,   1.03795313)
(  0.28000000,   1.06912528)
(  0.30000000,   1.09633045)
(  0.32000000,   1.11973108)
(  0.34000000,   1.13952845)
(  0.36000000,   1.15597139)
(  0.38000000,   1.16935678)
(  0.40000000,   1.18002186)
(  0.42000000,   1.18833018)
(  0.44000000,   1.19465357)
(  0.46000000,   1.19935339)
(  0.48000000,   1.20276409)
(  0.50000000,   1.20518114)
(  0.52000000,   1.20685434)
(  0.54000000,   1.20798636)
(  0.56000000,   1.20873534)
(  0.58000000,   1.20922031)
(  0.60000000,   1.20952785)
(  0.62000000,   1.20971900)
(  0.64000000,   1.20983555)
(  0.66000000,   1.20990530)
(  0.68000000,   1.20994631)
(  0.70000000,   1.20997002)
(  0.72000000,   1.20998350)
(  0.74000000,   1.20999104)
(  0.76000000,   1.20999519)
(  0.78000000,   1.20999743)
(  0.80000000,   1.20999854)
(  0.82000000,   1.20999884)
(  0.84000000,   1.20999802)
(  0.86000000,   1.20999411)
(  0.88000000,   1.20997871)
(  0.90000000,   1.20991152)
(  0.92000000,   1.20955331)
(  0.94000000,   1.20712807)
(  0.96000000,   1.18682818)
(  0.98000000,   1.00210364)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19207692)
(  0.04000000,   0.33295862)
(  0.06000000,   0.44638610)
(  0.08000000,   0.54266286)
(  0.10000000,   0.62712170)
(  0.12000000,   0.70285896)
(  0.14000000,   0.77182140)
(  0.16000000,   0.83530430)
(  0.18000000,   0.89420493)
(  0.20000000,   0.94916210)
(  0.22000000,   1.00063812)
(  0.24000000,   1.04896954)
(  0.26000000,   1.09440015)
(  0.28000000,   1.13710338)
(  0.30000000,   1.17719845)
(  0.32000000,   1.21476269)
(  0.34000000,   1.24984162)
(  0.36000000,   1.28245788)
(  0.38000000,   1.31261955)
(  0.40000000,   1.34032824)
(  0.42000000,   1.36558705)
(  0.44000000,   1.38840821)
(  0.46000000,   1.40882014)
(  0.48000000,   1.42687339)
(  0.50000000,   1.44264491)
(  0.52000000,   1.45624027)
(  0.54000000,   1.46779336)
(  0.56000000,   1.47746357)
(  0.58000000,   1.48543065)
(  0.60000000,   1.49188788)
(  0.62000000,   1.49703421)
(  0.64000000,   1.50106638)
(  0.66000000,   1.50417177)
(  0.68000000,   1.50652265)
(  0.70000000,   1.50827224)
(  0.72000000,   1.50955258)
(  0.74000000,   1.51047415)
(  0.76000000,   1.51112683)
(  0.78000000,   1.51158182)
(  0.80000000,   1.51189416)
(  0.82000000,   1.51210540)
(  0.84000000,   1.51224620)
(  0.86000000,   1.51233869)
(  0.88000000,   1.51239837)
(  0.90000000,   1.51243440)
(  0.92000000,   1.51243311)
(  0.94000000,   1.51207173)
(  0.96000000,   1.50532456)
(  0.98000000,   1.37326651)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19240460)
(  0.04000000,   0.33368652)
(  0.06000000,   0.44762524)
(  0.08000000,   0.54455507)
(  0.10000000,   0.62984067)
(  0.12000000,   0.70661375)
(  0.14000000,   0.77686139)
(  0.16000000,   0.84192502)
(  0.18000000,   0.90275460)
(  0.20000000,   0.96004885)
(  0.22000000,   1.01433775)
(  0.24000000,   1.06603359)
(  0.26000000,   1.11546397)
(  0.28000000,   1.16289394)
(  0.30000000,   1.20854128)
(  0.32000000,   1.25258733)
(  0.34000000,   1.29518481)
(  0.36000000,   1.33646373)
(  0.38000000,   1.37653568)
(  0.40000000,   1.41549726)
(  0.42000000,   1.45343268)
(  0.44000000,   1.49041575)
(  0.46000000,   1.52651160)
(  0.48000000,   1.56177793)
(  0.50000000,   1.59626606)
(  0.52000000,   1.63002185)
(  0.54000000,   1.66308637)
(  0.56000000,   1.69549651)
(  0.58000000,   1.72728545)
(  0.60000000,   1.75848309)
(  0.62000000,   1.78911639)
(  0.64000000,   1.81920963)
(  0.66000000,   1.84878471)
(  0.68000000,   1.87786127)
(  0.70000000,   1.90645697)
(  0.72000000,   1.93458751)
(  0.74000000,   1.96226685)
(  0.76000000,   1.98950726)
(  0.78000000,   2.01631940)
(  0.80000000,   2.04271240)
(  0.82000000,   2.06869389)
(  0.84000000,   2.09427006)
(  0.86000000,   2.11944570)
(  0.88000000,   2.14422417)
(  0.90000000,   2.16860748)
(  0.92000000,   2.19259623)
(  0.94000000,   2.21618825)
(  0.96000000,   2.23916818)
(  0.98000000,   2.22742630)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14061870)
(  0.04000000,   0.21776166)
(  0.06000000,   0.26068843)
(  0.08000000,   0.28390291)
(  0.10000000,   0.29561786)
(  0.12000000,   0.30076551)
(  0.14000000,   0.30236515)
(  0.16000000,   0.30225237)
(  0.18000000,   0.30150952)
(  0.20000000,   0.30073604)
(  0.22000000,   0.30022449)
(  0.24000000,   0.30007744)
(  0.26000000,   0.30028550)
(  0.28000000,   0.30077934)
(  0.30000000,   0.30146359)
(  0.32000000,   0.30223851)
(  0.34000000,   0.30301291)
(  0.36000000,   0.30371127)
(  0.38000000,   0.30427677)
(  0.40000000,   0.30467175)
(  0.42000000,   0.30487657)
(  0.44000000,   0.30488746)
(  0.46000000,   0.30471402)
(  0.48000000,   0.30437657)
(  0.50000000,   0.30390364)
(  0.52000000,   0.30332974)
(  0.54000000,   0.30269344)
(  0.56000000,   0.30203581)
(  0.58000000,   0.30139916)
(  0.60000000,   0.30082602)
(  0.62000000,   0.30035829)
(  0.64000000,   0.30003628)
(  0.66000000,   0.29989745)
(  0.68000000,   0.29997447)
(  0.70000000,   0.30029209)
(  0.72000000,   0.30086208)
(  0.74000000,   0.30167549)
(  0.76000000,   0.30269118)
(  0.78000000,   0.30382023)
(  0.80000000,   0.30490695)
(  0.82000000,   0.30571095)
(  0.84000000,   0.30590188)
(  0.86000000,   0.30508997)
(  0.88000000,   0.30292154)
(  0.90000000,   0.29921946)
(  0.92000000,   0.29385816)
(  0.94000000,   0.28495769)
(  0.96000000,   0.26063869)
(  0.98000000,   0.17733503)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18785886)
(  0.04000000,   0.30955145)
(  0.06000000,   0.39349966)
(  0.08000000,   0.45338742)
(  0.10000000,   0.49697349)
(  0.12000000,   0.52908951)
(  0.14000000,   0.55292103)
(  0.16000000,   0.57064810)
(  0.18000000,   0.58380278)
(  0.20000000,   0.59348440)
(  0.22000000,   0.60049622)
(  0.24000000,   0.60543540)
(  0.26000000,   0.60875380)
(  0.28000000,   0.61079972)
(  0.30000000,   0.61184694)
(  0.32000000,   0.61211501)
(  0.34000000,   0.61178348)
(  0.36000000,   0.61100193)
(  0.38000000,   0.60989693)
(  0.40000000,   0.60857698)
(  0.42000000,   0.60713591)
(  0.44000000,   0.60565528)
(  0.46000000,   0.60420608)
(  0.48000000,   0.60284990)
(  0.50000000,   0.60163986)
(  0.52000000,   0.60062116)
(  0.54000000,   0.59983159)
(  0.56000000,   0.59930179)
(  0.58000000,   0.59905540)
(  0.60000000,   0.59910895)
(  0.62000000,   0.59947151)
(  0.64000000,   0.60014395)
(  0.66000000,   0.60111764)
(  0.68000000,   0.60237236)
(  0.70000000,   0.60387319)
(  0.72000000,   0.60556595)
(  0.74000000,   0.60737071)
(  0.76000000,   0.60917310)
(  0.78000000,   0.61081311)
(  0.80000000,   0.61207212)
(  0.82000000,   0.61266046)
(  0.84000000,   0.61221046)
(  0.86000000,   0.61028154)
(  0.88000000,   0.60637134)
(  0.90000000,   0.59984560)
(  0.92000000,   0.58934535)
(  0.94000000,   0.56983561)
(  0.96000000,   0.52011733)
(  0.98000000,   0.36016366)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18648214)
(  0.04000000,   0.32443025)
(  0.06000000,   0.43347741)
(  0.08000000,   0.52237096)
(  0.10000000,   0.59588694)
(  0.12000000,   0.65704673)
(  0.14000000,   0.70798000)
(  0.16000000,   0.75030824)
(  0.18000000,   0.78533287)
(  0.20000000,   0.81413529)
(  0.22000000,   0.83763387)
(  0.24000000,   0.85661879)
(  0.26000000,   0.87177484)
(  0.28000000,   0.88369747)
(  0.30000000,   0.89290485)
(  0.32000000,   0.89984753)
(  0.34000000,   0.90491650)
(  0.36000000,   0.90845018)
(  0.38000000,   0.91074053)
(  0.40000000,   0.91203855)
(  0.42000000,   0.91255916)
(  0.44000000,   0.91248555)
(  0.46000000,   0.91197310)
(  0.48000000,   0.91115280)
(  0.50000000,   0.91013429)
(  0.52000000,   0.90900856)
(  0.54000000,   0.90785019)
(  0.56000000,   0.90671945)
(  0.58000000,   0.90566404)
(  0.60000000,   0.90472067)
(  0.62000000,   0.90391662)
(  0.64000000,   0.90327121)
(  0.66000000,   0.90279755)
(  0.68000000,   0.90250464)
(  0.70000000,   0.90240014)
(  0.72000000,   0.90249405)
(  0.74000000,   0.90280370)
(  0.76000000,   0.90335974)
(  0.78000000,   0.90421267)
(  0.80000000,   0.90543683)
(  0.82000000,   0.90712459)
(  0.84000000,   0.90935406)
(  0.86000000,   0.91209383)
(  0.88000000,   0.91497015)
(  0.90000000,   0.91674233)
(  0.92000000,   0.91410978)
(  0.94000000,   0.89846869)
(  0.96000000,   0.84312190)
(  0.98000000,   0.63693817)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18020065)
(  0.04000000,   0.32057582)
(  0.06000000,   0.43750899)
(  0.08000000,   0.53790027)
(  0.10000000,   0.62532983)
(  0.12000000,   0.70199691)
(  0.14000000,   0.76944534)
(  0.16000000,   0.82886761)
(  0.18000000,   0.88124330)
(  0.20000000,   0.92740669)
(  0.22000000,   0.96808233)
(  0.24000000,   1.00390532)
(  0.26000000,   1.03543431)
(  0.28000000,   1.06316076)
(  0.30000000,   1.08751642)
(  0.32000000,   1.10887974)
(  0.34000000,   1.12758178)
(  0.36000000,   1.14391155)
(  0.38000000,   1.15812102)
(  0.40000000,   1.17042969)
(  0.42000000,   1.18102872)
(  0.44000000,   1.19008458)
(  0.46000000,   1.19774236)
(  0.48000000,   1.20412848)
(  0.50000000,   1.20935309)
(  0.52000000,   1.21351206)
(  0.54000000,   1.21668867)
(  0.56000000,   1.21895500)
(  0.58000000,   1.22037331)
(  0.60000000,   1.22099730)
(  0.62000000,   1.22087375)
(  0.64000000,   1.22004461)
(  0.66000000,   1.21855014)
(  0.68000000,   1.21643362)
(  0.70000000,   1.21374859)
(  0.72000000,   1.21056972)
(  0.74000000,   1.20700869)
(  0.76000000,   1.20323670)
(  0.78000000,   1.19951429)
(  0.80000000,   1.19622698)
(  0.82000000,   1.19391833)
(  0.84000000,   1.19329765)
(  0.86000000,   1.19516891)
(  0.88000000,   1.20017508)
(  0.90000000,   1.20817428)
(  0.92000000,   1.21694984)
(  0.94000000,   1.21938426)
(  0.96000000,   1.19224798)
(  0.98000000,   1.00559801)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18239212)
(  0.04000000,   0.32277816)
(  0.06000000,   0.43929058)
(  0.08000000,   0.53984816)
(  0.10000000,   0.62861486)
(  0.12000000,   0.70809604)
(  0.14000000,   0.77995795)
(  0.16000000,   0.84539260)
(  0.18000000,   0.90529785)
(  0.20000000,   0.96037438)
(  0.22000000,   1.01118240)
(  0.24000000,   1.05817724)
(  0.26000000,   1.10173328)
(  0.28000000,   1.14216095)
(  0.30000000,   1.17971946)
(  0.32000000,   1.21462669)
(  0.34000000,   1.24706698)
(  0.36000000,   1.27719757)
(  0.38000000,   1.30515373)
(  0.40000000,   1.33105300)
(  0.42000000,   1.35499854)
(  0.44000000,   1.37708186)
(  0.46000000,   1.39738483)
(  0.48000000,   1.41598118)
(  0.50000000,   1.43293748)
(  0.52000000,   1.44831376)
(  0.54000000,   1.46216364)
(  0.56000000,   1.47453423)
(  0.58000000,   1.48546579)
(  0.60000000,   1.49499119)
(  0.62000000,   1.50313542)
(  0.64000000,   1.50991517)
(  0.66000000,   1.51533902)
(  0.68000000,   1.51940844)
(  0.70000000,   1.52212056)
(  0.72000000,   1.52347355)
(  0.74000000,   1.52347645)
(  0.76000000,   1.52216538)
(  0.78000000,   1.51962902)
(  0.80000000,   1.51604584)
(  0.82000000,   1.51173380)
(  0.84000000,   1.50720651)
(  0.86000000,   1.50321341)
(  0.88000000,   1.50070865)
(  0.90000000,   1.50063781)
(  0.92000000,   1.50334275)
(  0.94000000,   1.50697305)
(  0.96000000,   1.49930528)
(  0.98000000,   1.36096397)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.21410396)
(  0.04000000,   0.35704673)
(  0.06000000,   0.46395923)
(  0.08000000,   0.55098487)
(  0.10000000,   0.62657188)
(  0.12000000,   0.69539299)
(  0.14000000,   0.76006006)
(  0.16000000,   0.82199596)
(  0.18000000,   0.88192311)
(  0.20000000,   0.94015422)
(  0.22000000,   0.99677134)
(  0.24000000,   1.05173785)
(  0.26000000,   1.10496827)
(  0.28000000,   1.15637070)
(  0.30000000,   1.20587133)
(  0.32000000,   1.25342702)
(  0.34000000,   1.29903014)
(  0.36000000,   1.34270840)
(  0.38000000,   1.38452169)
(  0.40000000,   1.42455725)
(  0.42000000,   1.46292417)
(  0.44000000,   1.49974781)
(  0.46000000,   1.53516454)
(  0.48000000,   1.56931716)
(  0.50000000,   1.60235102)
(  0.52000000,   1.63441093)
(  0.54000000,   1.66563891)
(  0.56000000,   1.69617260)
(  0.58000000,   1.72614431)
(  0.60000000,   1.75568047)
(  0.62000000,   1.78490140)
(  0.64000000,   1.81392081)
(  0.66000000,   1.84284487)
(  0.68000000,   1.87177001)
(  0.70000000,   1.90077858)
(  0.72000000,   1.92993098)
(  0.74000000,   1.95925259)
(  0.76000000,   1.98871327)
(  0.78000000,   2.01819750)
(  0.80000000,   2.04746484)
(  0.82000000,   2.07610614)
(  0.84000000,   2.10351466)
(  0.86000000,   2.12892066)
(  0.88000000,   2.15158853)
(  0.90000000,   2.17133385)
(  0.92000000,   2.18950064)
(  0.94000000,   2.21020326)
(  0.96000000,   2.23969754)
(  0.98000000,   2.23245550)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14198240)
(  0.04000000,   0.21763427)
(  0.06000000,   0.25832732)
(  0.08000000,   0.27952148)
(  0.10000000,   0.28985160)
(  0.12000000,   0.29437988)
(  0.14000000,   0.29609191)
(  0.16000000,   0.29670346)
(  0.18000000,   0.29713934)
(  0.20000000,   0.29783395)
(  0.22000000,   0.29892533)
(  0.24000000,   0.30038221)
(  0.26000000,   0.30208684)
(  0.28000000,   0.30388825)
(  0.30000000,   0.30563535)
(  0.32000000,   0.30719619)
(  0.34000000,   0.30846788)
(  0.36000000,   0.30938031)
(  0.38000000,   0.30989576)
(  0.40000000,   0.31000610)
(  0.42000000,   0.30972859)
(  0.44000000,   0.30910114)
(  0.46000000,   0.30817758)
(  0.48000000,   0.30702310)
(  0.50000000,   0.30571034)
(  0.52000000,   0.30431609)
(  0.54000000,   0.30291853)
(  0.56000000,   0.30159525)
(  0.58000000,   0.30042168)
(  0.60000000,   0.29946998)
(  0.62000000,   0.29880812)
(  0.64000000,   0.29849880)
(  0.66000000,   0.29859792)
(  0.68000000,   0.29915194)
(  0.70000000,   0.30019334)
(  0.72000000,   0.30173306)
(  0.74000000,   0.30374856)
(  0.76000000,   0.30616589)
(  0.78000000,   0.30883480)
(  0.80000000,   0.31149754)
(  0.82000000,   0.31375800)
(  0.84000000,   0.31506944)
(  0.86000000,   0.31478072)
(  0.88000000,   0.31230472)
(  0.90000000,   0.30744492)
(  0.92000000,   0.30063086)
(  0.94000000,   0.29168681)
(  0.96000000,   0.27302952)
(  0.98000000,   0.22305252)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19175381)
(  0.04000000,   0.31278629)
(  0.06000000,   0.39468104)
(  0.08000000,   0.45253255)
(  0.10000000,   0.49472294)
(  0.12000000,   0.52628952)
(  0.14000000,   0.55039496)
(  0.16000000,   0.56907821)
(  0.18000000,   0.58367899)
(  0.20000000,   0.59509405)
(  0.22000000,   0.60393791)
(  0.24000000,   0.61064611)
(  0.26000000,   0.61554211)
(  0.28000000,   0.61888055)
(  0.30000000,   0.62087488)
(  0.32000000,   0.62171452)
(  0.34000000,   0.62157488)
(  0.36000000,   0.62062292)
(  0.38000000,   0.61901953)
(  0.40000000,   0.61692014)
(  0.42000000,   0.61447426)
(  0.44000000,   0.61182440)
(  0.46000000,   0.60910497)
(  0.48000000,   0.60644112)
(  0.50000000,   0.60394782)
(  0.52000000,   0.60172926)
(  0.54000000,   0.59987843)
(  0.56000000,   0.59847696)
(  0.58000000,   0.59759511)
(  0.60000000,   0.59729177)
(  0.62000000,   0.59761421)
(  0.64000000,   0.59859756)
(  0.66000000,   0.60026332)
(  0.68000000,   0.60261667)
(  0.70000000,   0.60564183)
(  0.72000000,   0.60929431)
(  0.74000000,   0.61348919)
(  0.76000000,   0.61808380)
(  0.78000000,   0.62285399)
(  0.80000000,   0.62746467)
(  0.82000000,   0.63143943)
(  0.84000000,   0.63414401)
(  0.86000000,   0.63481351)
(  0.88000000,   0.63266623)
(  0.90000000,   0.62709698)
(  0.92000000,   0.61759520)
(  0.94000000,   0.60159121)
(  0.96000000,   0.56368110)
(  0.98000000,   0.44767564)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15697966)
(  0.04000000,   0.30207187)
(  0.06000000,   0.42992702)
(  0.08000000,   0.53778065)
(  0.10000000,   0.62512314)
(  0.12000000,   0.69310346)
(  0.14000000,   0.74390152)
(  0.16000000,   0.78021479)
(  0.18000000,   0.80488638)
(  0.20000000,   0.82065680)
(  0.22000000,   0.83001131)
(  0.24000000,   0.83509701)
(  0.26000000,   0.83768875)
(  0.28000000,   0.83918817)
(  0.30000000,   0.84064445)
(  0.32000000,   0.84278826)
(  0.34000000,   0.84607290)
(  0.36000000,   0.85071834)
(  0.38000000,   0.85675501)
(  0.40000000,   0.86406521)
(  0.42000000,   0.87242093)
(  0.44000000,   0.88151717)
(  0.46000000,   0.89100042)
(  0.48000000,   0.90049224)
(  0.50000000,   0.90960818)
(  0.52000000,   0.91797243)
(  0.54000000,   0.92522861)
(  0.56000000,   0.93104754)
(  0.58000000,   0.93513259)
(  0.60000000,   0.93722379)
(  0.62000000,   0.93710168)
(  0.64000000,   0.93459272)
(  0.66000000,   0.92957834)
(  0.68000000,   0.92201052)
(  0.70000000,   0.91193822)
(  0.72000000,   0.89954999)
(  0.74000000,   0.88523976)
(  0.76000000,   0.86970318)
(  0.78000000,   0.85406918)
(  0.80000000,   0.84005988)
(  0.82000000,   0.83014003)
(  0.84000000,   0.82754338)
(  0.86000000,   0.83591205)
(  0.88000000,   0.85802592)
(  0.90000000,   0.89277081)
(  0.92000000,   0.92931640)
(  0.94000000,   0.93709198)
(  0.96000000,   0.83723639)
(  0.98000000,   0.25503942)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.32546184)
(  0.04000000,   0.49161627)
(  0.06000000,   0.58051369)
(  0.08000000,   0.63162460)
(  0.10000000,   0.66613566)
(  0.12000000,   0.69569217)
(  0.14000000,   0.72643863)
(  0.16000000,   0.76120934)
(  0.18000000,   0.80083502)
(  0.20000000,   0.84496502)
(  0.22000000,   0.89259803)
(  0.24000000,   0.94242709)
(  0.26000000,   0.99306148)
(  0.28000000,   1.04316560)
(  0.30000000,   1.09154089)
(  0.32000000,   1.13716906)
(  0.34000000,   1.17922900)
(  0.36000000,   1.21709634)
(  0.38000000,   1.25033196)
(  0.40000000,   1.27866409)
(  0.42000000,   1.30196701)
(  0.44000000,   1.32023890)
(  0.46000000,   1.33358023)
(  0.48000000,   1.34217387)
(  0.50000000,   1.34626765)
(  0.52000000,   1.34615981)
(  0.54000000,   1.34218768)
(  0.56000000,   1.33471986)
(  0.58000000,   1.32415209)
(  0.60000000,   1.31090706)
(  0.62000000,   1.29543850)
(  0.64000000,   1.27823996)
(  0.66000000,   1.25985903)
(  0.68000000,   1.24091758)
(  0.70000000,   1.22213915)
(  0.72000000,   1.20438420)
(  0.74000000,   1.18869419)
(  0.76000000,   1.17634413)
(  0.78000000,   1.16890171)
(  0.80000000,   1.16828732)
(  0.82000000,   1.17682237)
(  0.84000000,   1.19724097)
(  0.86000000,   1.23261877)
(  0.88000000,   1.28613254)
(  0.90000000,   1.36047607)
(  0.92000000,   1.45650993)
(  0.94000000,   1.56972606)
(  0.96000000,   1.67617147)
(  0.98000000,   1.62601911)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20371011)
(  0.04000000,   0.37134897)
(  0.06000000,   0.51116211)
(  0.08000000,   0.62695090)
(  0.10000000,   0.72179756)
(  0.12000000,   0.79878703)
(  0.14000000,   0.86102324)
(  0.16000000,   0.91150201)
(  0.18000000,   0.95298928)
(  0.20000000,   0.98793832)
(  0.22000000,   1.01844598)
(  0.24000000,   1.04624002)
(  0.26000000,   1.07268883)
(  0.28000000,   1.09882616)
(  0.30000000,   1.12538503)
(  0.32000000,   1.15283658)
(  0.34000000,   1.18143053)
(  0.36000000,   1.21123489)
(  0.38000000,   1.24217340)
(  0.40000000,   1.27405942)
(  0.42000000,   1.30662571)
(  0.44000000,   1.33954969)
(  0.46000000,   1.37247405)
(  0.48000000,   1.40502287)
(  0.50000000,   1.43681323)
(  0.52000000,   1.46746281)
(  0.54000000,   1.49659356)
(  0.56000000,   1.52383196)
(  0.58000000,   1.54880604)
(  0.60000000,   1.57113988)
(  0.62000000,   1.59044583)
(  0.64000000,   1.60631556)
(  0.66000000,   1.61831111)
(  0.68000000,   1.62595820)
(  0.70000000,   1.62874531)
(  0.72000000,   1.62613465)
(  0.74000000,   1.61759439)
(  0.76000000,   1.60266704)
(  0.78000000,   1.58109600)
(  0.80000000,   1.55303962)
(  0.82000000,   1.51940609)
(  0.84000000,   1.48232958)
(  0.86000000,   1.44574897)
(  0.88000000,   1.41588683)
(  0.90000000,   1.40105796)
(  0.92000000,   1.40952103)
(  0.94000000,   1.44272931)
(  0.96000000,   1.47853010)
(  0.98000000,   1.45928065)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17177829)
(  0.04000000,   0.30990544)
(  0.06000000,   0.42811129)
(  0.08000000,   0.53193786)
(  0.10000000,   0.62429869)
(  0.12000000,   0.70711522)
(  0.14000000,   0.78187125)
(  0.16000000,   0.84981329)
(  0.18000000,   0.91202463)
(  0.20000000,   0.96945332)
(  0.22000000,   1.02292407)
(  0.24000000,   1.07314571)
(  0.26000000,   1.12071827)
(  0.28000000,   1.16614110)
(  0.30000000,   1.20982201)
(  0.32000000,   1.25208717)
(  0.34000000,   1.29319137)
(  0.36000000,   1.33332813)
(  0.38000000,   1.37263945)
(  0.40000000,   1.41122481)
(  0.42000000,   1.44914928)
(  0.44000000,   1.48645066)
(  0.46000000,   1.52314554)
(  0.48000000,   1.55923431)
(  0.50000000,   1.59470511)
(  0.52000000,   1.62953677)
(  0.54000000,   1.66370076)
(  0.56000000,   1.69716238)
(  0.58000000,   1.72988097)
(  0.60000000,   1.76180956)
(  0.62000000,   1.79289385)
(  0.64000000,   1.82307082)
(  0.66000000,   1.85226718)
(  0.68000000,   1.88039813)
(  0.70000000,   1.90736717)
(  0.72000000,   1.93306801)
(  0.74000000,   1.95739061)
(  0.76000000,   1.98023383)
(  0.78000000,   2.00152886)
(  0.80000000,   2.02127818)
(  0.82000000,   2.03961488)
(  0.84000000,   2.05688298)
(  0.86000000,   2.07372641)
(  0.88000000,   2.09114264)
(  0.90000000,   2.11039953)
(  0.92000000,   2.13263167)
(  0.94000000,   2.15779721)
(  0.96000000,   2.18158339)
(  0.98000000,   2.16393080)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13197617)
(  0.04000000,   0.20574754)
(  0.06000000,   0.24806222)
(  0.08000000,   0.27213568)
(  0.10000000,   0.28543736)
(  0.12000000,   0.29245025)
(  0.14000000,   0.29592120)
(  0.16000000,   0.29752606)
(  0.18000000,   0.29826129)
(  0.20000000,   0.29868913)
(  0.22000000,   0.29909672)
(  0.24000000,   0.29960127)
(  0.26000000,   0.30022013)
(  0.28000000,   0.30091702)
(  0.30000000,   0.30163228)
(  0.32000000,   0.30230174)
(  0.34000000,   0.30286810)
(  0.36000000,   0.30328690)
(  0.38000000,   0.30352900)
(  0.40000000,   0.30358083)
(  0.42000000,   0.30344311)
(  0.44000000,   0.30312889)
(  0.46000000,   0.30266120)
(  0.48000000,   0.30207064)
(  0.50000000,   0.30139312)
(  0.52000000,   0.30066785)
(  0.54000000,   0.29993563)
(  0.56000000,   0.29923739)
(  0.58000000,   0.29861306)
(  0.60000000,   0.29810050)
(  0.62000000,   0.29773456)
(  0.64000000,   0.29754590)
(  0.66000000,   0.29755942)
(  0.68000000,   0.29779183)
(  0.70000000,   0.29824792)
(  0.72000000,   0.29891474)
(  0.74000000,   0.29975302)
(  0.76000000,   0.30068492)
(  0.78000000,   0.30157783)
(  0.80000000,   0.30222557)
(  0.82000000,   0.30233230)
(  0.84000000,   0.30151254)
(  0.86000000,   0.29933353)
(  0.88000000,   0.29543489)
(  0.90000000,   0.28971632)
(  0.92000000,   0.28230537)
(  0.94000000,   0.27195997)
(  0.96000000,   0.24857420)
(  0.98000000,   0.17789259)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17147864)
(  0.04000000,   0.28615117)
(  0.06000000,   0.36809728)
(  0.08000000,   0.42878045)
(  0.10000000,   0.47466769)
(  0.12000000,   0.50979353)
(  0.14000000,   0.53684271)
(  0.16000000,   0.55768448)
(  0.18000000,   0.57366643)
(  0.20000000,   0.58578881)
(  0.22000000,   0.59481352)
(  0.24000000,   0.60133490)
(  0.26000000,   0.60582697)
(  0.28000000,   0.60867556)
(  0.30000000,   0.61020050)
(  0.32000000,   0.61067115)
(  0.34000000,   0.61031724)
(  0.36000000,   0.60933669)
(  0.38000000,   0.60790107)
(  0.40000000,   0.60615967)
(  0.42000000,   0.60424240)
(  0.44000000,   0.60226202)
(  0.46000000,   0.60031580)
(  0.48000000,   0.59848687)
(  0.50000000,   0.59684529)
(  0.52000000,   0.59544883)
(  0.54000000,   0.59434365)
(  0.56000000,   0.59356474)
(  0.58000000,   0.59313606)
(  0.60000000,   0.59307044)
(  0.62000000,   0.59336903)
(  0.64000000,   0.59402015)
(  0.66000000,   0.59499742)
(  0.68000000,   0.59625688)
(  0.70000000,   0.59773272)
(  0.72000000,   0.59933120)
(  0.74000000,   0.60092243)
(  0.76000000,   0.60232950)
(  0.78000000,   0.60331517)
(  0.80000000,   0.60356716)
(  0.82000000,   0.60268583)
(  0.84000000,   0.60018178)
(  0.86000000,   0.59549568)
(  0.88000000,   0.58804565)
(  0.90000000,   0.57723867)
(  0.92000000,   0.56205721)
(  0.94000000,   0.53854410)
(  0.96000000,   0.48883964)
(  0.98000000,   0.35003673)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16922028)
(  0.04000000,   0.29839132)
(  0.06000000,   0.40340507)
(  0.08000000,   0.49112648)
(  0.10000000,   0.56523025)
(  0.12000000,   0.62803620)
(  0.14000000,   0.68120658)
(  0.16000000,   0.72604539)
(  0.18000000,   0.76363846)
(  0.20000000,   0.79492325)
(  0.22000000,   0.82072567)
(  0.24000000,   0.84178075)
(  0.26000000,   0.85874517)
(  0.28000000,   0.87220566)
(  0.30000000,   0.88268544)
(  0.32000000,   0.89064944)
(  0.34000000,   0.89650917)
(  0.36000000,   0.90062715)
(  0.38000000,   0.90332117)
(  0.40000000,   0.90486834)
(  0.42000000,   0.90550890)
(  0.44000000,   0.90544983)
(  0.46000000,   0.90486814)
(  0.48000000,   0.90391393)
(  0.50000000,   0.90271309)
(  0.52000000,   0.90136974)
(  0.54000000,   0.89996830)
(  0.56000000,   0.89857535)
(  0.58000000,   0.89724109)
(  0.60000000,   0.89600063)
(  0.62000000,   0.89487497)
(  0.64000000,   0.89387193)
(  0.66000000,   0.89298692)
(  0.68000000,   0.89220390)
(  0.70000000,   0.89149657)
(  0.72000000,   0.89083009)
(  0.74000000,   0.89016360)
(  0.76000000,   0.88945357)
(  0.78000000,   0.88865751)
(  0.80000000,   0.88773638)
(  0.82000000,   0.88665028)
(  0.84000000,   0.88533543)
(  0.86000000,   0.88363486)
(  0.88000000,   0.88112507)
(  0.90000000,   0.87671405)
(  0.92000000,   0.86769049)
(  0.94000000,   0.84700690)
(  0.96000000,   0.79234069)
(  0.98000000,   0.61482256)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16321870)
(  0.04000000,   0.29423136)
(  0.06000000,   0.40598540)
(  0.08000000,   0.50373470)
(  0.10000000,   0.59013657)
(  0.12000000,   0.66682011)
(  0.14000000,   0.73495534)
(  0.16000000,   0.79548099)
(  0.18000000,   0.84920133)
(  0.20000000,   0.89682899)
(  0.22000000,   0.93900466)
(  0.24000000,   0.97630678)
(  0.26000000,   1.00925696)
(  0.28000000,   1.03832393)
(  0.30000000,   1.06392700)
(  0.32000000,   1.08643961)
(  0.34000000,   1.10619286)
(  0.36000000,   1.12347933)
(  0.38000000,   1.13855669)
(  0.40000000,   1.15165132)
(  0.42000000,   1.16296166)
(  0.44000000,   1.17266131)
(  0.46000000,   1.18090178)
(  0.48000000,   1.18781488)
(  0.50000000,   1.19351470)
(  0.52000000,   1.19809932)
(  0.54000000,   1.20165208)
(  0.56000000,   1.20424265)
(  0.58000000,   1.20592780)
(  0.60000000,   1.20675216)
(  0.62000000,   1.20674899)
(  0.64000000,   1.20594125)
(  0.66000000,   1.20434335)
(  0.68000000,   1.20196417)
(  0.70000000,   1.19881198)
(  0.72000000,   1.19490243)
(  0.74000000,   1.19027097)
(  0.76000000,   1.18499124)
(  0.78000000,   1.17920051)
(  0.80000000,   1.17313154)
(  0.82000000,   1.16714474)
(  0.84000000,   1.16174195)
(  0.86000000,   1.15751703)
(  0.88000000,   1.15495241)
(  0.90000000,   1.15390328)
(  0.92000000,   1.15251652)
(  0.94000000,   1.14486029)
(  0.96000000,   1.11152851)
(  0.98000000,   0.94652480)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16504541)
(  0.04000000,   0.29602613)
(  0.06000000,   0.40736084)
(  0.08000000,   0.50520179)
(  0.10000000,   0.59273240)
(  0.12000000,   0.67186391)
(  0.14000000,   0.74388538)
(  0.16000000,   0.80974492)
(  0.18000000,   0.87018312)
(  0.20000000,   0.92580191)
(  0.22000000,   0.97710289)
(  0.24000000,   1.02451057)
(  0.26000000,   1.06838759)
(  0.28000000,   1.10904557)
(  0.30000000,   1.14675333)
(  0.32000000,   1.18174349)
(  0.34000000,   1.21421800)
(  0.36000000,   1.24435270)
(  0.38000000,   1.27230129)
(  0.40000000,   1.29819870)
(  0.42000000,   1.32216379)
(  0.44000000,   1.34430169)
(  0.46000000,   1.36470551)
(  0.48000000,   1.38345766)
(  0.50000000,   1.40063071)
(  0.52000000,   1.41628786)
(  0.54000000,   1.43048292)
(  0.56000000,   1.44326000)
(  0.58000000,   1.45465278)
(  0.60000000,   1.46468351)
(  0.62000000,   1.47336172)
(  0.64000000,   1.48068272)
(  0.66000000,   1.48662622)
(  0.68000000,   1.49115513)
(  0.70000000,   1.49421530)
(  0.72000000,   1.49573682)
(  0.74000000,   1.49563828)
(  0.76000000,   1.49383584)
(  0.78000000,   1.49025972)
(  0.80000000,   1.48488113)
(  0.82000000,   1.47775200)
(  0.84000000,   1.46905621)
(  0.86000000,   1.45916018)
(  0.88000000,   1.44862795)
(  0.90000000,   1.43812644)
(  0.92000000,   1.42808095)
(  0.94000000,   1.41761291)
(  0.96000000,   1.39815511)
(  0.98000000,   1.27236683)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19420749)
(  0.04000000,   0.32719061)
(  0.06000000,   0.42948081)
(  0.08000000,   0.51496480)
(  0.10000000,   0.59078252)
(  0.12000000,   0.66077845)
(  0.14000000,   0.72701893)
(  0.16000000,   0.79056502)
(  0.18000000,   0.85190402)
(  0.20000000,   0.91120386)
(  0.22000000,   0.96846732)
(  0.24000000,   1.02362607)
(  0.26000000,   1.07659723)
(  0.28000000,   1.12731573)
(  0.30000000,   1.17575111)
(  0.32000000,   1.22191416)
(  0.34000000,   1.26585708)
(  0.36000000,   1.30766986)
(  0.38000000,   1.34747439)
(  0.40000000,   1.38541767)
(  0.42000000,   1.42166485)
(  0.44000000,   1.45639266)
(  0.46000000,   1.48978360)
(  0.48000000,   1.52202096)
(  0.50000000,   1.55328483)
(  0.52000000,   1.58374910)
(  0.54000000,   1.61357929)
(  0.56000000,   1.64293115)
(  0.58000000,   1.67194987)
(  0.60000000,   1.70076953)
(  0.62000000,   1.72951269)
(  0.64000000,   1.75828937)
(  0.66000000,   1.78719507)
(  0.68000000,   1.81630662)
(  0.70000000,   1.84567473)
(  0.72000000,   1.87531115)
(  0.74000000,   1.90516780)
(  0.76000000,   1.93510452)
(  0.78000000,   1.96484181)
(  0.80000000,   1.99389631)
(  0.82000000,   2.02150306)
(  0.84000000,   2.04654432)
(  0.86000000,   2.06754158)
(  0.88000000,   2.08283397)
(  0.90000000,   2.09115964)
(  0.92000000,   2.09290395)
(  0.94000000,   2.09206613)
(  0.96000000,   2.09752203)
(  0.98000000,   2.07721440)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2.75, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06330055)
(  0.04000000,   0.11482123)
(  0.06000000,   0.15652608)
(  0.08000000,   0.19003164)
(  0.10000000,   0.21670559)
(  0.12000000,   0.23772376)
(  0.14000000,   0.25410283)
(  0.16000000,   0.26671956)
(  0.18000000,   0.27632345)
(  0.20000000,   0.28354707)
(  0.22000000,   0.28891616)
(  0.24000000,   0.29286041)
(  0.26000000,   0.29572503)
(  0.28000000,   0.29778259)
(  0.30000000,   0.29924470)
(  0.32000000,   0.30027300)
(  0.34000000,   0.30098905)
(  0.36000000,   0.30148289)
(  0.38000000,   0.30182030)
(  0.40000000,   0.30204864)
(  0.42000000,   0.30220160)
(  0.44000000,   0.30230274)
(  0.46000000,   0.30236827)
(  0.48000000,   0.30240902)
(  0.50000000,   0.30243186)
(  0.52000000,   0.30244061)
(  0.54000000,   0.30243651)
(  0.56000000,   0.30241836)
(  0.58000000,   0.30238220)
(  0.60000000,   0.30232062)
(  0.62000000,   0.30222148)
(  0.64000000,   0.30206590)
(  0.66000000,   0.30182540)
(  0.68000000,   0.30145773)
(  0.70000000,   0.30090109)
(  0.72000000,   0.30006622)
(  0.74000000,   0.29882591)
(  0.76000000,   0.29700123)
(  0.78000000,   0.29434397)
(  0.80000000,   0.29051505)
(  0.82000000,   0.28505872)
(  0.84000000,   0.27737348)
(  0.86000000,   0.26668148)
(  0.88000000,   0.25200030)
(  0.90000000,   0.23212338)
(  0.92000000,   0.20561889)
(  0.94000000,   0.17086050)
(  0.96000000,   0.12610641)
(  0.98000000,   0.06964268)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08590704)
(  0.04000000,   0.16010666)
(  0.06000000,   0.22448769)
(  0.08000000,   0.28048299)
(  0.10000000,   0.32921434)
(  0.12000000,   0.37158705)
(  0.14000000,   0.40835311)
(  0.16000000,   0.44015386)
(  0.18000000,   0.46754907)
(  0.20000000,   0.49103656)
(  0.22000000,   0.51106526)
(  0.24000000,   0.52804371)
(  0.26000000,   0.54234544)
(  0.28000000,   0.55431211)
(  0.30000000,   0.56425546)
(  0.32000000,   0.57245835)
(  0.34000000,   0.57917560)
(  0.36000000,   0.58463467)
(  0.38000000,   0.58903652)
(  0.40000000,   0.59255665)
(  0.42000000,   0.59534637)
(  0.44000000,   0.59753420)
(  0.46000000,   0.59922737)
(  0.48000000,   0.60051329)
(  0.50000000,   0.60146087)
(  0.52000000,   0.60212152)
(  0.54000000,   0.60252974)
(  0.56000000,   0.60270318)
(  0.58000000,   0.60264189)
(  0.60000000,   0.60232672)
(  0.62000000,   0.60171658)
(  0.64000000,   0.60074435)
(  0.66000000,   0.59931119)
(  0.68000000,   0.59727890)
(  0.70000000,   0.59446001)
(  0.72000000,   0.59060519)
(  0.74000000,   0.58538778)
(  0.76000000,   0.57838499)
(  0.78000000,   0.56905612)
(  0.80000000,   0.55671818)
(  0.82000000,   0.54052063)
(  0.84000000,   0.51942222)
(  0.86000000,   0.49217557)
(  0.88000000,   0.45732806)
(  0.90000000,   0.41325152)
(  0.92000000,   0.35821688)
(  0.94000000,   0.29053036)
(  0.96000000,   0.20874293)
(  0.98000000,   0.11192877)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09791817)
(  0.04000000,   0.18431823)
(  0.06000000,   0.26120026)
(  0.08000000,   0.33004619)
(  0.10000000,   0.39198075)
(  0.12000000,   0.44787656)
(  0.14000000,   0.49842483)
(  0.16000000,   0.54418413)
(  0.18000000,   0.58561503)
(  0.20000000,   0.62310496)
(  0.22000000,   0.65698644)
(  0.24000000,   0.68755058)
(  0.26000000,   0.71505705)
(  0.28000000,   0.73974150)
(  0.30000000,   0.76182106)
(  0.32000000,   0.78149813)
(  0.34000000,   0.79896317)
(  0.36000000,   0.81439634)
(  0.38000000,   0.82796851)
(  0.40000000,   0.83984152)
(  0.42000000,   0.85016807)
(  0.44000000,   0.85909115)
(  0.46000000,   0.86674310)
(  0.48000000,   0.87324450)
(  0.50000000,   0.87870264)
(  0.52000000,   0.88320980)
(  0.54000000,   0.88684107)
(  0.56000000,   0.88965173)
(  0.58000000,   0.89167394)
(  0.60000000,   0.89291258)
(  0.62000000,   0.89333988)
(  0.64000000,   0.89288843)
(  0.66000000,   0.89144228)
(  0.68000000,   0.88882524)
(  0.70000000,   0.88478596)
(  0.72000000,   0.87897892)
(  0.74000000,   0.87094067)
(  0.76000000,   0.86006060)
(  0.78000000,   0.84554658)
(  0.80000000,   0.82638620)
(  0.82000000,   0.80130730)
(  0.84000000,   0.76874445)
(  0.86000000,   0.72682405)
(  0.88000000,   0.67338801)
(  0.90000000,   0.60608441)
(  0.92000000,   0.52255848)
(  0.94000000,   0.42077171)
(  0.96000000,   0.29945002)
(  0.98000000,   0.15860562)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10441823)
(  0.04000000,   0.19745104)
(  0.06000000,   0.28119125)
(  0.08000000,   0.35718333)
(  0.10000000,   0.42659325)
(  0.12000000,   0.49031863)
(  0.14000000,   0.54906246)
(  0.16000000,   0.60338373)
(  0.18000000,   0.65373316)
(  0.20000000,   0.70047892)
(  0.22000000,   0.74392550)
(  0.24000000,   0.78432787)
(  0.26000000,   0.82190219)
(  0.28000000,   0.85683406)
(  0.30000000,   0.88928501)
(  0.32000000,   0.91939753)
(  0.34000000,   0.94729904)
(  0.36000000,   0.97310500)
(  0.38000000,   0.99692136)
(  0.40000000,   1.01884633)
(  0.42000000,   1.03897170)
(  0.44000000,   1.05738358)
(  0.46000000,   1.07416270)
(  0.48000000,   1.08938424)
(  0.50000000,   1.10311711)
(  0.52000000,   1.11542258)
(  0.54000000,   1.12635234)
(  0.56000000,   1.13594564)
(  0.58000000,   1.14422533)
(  0.60000000,   1.15119270)
(  0.62000000,   1.15682038)
(  0.64000000,   1.16104303)
(  0.66000000,   1.16374486)
(  0.68000000,   1.16474305)
(  0.70000000,   1.16376570)
(  0.72000000,   1.16042271)
(  0.74000000,   1.15416751)
(  0.76000000,   1.14424775)
(  0.78000000,   1.12964318)
(  0.80000000,   1.10899063)
(  0.82000000,   1.08049974)
(  0.84000000,   1.04187039)
(  0.86000000,   0.99023611)
(  0.88000000,   0.92217803)
(  0.90000000,   0.83387960)
(  0.92000000,   0.72151214)
(  0.94000000,   0.58192971)
(  0.96000000,   0.41366722)
(  0.98000000,   0.21805175)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10789075)
(  0.04000000,   0.20447325)
(  0.06000000,   0.29189695)
(  0.08000000,   0.37174802)
(  0.10000000,   0.44522431)
(  0.12000000,   0.51324845)
(  0.14000000,   0.57654323)
(  0.16000000,   0.63568327)
(  0.18000000,   0.69113134)
(  0.20000000,   0.74326434)
(  0.22000000,   0.79239226)
(  0.24000000,   0.83877241)
(  0.26000000,   0.88262002)
(  0.28000000,   0.92411648)
(  0.30000000,   0.96341567)
(  0.32000000,   1.00064898)
(  0.34000000,   1.03592923)
(  0.36000000,   1.06935388)
(  0.38000000,   1.10100755)
(  0.40000000,   1.13096400)
(  0.42000000,   1.15928776)
(  0.44000000,   1.18603530)
(  0.46000000,   1.21125590)
(  0.48000000,   1.23499202)
(  0.50000000,   1.25727947)
(  0.52000000,   1.27814686)
(  0.54000000,   1.29761466)
(  0.56000000,   1.31569335)
(  0.58000000,   1.33238061)
(  0.60000000,   1.34765711)
(  0.62000000,   1.36148035)
(  0.64000000,   1.37377576)
(  0.66000000,   1.38442405)
(  0.68000000,   1.39324310)
(  0.70000000,   1.39996228)
(  0.72000000,   1.40418597)
(  0.74000000,   1.40534221)
(  0.76000000,   1.40261093)
(  0.78000000,   1.39482527)
(  0.80000000,   1.38033944)
(  0.82000000,   1.35685963)
(  0.84000000,   1.32124436)
(  0.86000000,   1.26930427)
(  0.88000000,   1.19567811)
(  0.90000000,   1.09393846)
(  0.92000000,   0.95717343)
(  0.94000000,   0.77932987)
(  0.96000000,   0.55743172)
(  0.98000000,   0.29422901)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11140875)
(  0.04000000,   0.21158971)
(  0.06000000,   0.30275239)
(  0.08000000,   0.38652869)
(  0.10000000,   0.46415327)
(  0.12000000,   0.53657974)
(  0.14000000,   0.60455812)
(  0.16000000,   0.66868765)
(  0.18000000,   0.72945390)
(  0.20000000,   0.78725524)
(  0.22000000,   0.84242216)
(  0.24000000,   0.89523158)
(  0.26000000,   0.94591765)
(  0.28000000,   0.99467996)
(  0.30000000,   1.04168990)
(  0.32000000,   1.08709561)
(  0.34000000,   1.13102593)
(  0.36000000,   1.17359354)
(  0.38000000,   1.21489742)
(  0.40000000,   1.25502492)
(  0.42000000,   1.29405339)
(  0.44000000,   1.33205150)
(  0.46000000,   1.36908035)
(  0.48000000,   1.40519428)
(  0.50000000,   1.44044152)
(  0.52000000,   1.47486460)
(  0.54000000,   1.50850050)
(  0.56000000,   1.54138055)
(  0.58000000,   1.57352976)
(  0.60000000,   1.60496565)
(  0.62000000,   1.63569600)
(  0.64000000,   1.66571498)
(  0.66000000,   1.69499676)
(  0.68000000,   1.72348491)
(  0.70000000,   1.75107483)
(  0.72000000,   1.77758474)
(  0.74000000,   1.80270749)
(  0.76000000,   1.82593063)
(  0.78000000,   1.84640357)
(  0.80000000,   1.86271778)
(  0.82000000,   1.87254665)
(  0.84000000,   1.87206737)
(  0.86000000,   1.85507048)
(  0.88000000,   1.81169613)
(  0.90000000,   1.72694049)
(  0.92000000,   1.57969563)
(  0.94000000,   1.34438877)
(  0.96000000,   0.99874755)
(  0.98000000,   0.53969603)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06574959)
(  0.04000000,   0.11444603)
(  0.06000000,   0.15276388)
(  0.08000000,   0.18382234)
(  0.10000000,   0.20936406)
(  0.12000000,   0.23048365)
(  0.14000000,   0.24793248)
(  0.16000000,   0.26226559)
(  0.18000000,   0.27391918)
(  0.20000000,   0.28325382)
(  0.22000000,   0.29057941)
(  0.24000000,   0.29616984)
(  0.26000000,   0.30027179)
(  0.28000000,   0.30310987)
(  0.30000000,   0.30488975)
(  0.32000000,   0.30579990)
(  0.34000000,   0.30601265)
(  0.36000000,   0.30568486)
(  0.38000000,   0.30495826)
(  0.40000000,   0.30395988)
(  0.42000000,   0.30280230)
(  0.44000000,   0.30158405)
(  0.46000000,   0.30038999)
(  0.48000000,   0.29929172)
(  0.50000000,   0.29834801)
(  0.52000000,   0.29760509)
(  0.54000000,   0.29709690)
(  0.56000000,   0.29684513)
(  0.58000000,   0.29685885)
(  0.60000000,   0.29713380)
(  0.62000000,   0.29765097)
(  0.64000000,   0.29837425)
(  0.66000000,   0.29924694)
(  0.68000000,   0.30018653)
(  0.70000000,   0.30107724)
(  0.72000000,   0.30175964)
(  0.74000000,   0.30201658)
(  0.76000000,   0.30155469)
(  0.78000000,   0.29998158)
(  0.80000000,   0.29678043)
(  0.82000000,   0.29128789)
(  0.84000000,   0.28269025)
(  0.86000000,   0.27006723)
(  0.88000000,   0.25253290)
(  0.90000000,   0.22952105)
(  0.92000000,   0.20113762)
(  0.94000000,   0.16793073)
(  0.96000000,   0.12777006)
(  0.98000000,   0.06980194)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08728648)
(  0.04000000,   0.15887512)
(  0.06000000,   0.22048047)
(  0.08000000,   0.27458998)
(  0.10000000,   0.32250169)
(  0.12000000,   0.36499095)
(  0.14000000,   0.40258392)
(  0.16000000,   0.43568498)
(  0.18000000,   0.46464000)
(  0.20000000,   0.48976797)
(  0.22000000,   0.51137623)
(  0.24000000,   0.52976684)
(  0.26000000,   0.54523820)
(  0.28000000,   0.55808417)
(  0.30000000,   0.56859201)
(  0.32000000,   0.57703984)
(  0.34000000,   0.58369407)
(  0.36000000,   0.58880712)
(  0.38000000,   0.59261538)
(  0.40000000,   0.59533759)
(  0.42000000,   0.59717365)
(  0.44000000,   0.59830374)
(  0.46000000,   0.59888778)
(  0.48000000,   0.59906503)
(  0.50000000,   0.59895397)
(  0.52000000,   0.59865201)
(  0.54000000,   0.59823526)
(  0.56000000,   0.59775787)
(  0.58000000,   0.59725106)
(  0.60000000,   0.59672128)
(  0.62000000,   0.59614752)
(  0.64000000,   0.59547705)
(  0.66000000,   0.59461939)
(  0.68000000,   0.59343757)
(  0.70000000,   0.59173595)
(  0.72000000,   0.58924354)
(  0.74000000,   0.58559150)
(  0.76000000,   0.58028386)
(  0.78000000,   0.57266101)
(  0.80000000,   0.56185795)
(  0.82000000,   0.54676466)
(  0.84000000,   0.52600759)
(  0.86000000,   0.49799242)
(  0.88000000,   0.46107879)
(  0.90000000,   0.41397467)
(  0.92000000,   0.35633242)
(  0.94000000,   0.28893572)
(  0.96000000,   0.21087161)
(  0.98000000,   0.11228650)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09967070)
(  0.04000000,   0.18352811)
(  0.06000000,   0.25751366)
(  0.08000000,   0.32429823)
(  0.10000000,   0.38526607)
(  0.12000000,   0.44119119)
(  0.14000000,   0.49253456)
(  0.16000000,   0.53959506)
(  0.18000000,   0.58259162)
(  0.20000000,   0.62170921)
(  0.22000000,   0.65712396)
(  0.24000000,   0.68901618)
(  0.26000000,   0.71757595)
(  0.28000000,   0.74300429)
(  0.30000000,   0.76551186)
(  0.32000000,   0.78531611)
(  0.34000000,   0.80263785)
(  0.36000000,   0.81769758)
(  0.38000000,   0.83071193)
(  0.40000000,   0.84189038)
(  0.42000000,   0.85143225)
(  0.44000000,   0.85952419)
(  0.46000000,   0.86633796)
(  0.48000000,   0.87202847)
(  0.50000000,   0.87673214)
(  0.52000000,   0.88056519)
(  0.54000000,   0.88362199)
(  0.56000000,   0.88597309)
(  0.58000000,   0.88766272)
(  0.60000000,   0.88870555)
(  0.62000000,   0.88908224)
(  0.64000000,   0.88873330)
(  0.66000000,   0.88755066)
(  0.68000000,   0.88536601)
(  0.70000000,   0.88193496)
(  0.72000000,   0.87691552)
(  0.74000000,   0.86983936)
(  0.76000000,   0.86007417)
(  0.78000000,   0.84677604)
(  0.80000000,   0.82883271)
(  0.82000000,   0.80480385)
(  0.84000000,   0.77287552)
(  0.86000000,   0.73086809)
(  0.88000000,   0.67637115)
(  0.90000000,   0.60711236)
(  0.92000000,   0.52161778)
(  0.94000000,   0.41979694)
(  0.96000000,   0.30137563)
(  0.98000000,   0.15915917)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10617222)
(  0.04000000,   0.19692789)
(  0.06000000,   0.27785482)
(  0.08000000,   0.35168009)
(  0.10000000,   0.41991559)
(  0.12000000,   0.48344625)
(  0.14000000,   0.54280537)
(  0.16000000,   0.59832433)
(  0.18000000,   0.65022061)
(  0.20000000,   0.69865097)
(  0.22000000,   0.74374384)
(  0.24000000,   0.78561857)
(  0.26000000,   0.82439620)
(  0.28000000,   0.86020485)
(  0.30000000,   0.89318160)
(  0.32000000,   0.92347212)
(  0.34000000,   0.95122899)
(  0.36000000,   0.97660933)
(  0.38000000,   0.99977195)
(  0.40000000,   1.02087451)
(  0.42000000,   1.04007066)
(  0.44000000,   1.05750736)
(  0.46000000,   1.07332231)
(  0.48000000,   1.08764157)
(  0.50000000,   1.10057714)
(  0.52000000,   1.11222458)
(  0.54000000,   1.12266036)
(  0.56000000,   1.13193883)
(  0.58000000,   1.14008852)
(  0.60000000,   1.14710735)
(  0.62000000,   1.15295649)
(  0.64000000,   1.15755199)
(  0.66000000,   1.16075366)
(  0.68000000,   1.16234991)
(  0.70000000,   1.16203731)
(  0.72000000,   1.15939291)
(  0.74000000,   1.15383720)
(  0.76000000,   1.14458501)
(  0.78000000,   1.13058197)
(  0.80000000,   1.11042528)
(  0.82000000,   1.08227195)
(  0.84000000,   1.04374739)
(  0.86000000,   0.99188844)
(  0.88000000,   0.92319133)
(  0.90000000,   0.83388455)
(  0.92000000,   0.72056215)
(  0.94000000,   0.58110881)
(  0.96000000,   0.41476593)
(  0.98000000,   0.21840476)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10933205)
(  0.04000000,   0.20410473)
(  0.06000000,   0.28917702)
(  0.08000000,   0.36712424)
(  0.10000000,   0.43947925)
(  0.12000000,   0.50719996)
(  0.14000000,   0.57090079)
(  0.16000000,   0.63098532)
(  0.18000000,   0.68772790)
(  0.20000000,   0.74132546)
(  0.22000000,   0.79193067)
(  0.24000000,   0.83967304)
(  0.26000000,   0.88467186)
(  0.28000000,   0.92704388)
(  0.30000000,   0.96690725)
(  0.32000000,   1.00438319)
(  0.34000000,   1.03959596)
(  0.36000000,   1.07267196)
(  0.38000000,   1.10373814)
(  0.40000000,   1.13292015)
(  0.42000000,   1.16034033)
(  0.44000000,   1.18611562)
(  0.46000000,   1.21035549)
(  0.48000000,   1.23315982)
(  0.50000000,   1.25461671)
(  0.52000000,   1.27480012)
(  0.54000000,   1.29376714)
(  0.56000000,   1.31155472)
(  0.58000000,   1.32817562)
(  0.60000000,   1.34361307)
(  0.62000000,   1.35781370)
(  0.64000000,   1.37067803)
(  0.66000000,   1.38204745)
(  0.68000000,   1.39168632)
(  0.70000000,   1.39925740)
(  0.72000000,   1.40428782)
(  0.74000000,   1.40612230)
(  0.76000000,   1.40385884)
(  0.78000000,   1.39626151)
(  0.80000000,   1.38164422)
(  0.82000000,   1.35772133)
(  0.84000000,   1.32142789)
(  0.86000000,   1.26873098)
(  0.88000000,   1.19449455)
(  0.90000000,   1.09253574)
(  0.92000000,   0.95611665)
(  0.94000000,   0.77916773)
(  0.96000000,   0.55816869)
(  0.98000000,   0.29401691)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11405473)
(  0.04000000,   0.21154135)
(  0.06000000,   0.29880964)
(  0.08000000,   0.37917055)
(  0.10000000,   0.45452179)
(  0.12000000,   0.52597817)
(  0.14000000,   0.59419069)
(  0.16000000,   0.65953191)
(  0.18000000,   0.72221103)
(  0.20000000,   0.78234680)
(  0.22000000,   0.84001383)
(  0.24000000,   0.89527135)
(  0.26000000,   0.94818028)
(  0.28000000,   0.99881255)
(  0.30000000,   1.04725521)
(  0.32000000,   1.09361125)
(  0.34000000,   1.13799827)
(  0.36000000,   1.18054592)
(  0.38000000,   1.22139278)
(  0.40000000,   1.26068300)
(  0.42000000,   1.29856299)
(  0.44000000,   1.33517841)
(  0.46000000,   1.37067140)
(  0.48000000,   1.40517824)
(  0.50000000,   1.43882732)
(  0.52000000,   1.47173740)
(  0.54000000,   1.50401593)
(  0.56000000,   1.53575754)
(  0.58000000,   1.56704212)
(  0.60000000,   1.59793236)
(  0.62000000,   1.62847022)
(  0.64000000,   1.65867141)
(  0.66000000,   1.68851678)
(  0.68000000,   1.71793875)
(  0.70000000,   1.74679955)
(  0.72000000,   1.77485682)
(  0.74000000,   1.80170858)
(  0.76000000,   1.82670571)
(  0.78000000,   1.84881256)
(  0.80000000,   1.86638626)
(  0.82000000,   1.87683065)
(  0.84000000,   1.87606454)
(  0.86000000,   1.85773572)
(  0.88000000,   1.81214450)
(  0.90000000,   1.72499828)
(  0.92000000,   1.57657828)
(  0.94000000,   1.34284228)
(  0.96000000,   1.00075389)
(  0.98000000,   0.53981526)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07141235)
(  0.04000000,   0.12686971)
(  0.06000000,   0.17184821)
(  0.08000000,   0.20860212)
(  0.10000000,   0.23839166)
(  0.12000000,   0.26212279)
(  0.14000000,   0.28056016)
(  0.16000000,   0.29440046)
(  0.18000000,   0.30429540)
(  0.20000000,   0.31085607)
(  0.22000000,   0.31465116)
(  0.24000000,   0.31620395)
(  0.26000000,   0.31598994)
(  0.28000000,   0.31443584)
(  0.30000000,   0.31191976)
(  0.32000000,   0.30877264)
(  0.34000000,   0.30528039)
(  0.36000000,   0.30168684)
(  0.38000000,   0.29819685)
(  0.40000000,   0.29497984)
(  0.42000000,   0.29217313)
(  0.44000000,   0.28988542)
(  0.46000000,   0.28819992)
(  0.48000000,   0.28717729)
(  0.50000000,   0.28685833)
(  0.52000000,   0.28726617)
(  0.54000000,   0.28840810)
(  0.56000000,   0.29027695)
(  0.58000000,   0.29285189)
(  0.60000000,   0.29609855)
(  0.62000000,   0.29996845)
(  0.64000000,   0.30439763)
(  0.66000000,   0.30930412)
(  0.68000000,   0.31458433)
(  0.70000000,   0.32010807)
(  0.72000000,   0.32571211)
(  0.74000000,   0.33119257)
(  0.76000000,   0.33629678)
(  0.78000000,   0.34071690)
(  0.80000000,   0.34408972)
(  0.82000000,   0.34601226)
(  0.84000000,   0.34609086)
(  0.86000000,   0.34405274)
(  0.88000000,   0.33995603)
(  0.90000000,   0.33450049)
(  0.92000000,   0.32924091)
(  0.94000000,   0.32578844)
(  0.96000000,   0.32177483)
(  0.98000000,   0.31967902)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09426293)
(  0.04000000,   0.17482058)
(  0.06000000,   0.24578102)
(  0.08000000,   0.30832186)
(  0.10000000,   0.36293824)
(  0.12000000,   0.41002143)
(  0.14000000,   0.45001398)
(  0.16000000,   0.48343645)
(  0.18000000,   0.51087361)
(  0.20000000,   0.53294998)
(  0.22000000,   0.55030526)
(  0.24000000,   0.56357363)
(  0.26000000,   0.57336750)
(  0.28000000,   0.58026581)
(  0.30000000,   0.58480613)
(  0.32000000,   0.58747993)
(  0.34000000,   0.58873025)
(  0.36000000,   0.58895137)
(  0.38000000,   0.58848976)
(  0.40000000,   0.58764605)
(  0.42000000,   0.58667766)
(  0.44000000,   0.58580171)
(  0.46000000,   0.58519817)
(  0.48000000,   0.58501302)
(  0.50000000,   0.58536112)
(  0.52000000,   0.58632900)
(  0.54000000,   0.58797709)
(  0.56000000,   0.59034159)
(  0.58000000,   0.59343573)
(  0.60000000,   0.59725030)
(  0.62000000,   0.60175343)
(  0.64000000,   0.60688927)
(  0.66000000,   0.61257560)
(  0.68000000,   0.61869998)
(  0.70000000,   0.62511418)
(  0.72000000,   0.63162676)
(  0.74000000,   0.63799341)
(  0.76000000,   0.64390527)
(  0.78000000,   0.64897594)
(  0.80000000,   0.65272925)
(  0.82000000,   0.65459304)
(  0.84000000,   0.65390937)
(  0.86000000,   0.64997934)
(  0.88000000,   0.64216697)
(  0.90000000,   0.63006406)
(  0.92000000,   0.61356236)
(  0.94000000,   0.59203073)
(  0.96000000,   0.56033648)
(  0.98000000,   0.52323422)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10693253)
(  0.04000000,   0.20061435)
(  0.06000000,   0.28515674)
(  0.08000000,   0.36164235)
(  0.10000000,   0.43045833)
(  0.12000000,   0.49188608)
(  0.14000000,   0.54625881)
(  0.16000000,   0.59399038)
(  0.18000000,   0.63556385)
(  0.20000000,   0.67150900)
(  0.22000000,   0.70237948)
(  0.24000000,   0.72873297)
(  0.26000000,   0.75111550)
(  0.28000000,   0.77004977)
(  0.30000000,   0.78602703)
(  0.32000000,   0.79950188)
(  0.34000000,   0.81088937)
(  0.36000000,   0.82056399)
(  0.38000000,   0.82885981)
(  0.40000000,   0.83607169)
(  0.42000000,   0.84245699)
(  0.44000000,   0.84823771)
(  0.46000000,   0.85360274)
(  0.48000000,   0.85871007)
(  0.50000000,   0.86368892)
(  0.52000000,   0.86864157)
(  0.54000000,   0.87364482)
(  0.56000000,   0.87875106)
(  0.58000000,   0.88398874)
(  0.60000000,   0.88936230)
(  0.62000000,   0.89485130)
(  0.64000000,   0.90040877)
(  0.66000000,   0.90595864)
(  0.68000000,   0.91139206)
(  0.70000000,   0.91656262)
(  0.72000000,   0.92128028)
(  0.74000000,   0.92530416)
(  0.76000000,   0.92833405)
(  0.78000000,   0.93000116)
(  0.80000000,   0.92985853)
(  0.82000000,   0.92737171)
(  0.84000000,   0.92191013)
(  0.86000000,   0.91273760)
(  0.88000000,   0.89899313)
(  0.90000000,   0.87962828)
(  0.92000000,   0.85316987)
(  0.94000000,   0.81676234)
(  0.96000000,   0.76286469)
(  0.98000000,   0.69698135)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11256514)
(  0.04000000,   0.21290600)
(  0.06000000,   0.30457954)
(  0.08000000,   0.38847344)
(  0.10000000,   0.46493968)
(  0.12000000,   0.53429171)
(  0.14000000,   0.59691361)
(  0.16000000,   0.65326389)
(  0.18000000,   0.70385231)
(  0.20000000,   0.74921310)
(  0.22000000,   0.78988208)
(  0.24000000,   0.82637899)
(  0.26000000,   0.85919508)
(  0.28000000,   0.88878515)
(  0.30000000,   0.91556313)
(  0.32000000,   0.93990046)
(  0.34000000,   0.96212637)
(  0.36000000,   0.98252960)
(  0.38000000,   1.00136097)
(  0.40000000,   1.01883633)
(  0.42000000,   1.03513975)
(  0.44000000,   1.05042656)
(  0.46000000,   1.06482616)
(  0.48000000,   1.07844443)
(  0.50000000,   1.09136570)
(  0.52000000,   1.10365419)
(  0.54000000,   1.11535481)
(  0.56000000,   1.12649349)
(  0.58000000,   1.13707670)
(  0.60000000,   1.14709050)
(  0.62000000,   1.15649879)
(  0.64000000,   1.16524099)
(  0.66000000,   1.17322910)
(  0.68000000,   1.18034441)
(  0.70000000,   1.18643388)
(  0.72000000,   1.19130686)
(  0.74000000,   1.19473260)
(  0.76000000,   1.19643932)
(  0.78000000,   1.19611558)
(  0.80000000,   1.19341346)
(  0.82000000,   1.18795022)
(  0.84000000,   1.17929712)
(  0.86000000,   1.16692725)
(  0.88000000,   1.15006381)
(  0.90000000,   1.12732493)
(  0.92000000,   1.09600855)
(  0.94000000,   1.05072620)
(  0.96000000,   0.98070579)
(  0.98000000,   0.89113222)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11335729)
(  0.04000000,   0.21662588)
(  0.06000000,   0.31194387)
(  0.08000000,   0.39964171)
(  0.10000000,   0.47990101)
(  0.12000000,   0.55305383)
(  0.14000000,   0.61958851)
(  0.16000000,   0.68009536)
(  0.18000000,   0.73521080)
(  0.20000000,   0.78557342)
(  0.22000000,   0.83179314)
(  0.24000000,   0.87443134)
(  0.26000000,   0.91398977)
(  0.28000000,   0.95090574)
(  0.30000000,   0.98555202)
(  0.32000000,   1.01823989)
(  0.34000000,   1.04922420)
(  0.36000000,   1.07870948)
(  0.38000000,   1.10685659)
(  0.40000000,   1.13378922)
(  0.42000000,   1.15960001)
(  0.44000000,   1.18435599)
(  0.46000000,   1.20810313)
(  0.48000000,   1.23087015)
(  0.50000000,   1.25267115)
(  0.52000000,   1.27350751)
(  0.54000000,   1.29336868)
(  0.56000000,   1.31223222)
(  0.58000000,   1.33006285)
(  0.60000000,   1.34681089)
(  0.62000000,   1.36240987)
(  0.64000000,   1.37677373)
(  0.66000000,   1.38979367)
(  0.68000000,   1.40133518)
(  0.70000000,   1.41123572)
(  0.72000000,   1.41930394)
(  0.74000000,   1.42532175)
(  0.76000000,   1.42905027)
(  0.78000000,   1.43024060)
(  0.80000000,   1.42864766)
(  0.82000000,   1.42403864)
(  0.84000000,   1.41617153)
(  0.86000000,   1.40468624)
(  0.88000000,   1.38879443)
(  0.90000000,   1.36658635)
(  0.92000000,   1.33376223)
(  0.94000000,   1.28173700)
(  0.96000000,   1.19540131)
(  0.98000000,   1.07749013)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10924505)
(  0.04000000,   0.21252865)
(  0.06000000,   0.30905675)
(  0.08000000,   0.39809388)
(  0.10000000,   0.47950981)
(  0.12000000,   0.55368030)
(  0.14000000,   0.62130135)
(  0.16000000,   0.68323044)
(  0.18000000,   0.74037170)
(  0.20000000,   0.79359976)
(  0.22000000,   0.84371285)
(  0.24000000,   0.89140720)
(  0.26000000,   0.93726606)
(  0.28000000,   0.98175904)
(  0.30000000,   1.02524797)
(  0.32000000,   1.06799697)
(  0.34000000,   1.11018487)
(  0.36000000,   1.15191841)
(  0.38000000,   1.19324555)
(  0.40000000,   1.23416789)
(  0.42000000,   1.27465203)
(  0.44000000,   1.31463938)
(  0.46000000,   1.35405437)
(  0.48000000,   1.39281108)
(  0.50000000,   1.43081814)
(  0.52000000,   1.46798221)
(  0.54000000,   1.50421000)
(  0.56000000,   1.53940901)
(  0.58000000,   1.57348714)
(  0.60000000,   1.60635142)
(  0.62000000,   1.63790590)
(  0.64000000,   1.66804906)
(  0.66000000,   1.69667099)
(  0.68000000,   1.72365065)
(  0.70000000,   1.74885354)
(  0.72000000,   1.77213021)
(  0.74000000,   1.79331523)
(  0.76000000,   1.81222530)
(  0.78000000,   1.82865156)
(  0.80000000,   1.84233332)
(  0.82000000,   1.85288360)
(  0.84000000,   1.85960318)
(  0.86000000,   1.86105990)
(  0.88000000,   1.85422441)
(  0.90000000,   1.83289654)
(  0.92000000,   1.78533025)
(  0.94000000,   1.69173738)
(  0.96000000,   1.52357020)
(  0.98000000,   1.26363343)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08062843)
(  0.04000000,   0.13514352)
(  0.06000000,   0.17457146)
(  0.08000000,   0.20421938)
(  0.10000000,   0.22708244)
(  0.12000000,   0.24500948)
(  0.14000000,   0.25920830)
(  0.16000000,   0.27050164)
(  0.18000000,   0.27947050)
(  0.20000000,   0.28653985)
(  0.22000000,   0.29203200)
(  0.24000000,   0.29620069)
(  0.26000000,   0.29925320)
(  0.28000000,   0.30136463)
(  0.30000000,   0.30268728)
(  0.32000000,   0.30335649)
(  0.34000000,   0.30349437)
(  0.36000000,   0.30321201)
(  0.38000000,   0.30261072)
(  0.40000000,   0.30178268)
(  0.42000000,   0.30081127)
(  0.44000000,   0.29977113)
(  0.46000000,   0.29872817)
(  0.48000000,   0.29773954)
(  0.50000000,   0.29685353)
(  0.52000000,   0.29610949)
(  0.54000000,   0.29553760)
(  0.56000000,   0.29515862)
(  0.58000000,   0.29498327)
(  0.60000000,   0.29501139)
(  0.62000000,   0.29523050)
(  0.64000000,   0.29561368)
(  0.66000000,   0.29611640)
(  0.68000000,   0.29667191)
(  0.70000000,   0.29718475)
(  0.72000000,   0.29752180)
(  0.74000000,   0.29750018)
(  0.76000000,   0.29687174)
(  0.78000000,   0.29530445)
(  0.80000000,   0.29236296)
(  0.82000000,   0.28749527)
(  0.84000000,   0.28004053)
(  0.86000000,   0.26928759)
(  0.88000000,   0.25462834)
(  0.90000000,   0.23583328)
(  0.92000000,   0.21330423)
(  0.94000000,   0.18745959)
(  0.96000000,   0.15450583)
(  0.98000000,   0.10028001)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09913003)
(  0.04000000,   0.17701428)
(  0.06000000,   0.24165428)
(  0.08000000,   0.29665953)
(  0.10000000,   0.34401712)
(  0.12000000,   0.38498369)
(  0.14000000,   0.42044323)
(  0.16000000,   0.45107221)
(  0.18000000,   0.47742311)
(  0.20000000,   0.49996907)
(  0.22000000,   0.51912863)
(  0.24000000,   0.53527967)
(  0.26000000,   0.54876749)
(  0.28000000,   0.55990938)
(  0.30000000,   0.56899736)
(  0.32000000,   0.57629983)
(  0.34000000,   0.58206265)
(  0.36000000,   0.58650993)
(  0.38000000,   0.58984463)
(  0.40000000,   0.59224923)
(  0.42000000,   0.59388625)
(  0.44000000,   0.59489882)
(  0.46000000,   0.59541127)
(  0.48000000,   0.59552957)
(  0.50000000,   0.59534172)
(  0.52000000,   0.59491791)
(  0.54000000,   0.59431047)
(  0.56000000,   0.59355342)
(  0.58000000,   0.59266151)
(  0.60000000,   0.59162864)
(  0.62000000,   0.59042536)
(  0.64000000,   0.58899533)
(  0.66000000,   0.58725017)
(  0.68000000,   0.58506265)
(  0.70000000,   0.58225734)
(  0.72000000,   0.57859861)
(  0.74000000,   0.57377530)
(  0.76000000,   0.56738212)
(  0.78000000,   0.55889873)
(  0.80000000,   0.54766958)
(  0.82000000,   0.53289197)
(  0.84000000,   0.51362811)
(  0.86000000,   0.48886921)
(  0.88000000,   0.45769209)
(  0.90000000,   0.41953102)
(  0.92000000,   0.37442515)
(  0.94000000,   0.32240074)
(  0.96000000,   0.25875515)
(  0.98000000,   0.16350121)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10801795)
(  0.04000000,   0.19698599)
(  0.06000000,   0.27392682)
(  0.08000000,   0.34200639)
(  0.10000000,   0.40296154)
(  0.12000000,   0.45787691)
(  0.14000000,   0.50749810)
(  0.16000000,   0.55237897)
(  0.18000000,   0.59295831)
(  0.20000000,   0.62960238)
(  0.22000000,   0.66262964)
(  0.24000000,   0.69232521)
(  0.26000000,   0.71894955)
(  0.28000000,   0.74274368)
(  0.30000000,   0.76393219)
(  0.32000000,   0.78272504)
(  0.34000000,   0.79931855)
(  0.36000000,   0.81389591)
(  0.38000000,   0.82662741)
(  0.40000000,   0.83767049)
(  0.42000000,   0.84716961)
(  0.44000000,   0.85525603)
(  0.46000000,   0.86204752)
(  0.48000000,   0.86764783)
(  0.50000000,   0.87214603)
(  0.52000000,   0.87561562)
(  0.54000000,   0.87811328)
(  0.56000000,   0.87967715)
(  0.58000000,   0.88032463)
(  0.60000000,   0.88004939)
(  0.62000000,   0.87881743)
(  0.64000000,   0.87656197)
(  0.66000000,   0.87317687)
(  0.68000000,   0.86850816)
(  0.70000000,   0.86234338)
(  0.72000000,   0.85439846)
(  0.74000000,   0.84430178)
(  0.76000000,   0.83157590)
(  0.78000000,   0.81561790)
(  0.80000000,   0.79568116)
(  0.82000000,   0.77086453)
(  0.84000000,   0.74011918)
(  0.86000000,   0.70228995)
(  0.88000000,   0.65621103)
(  0.90000000,   0.60085661)
(  0.92000000,   0.53543583)
(  0.94000000,   0.45882865)
(  0.96000000,   0.36559053)
(  0.98000000,   0.23310669)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11050017)
(  0.04000000,   0.20529459)
(  0.06000000,   0.28939618)
(  0.08000000,   0.36519528)
(  0.10000000,   0.43412506)
(  0.12000000,   0.49717556)
(  0.14000000,   0.55509125)
(  0.16000000,   0.60846073)
(  0.18000000,   0.65776354)
(  0.20000000,   0.70339759)
(  0.22000000,   0.74569694)
(  0.24000000,   0.78494419)
(  0.26000000,   0.82137975)
(  0.28000000,   0.85520901)
(  0.30000000,   0.88660817)
(  0.32000000,   0.91572909)
(  0.34000000,   0.94270323)
(  0.36000000,   0.96764498)
(  0.38000000,   0.99065433)
(  0.40000000,   1.01181898)
(  0.42000000,   1.03121591)
(  0.44000000,   1.04891235)
(  0.46000000,   1.06496635)
(  0.48000000,   1.07942666)
(  0.50000000,   1.09233217)
(  0.52000000,   1.10371068)
(  0.54000000,   1.11357703)
(  0.56000000,   1.12193053)
(  0.58000000,   1.12875142)
(  0.60000000,   1.13399634)
(  0.62000000,   1.13759260)
(  0.64000000,   1.13943075)
(  0.66000000,   1.13935553)
(  0.68000000,   1.13715443)
(  0.70000000,   1.13254386)
(  0.72000000,   1.12515249)
(  0.74000000,   1.11450187)
(  0.76000000,   1.09998476)
(  0.78000000,   1.08084283)
(  0.80000000,   1.05614661)
(  0.82000000,   1.02478316)
(  0.84000000,   0.98545917)
(  0.86000000,   0.93672866)
(  0.88000000,   0.87704931)
(  0.90000000,   0.80484916)
(  0.92000000,   0.71851305)
(  0.94000000,   0.61591382)
(  0.96000000,   0.49146861)
(  0.98000000,   0.32180239)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11042454)
(  0.04000000,   0.20909136)
(  0.06000000,   0.29836567)
(  0.08000000,   0.37955716)
(  0.10000000,   0.45366100)
(  0.12000000,   0.52154232)
(  0.14000000,   0.58397988)
(  0.16000000,   0.64167269)
(  0.18000000,   0.69523920)
(  0.20000000,   0.74521708)
(  0.22000000,   0.79206546)
(  0.24000000,   0.83616938)
(  0.26000000,   0.87784593)
(  0.28000000,   0.91735134)
(  0.30000000,   0.95488844)
(  0.32000000,   0.99061431)
(  0.34000000,   1.02464744)
(  0.36000000,   1.05707450)
(  0.38000000,   1.08795636)
(  0.40000000,   1.11733324)
(  0.42000000,   1.14522907)
(  0.44000000,   1.17165484)
(  0.46000000,   1.19661105)
(  0.48000000,   1.22008915)
(  0.50000000,   1.24207202)
(  0.52000000,   1.26253350)
(  0.54000000,   1.28143672)
(  0.56000000,   1.29873141)
(  0.58000000,   1.31434991)
(  0.60000000,   1.32820163)
(  0.62000000,   1.34016588)
(  0.64000000,   1.35008260)
(  0.66000000,   1.35774057)
(  0.68000000,   1.36286268)
(  0.70000000,   1.36508759)
(  0.72000000,   1.36394735)
(  0.74000000,   1.35884045)
(  0.76000000,   1.34900046)
(  0.78000000,   1.33346074)
(  0.80000000,   1.31101730)
(  0.82000000,   1.28019299)
(  0.84000000,   1.23920786)
(  0.86000000,   1.18595940)
(  0.88000000,   1.11801051)
(  0.90000000,   1.03256750)
(  0.92000000,   0.92640165)
(  0.94000000,   0.79556070)
(  0.96000000,   0.63370621)
(  0.98000000,   0.42013417)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11203603)
(  0.04000000,   0.21400227)
(  0.06000000,   0.30733280)
(  0.08000000,   0.39290905)
(  0.10000000,   0.47150945)
(  0.12000000,   0.54389880)
(  0.14000000,   0.61082822)
(  0.16000000,   0.67301615)
(  0.18000000,   0.73113035)
(  0.20000000,   0.78577566)
(  0.22000000,   0.83748758)
(  0.24000000,   0.88673057)
(  0.26000000,   0.93389985)
(  0.28000000,   0.97932548)
(  0.30000000,   1.02327802)
(  0.32000000,   1.06597485)
(  0.34000000,   1.10758692)
(  0.36000000,   1.14824533)
(  0.38000000,   1.18804762)
(  0.40000000,   1.22706342)
(  0.42000000,   1.26533954)
(  0.44000000,   1.30290424)
(  0.46000000,   1.33977071)
(  0.48000000,   1.37593969)
(  0.50000000,   1.41140125)
(  0.52000000,   1.44613564)
(  0.54000000,   1.48011317)
(  0.56000000,   1.51329303)
(  0.58000000,   1.54562092)
(  0.60000000,   1.57702516)
(  0.62000000,   1.60741109)
(  0.64000000,   1.63665304)
(  0.66000000,   1.66458327)
(  0.68000000,   1.69097660)
(  0.70000000,   1.71552914)
(  0.72000000,   1.73782872)
(  0.74000000,   1.75731314)
(  0.76000000,   1.77321101)
(  0.78000000,   1.78445657)
(  0.80000000,   1.78956616)
(  0.82000000,   1.78645725)
(  0.84000000,   1.77218314)
(  0.86000000,   1.74254920)
(  0.88000000,   1.69158291)
(  0.90000000,   1.61088980)
(  0.92000000,   1.48913428)
(  0.94000000,   1.31235088)
(  0.96000000,   1.06608927)
(  0.98000000,   0.73502859)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2.75, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05669432)
(  0.04000000,   0.10401178)
(  0.06000000,   0.14332030)
(  0.08000000,   0.17578031)
(  0.10000000,   0.20239646)
(  0.12000000,   0.22404967)
(  0.14000000,   0.24151667)
(  0.16000000,   0.25548199)
(  0.18000000,   0.26654580)
(  0.20000000,   0.27522980)
(  0.22000000,   0.28198260)
(  0.24000000,   0.28718521)
(  0.26000000,   0.29115699)
(  0.28000000,   0.29416203)
(  0.30000000,   0.29641575)
(  0.32000000,   0.29809156)
(  0.34000000,   0.29932722)
(  0.36000000,   0.30023075)
(  0.38000000,   0.30088582)
(  0.40000000,   0.30135640)
(  0.42000000,   0.30169070)
(  0.44000000,   0.30192451)
(  0.46000000,   0.30208380)
(  0.48000000,   0.30218674)
(  0.50000000,   0.30224524)
(  0.52000000,   0.30226588)
(  0.54000000,   0.30225045)
(  0.56000000,   0.30219598)
(  0.58000000,   0.30209428)
(  0.60000000,   0.30193093)
(  0.62000000,   0.30168372)
(  0.64000000,   0.30132020)
(  0.66000000,   0.30079451)
(  0.68000000,   0.30004300)
(  0.70000000,   0.29897869)
(  0.72000000,   0.29748413)
(  0.74000000,   0.29540268)
(  0.76000000,   0.29252794)
(  0.78000000,   0.28859136)
(  0.80000000,   0.28324825)
(  0.82000000,   0.27606261)
(  0.84000000,   0.26649194)
(  0.86000000,   0.25387347)
(  0.88000000,   0.23741453)
(  0.90000000,   0.21619046)
(  0.92000000,   0.18915489)
(  0.94000000,   0.15516800)
(  0.96000000,   0.11304870)
(  0.98000000,   0.06165583)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07732879)
(  0.04000000,   0.14530490)
(  0.06000000,   0.20523486)
(  0.08000000,   0.25815186)
(  0.10000000,   0.30489272)
(  0.12000000,   0.34615108)
(  0.14000000,   0.38251473)
(  0.16000000,   0.41449202)
(  0.18000000,   0.44253066)
(  0.20000000,   0.46703106)
(  0.22000000,   0.48835579)
(  0.24000000,   0.50683604)
(  0.26000000,   0.52277611)
(  0.28000000,   0.53645628)
(  0.30000000,   0.54813471)
(  0.32000000,   0.55804857)
(  0.34000000,   0.56641478)
(  0.36000000,   0.57343041)
(  0.38000000,   0.57927303)
(  0.40000000,   0.58410104)
(  0.42000000,   0.58805391)
(  0.44000000,   0.59125250)
(  0.46000000,   0.59379935)
(  0.48000000,   0.59577890)
(  0.50000000,   0.59725750)
(  0.52000000,   0.59828330)
(  0.54000000,   0.59888576)
(  0.56000000,   0.59907467)
(  0.58000000,   0.59883874)
(  0.60000000,   0.59814342)
(  0.62000000,   0.59692796)
(  0.64000000,   0.59510153)
(  0.66000000,   0.59253834)
(  0.68000000,   0.58907144)
(  0.70000000,   0.58448545)
(  0.72000000,   0.57850788)
(  0.74000000,   0.57079927)
(  0.76000000,   0.56094241)
(  0.78000000,   0.54843114)
(  0.80000000,   0.53265959)
(  0.82000000,   0.51291353)
(  0.84000000,   0.48836599)
(  0.86000000,   0.45808040)
(  0.88000000,   0.42102567)
(  0.90000000,   0.37610807)
(  0.92000000,   0.32222566)
(  0.94000000,   0.25834938)
(  0.96000000,   0.18363215)
(  0.98000000,   0.09754120)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08876325)
(  0.04000000,   0.16829662)
(  0.06000000,   0.23998157)
(  0.08000000,   0.30488632)
(  0.10000000,   0.36385214)
(  0.12000000,   0.41755304)
(  0.14000000,   0.46653788)
(  0.16000000,   0.51126075)
(  0.18000000,   0.55210325)
(  0.20000000,   0.58939109)
(  0.22000000,   0.62340654)
(  0.24000000,   0.65439798)
(  0.26000000,   0.68258704)
(  0.28000000,   0.70817412)
(  0.30000000,   0.73134255)
(  0.32000000,   0.75226160)
(  0.34000000,   0.77108869)
(  0.36000000,   0.78797088)
(  0.38000000,   0.80304566)
(  0.40000000,   0.81644136)
(  0.42000000,   0.82827701)
(  0.44000000,   0.83866177)
(  0.46000000,   0.84769409)
(  0.48000000,   0.85546038)
(  0.50000000,   0.86203332)
(  0.52000000,   0.86746981)
(  0.54000000,   0.87180834)
(  0.56000000,   0.87506587)
(  0.58000000,   0.87723404)
(  0.60000000,   0.87827452)
(  0.62000000,   0.87811344)
(  0.64000000,   0.87663461)
(  0.66000000,   0.87367145)
(  0.68000000,   0.86899722)
(  0.70000000,   0.86231371)
(  0.72000000,   0.85323804)
(  0.74000000,   0.84128795)
(  0.76000000,   0.82586600)
(  0.78000000,   0.80624388)
(  0.80000000,   0.78154882)
(  0.82000000,   0.75075529)
(  0.84000000,   0.71268718)
(  0.86000000,   0.66603699)
(  0.88000000,   0.60941080)
(  0.90000000,   0.54140830)
(  0.92000000,   0.46074541)
(  0.94000000,   0.36642154)
(  0.96000000,   0.25792199)
(  0.98000000,   0.13542937)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09526813)
(  0.04000000,   0.18140032)
(  0.06000000,   0.25984601)
(  0.08000000,   0.33172051)
(  0.10000000,   0.39789680)
(  0.12000000,   0.45906850)
(  0.14000000,   0.51579418)
(  0.16000000,   0.56852914)
(  0.18000000,   0.61764869)
(  0.20000000,   0.66346544)
(  0.22000000,   0.70624234)
(  0.24000000,   0.74620275)
(  0.26000000,   0.78353811)
(  0.28000000,   0.81841403)
(  0.30000000,   0.85097498)
(  0.32000000,   0.88134807)
(  0.34000000,   0.90964594)
(  0.36000000,   0.93596895)
(  0.38000000,   0.96040692)
(  0.40000000,   0.98304020)
(  0.42000000,   1.00394039)
(  0.44000000,   1.02317053)
(  0.46000000,   1.04078482)
(  0.48000000,   1.05682786)
(  0.50000000,   1.07133328)
(  0.52000000,   1.08432180)
(  0.54000000,   1.09579844)
(  0.56000000,   1.10574888)
(  0.58000000,   1.11413472)
(  0.60000000,   1.12088735)
(  0.62000000,   1.12590023)
(  0.64000000,   1.12901907)
(  0.66000000,   1.13002965)
(  0.68000000,   1.12864269)
(  0.70000000,   1.12447536)
(  0.72000000,   1.11702910)
(  0.74000000,   1.10566373)
(  0.76000000,   1.08956831)
(  0.78000000,   1.06773053)
(  0.80000000,   1.03890804)
(  0.82000000,   1.00160815)
(  0.84000000,   0.95408603)
(  0.86000000,   0.89437680)
(  0.88000000,   0.82038099)
(  0.90000000,   0.73002561)
(  0.92000000,   0.62151711)
(  0.94000000,   0.49368550)
(  0.96000000,   0.34638422)
(  0.98000000,   0.18086427)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09893855)
(  0.04000000,   0.18879998)
(  0.06000000,   0.27107835)
(  0.08000000,   0.34692266)
(  0.10000000,   0.41723185)
(  0.12000000,   0.48271982)
(  0.14000000,   0.54396104)
(  0.16000000,   0.60142313)
(  0.18000000,   0.65549063)
(  0.20000000,   0.70648264)
(  0.22000000,   0.75466604)
(  0.24000000,   0.80026567)
(  0.26000000,   0.84347202)
(  0.28000000,   0.88444741)
(  0.30000000,   0.92333068)
(  0.32000000,   0.96024097)
(  0.34000000,   0.99528069)
(  0.36000000,   1.02853781)
(  0.38000000,   1.06008764)
(  0.40000000,   1.08999414)
(  0.42000000,   1.11831077)
(  0.44000000,   1.14508094)
(  0.46000000,   1.17033805)
(  0.48000000,   1.19410498)
(  0.50000000,   1.21639309)
(  0.52000000,   1.23720050)
(  0.54000000,   1.25650960)
(  0.56000000,   1.27428348)
(  0.58000000,   1.29046097)
(  0.60000000,   1.30495005)
(  0.62000000,   1.31761893)
(  0.64000000,   1.32828421)
(  0.66000000,   1.33669534)
(  0.68000000,   1.34251424)
(  0.70000000,   1.34528893)
(  0.72000000,   1.34441989)
(  0.74000000,   1.33911792)
(  0.76000000,   1.32835285)
(  0.78000000,   1.31079408)
(  0.80000000,   1.28474652)
(  0.82000000,   1.24809114)
(  0.84000000,   1.19824784)
(  0.86000000,   1.13219089)
(  0.88000000,   1.04656223)
(  0.90000000,   0.93793969)
(  0.92000000,   0.80331274)
(  0.94000000,   0.64077870)
(  0.96000000,   0.45037860)
(  0.98000000,   0.23485515)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10306758)
(  0.04000000,   0.19712729)
(  0.06000000,   0.28372685)
(  0.08000000,   0.36405723)
(  0.10000000,   0.43905155)
(  0.12000000,   0.50945253)
(  0.14000000,   0.57585973)
(  0.16000000,   0.63876314)
(  0.18000000,   0.69856776)
(  0.20000000,   0.75561168)
(  0.22000000,   0.81017967)
(  0.24000000,   0.86251358)
(  0.26000000,   0.91282028)
(  0.28000000,   0.96127790)
(  0.30000000,   1.00804070)
(  0.32000000,   1.05324294)
(  0.34000000,   1.09700198)
(  0.36000000,   1.13942070)
(  0.38000000,   1.18058949)
(  0.40000000,   1.22058779)
(  0.42000000,   1.25948526)
(  0.44000000,   1.29734263)
(  0.46000000,   1.33421222)
(  0.48000000,   1.37013819)
(  0.50000000,   1.40515626)
(  0.52000000,   1.43929308)
(  0.54000000,   1.47256491)
(  0.56000000,   1.50497544)
(  0.58000000,   1.53651241)
(  0.60000000,   1.56714256)
(  0.62000000,   1.59680407)
(  0.64000000,   1.62539542)
(  0.66000000,   1.65275901)
(  0.68000000,   1.67865718)
(  0.70000000,   1.70273699)
(  0.72000000,   1.72447883)
(  0.74000000,   1.74312158)
(  0.76000000,   1.75755481)
(  0.78000000,   1.76616547)
(  0.80000000,   1.76662539)
(  0.82000000,   1.75560860)
(  0.84000000,   1.72844211)
(  0.86000000,   1.67873331)
(  0.88000000,   1.59810244)
(  0.90000000,   1.47629947)
(  0.92000000,   1.30218082)
(  0.94000000,   1.06611932)
(  0.96000000,   0.76406605)
(  0.98000000,   0.40227847)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05821901)
(  0.04000000,   0.10323300)
(  0.06000000,   0.13994156)
(  0.08000000,   0.17058606)
(  0.10000000,   0.19641269)
(  0.12000000,   0.21821728)
(  0.14000000,   0.23656673)
(  0.16000000,   0.25190178)
(  0.18000000,   0.26458861)
(  0.20000000,   0.27494593)
(  0.22000000,   0.28325968)
(  0.24000000,   0.28979089)
(  0.26000000,   0.29478001)
(  0.28000000,   0.29844916)
(  0.30000000,   0.30100336)
(  0.32000000,   0.30263111)
(  0.34000000,   0.30350477)
(  0.36000000,   0.30378086)
(  0.38000000,   0.30360028)
(  0.40000000,   0.30308865)
(  0.42000000,   0.30235672)
(  0.44000000,   0.30150079)
(  0.46000000,   0.30060318)
(  0.48000000,   0.29973281)
(  0.50000000,   0.29894556)
(  0.52000000,   0.29828472)
(  0.54000000,   0.29778120)
(  0.56000000,   0.29745347)
(  0.58000000,   0.29730723)
(  0.60000000,   0.29733455)
(  0.62000000,   0.29751234)
(  0.64000000,   0.29779997)
(  0.66000000,   0.29813565)
(  0.68000000,   0.29843125)
(  0.70000000,   0.29856503)
(  0.72000000,   0.29837165)
(  0.74000000,   0.29762900)
(  0.76000000,   0.29604122)
(  0.78000000,   0.29321841)
(  0.80000000,   0.28865503)
(  0.82000000,   0.28171331)
(  0.84000000,   0.27162618)
(  0.86000000,   0.25754813)
(  0.88000000,   0.23870060)
(  0.90000000,   0.21465733)
(  0.92000000,   0.18570468)
(  0.94000000,   0.15270635)
(  0.96000000,   0.11441813)
(  0.98000000,   0.06187491)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07842305)
(  0.04000000,   0.14426974)
(  0.06000000,   0.20193270)
(  0.08000000,   0.25330352)
(  0.10000000,   0.29936416)
(  0.12000000,   0.34070245)
(  0.14000000,   0.37772157)
(  0.16000000,   0.41073684)
(  0.18000000,   0.44002304)
(  0.20000000,   0.46583772)
(  0.22000000,   0.48843207)
(  0.24000000,   0.50805508)
(  0.26000000,   0.52495419)
(  0.28000000,   0.53937414)
(  0.30000000,   0.55155496)
(  0.32000000,   0.56172976)
(  0.34000000,   0.57012245)
(  0.36000000,   0.57694572)
(  0.38000000,   0.58239938)
(  0.40000000,   0.58666883)
(  0.42000000,   0.58992407)
(  0.44000000,   0.59231873)
(  0.46000000,   0.59398954)
(  0.48000000,   0.59505578)
(  0.50000000,   0.59561888)
(  0.52000000,   0.59576191)
(  0.54000000,   0.59554896)
(  0.56000000,   0.59502419)
(  0.58000000,   0.59421037)
(  0.60000000,   0.59310678)
(  0.62000000,   0.59168612)
(  0.64000000,   0.58989004)
(  0.66000000,   0.58762300)
(  0.68000000,   0.58474378)
(  0.70000000,   0.58105402)
(  0.72000000,   0.57628292)
(  0.74000000,   0.57006759)
(  0.76000000,   0.56192826)
(  0.78000000,   0.55123915)
(  0.80000000,   0.53719803)
(  0.82000000,   0.51880275)
(  0.84000000,   0.49485399)
(  0.86000000,   0.46402192)
(  0.88000000,   0.42503941)
(  0.90000000,   0.37709492)
(  0.92000000,   0.32039976)
(  0.94000000,   0.25639194)
(  0.96000000,   0.18527954)
(  0.98000000,   0.09824881)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09005238)
(  0.04000000,   0.16751233)
(  0.06000000,   0.23679046)
(  0.08000000,   0.29990658)
(  0.10000000,   0.35793927)
(  0.12000000,   0.41151602)
(  0.14000000,   0.46102798)
(  0.16000000,   0.50673933)
(  0.18000000,   0.54884758)
(  0.20000000,   0.58751785)
(  0.22000000,   0.62290231)
(  0.24000000,   0.65515076)
(  0.26000000,   0.68441578)
(  0.28000000,   0.71085454)
(  0.30000000,   0.73462875)
(  0.32000000,   0.75590327)
(  0.34000000,   0.77484423)
(  0.36000000,   0.79161683)
(  0.38000000,   0.80638309)
(  0.40000000,   0.81929959)
(  0.42000000,   0.83051547)
(  0.44000000,   0.84017046)
(  0.46000000,   0.84839309)
(  0.48000000,   0.85529902)
(  0.50000000,   0.86098925)
(  0.52000000,   0.86554840)
(  0.54000000,   0.86904264)
(  0.56000000,   0.87151725)
(  0.58000000,   0.87299365)
(  0.60000000,   0.87346544)
(  0.62000000,   0.87289336)
(  0.64000000,   0.87119851)
(  0.66000000,   0.86825352)
(  0.68000000,   0.86387080)
(  0.70000000,   0.85778729)
(  0.72000000,   0.84964462)
(  0.74000000,   0.83896410)
(  0.76000000,   0.82511590)
(  0.78000000,   0.80728334)
(  0.80000000,   0.78442564)
(  0.82000000,   0.75524842)
(  0.84000000,   0.71820220)
(  0.86000000,   0.67154798)
(  0.88000000,   0.61355541)
(  0.90000000,   0.54291546)
(  0.92000000,   0.45938381)
(  0.94000000,   0.36428698)
(  0.96000000,   0.25901612)
(  0.98000000,   0.13656160)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09609610)
(  0.04000000,   0.18067356)
(  0.06000000,   0.25722460)
(  0.08000000,   0.32757149)
(  0.10000000,   0.39281407)
(  0.12000000,   0.45366519)
(  0.14000000,   0.51060779)
(  0.16000000,   0.56398163)
(  0.18000000,   0.61403570)
(  0.20000000,   0.66096144)
(  0.22000000,   0.70491422)
(  0.24000000,   0.74602728)
(  0.26000000,   0.78442074)
(  0.28000000,   0.82020721)
(  0.30000000,   0.85349512)
(  0.32000000,   0.88439056)
(  0.34000000,   0.91299797)
(  0.36000000,   0.93942014)
(  0.38000000,   0.96375774)
(  0.40000000,   0.98610841)
(  0.42000000,   1.00656571)
(  0.44000000,   1.02521779)
(  0.46000000,   1.04214587)
(  0.48000000,   1.05742252)
(  0.50000000,   1.07110971)
(  0.52000000,   1.08325640)
(  0.54000000,   1.09389572)
(  0.56000000,   1.10304145)
(  0.58000000,   1.11068364)
(  0.60000000,   1.11678295)
(  0.62000000,   1.12126343)
(  0.64000000,   1.12400315)
(  0.66000000,   1.12482204)
(  0.68000000,   1.12346609)
(  0.70000000,   1.11958696)
(  0.72000000,   1.11271586)
(  0.74000000,   1.10223063)
(  0.76000000,   1.08731536)
(  0.78000000,   1.06691313)
(  0.80000000,   1.03967539)
(  0.82000000,   1.00391734)
(  0.84000000,   0.95760029)
(  0.86000000,   0.89838088)
(  0.88000000,   0.82379484)
(  0.90000000,   0.73166509)
(  0.92000000,   0.62079066)
(  0.94000000,   0.49173311)
(  0.96000000,   0.34654467)
(  0.98000000,   0.18209941)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09890280)
(  0.04000000,   0.18816958)
(  0.06000000,   0.26977103)
(  0.08000000,   0.34502451)
(  0.10000000,   0.41489688)
(  0.12000000,   0.48012621)
(  0.14000000,   0.54128764)
(  0.16000000,   0.59883530)
(  0.18000000,   0.65313140)
(  0.20000000,   0.70446744)
(  0.22000000,   0.75308006)
(  0.24000000,   0.79916320)
(  0.26000000,   0.84287737)
(  0.28000000,   0.88435699)
(  0.30000000,   0.92371593)
(  0.32000000,   0.96105192)
(  0.34000000,   0.99644989)
(  0.36000000,   1.02998441)
(  0.38000000,   1.06172156)
(  0.40000000,   1.09172004)
(  0.42000000,   1.12003182)
(  0.44000000,   1.14670228)
(  0.46000000,   1.17176982)
(  0.48000000,   1.19526498)
(  0.50000000,   1.21720896)
(  0.52000000,   1.23761153)
(  0.54000000,   1.25646814)
(  0.56000000,   1.27375604)
(  0.58000000,   1.28942924)
(  0.60000000,   1.30341175)
(  0.62000000,   1.31558887)
(  0.64000000,   1.32579564)
(  0.66000000,   1.33380182)
(  0.68000000,   1.33929210)
(  0.70000000,   1.34184031)
(  0.72000000,   1.34087589)
(  0.74000000,   1.33564085)
(  0.76000000,   1.32513549)
(  0.78000000,   1.30805214)
(  0.80000000,   1.28269856)
(  0.82000000,   1.24691848)
(  0.84000000,   1.19802808)
(  0.86000000,   1.13280772)
(  0.88000000,   1.04762052)
(  0.90000000,   0.93876736)
(  0.92000000,   0.80319860)
(  0.94000000,   0.63960977)
(  0.96000000,   0.44959306)
(  0.98000000,   0.23550698)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10247373)
(  0.04000000,   0.19752912)
(  0.06000000,   0.28550738)
(  0.08000000,   0.36711478)
(  0.10000000,   0.44308019)
(  0.12000000,   0.51407454)
(  0.14000000,   0.58069478)
(  0.16000000,   0.64346569)
(  0.18000000,   0.70284621)
(  0.20000000,   0.75923671)
(  0.22000000,   0.81298588)
(  0.24000000,   0.86439699)
(  0.26000000,   0.91373340)
(  0.28000000,   0.96122357)
(  0.30000000,   1.00706526)
(  0.32000000,   1.05142938)
(  0.34000000,   1.09446319)
(  0.36000000,   1.13629310)
(  0.38000000,   1.17702710)
(  0.40000000,   1.21675665)
(  0.42000000,   1.25555834)
(  0.44000000,   1.29349503)
(  0.46000000,   1.33061665)
(  0.48000000,   1.36696048)
(  0.50000000,   1.40255099)
(  0.52000000,   1.43739892)
(  0.54000000,   1.47149971)
(  0.56000000,   1.50483078)
(  0.58000000,   1.53734755)
(  0.60000000,   1.56897764)
(  0.62000000,   1.59961255)
(  0.64000000,   1.62909601)
(  0.66000000,   1.65720747)
(  0.68000000,   1.68363903)
(  0.70000000,   1.70796276)
(  0.72000000,   1.72958481)
(  0.74000000,   1.74768044)
(  0.76000000,   1.76110251)
(  0.78000000,   1.76825309)
(  0.80000000,   1.76690504)
(  0.82000000,   1.75395951)
(  0.84000000,   1.72512876)
(  0.86000000,   1.67455190)
(  0.88000000,   1.59440201)
(  0.90000000,   1.47466129)
(  0.92000000,   1.30348027)
(  0.94000000,   1.06896269)
(  0.96000000,   0.76416636)
(  0.98000000,   0.40084981)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06376003)
(  0.04000000,   0.11520714)
(  0.06000000,   0.15823177)
(  0.08000000,   0.19429283)
(  0.10000000,   0.22418637)
(  0.12000000,   0.24852507)
(  0.14000000,   0.26788012)
(  0.16000000,   0.28281770)
(  0.18000000,   0.29390047)
(  0.20000000,   0.30167872)
(  0.22000000,   0.30667978)
(  0.24000000,   0.30939915)
(  0.26000000,   0.31029409)
(  0.28000000,   0.30977970)
(  0.30000000,   0.30822713)
(  0.32000000,   0.30596356)
(  0.34000000,   0.30327340)
(  0.36000000,   0.30040041)
(  0.38000000,   0.29755048)
(  0.40000000,   0.29489466)
(  0.42000000,   0.29257243)
(  0.44000000,   0.29069488)
(  0.46000000,   0.28934785)
(  0.48000000,   0.28859479)
(  0.50000000,   0.28847936)
(  0.52000000,   0.28902768)
(  0.54000000,   0.29025016)
(  0.56000000,   0.29214290)
(  0.58000000,   0.29468853)
(  0.60000000,   0.29785650)
(  0.62000000,   0.30160262)
(  0.64000000,   0.30586790)
(  0.66000000,   0.31057637)
(  0.68000000,   0.31563193)
(  0.70000000,   0.32091388)
(  0.72000000,   0.32627136)
(  0.74000000,   0.33151655)
(  0.76000000,   0.33641760)
(  0.78000000,   0.34069277)
(  0.80000000,   0.34400982)
(  0.82000000,   0.34599838)
(  0.84000000,   0.34628971)
(  0.86000000,   0.34460733)
(  0.88000000,   0.34093721)
(  0.90000000,   0.33577741)
(  0.92000000,   0.33029856)
(  0.94000000,   0.32563647)
(  0.96000000,   0.31940962)
(  0.98000000,   0.31472083)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08507843)
(  0.04000000,   0.15934595)
(  0.06000000,   0.22572068)
(  0.08000000,   0.28487164)
(  0.10000000,   0.33703378)
(  0.12000000,   0.38244493)
(  0.14000000,   0.42144369)
(  0.16000000,   0.45447013)
(  0.18000000,   0.48203955)
(  0.20000000,   0.50471209)
(  0.22000000,   0.52306549)
(  0.24000000,   0.53767344)
(  0.26000000,   0.54908923)
(  0.28000000,   0.55783438)
(  0.30000000,   0.56439119)
(  0.32000000,   0.56919851)
(  0.34000000,   0.57264996)
(  0.36000000,   0.57509389)
(  0.38000000,   0.57683471)
(  0.40000000,   0.57813498)
(  0.42000000,   0.57921814)
(  0.44000000,   0.58027141)
(  0.46000000,   0.58144885)
(  0.48000000,   0.58287428)
(  0.50000000,   0.58464398)
(  0.52000000,   0.58682912)
(  0.54000000,   0.58947770)
(  0.56000000,   0.59261606)
(  0.58000000,   0.59624980)
(  0.60000000,   0.60036398)
(  0.62000000,   0.60492259)
(  0.64000000,   0.60986712)
(  0.66000000,   0.61511406)
(  0.68000000,   0.62055128)
(  0.70000000,   0.62603301)
(  0.72000000,   0.63137354)
(  0.74000000,   0.63633944)
(  0.76000000,   0.64064099)
(  0.78000000,   0.64392368)
(  0.80000000,   0.64576235)
(  0.82000000,   0.64566272)
(  0.84000000,   0.64307889)
(  0.86000000,   0.63746043)
(  0.88000000,   0.62834307)
(  0.90000000,   0.61547283)
(  0.92000000,   0.59881768)
(  0.94000000,   0.57778815)
(  0.96000000,   0.54784240)
(  0.98000000,   0.51481960)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09669875)
(  0.04000000,   0.18312506)
(  0.06000000,   0.26201256)
(  0.08000000,   0.33389340)
(  0.10000000,   0.39891312)
(  0.12000000,   0.45724541)
(  0.14000000,   0.50917506)
(  0.16000000,   0.55509099)
(  0.18000000,   0.59545675)
(  0.20000000,   0.63077941)
(  0.22000000,   0.66158277)
(  0.24000000,   0.68838660)
(  0.26000000,   0.71169134)
(  0.28000000,   0.73196778)
(  0.30000000,   0.74965044)
(  0.32000000,   0.76513418)
(  0.34000000,   0.77877290)
(  0.36000000,   0.79088004)
(  0.38000000,   0.80173000)
(  0.40000000,   0.81156045)
(  0.42000000,   0.82057485)
(  0.44000000,   0.82894519)
(  0.46000000,   0.83681463)
(  0.48000000,   0.84429989)
(  0.50000000,   0.85149339)
(  0.52000000,   0.85846490)
(  0.54000000,   0.86526274)
(  0.56000000,   0.87191444)
(  0.58000000,   0.87842675)
(  0.60000000,   0.88478501)
(  0.62000000,   0.89095173)
(  0.64000000,   0.89686449)
(  0.66000000,   0.90243285)
(  0.68000000,   0.90753462)
(  0.70000000,   0.91201131)
(  0.72000000,   0.91566308)
(  0.74000000,   0.91824373)
(  0.76000000,   0.91945648)
(  0.78000000,   0.91895187)
(  0.80000000,   0.91632961)
(  0.82000000,   0.91114619)
(  0.84000000,   0.90292908)
(  0.86000000,   0.89119285)
(  0.88000000,   0.87543886)
(  0.90000000,   0.85508499)
(  0.92000000,   0.82917840)
(  0.94000000,   0.79542088)
(  0.96000000,   0.74733252)
(  0.98000000,   0.69224620)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10189230)
(  0.04000000,   0.19465449)
(  0.06000000,   0.28033515)
(  0.08000000,   0.35921556)
(  0.10000000,   0.43138389)
(  0.12000000,   0.49704224)
(  0.14000000,   0.55653361)
(  0.16000000,   0.61030532)
(  0.18000000,   0.65886471)
(  0.20000000,   0.70274167)
(  0.22000000,   0.74246044)
(  0.24000000,   0.77852016)
(  0.26000000,   0.81138225)
(  0.28000000,   0.84146351)
(  0.30000000,   0.86913311)
(  0.32000000,   0.89471268)
(  0.34000000,   0.91847835)
(  0.36000000,   0.94066405)
(  0.38000000,   0.96146551)
(  0.40000000,   0.98104449)
(  0.42000000,   0.99953296)
(  0.44000000,   1.01703691)
(  0.46000000,   1.03363969)
(  0.48000000,   1.04940479)
(  0.50000000,   1.06437793)
(  0.52000000,   1.07858841)
(  0.54000000,   1.09204982)
(  0.56000000,   1.10475991)
(  0.58000000,   1.11669977)
(  0.60000000,   1.12783224)
(  0.62000000,   1.13809956)
(  0.64000000,   1.14742039)
(  0.66000000,   1.15568631)
(  0.68000000,   1.16275785)
(  0.70000000,   1.16846083)
(  0.72000000,   1.17258332)
(  0.74000000,   1.17487454)
(  0.76000000,   1.17504723)
(  0.78000000,   1.17278510)
(  0.80000000,   1.16775691)
(  0.82000000,   1.15963593)
(  0.84000000,   1.14811549)
(  0.86000000,   1.13289362)
(  0.88000000,   1.11356367)
(  0.90000000,   1.08929363)
(  0.92000000,   1.05811898)
(  0.94000000,   1.01559909)
(  0.96000000,   0.95256821)
(  0.98000000,   0.87724645)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10296961)
(  0.04000000,   0.19861107)
(  0.06000000,   0.28775861)
(  0.08000000,   0.37023400)
(  0.10000000,   0.44599583)
(  0.12000000,   0.51527349)
(  0.14000000,   0.57850570)
(  0.16000000,   0.63625518)
(  0.18000000,   0.68913758)
(  0.20000000,   0.73777010)
(  0.22000000,   0.78273728)
(  0.24000000,   0.82457015)
(  0.26000000,   0.86373516)
(  0.28000000,   0.90063019)
(  0.30000000,   0.93558548)
(  0.32000000,   0.96886777)
(  0.34000000,   1.00068645)
(  0.36000000,   1.03120071)
(  0.38000000,   1.06052700)
(  0.40000000,   1.08874622)
(  0.42000000,   1.11591041)
(  0.44000000,   1.14204854)
(  0.46000000,   1.16717137)
(  0.48000000,   1.19127520)
(  0.50000000,   1.21434463)
(  0.52000000,   1.23635414)
(  0.54000000,   1.25726874)
(  0.56000000,   1.27704349)
(  0.58000000,   1.29562218)
(  0.60000000,   1.31293503)
(  0.62000000,   1.32889566)
(  0.64000000,   1.34339746)
(  0.66000000,   1.35630947)
(  0.68000000,   1.36747242)
(  0.70000000,   1.37669540)
(  0.72000000,   1.38375432)
(  0.74000000,   1.38839361)
(  0.76000000,   1.39033308)
(  0.78000000,   1.38928188)
(  0.80000000,   1.38495985)
(  0.82000000,   1.37712109)
(  0.84000000,   1.36556031)
(  0.86000000,   1.35005125)
(  0.88000000,   1.33011064)
(  0.90000000,   1.30440875)
(  0.92000000,   1.26962581)
(  0.94000000,   1.21871695)
(  0.96000000,   1.13921579)
(  0.98000000,   1.03899115)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09962274)
(  0.04000000,   0.19519156)
(  0.06000000,   0.28513092)
(  0.08000000,   0.36854695)
(  0.10000000,   0.44527831)
(  0.12000000,   0.51567379)
(  0.14000000,   0.58037966)
(  0.16000000,   0.64018081)
(  0.18000000,   0.69589298)
(  0.20000000,   0.74829400)
(  0.22000000,   0.79808326)
(  0.24000000,   0.84586076)
(  0.26000000,   0.89211943)
(  0.28000000,   0.93724643)
(  0.30000000,   0.98153010)
(  0.32000000,   1.02517039)
(  0.34000000,   1.06829097)
(  0.36000000,   1.11095198)
(  0.38000000,   1.15316245)
(  0.40000000,   1.19489181)
(  0.42000000,   1.23608024)
(  0.44000000,   1.27664736)
(  0.46000000,   1.31649951)
(  0.48000000,   1.35553524)
(  0.50000000,   1.39364924)
(  0.52000000,   1.43073479)
(  0.54000000,   1.46668460)
(  0.56000000,   1.50139040)
(  0.58000000,   1.53474113)
(  0.60000000,   1.56661996)
(  0.62000000,   1.59690015)
(  0.64000000,   1.62543974)
(  0.66000000,   1.65207538)
(  0.68000000,   1.67661514)
(  0.70000000,   1.69883071)
(  0.72000000,   1.71844889)
(  0.74000000,   1.73514259)
(  0.76000000,   1.74852034)
(  0.78000000,   1.75811186)
(  0.80000000,   1.76334166)
(  0.82000000,   1.76347190)
(  0.84000000,   1.75747163)
(  0.86000000,   1.74372605)
(  0.88000000,   1.71943442)
(  0.90000000,   1.67949726)
(  0.92000000,   1.61482012)
(  0.94000000,   1.51060632)
(  0.96000000,   1.34683834)
(  0.98000000,   1.12344683)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07258737)
(  0.04000000,   0.12356076)
(  0.06000000,   0.16183470)
(  0.08000000,   0.19166044)
(  0.10000000,   0.21542998)
(  0.12000000,   0.23462666)
(  0.14000000,   0.25023291)
(  0.16000000,   0.26293396)
(  0.18000000,   0.27323024)
(  0.20000000,   0.28150343)
(  0.22000000,   0.28805688)
(  0.24000000,   0.29314090)
(  0.26000000,   0.29696890)
(  0.28000000,   0.29972759)
(  0.30000000,   0.30158355)
(  0.32000000,   0.30268727)
(  0.34000000,   0.30317566)
(  0.36000000,   0.30317352)
(  0.38000000,   0.30279437)
(  0.40000000,   0.30214094)
(  0.42000000,   0.30130541)
(  0.44000000,   0.30036955)
(  0.46000000,   0.29940484)
(  0.48000000,   0.29847250)
(  0.50000000,   0.29762359)
(  0.52000000,   0.29689898)
(  0.54000000,   0.29632925)
(  0.56000000,   0.29593444)
(  0.58000000,   0.29572348)
(  0.60000000,   0.29569329)
(  0.62000000,   0.29582725)
(  0.64000000,   0.29609292)
(  0.66000000,   0.29643868)
(  0.68000000,   0.29678883)
(  0.70000000,   0.29703678)
(  0.72000000,   0.29703573)
(  0.74000000,   0.29658618)
(  0.76000000,   0.29542002)
(  0.78000000,   0.29318170)
(  0.80000000,   0.28940869)
(  0.82000000,   0.28351837)
(  0.84000000,   0.27481669)
(  0.86000000,   0.26255837)
(  0.88000000,   0.24610438)
(  0.90000000,   0.22521057)
(  0.92000000,   0.20032798)
(  0.94000000,   0.17216161)
(  0.96000000,   0.13804078)
(  0.98000000,   0.08744088)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09063701)
(  0.04000000,   0.16327499)
(  0.06000000,   0.22461708)
(  0.08000000,   0.27766736)
(  0.10000000,   0.32406091)
(  0.12000000,   0.36481603)
(  0.14000000,   0.40063881)
(  0.16000000,   0.43206524)
(  0.18000000,   0.45953343)
(  0.20000000,   0.48342222)
(  0.22000000,   0.50407211)
(  0.24000000,   0.52179672)
(  0.26000000,   0.53688880)
(  0.28000000,   0.54962326)
(  0.30000000,   0.56025846)
(  0.32000000,   0.56903666)
(  0.34000000,   0.57618396)
(  0.36000000,   0.58191005)
(  0.38000000,   0.58640798)
(  0.40000000,   0.58985391)
(  0.42000000,   0.59240698)
(  0.44000000,   0.59420925)
(  0.46000000,   0.59538565)
(  0.48000000,   0.59604399)
(  0.50000000,   0.59627487)
(  0.52000000,   0.59615149)
(  0.54000000,   0.59572923)
(  0.56000000,   0.59504485)
(  0.58000000,   0.59411529)
(  0.60000000,   0.59293570)
(  0.62000000,   0.59147663)
(  0.64000000,   0.58968006)
(  0.66000000,   0.58745384)
(  0.68000000,   0.58466416)
(  0.70000000,   0.58112555)
(  0.72000000,   0.57658782)
(  0.74000000,   0.57071952)
(  0.76000000,   0.56308783)
(  0.78000000,   0.55313589)
(  0.80000000,   0.54016097)
(  0.82000000,   0.52330164)
(  0.84000000,   0.50155122)
(  0.86000000,   0.47382939)
(  0.88000000,   0.43915965)
(  0.90000000,   0.39699111)
(  0.92000000,   0.34756193)
(  0.94000000,   0.29157757)
(  0.96000000,   0.22642810)
(  0.98000000,   0.13865514)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10070524)
(  0.04000000,   0.18453711)
(  0.06000000,   0.25768659)
(  0.08000000,   0.32299062)
(  0.10000000,   0.38200958)
(  0.12000000,   0.43570279)
(  0.14000000,   0.48470971)
(  0.16000000,   0.52948742)
(  0.18000000,   0.57038500)
(  0.20000000,   0.60768617)
(  0.22000000,   0.64163449)
(  0.24000000,   0.67244836)
(  0.26000000,   0.70032988)
(  0.28000000,   0.72546988)
(  0.30000000,   0.74805066)
(  0.32000000,   0.76824713)
(  0.34000000,   0.78622720)
(  0.36000000,   0.80215152)
(  0.38000000,   0.81617296)
(  0.40000000,   0.82843583)
(  0.42000000,   0.83907513)
(  0.44000000,   0.84821554)
(  0.46000000,   0.85597054)
(  0.48000000,   0.86244132)
(  0.50000000,   0.86771554)
(  0.52000000,   0.87186599)
(  0.54000000,   0.87494883)
(  0.56000000,   0.87700146)
(  0.58000000,   0.87803980)
(  0.60000000,   0.87805482)
(  0.62000000,   0.87700793)
(  0.64000000,   0.87482517)
(  0.66000000,   0.87138961)
(  0.68000000,   0.86653158)
(  0.70000000,   0.86001637)
(  0.72000000,   0.85152872)
(  0.74000000,   0.84065403)
(  0.76000000,   0.82685627)
(  0.78000000,   0.80945390)
(  0.80000000,   0.78759718)
(  0.82000000,   0.76025419)
(  0.84000000,   0.72621993)
(  0.86000000,   0.68417288)
(  0.88000000,   0.63281331)
(  0.90000000,   0.57110786)
(  0.92000000,   0.49856510)
(  0.94000000,   0.41502059)
(  0.96000000,   0.31764309)
(  0.98000000,   0.19296308)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10396991)
(  0.04000000,   0.19399545)
(  0.06000000,   0.27440834)
(  0.08000000,   0.34736248)
(  0.10000000,   0.41417326)
(  0.12000000,   0.47574230)
(  0.14000000,   0.53273086)
(  0.16000000,   0.58564512)
(  0.18000000,   0.63488423)
(  0.20000000,   0.68077019)
(  0.22000000,   0.72356757)
(  0.24000000,   0.76349729)
(  0.26000000,   0.80074651)
(  0.28000000,   0.83547591)
(  0.30000000,   0.86782518)
(  0.32000000,   0.89791724)
(  0.34000000,   0.92586140)
(  0.36000000,   0.95175581)
(  0.38000000,   0.97568918)
(  0.40000000,   0.99774199)
(  0.42000000,   1.01798722)
(  0.44000000,   1.03649053)
(  0.46000000,   1.05331007)
(  0.48000000,   1.06849580)
(  0.50000000,   1.08208827)
(  0.52000000,   1.09411694)
(  0.54000000,   1.10459780)
(  0.56000000,   1.11353033)
(  0.58000000,   1.12089342)
(  0.60000000,   1.12664031)
(  0.62000000,   1.13069201)
(  0.64000000,   1.13292903)
(  0.66000000,   1.13318085)
(  0.68000000,   1.13121272)
(  0.70000000,   1.12670924)
(  0.72000000,   1.11925409)
(  0.74000000,   1.10830581)
(  0.76000000,   1.09316969)
(  0.78000000,   1.07296719)
(  0.80000000,   1.04660648)
(  0.82000000,   1.01276107)
(  0.84000000,   0.96986937)
(  0.86000000,   0.91617492)
(  0.88000000,   0.84983224)
(  0.90000000,   0.76909313)
(  0.92000000,   0.67252474)
(  0.94000000,   0.55894943)
(  0.96000000,   0.42560458)
(  0.98000000,   0.26128461)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10474350)
(  0.04000000,   0.19896334)
(  0.06000000,   0.28462349)
(  0.08000000,   0.36294041)
(  0.10000000,   0.43486644)
(  0.12000000,   0.50121338)
(  0.14000000,   0.56268815)
(  0.16000000,   0.61990528)
(  0.18000000,   0.67339388)
(  0.20000000,   0.72360411)
(  0.22000000,   0.77091399)
(  0.24000000,   0.81563680)
(  0.26000000,   0.85802862)
(  0.28000000,   0.89829581)
(  0.30000000,   0.93660220)
(  0.32000000,   0.97307584)
(  0.34000000,   1.00781510)
(  0.36000000,   1.04089417)
(  0.38000000,   1.07236772)
(  0.40000000,   1.10227484)
(  0.42000000,   1.13064215)
(  0.44000000,   1.15748607)
(  0.46000000,   1.18281427)
(  0.48000000,   1.20662631)
(  0.50000000,   1.22891336)
(  0.52000000,   1.24965709)
(  0.54000000,   1.26882745)
(  0.56000000,   1.28637947)
(  0.58000000,   1.30224868)
(  0.60000000,   1.31634502)
(  0.62000000,   1.32854489)
(  0.64000000,   1.33868084)
(  0.66000000,   1.34652838)
(  0.68000000,   1.35178917)
(  0.70000000,   1.35406979)
(  0.72000000,   1.35285507)
(  0.74000000,   1.34747529)
(  0.76000000,   1.33706654)
(  0.78000000,   1.32052452)
(  0.80000000,   1.29645372)
(  0.82000000,   1.26311670)
(  0.84000000,   1.21839274)
(  0.86000000,   1.15976127)
(  0.88000000,   1.08433082)
(  0.90000000,   0.98893492)
(  0.92000000,   0.87029777)
(  0.94000000,   0.72518130)
(  0.96000000,   0.54988573)
(  0.98000000,   0.33763701)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10560480)
(  0.04000000,   0.20440175)
(  0.06000000,   0.29600454)
(  0.08000000,   0.38057543)
(  0.10000000,   0.45856675)
(  0.12000000,   0.53058178)
(  0.14000000,   0.59728638)
(  0.16000000,   0.65935164)
(  0.18000000,   0.71741790)
(  0.20000000,   0.77207336)
(  0.22000000,   0.82384293)
(  0.24000000,   0.87318392)
(  0.26000000,   0.92048633)
(  0.28000000,   0.96607616)
(  0.30000000,   1.01022051)
(  0.32000000,   1.05313366)
(  0.34000000,   1.09498361)
(  0.36000000,   1.13589852)
(  0.38000000,   1.17597291)
(  0.40000000,   1.21527329)
(  0.42000000,   1.25384306)
(  0.44000000,   1.29170678)
(  0.46000000,   1.32887344)
(  0.48000000,   1.36533902)
(  0.50000000,   1.40108800)
(  0.52000000,   1.43609396)
(  0.54000000,   1.47031914)
(  0.56000000,   1.50371276)
(  0.58000000,   1.53620805)
(  0.60000000,   1.56771750)
(  0.62000000,   1.59812614)
(  0.64000000,   1.62728200)
(  0.66000000,   1.65498293)
(  0.68000000,   1.68095850)
(  0.70000000,   1.70484491)
(  0.72000000,   1.72615026)
(  0.74000000,   1.74420605)
(  0.76000000,   1.75809885)
(  0.78000000,   1.76657355)
(  0.80000000,   1.76789525)
(  0.82000000,   1.75965165)
(  0.84000000,   1.73847148)
(  0.86000000,   1.69963089)
(  0.88000000,   1.63653292)
(  0.90000000,   1.54011280)
(  0.92000000,   1.39843307)
(  0.94000000,   1.19720713)
(  0.96000000,   0.92266553)
(  0.98000000,   0.57115177)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2.75, 0)$ (test)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14870102)
(  0.04000000,   0.23425895)
(  0.06000000,   0.28258466)
(  0.08000000,   0.30819257)
(  0.10000000,   0.32069707)
(  0.12000000,   0.32630529)
(  0.14000000,   0.32862554)
(  0.16000000,   0.32951781)
(  0.18000000,   0.32983943)
(  0.20000000,   0.32994895)
(  0.22000000,   0.32998442)
(  0.24000000,   0.32999542)
(  0.26000000,   0.32999870)
(  0.28000000,   0.32999964)
(  0.30000000,   0.32999990)
(  0.32000000,   0.32999997)
(  0.34000000,   0.32999999)
(  0.36000000,   0.33000000)
(  0.38000000,   0.33000000)
(  0.40000000,   0.33000000)
(  0.42000000,   0.33000000)
(  0.44000000,   0.33000000)
(  0.46000000,   0.33000000)
(  0.48000000,   0.33000000)
(  0.50000000,   0.33000000)
(  0.52000000,   0.33000000)
(  0.54000000,   0.33000000)
(  0.56000000,   0.33000000)
(  0.58000000,   0.33000000)
(  0.60000000,   0.33000000)
(  0.62000000,   0.33000000)
(  0.64000000,   0.33000000)
(  0.66000000,   0.33000000)
(  0.68000000,   0.33000000)
(  0.70000000,   0.33000000)
(  0.72000000,   0.33000000)
(  0.74000000,   0.32999999)
(  0.76000000,   0.32999996)
(  0.78000000,   0.32999980)
(  0.80000000,   0.32999906)
(  0.82000000,   0.32999568)
(  0.84000000,   0.32998087)
(  0.86000000,   0.32991913)
(  0.88000000,   0.32967476)
(  0.90000000,   0.32876074)
(  0.92000000,   0.32554383)
(  0.94000000,   0.31494436)
(  0.96000000,   0.28263195)
(  0.98000000,   0.19470544)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18812913)
(  0.04000000,   0.31813874)
(  0.06000000,   0.41436077)
(  0.08000000,   0.48709196)
(  0.10000000,   0.54176686)
(  0.12000000,   0.58194699)
(  0.14000000,   0.61047237)
(  0.16000000,   0.62987806)
(  0.18000000,   0.64246513)
(  0.20000000,   0.65023060)
(  0.22000000,   0.65478590)
(  0.24000000,   0.65732977)
(  0.26000000,   0.65868517)
(  0.28000000,   0.65937609)
(  0.30000000,   0.65971404)
(  0.32000000,   0.65987312)
(  0.34000000,   0.65994539)
(  0.36000000,   0.65997715)
(  0.38000000,   0.65999069)
(  0.40000000,   0.65999630)
(  0.42000000,   0.65999856)
(  0.44000000,   0.65999945)
(  0.46000000,   0.65999980)
(  0.48000000,   0.65999993)
(  0.50000000,   0.65999997)
(  0.52000000,   0.65999999)
(  0.54000000,   0.66000000)
(  0.56000000,   0.66000000)
(  0.58000000,   0.66000000)
(  0.60000000,   0.66000000)
(  0.62000000,   0.66000000)
(  0.64000000,   0.66000000)
(  0.66000000,   0.66000000)
(  0.68000000,   0.66000000)
(  0.70000000,   0.66000000)
(  0.72000000,   0.65999998)
(  0.74000000,   0.65999993)
(  0.76000000,   0.65999971)
(  0.78000000,   0.65999885)
(  0.80000000,   0.65999561)
(  0.82000000,   0.65998372)
(  0.84000000,   0.65994171)
(  0.86000000,   0.65979779)
(  0.88000000,   0.65931734)
(  0.90000000,   0.65773978)
(  0.92000000,   0.65257893)
(  0.94000000,   0.63554478)
(  0.96000000,   0.57905926)
(  0.98000000,   0.40391053)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19909117)
(  0.04000000,   0.34249167)
(  0.06000000,   0.45555432)
(  0.08000000,   0.54896355)
(  0.10000000,   0.62804975)
(  0.12000000,   0.69576046)
(  0.14000000,   0.75384758)
(  0.16000000,   0.80342889)
(  0.18000000,   0.84529327)
(  0.20000000,   0.88008469)
(  0.22000000,   0.90841703)
(  0.24000000,   0.93093952)
(  0.26000000,   0.94836132)
(  0.28000000,   0.96144205)
(  0.30000000,   0.97095841)
(  0.32000000,   0.97765975)
(  0.34000000,   0.98222585)
(  0.36000000,   0.98523690)
(  0.38000000,   0.98715985)
(  0.40000000,   0.98835037)
(  0.42000000,   0.98906577)
(  0.44000000,   0.98948360)
(  0.46000000,   0.98972110)
(  0.48000000,   0.98985267)
(  0.50000000,   0.98992380)
(  0.52000000,   0.98996138)
(  0.54000000,   0.98998080)
(  0.56000000,   0.98999063)
(  0.58000000,   0.98999550)
(  0.60000000,   0.98999788)
(  0.62000000,   0.98999902)
(  0.64000000,   0.98999955)
(  0.66000000,   0.98999980)
(  0.68000000,   0.98999991)
(  0.70000000,   0.98999996)
(  0.72000000,   0.98999998)
(  0.74000000,   0.98999997)
(  0.76000000,   0.98999991)
(  0.78000000,   0.98999969)
(  0.80000000,   0.98999890)
(  0.82000000,   0.98999611)
(  0.84000000,   0.98998652)
(  0.86000000,   0.98995354)
(  0.88000000,   0.98983829)
(  0.90000000,   0.98941668)
(  0.92000000,   0.98773817)
(  0.94000000,   0.98017523)
(  0.96000000,   0.94116990)
(  0.98000000,   0.73265175)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20195680)
(  0.04000000,   0.34889543)
(  0.06000000,   0.46652401)
(  0.08000000,   0.56580277)
(  0.10000000,   0.65232146)
(  0.12000000,   0.72927196)
(  0.14000000,   0.79861680)
(  0.16000000,   0.86162126)
(  0.18000000,   0.91912388)
(  0.20000000,   0.97168702)
(  0.22000000,   1.01968789)
(  0.24000000,   1.06337850)
(  0.26000000,   1.10292879)
(  0.28000000,   1.13846043)
(  0.30000000,   1.17007485)
(  0.32000000,   1.19787718)
(  0.34000000,   1.22199587)
(  0.36000000,   1.24259729)
(  0.38000000,   1.25989416)
(  0.40000000,   1.27414706)
(  0.42000000,   1.28565877)
(  0.44000000,   1.29476263)
(  0.46000000,   1.30180680)
(  0.48000000,   1.30713697)
(  0.50000000,   1.31108033)
(  0.52000000,   1.31393277)
(  0.54000000,   1.31595066)
(  0.56000000,   1.31734729)
(  0.58000000,   1.31829353)
(  0.60000000,   1.31892150)
(  0.62000000,   1.31932998)
(  0.64000000,   1.31959062)
(  0.66000000,   1.31975386)
(  0.68000000,   1.31985429)
(  0.70000000,   1.31991503)
(  0.72000000,   1.31995116)
(  0.74000000,   1.31997232)
(  0.76000000,   1.31998452)
(  0.78000000,   1.31999145)
(  0.80000000,   1.31999530)
(  0.82000000,   1.31999734)
(  0.84000000,   1.31999813)
(  0.86000000,   1.31999735)
(  0.88000000,   1.31999201)
(  0.90000000,   1.31996538)
(  0.92000000,   1.31980134)
(  0.94000000,   1.31845224)
(  0.96000000,   1.30424972)
(  0.98000000,   1.13718772)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20268169)
(  0.04000000,   0.35051436)
(  0.06000000,   0.46929663)
(  0.08000000,   0.57006297)
(  0.10000000,   0.65848041)
(  0.12000000,   0.73782653)
(  0.14000000,   0.81015971)
(  0.16000000,   0.87685133)
(  0.18000000,   0.93885510)
(  0.20000000,   0.99685473)
(  0.22000000,   1.05135035)
(  0.24000000,   1.10271180)
(  0.26000000,   1.15121288)
(  0.28000000,   1.19705443)
(  0.30000000,   1.24038042)
(  0.32000000,   1.28128985)
(  0.34000000,   1.31984595)
(  0.36000000,   1.35608392)
(  0.38000000,   1.39001777)
(  0.40000000,   1.42164692)
(  0.42000000,   1.45096267)
(  0.44000000,   1.47795475)
(  0.46000000,   1.50261787)
(  0.48000000,   1.52495805)
(  0.50000000,   1.54499843)
(  0.52000000,   1.56278401)
(  0.54000000,   1.57838507)
(  0.56000000,   1.59189869)
(  0.58000000,   1.60344820)
(  0.60000000,   1.61318044)
(  0.62000000,   1.62126124)
(  0.64000000,   1.62786928)
(  0.66000000,   1.63318925)
(  0.68000000,   1.63740486)
(  0.70000000,   1.64069243)
(  0.72000000,   1.64321561)
(  0.74000000,   1.64512162)
(  0.76000000,   1.64653899)
(  0.78000000,   1.64757684)
(  0.80000000,   1.64832537)
(  0.82000000,   1.64885730)
(  0.84000000,   1.64922991)
(  0.86000000,   1.64948727)
(  0.88000000,   1.64966258)
(  0.90000000,   1.64977994)
(  0.92000000,   1.64985016)
(  0.94000000,   1.64973876)
(  0.96000000,   1.64575962)
(  0.98000000,   1.53635307)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20292123)
(  0.04000000,   0.35104873)
(  0.06000000,   0.47021027)
(  0.08000000,   0.57146388)
(  0.10000000,   0.66050106)
(  0.12000000,   0.74062678)
(  0.14000000,   0.81393076)
(  0.16000000,   0.88182038)
(  0.18000000,   0.94529070)
(  0.20000000,   1.00507274)
(  0.22000000,   1.06172054)
(  0.24000000,   1.11566485)
(  0.26000000,   1.16724783)
(  0.28000000,   1.21674626)
(  0.30000000,   1.26438751)
(  0.32000000,   1.31036094)
(  0.34000000,   1.35482607)
(  0.36000000,   1.39791870)
(  0.38000000,   1.43975550)
(  0.40000000,   1.48043751)
(  0.42000000,   1.52005286)
(  0.44000000,   1.55867893)
(  0.46000000,   1.59638406)
(  0.48000000,   1.63322890)
(  0.50000000,   1.66926752)
(  0.52000000,   1.70454834)
(  0.54000000,   1.73911489)
(  0.56000000,   1.77300638)
(  0.58000000,   1.80625826)
(  0.60000000,   1.83890265)
(  0.62000000,   1.87096871)
(  0.64000000,   1.90248293)
(  0.66000000,   1.93346940)
(  0.68000000,   1.96395005)
(  0.70000000,   1.99394483)
(  0.72000000,   2.02347186)
(  0.74000000,   2.05254759)
(  0.76000000,   2.08118690)
(  0.78000000,   2.10940321)
(  0.80000000,   2.13720853)
(  0.82000000,   2.16461357)
(  0.84000000,   2.19162779)
(  0.86000000,   2.21825941)
(  0.88000000,   2.24451549)
(  0.90000000,   2.27040192)
(  0.92000000,   2.29592346)
(  0.94000000,   2.32108317)
(  0.96000000,   2.34576221)
(  0.98000000,   2.34303489)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15211072)
(  0.04000000,   0.23590280)
(  0.06000000,   0.28281432)
(  0.08000000,   0.30842291)
(  0.10000000,   0.32155240)
(  0.12000000,   0.32750847)
(  0.14000000,   0.32954623)
(  0.16000000,   0.32965178)
(  0.18000000,   0.32900304)
(  0.20000000,   0.32825894)
(  0.22000000,   0.32774785)
(  0.24000000,   0.32759256)
(  0.26000000,   0.32779396)
(  0.28000000,   0.32828676)
(  0.30000000,   0.32897604)
(  0.32000000,   0.32976054)
(  0.34000000,   0.33054675)
(  0.36000000,   0.33125670)
(  0.38000000,   0.33183145)
(  0.40000000,   0.33223172)
(  0.42000000,   0.33243685)
(  0.44000000,   0.33244266)
(  0.46000000,   0.33225888)
(  0.48000000,   0.33190641)
(  0.50000000,   0.33141478)
(  0.52000000,   0.33081974)
(  0.54000000,   0.33016134)
(  0.56000000,   0.32948224)
(  0.58000000,   0.32882638)
(  0.60000000,   0.32823797)
(  0.62000000,   0.32776048)
(  0.64000000,   0.32743568)
(  0.66000000,   0.32730226)
(  0.68000000,   0.32739378)
(  0.70000000,   0.32773534)
(  0.72000000,   0.32833829)
(  0.74000000,   0.32919210)
(  0.76000000,   0.33025241)
(  0.78000000,   0.33142491)
(  0.80000000,   0.33254591)
(  0.82000000,   0.33336448)
(  0.84000000,   0.33353864)
(  0.86000000,   0.33267016)
(  0.88000000,   0.33040807)
(  0.90000000,   0.32659690)
(  0.92000000,   0.32112978)
(  0.94000000,   0.31197044)
(  0.96000000,   0.28616501)
(  0.98000000,   0.19582222)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19928191)
(  0.04000000,   0.32985563)
(  0.06000000,   0.42104262)
(  0.08000000,   0.48690591)
(  0.10000000,   0.53541703)
(  0.12000000,   0.57155926)
(  0.14000000,   0.59864358)
(  0.16000000,   0.61896112)
(  0.18000000,   0.63414446)
(  0.20000000,   0.64538392)
(  0.22000000,   0.65356436)
(  0.24000000,   0.65935521)
(  0.26000000,   0.66327148)
(  0.28000000,   0.66571587)
(  0.30000000,   0.66700833)
(  0.32000000,   0.66740706)
(  0.34000000,   0.66712342)
(  0.36000000,   0.66633278)
(  0.38000000,   0.66518224)
(  0.40000000,   0.66379628)
(  0.42000000,   0.66228085)
(  0.44000000,   0.66072646)
(  0.46000000,   0.65921035)
(  0.48000000,   0.65779826)
(  0.50000000,   0.65654562)
(  0.52000000,   0.65549860)
(  0.54000000,   0.65469482)
(  0.56000000,   0.65416381)
(  0.58000000,   0.65392736)
(  0.60000000,   0.65399955)
(  0.62000000,   0.65438641)
(  0.64000000,   0.65508534)
(  0.66000000,   0.65608383)
(  0.68000000,   0.65735756)
(  0.70000000,   0.65886754)
(  0.72000000,   0.66055598)
(  0.74000000,   0.66234066)
(  0.76000000,   0.66410748)
(  0.78000000,   0.66570141)
(  0.80000000,   0.66691658)
(  0.82000000,   0.66748801)
(  0.84000000,   0.66708953)
(  0.86000000,   0.66534255)
(  0.88000000,   0.66182404)
(  0.90000000,   0.65597346)
(  0.92000000,   0.64642296)
(  0.94000000,   0.62780620)
(  0.96000000,   0.57732477)
(  0.98000000,   0.40680054)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19519042)
(  0.04000000,   0.34105416)
(  0.06000000,   0.45749851)
(  0.08000000,   0.55329128)
(  0.10000000,   0.63318118)
(  0.12000000,   0.70016835)
(  0.14000000,   0.75637899)
(  0.16000000,   0.80344799)
(  0.18000000,   0.84270286)
(  0.20000000,   0.87525929)
(  0.22000000,   0.90207441)
(  0.24000000,   0.92397873)
(  0.26000000,   0.94169692)
(  0.28000000,   0.95586241)
(  0.30000000,   0.96702866)
(  0.32000000,   0.97567829)
(  0.34000000,   0.98223095)
(  0.36000000,   0.98705037)
(  0.38000000,   0.99045058)
(  0.40000000,   0.99270165)
(  0.42000000,   0.99403485)
(  0.44000000,   0.99464727)
(  0.46000000,   0.99470605)
(  0.48000000,   0.99435207)
(  0.50000000,   0.99370320)
(  0.52000000,   0.99285721)
(  0.54000000,   0.99189427)
(  0.56000000,   0.99087908)
(  0.58000000,   0.98986283)
(  0.60000000,   0.98888491)
(  0.62000000,   0.98797451)
(  0.64000000,   0.98715241)
(  0.66000000,   0.98643290)
(  0.68000000,   0.98582635)
(  0.70000000,   0.98534270)
(  0.72000000,   0.98499631)
(  0.74000000,   0.98481273)
(  0.76000000,   0.98483769)
(  0.78000000,   0.98514795)
(  0.80000000,   0.98586186)
(  0.82000000,   0.98714277)
(  0.84000000,   0.98917875)
(  0.86000000,   0.99210118)
(  0.88000000,   0.99576404)
(  0.90000000,   0.99922199)
(  0.92000000,   0.99951894)
(  0.94000000,   0.98837280)
(  0.96000000,   0.93885177)
(  0.98000000,   0.73103318)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19078185)
(  0.04000000,   0.33809179)
(  0.06000000,   0.46033373)
(  0.08000000,   0.56533676)
(  0.10000000,   0.65714085)
(  0.12000000,   0.73816580)
(  0.14000000,   0.81004450)
(  0.16000000,   0.87398480)
(  0.18000000,   0.93094160)
(  0.20000000,   0.98170492)
(  0.22000000,   1.02694786)
(  0.24000000,   1.06725463)
(  0.26000000,   1.10313784)
(  0.28000000,   1.13505023)
(  0.30000000,   1.16339305)
(  0.32000000,   1.18852260)
(  0.34000000,   1.21075560)
(  0.36000000,   1.23037373)
(  0.38000000,   1.24762762)
(  0.40000000,   1.26274036)
(  0.42000000,   1.27591052)
(  0.44000000,   1.28731491)
(  0.46000000,   1.29711088)
(  0.48000000,   1.30543830)
(  0.50000000,   1.31242127)
(  0.52000000,   1.31816952)
(  0.54000000,   1.32277957)
(  0.56000000,   1.32633580)
(  0.58000000,   1.32891133)
(  0.60000000,   1.33056901)
(  0.62000000,   1.33136260)
(  0.64000000,   1.33133841)
(  0.66000000,   1.33053783)
(  0.68000000,   1.32900120)
(  0.70000000,   1.32677395)
(  0.72000000,   1.32391596)
(  0.74000000,   1.32051571)
(  0.76000000,   1.31671071)
(  0.78000000,   1.31271582)
(  0.80000000,   1.30885909)
(  0.82000000,   1.30562060)
(  0.84000000,   1.30365817)
(  0.86000000,   1.30378042)
(  0.88000000,   1.30678421)
(  0.90000000,   1.31300446)
(  0.92000000,   1.32130308)
(  0.94000000,   1.32661335)
(  0.96000000,   1.30909131)
(  0.98000000,   1.13841897)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19720156)
(  0.04000000,   0.34454855)
(  0.06000000,   0.46451732)
(  0.08000000,   0.56713145)
(  0.10000000,   0.65765092)
(  0.12000000,   0.73913655)
(  0.14000000,   0.81349925)
(  0.16000000,   0.88199449)
(  0.18000000,   0.94548101)
(  0.20000000,   1.00456700)
(  0.22000000,   1.05969789)
(  0.24000000,   1.11121123)
(  0.26000000,   1.15937227)
(  0.28000000,   1.20439732)
(  0.30000000,   1.24646946)
(  0.32000000,   1.28574898)
(  0.34000000,   1.32238044)
(  0.36000000,   1.35649728)
(  0.38000000,   1.38822477)
(  0.40000000,   1.41768189)
(  0.42000000,   1.44498226)
(  0.44000000,   1.47023467)
(  0.46000000,   1.49354307)
(  0.48000000,   1.51500637)
(  0.50000000,   1.53471797)
(  0.52000000,   1.55276520)
(  0.54000000,   1.56922854)
(  0.56000000,   1.58418088)
(  0.58000000,   1.59768653)
(  0.60000000,   1.60980030)
(  0.62000000,   1.62056640)
(  0.64000000,   1.63001750)
(  0.66000000,   1.63817380)
(  0.68000000,   1.64504244)
(  0.70000000,   1.65061766)
(  0.72000000,   1.65488217)
(  0.74000000,   1.65781083)
(  0.76000000,   1.65937820)
(  0.78000000,   1.65957222)
(  0.80000000,   1.65841747)
(  0.82000000,   1.65601188)
(  0.84000000,   1.65258083)
(  0.86000000,   1.64854839)
(  0.88000000,   1.64461319)
(  0.90000000,   1.64178463)
(  0.92000000,   1.64124480)
(  0.94000000,   1.64343373)
(  0.96000000,   1.64099268)
(  0.98000000,   1.52373353)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.22820527)
(  0.04000000,   0.37902232)
(  0.06000000,   0.49073843)
(  0.08000000,   0.58099149)
(  0.10000000,   0.65903062)
(  0.12000000,   0.72997213)
(  0.14000000,   0.79666741)
(  0.16000000,   0.86065751)
(  0.18000000,   0.92271064)
(  0.20000000,   0.98314335)
(  0.22000000,   1.04201898)
(  0.24000000,   1.09927192)
(  0.26000000,   1.15478514)
(  0.28000000,   1.20843726)
(  0.30000000,   1.26012962)
(  0.32000000,   1.30980012)
(  0.34000000,   1.35742832)
(  0.36000000,   1.40303502)
(  0.38000000,   1.44667848)
(  0.40000000,   1.48844884)
(  0.42000000,   1.52846171)
(  0.44000000,   1.56685177)
(  0.46000000,   1.60376671)
(  0.48000000,   1.63936194)
(  0.50000000,   1.67379607)
(  0.52000000,   1.70722740)
(  0.54000000,   1.73981120)
(  0.56000000,   1.77169787)
(  0.58000000,   1.80303177)
(  0.60000000,   1.83395057)
(  0.62000000,   1.86458486)
(  0.64000000,   1.89505765)
(  0.66000000,   1.92548330)
(  0.68000000,   1.95596514)
(  0.70000000,   1.98659080)
(  0.72000000,   2.01742371)
(  0.74000000,   2.04848898)
(  0.76000000,   2.07975132)
(  0.78000000,   2.11108281)
(  0.80000000,   2.14222042)
(  0.82000000,   2.17271922)
(  0.84000000,   2.20192233)
(  0.86000000,   2.22900059)
(  0.88000000,   2.25316854)
(  0.90000000,   2.27424167)
(  0.92000000,   2.29366528)
(  0.94000000,   2.31575353)
(  0.96000000,   2.34713946)
(  0.98000000,   2.35047630)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15359279)
(  0.04000000,   0.23566864)
(  0.06000000,   0.28002544)
(  0.08000000,   0.30331466)
(  0.10000000,   0.31483723)
(  0.12000000,   0.32004863)
(  0.14000000,   0.32216982)
(  0.16000000,   0.32305535)
(  0.18000000,   0.32370843)
(  0.20000000,   0.32460397)
(  0.22000000,   0.32589724)
(  0.24000000,   0.32756044)
(  0.26000000,   0.32947179)
(  0.28000000,   0.33147290)
(  0.30000000,   0.33340438)
(  0.32000000,   0.33512671)
(  0.34000000,   0.33653099)
(  0.36000000,   0.33754300)
(  0.38000000,   0.33812295)
(  0.40000000,   0.33826250)
(  0.42000000,   0.33798037)
(  0.44000000,   0.33731730)
(  0.46000000,   0.33633098)
(  0.48000000,   0.33509131)
(  0.50000000,   0.33367615)
(  0.52000000,   0.33216780)
(  0.54000000,   0.33065015)
(  0.56000000,   0.32920649)
(  0.58000000,   0.32791790)
(  0.60000000,   0.32686206)
(  0.62000000,   0.32611227)
(  0.64000000,   0.32573642)
(  0.66000000,   0.32579530)
(  0.68000000,   0.32633994)
(  0.70000000,   0.32740675)
(  0.72000000,   0.32900967)
(  0.74000000,   0.33112751)
(  0.76000000,   0.33368503)
(  0.78000000,   0.33652646)
(  0.80000000,   0.33938240)
(  0.82000000,   0.34183675)
(  0.84000000,   0.34331298)
(  0.86000000,   0.34312180)
(  0.88000000,   0.34063678)
(  0.90000000,   0.33563437)
(  0.92000000,   0.32852766)
(  0.94000000,   0.31901023)
(  0.96000000,   0.29862958)
(  0.98000000,   0.24246105)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20322057)
(  0.04000000,   0.33279429)
(  0.06000000,   0.42143679)
(  0.08000000,   0.48475482)
(  0.10000000,   0.53141900)
(  0.12000000,   0.56665893)
(  0.14000000,   0.59378097)
(  0.16000000,   0.61493874)
(  0.18000000,   0.63156664)
(  0.20000000,   0.64464057)
(  0.22000000,   0.65484135)
(  0.24000000,   0.66265985)
(  0.26000000,   0.66846527)
(  0.28000000,   0.67254970)
(  0.30000000,   0.67515683)
(  0.32000000,   0.67650011)
(  0.34000000,   0.67677381)
(  0.36000000,   0.67615933)
(  0.38000000,   0.67482845)
(  0.40000000,   0.67294461)
(  0.42000000,   0.67066301)
(  0.44000000,   0.66813016)
(  0.46000000,   0.66548317)
(  0.48000000,   0.66284895)
(  0.50000000,   0.66034371)
(  0.52000000,   0.65807251)
(  0.54000000,   0.65612914)
(  0.56000000,   0.65459613)
(  0.58000000,   0.65354490)
(  0.60000000,   0.65303597)
(  0.62000000,   0.65311894)
(  0.64000000,   0.65383218)
(  0.66000000,   0.65520178)
(  0.68000000,   0.65723941)
(  0.70000000,   0.65993833)
(  0.72000000,   0.66326681)
(  0.74000000,   0.66715779)
(  0.76000000,   0.67149342)
(  0.78000000,   0.67608354)
(  0.80000000,   0.68063824)
(  0.82000000,   0.68473821)
(  0.84000000,   0.68781455)
(  0.86000000,   0.68916191)
(  0.88000000,   0.68801642)
(  0.90000000,   0.68367297)
(  0.92000000,   0.67526076)
(  0.94000000,   0.65930811)
(  0.96000000,   0.61790187)
(  0.98000000,   0.48117891)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16404592)
(  0.04000000,   0.31640031)
(  0.06000000,   0.45170022)
(  0.08000000,   0.56699350)
(  0.10000000,   0.66155951)
(  0.12000000,   0.73635536)
(  0.14000000,   0.79340622)
(  0.16000000,   0.83529857)
(  0.18000000,   0.86480825)
(  0.20000000,   0.88464844)
(  0.22000000,   0.89731149)
(  0.24000000,   0.90497986)
(  0.26000000,   0.90948594)
(  0.28000000,   0.91230535)
(  0.30000000,   0.91457249)
(  0.32000000,   0.91711000)
(  0.34000000,   0.92046599)
(  0.36000000,   0.92495469)
(  0.38000000,   0.93069756)
(  0.40000000,   0.93766256)
(  0.42000000,   0.94570020)
(  0.44000000,   0.95457565)
(  0.46000000,   0.96399625)
(  0.48000000,   0.97363451)
(  0.50000000,   0.98314659)
(  0.52000000,   0.99218657)
(  0.54000000,   1.00041696)
(  0.56000000,   1.00751594)
(  0.58000000,   1.01318201)
(  0.60000000,   1.01713682)
(  0.62000000,   1.01912721)
(  0.64000000,   1.01892776)
(  0.66000000,   1.01634564)
(  0.68000000,   1.01123054)
(  0.70000000,   1.00349307)
(  0.72000000,   0.99313716)
(  0.74000000,   0.98031311)
(  0.76000000,   0.96540004)
(  0.78000000,   0.94912548)
(  0.80000000,   0.93272377)
(  0.82000000,   0.91811316)
(  0.84000000,   0.90801609)
(  0.86000000,   0.90582853)
(  0.88000000,   0.91482738)
(  0.90000000,   0.93599887)
(  0.92000000,   0.96349258)
(  0.94000000,   0.97597922)
(  0.96000000,   0.90999634)
(  0.98000000,   0.43141535)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16349702)
(  0.04000000,   0.31425403)
(  0.06000000,   0.45038734)
(  0.08000000,   0.57031666)
(  0.10000000,   0.67363288)
(  0.12000000,   0.76102650)
(  0.14000000,   0.83395101)
(  0.16000000,   0.89428327)
(  0.18000000,   0.94405551)
(  0.20000000,   0.98526716)
(  0.22000000,   1.01976399)
(  0.24000000,   1.04916866)
(  0.26000000,   1.07484832)
(  0.28000000,   1.09790803)
(  0.30000000,   1.11920126)
(  0.32000000,   1.13935131)
(  0.34000000,   1.15877879)
(  0.36000000,   1.17773196)
(  0.38000000,   1.19631742)
(  0.40000000,   1.21452951)
(  0.42000000,   1.23227741)
(  0.44000000,   1.24940912)
(  0.46000000,   1.26573207)
(  0.48000000,   1.28103034)
(  0.50000000,   1.29507841)
(  0.52000000,   1.30765186)
(  0.54000000,   1.31853526)
(  0.56000000,   1.32752776)
(  0.58000000,   1.33444692)
(  0.60000000,   1.33913145)
(  0.62000000,   1.34144389)
(  0.64000000,   1.34127420)
(  0.66000000,   1.33854616)
(  0.68000000,   1.33322864)
(  0.70000000,   1.32535516)
(  0.72000000,   1.31505612)
(  0.74000000,   1.30260941)
(  0.76000000,   1.28851626)
(  0.78000000,   1.27360760)
(  0.80000000,   1.25917979)
(  0.82000000,   1.24713699)
(  0.84000000,   1.24006741)
(  0.86000000,   1.24107585)
(  0.88000000,   1.25301553)
(  0.90000000,   1.27654383)
(  0.92000000,   1.30635062)
(  0.94000000,   1.32467509)
(  0.96000000,   1.27949712)
(  0.98000000,   0.83403058)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09855447)
(  0.04000000,   0.23934301)
(  0.06000000,   0.39329690)
(  0.08000000,   0.54465275)
(  0.10000000,   0.68464158)
(  0.12000000,   0.80878173)
(  0.14000000,   0.91534274)
(  0.16000000,   1.00435325)
(  0.18000000,   1.07692736)
(  0.20000000,   1.13480058)
(  0.22000000,   1.18001135)
(  0.24000000,   1.21468578)
(  0.26000000,   1.24089612)
(  0.28000000,   1.26057213)
(  0.30000000,   1.27544982)
(  0.32000000,   1.28704676)
(  0.34000000,   1.29665555)
(  0.36000000,   1.30534959)
(  0.38000000,   1.31399661)
(  0.40000000,   1.32327685)
(  0.42000000,   1.33370336)
(  0.44000000,   1.34564281)
(  0.46000000,   1.35933557)
(  0.48000000,   1.37491404)
(  0.50000000,   1.39241886)
(  0.52000000,   1.41181221)
(  0.54000000,   1.43298813)
(  0.56000000,   1.45577937)
(  0.58000000,   1.47996051)
(  0.60000000,   1.50524695)
(  0.62000000,   1.53128934)
(  0.64000000,   1.55766283)
(  0.66000000,   1.58385046)
(  0.68000000,   1.60922000)
(  0.70000000,   1.63299361)
(  0.72000000,   1.65421020)
(  0.74000000,   1.67168169)
(  0.76000000,   1.68394718)
(  0.78000000,   1.68923460)
(  0.80000000,   1.68545016)
(  0.82000000,   1.67023463)
(  0.84000000,   1.64115790)
(  0.86000000,   1.59617050)
(  0.88000000,   1.53448776)
(  0.90000000,   1.45809777)
(  0.92000000,   1.37388566)
(  0.94000000,   1.29540059)
(  0.96000000,   1.23915436)
(  0.98000000,   1.15369962)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.24375893)
(  0.04000000,   0.40055629)
(  0.06000000,   0.51354357)
(  0.08000000,   0.60272182)
(  0.10000000,   0.67865466)
(  0.12000000,   0.74721983)
(  0.14000000,   0.81170364)
(  0.16000000,   0.87387982)
(  0.18000000,   0.93462269)
(  0.20000000,   0.99427676)
(  0.22000000,   1.05288695)
(  0.24000000,   1.11034390)
(  0.26000000,   1.16647513)
(  0.28000000,   1.22110105)
(  0.30000000,   1.27406745)
(  0.32000000,   1.32526252)
(  0.34000000,   1.37462355)
(  0.36000000,   1.42213706)
(  0.38000000,   1.46783494)
(  0.40000000,   1.51178826)
(  0.42000000,   1.55410013)
(  0.44000000,   1.59489846)
(  0.46000000,   1.63432897)
(  0.48000000,   1.67254916)
(  0.50000000,   1.70972311)
(  0.52000000,   1.74601740)
(  0.54000000,   1.78159807)
(  0.56000000,   1.81662862)
(  0.58000000,   1.85126885)
(  0.60000000,   1.88567450)
(  0.62000000,   1.91999734)
(  0.64000000,   1.95438545)
(  0.66000000,   1.98898308)
(  0.68000000,   2.02392946)
(  0.70000000,   2.05935543)
(  0.72000000,   2.09537608)
(  0.74000000,   2.13207726)
(  0.76000000,   2.16949271)
(  0.78000000,   2.20756810)
(  0.80000000,   2.24610913)
(  0.82000000,   2.28471492)
(  0.84000000,   2.32271009)
(  0.86000000,   2.35911653)
(  0.88000000,   2.39275433)
(  0.90000000,   2.42261411)
(  0.92000000,   2.44860332)
(  0.94000000,   2.47239256)
(  0.96000000,   2.49715885)
(  0.98000000,   2.50489709)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13471859)
(  0.04000000,   0.21187107)
(  0.06000000,   0.25770738)
(  0.08000000,   0.28516670)
(  0.10000000,   0.30156205)
(  0.12000000,   0.31129494)
(  0.14000000,   0.31707997)
(  0.16000000,   0.32059322)
(  0.18000000,   0.32285223)
(  0.20000000,   0.32445297)
(  0.22000000,   0.32572323)
(  0.24000000,   0.32682374)
(  0.26000000,   0.32781543)
(  0.28000000,   0.32870387)
(  0.30000000,   0.32946826)
(  0.32000000,   0.33007971)
(  0.34000000,   0.33051220)
(  0.36000000,   0.33074852)
(  0.38000000,   0.33078282)
(  0.40000000,   0.33062105)
(  0.42000000,   0.33027998)
(  0.44000000,   0.32978548)
(  0.46000000,   0.32917053)
(  0.48000000,   0.32847311)
(  0.50000000,   0.32773418)
(  0.52000000,   0.32699594)
(  0.54000000,   0.32630028)
(  0.56000000,   0.32568747)
(  0.58000000,   0.32519510)
(  0.60000000,   0.32485696)
(  0.62000000,   0.32470200)
(  0.64000000,   0.32475286)
(  0.66000000,   0.32502395)
(  0.68000000,   0.32551842)
(  0.70000000,   0.32622358)
(  0.72000000,   0.32710405)
(  0.74000000,   0.32809174)
(  0.76000000,   0.32907189)
(  0.78000000,   0.32986490)
(  0.80000000,   0.33020559)
(  0.82000000,   0.32972594)
(  0.84000000,   0.32795609)
(  0.86000000,   0.32437284)
(  0.88000000,   0.31853541)
(  0.90000000,   0.31030517)
(  0.92000000,   0.29986196)
(  0.94000000,   0.28613997)
(  0.96000000,   0.25921175)
(  0.98000000,   0.18439835)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16900842)
(  0.04000000,   0.28590522)
(  0.06000000,   0.37234662)
(  0.08000000,   0.43853381)
(  0.10000000,   0.49020442)
(  0.12000000,   0.53096122)
(  0.14000000,   0.56324076)
(  0.16000000,   0.58878224)
(  0.18000000,   0.60888030)
(  0.20000000,   0.62453199)
(  0.22000000,   0.63652721)
(  0.24000000,   0.64550672)
(  0.26000000,   0.65200056)
(  0.28000000,   0.65645414)
(  0.30000000,   0.65924648)
(  0.32000000,   0.66070308)
(  0.34000000,   0.66110528)
(  0.36000000,   0.66069713)
(  0.38000000,   0.65969063)
(  0.40000000,   0.65826971)
(  0.42000000,   0.65659337)
(  0.44000000,   0.65479830)
(  0.46000000,   0.65300090)
(  0.48000000,   0.65129911)
(  0.50000000,   0.64977383)
(  0.52000000,   0.64849012)
(  0.54000000,   0.64749812)
(  0.56000000,   0.64683368)
(  0.58000000,   0.64651860)
(  0.60000000,   0.64656047)
(  0.62000000,   0.64695186)
(  0.64000000,   0.64766889)
(  0.66000000,   0.64866874)
(  0.68000000,   0.64988592)
(  0.70000000,   0.65122698)
(  0.72000000,   0.65256307)
(  0.74000000,   0.65372007)
(  0.76000000,   0.65446581)
(  0.78000000,   0.65449477)
(  0.80000000,   0.65341161)
(  0.82000000,   0.65071790)
(  0.84000000,   0.64581107)
(  0.86000000,   0.63801034)
(  0.88000000,   0.62662027)
(  0.90000000,   0.61097977)
(  0.92000000,   0.59013438)
(  0.94000000,   0.56051286)
(  0.96000000,   0.50530236)
(  0.98000000,   0.36194371)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16649034)
(  0.04000000,   0.29639902)
(  0.06000000,   0.40403919)
(  0.08000000,   0.49549568)
(  0.10000000,   0.57398672)
(  0.12000000,   0.64153916)
(  0.14000000,   0.69961750)
(  0.16000000,   0.74938869)
(  0.18000000,   0.79184248)
(  0.20000000,   0.82784901)
(  0.22000000,   0.85818758)
(  0.24000000,   0.88356171)
(  0.26000000,   0.90460771)
(  0.28000000,   0.92190031)
(  0.30000000,   0.93595678)
(  0.32000000,   0.94724072)
(  0.34000000,   0.95616559)
(  0.36000000,   0.96309821)
(  0.38000000,   0.96836228)
(  0.40000000,   0.97224184)
(  0.42000000,   0.97498463)
(  0.44000000,   0.97680526)
(  0.46000000,   0.97788820)
(  0.48000000,   0.97839049)
(  0.50000000,   0.97844425)
(  0.52000000,   0.97815871)
(  0.54000000,   0.97762211)
(  0.56000000,   0.97690306)
(  0.58000000,   0.97605169)
(  0.60000000,   0.97510037)
(  0.62000000,   0.97406408)
(  0.64000000,   0.97294050)
(  0.66000000,   0.97170980)
(  0.68000000,   0.97033428)
(  0.70000000,   0.96875801)
(  0.72000000,   0.96690659)
(  0.74000000,   0.96468744)
(  0.76000000,   0.96199071)
(  0.78000000,   0.95869068)
(  0.80000000,   0.95464683)
(  0.82000000,   0.94970082)
(  0.84000000,   0.94366051)
(  0.86000000,   0.93624943)
(  0.88000000,   0.92697457)
(  0.90000000,   0.91480713)
(  0.92000000,   0.89739492)
(  0.94000000,   0.86869131)
(  0.96000000,   0.80880086)
(  0.98000000,   0.63148633)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16334078)
(  0.04000000,   0.29500468)
(  0.06000000,   0.40776601)
(  0.08000000,   0.50692690)
(  0.10000000,   0.59520164)
(  0.12000000,   0.67424261)
(  0.14000000,   0.74520827)
(  0.16000000,   0.80899933)
(  0.18000000,   0.86636497)
(  0.20000000,   0.91795352)
(  0.22000000,   0.96433808)
(  0.24000000,   1.00603048)
(  0.26000000,   1.04348958)
(  0.28000000,   1.07712695)
(  0.30000000,   1.10731134)
(  0.32000000,   1.13437248)
(  0.34000000,   1.15860463)
(  0.36000000,   1.18026990)
(  0.38000000,   1.19960134)
(  0.40000000,   1.21680583)
(  0.42000000,   1.23206672)
(  0.44000000,   1.24554610)
(  0.46000000,   1.25738677)
(  0.48000000,   1.26771390)
(  0.50000000,   1.27663626)
(  0.52000000,   1.28424711)
(  0.54000000,   1.29062472)
(  0.56000000,   1.29583253)
(  0.58000000,   1.29991900)
(  0.60000000,   1.30291713)
(  0.62000000,   1.30484376)
(  0.64000000,   1.30569873)
(  0.66000000,   1.30546424)
(  0.68000000,   1.30410447)
(  0.70000000,   1.30156617)
(  0.72000000,   1.29778102)
(  0.74000000,   1.29267060)
(  0.76000000,   1.28615566)
(  0.78000000,   1.27817105)
(  0.80000000,   1.26868713)
(  0.82000000,   1.25773560)
(  0.84000000,   1.24543013)
(  0.86000000,   1.23195482)
(  0.88000000,   1.21746147)
(  0.90000000,   1.20176389)
(  0.92000000,   1.18362834)
(  0.94000000,   1.15900482)
(  0.96000000,   1.11296158)
(  0.98000000,   0.95017184)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16582595)
(  0.04000000,   0.29797265)
(  0.06000000,   0.41054667)
(  0.08000000,   0.50970431)
(  0.10000000,   0.59869024)
(  0.12000000,   0.67946972)
(  0.14000000,   0.75336533)
(  0.16000000,   0.82133922)
(  0.18000000,   0.88413110)
(  0.20000000,   0.94233180)
(  0.22000000,   0.99642554)
(  0.24000000,   1.04681617)
(  0.26000000,   1.09384456)
(  0.28000000,   1.13780088)
(  0.30000000,   1.17893381)
(  0.32000000,   1.21745765)
(  0.34000000,   1.25355799)
(  0.36000000,   1.28739635)
(  0.38000000,   1.31911401)
(  0.40000000,   1.34883507)
(  0.42000000,   1.37666895)
(  0.44000000,   1.40271233)
(  0.46000000,   1.42705057)
(  0.48000000,   1.44975869)
(  0.50000000,   1.47090181)
(  0.52000000,   1.49053521)
(  0.54000000,   1.50870389)
(  0.56000000,   1.52544161)
(  0.58000000,   1.54076944)
(  0.60000000,   1.55469374)
(  0.62000000,   1.56720351)
(  0.64000000,   1.57826702)
(  0.66000000,   1.58782772)
(  0.68000000,   1.59579945)
(  0.70000000,   1.60206094)
(  0.72000000,   1.60644999)
(  0.74000000,   1.60875793)
(  0.76000000,   1.60872546)
(  0.78000000,   1.60604199)
(  0.80000000,   1.60035153)
(  0.82000000,   1.59126961)
(  0.84000000,   1.57841615)
(  0.86000000,   1.56146750)
(  0.88000000,   1.54022272)
(  0.90000000,   1.51465931)
(  0.92000000,   1.48490089)
(  0.94000000,   1.45071425)
(  0.96000000,   1.40660351)
(  0.98000000,   1.26969407)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19356363)
(  0.04000000,   0.32825641)
(  0.06000000,   0.43314325)
(  0.08000000,   0.52148467)
(  0.10000000,   0.60013059)
(  0.12000000,   0.67279328)
(  0.14000000,   0.74148802)
(  0.16000000,   0.80726846)
(  0.18000000,   0.87063797)
(  0.20000000,   0.93179255)
(  0.22000000,   0.99076820)
(  0.24000000,   1.04753082)
(  0.26000000,   1.10203034)
(  0.28000000,   1.15423161)
(  0.30000000,   1.20413051)
(  0.32000000,   1.25176028)
(  0.34000000,   1.29719173)
(  0.36000000,   1.34052977)
(  0.38000000,   1.38190786)
(  0.40000000,   1.42148154)
(  0.42000000,   1.45942186)
(  0.44000000,   1.49590916)
(  0.46000000,   1.53112755)
(  0.48000000,   1.56526017)
(  0.50000000,   1.59848548)
(  0.52000000,   1.63097431)
(  0.54000000,   1.66288774)
(  0.56000000,   1.69437571)
(  0.58000000,   1.72557595)
(  0.60000000,   1.75661321)
(  0.62000000,   1.78759823)
(  0.64000000,   1.81862600)
(  0.66000000,   1.84977253)
(  0.68000000,   1.88108911)
(  0.70000000,   1.91259222)
(  0.72000000,   1.94424710)
(  0.74000000,   1.97594134)
(  0.76000000,   2.00744435)
(  0.78000000,   2.03834753)
(  0.80000000,   2.06798037)
(  0.82000000,   2.09530276)
(  0.84000000,   2.11878804)
(  0.86000000,   2.13634569)
(  0.88000000,   2.14540035)
(  0.90000000,   2.14334529)
(  0.92000000,   2.12866768)
(  0.94000000,   2.10291573)
(  0.96000000,   2.07263209)
(  0.98000000,   2.01461938)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 3, 0)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06877313)
(  0.04000000,   0.12475153)
(  0.06000000,   0.17009823)
(  0.08000000,   0.20657514)
(  0.10000000,   0.23566199)
(  0.12000000,   0.25862539)
(  0.14000000,   0.27655834)
(  0.16000000,   0.29040332)
(  0.18000000,   0.30096703)
(  0.20000000,   0.30893181)
(  0.22000000,   0.31486624)
(  0.24000000,   0.31923650)
(  0.26000000,   0.32241827)
(  0.28000000,   0.32470916)
(  0.30000000,   0.32634099)
(  0.32000000,   0.32749138)
(  0.34000000,   0.32829432)
(  0.36000000,   0.32884938)
(  0.38000000,   0.32922949)
(  0.40000000,   0.32948735)
(  0.42000000,   0.32966052)
(  0.44000000,   0.32977537)
(  0.46000000,   0.32985009)
(  0.48000000,   0.32989691)
(  0.50000000,   0.32992365)
(  0.52000000,   0.32993473)
(  0.54000000,   0.32993177)
(  0.56000000,   0.32991370)
(  0.58000000,   0.32987650)
(  0.60000000,   0.32981243)
(  0.62000000,   0.32970870)
(  0.64000000,   0.32954537)
(  0.66000000,   0.32929219)
(  0.68000000,   0.32890415)
(  0.70000000,   0.32831521)
(  0.72000000,   0.32742971)
(  0.74000000,   0.32611088)
(  0.76000000,   0.32416569)
(  0.78000000,   0.32132547)
(  0.80000000,   0.31722184)
(  0.82000000,   0.31135786)
(  0.84000000,   0.30307517)
(  0.86000000,   0.29151918)
(  0.88000000,   0.27560666)
(  0.90000000,   0.25400306)
(  0.92000000,   0.22512115)
(  0.94000000,   0.18715716)
(  0.96000000,   0.13818432)
(  0.98000000,   0.07632331)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09276766)
(  0.04000000,   0.17285616)
(  0.06000000,   0.24237405)
(  0.08000000,   0.30290280)
(  0.10000000,   0.35566714)
(  0.12000000,   0.40164535)
(  0.14000000,   0.44164232)
(  0.16000000,   0.47633892)
(  0.18000000,   0.50632550)
(  0.20000000,   0.53212469)
(  0.22000000,   0.55420662)
(  0.24000000,   0.57299891)
(  0.26000000,   0.58889300)
(  0.28000000,   0.60224800)
(  0.30000000,   0.61339281)
(  0.32000000,   0.62262735)
(  0.34000000,   0.63022330)
(  0.36000000,   0.63642467)
(  0.38000000,   0.64144839)
(  0.40000000,   0.64548524)
(  0.42000000,   0.64870082)
(  0.44000000,   0.65123690)
(  0.46000000,   0.65321273)
(  0.48000000,   0.65472648)
(  0.50000000,   0.65585654)
(  0.52000000,   0.65666251)
(  0.54000000,   0.65718584)
(  0.56000000,   0.65744986)
(  0.58000000,   0.65745906)
(  0.60000000,   0.65719740)
(  0.62000000,   0.65662543)
(  0.64000000,   0.65567590)
(  0.66000000,   0.65424762)
(  0.68000000,   0.65219705)
(  0.70000000,   0.64932732)
(  0.72000000,   0.64537414)
(  0.74000000,   0.63998804)
(  0.76000000,   0.63271275)
(  0.78000000,   0.62295951)
(  0.80000000,   0.60997787)
(  0.82000000,   0.59282463)
(  0.84000000,   0.57033451)
(  0.86000000,   0.54109900)
(  0.88000000,   0.50346431)
(  0.90000000,   0.45556425)
(  0.92000000,   0.39540895)
(  0.94000000,   0.32105189)
(  0.96000000,   0.23085078)
(  0.98000000,   0.12381589)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10511317)
(  0.04000000,   0.19776313)
(  0.06000000,   0.28018851)
(  0.08000000,   0.35403339)
(  0.10000000,   0.42053550)
(  0.12000000,   0.48064762)
(  0.14000000,   0.53511851)
(  0.16000000,   0.58454838)
(  0.18000000,   0.62942792)
(  0.20000000,   0.67016622)
(  0.22000000,   0.70711124)
(  0.24000000,   0.74056489)
(  0.26000000,   0.77079431)
(  0.28000000,   0.79804026)
(  0.30000000,   0.82252334)
(  0.32000000,   0.84444855)
(  0.34000000,   0.86400853)
(  0.36000000,   0.88138570)
(  0.38000000,   0.89675352)
(  0.40000000,   0.91027715)
(  0.42000000,   0.92211342)
(  0.44000000,   0.93241038)
(  0.46000000,   0.94130652)
(  0.48000000,   0.94892949)
(  0.50000000,   0.95539465)
(  0.52000000,   0.96080316)
(  0.54000000,   0.96523967)
(  0.56000000,   0.96876954)
(  0.58000000,   0.97143526)
(  0.60000000,   0.97325193)
(  0.62000000,   0.97420154)
(  0.64000000,   0.97422533)
(  0.66000000,   0.97321398)
(  0.68000000,   0.97099460)
(  0.70000000,   0.96731394)
(  0.72000000,   0.96181647)
(  0.74000000,   0.95401643)
(  0.76000000,   0.94326278)
(  0.78000000,   0.92869652)
(  0.80000000,   0.90920102)
(  0.82000000,   0.88334865)
(  0.84000000,   0.84935143)
(  0.86000000,   0.80503096)
(  0.88000000,   0.74783360)
(  0.90000000,   0.67492986)
(  0.92000000,   0.58344648)
(  0.94000000,   0.47087498)
(  0.96000000,   0.33566351)
(  0.98000000,   0.17791544)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11154694)
(  0.04000000,   0.21077222)
(  0.06000000,   0.30001385)
(  0.08000000,   0.38098395)
(  0.10000000,   0.45496659)
(  0.12000000,   0.52294466)
(  0.14000000,   0.58568394)
(  0.16000000,   0.64379040)
(  0.18000000,   0.69775027)
(  0.20000000,   0.74795874)
(  0.22000000,   0.79474084)
(  0.24000000,   0.83836707)
(  0.26000000,   0.87906514)
(  0.28000000,   0.91702906)
(  0.30000000,   0.95242615)
(  0.32000000,   0.98540261)
(  0.34000000,   1.01608787)
(  0.36000000,   1.04459806)
(  0.38000000,   1.07103875)
(  0.40000000,   1.09550704)
(  0.42000000,   1.11809317)
(  0.44000000,   1.13888153)
(  0.46000000,   1.15795128)
(  0.48000000,   1.17537643)
(  0.50000000,   1.19122542)
(  0.52000000,   1.20556011)
(  0.54000000,   1.21843406)
(  0.56000000,   1.22988994)
(  0.58000000,   1.23995592)
(  0.60000000,   1.24864057)
(  0.62000000,   1.25592596)
(  0.64000000,   1.26175817)
(  0.66000000,   1.26603449)
(  0.68000000,   1.26858581)
(  0.70000000,   1.26915280)
(  0.72000000,   1.26735347)
(  0.74000000,   1.26263945)
(  0.76000000,   1.25423751)
(  0.78000000,   1.24107313)
(  0.80000000,   1.22167373)
(  0.82000000,   1.19405277)
(  0.84000000,   1.15558473)
(  0.86000000,   1.10289782)
(  0.88000000,   1.03184061)
(  0.90000000,   0.93762089)
(  0.92000000,   0.81525691)
(  0.94000000,   0.66048363)
(  0.96000000,   0.47114605)
(  0.98000000,   0.24882101)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11484664)
(  0.04000000,   0.21744963)
(  0.06000000,   0.31020409)
(  0.08000000,   0.39486440)
(  0.10000000,   0.47274726)
(  0.12000000,   0.54486164)
(  0.14000000,   0.61199459)
(  0.16000000,   0.67476956)
(  0.18000000,   0.73368707)
(  0.20000000,   0.78915366)
(  0.22000000,   0.84150291)
(  0.24000000,   0.89101106)
(  0.26000000,   0.93790866)
(  0.28000000,   0.98238952)
(  0.30000000,   1.02461764)
(  0.32000000,   1.06473261)
(  0.34000000,   1.10285386)
(  0.36000000,   1.13908414)
(  0.38000000,   1.17351220)
(  0.40000000,   1.20621504)
(  0.42000000,   1.23725965)
(  0.44000000,   1.26670437)
(  0.46000000,   1.29459993)
(  0.48000000,   1.32099010)
(  0.50000000,   1.34591200)
(  0.52000000,   1.36939594)
(  0.54000000,   1.39146475)
(  0.56000000,   1.41213246)
(  0.58000000,   1.43140193)
(  0.60000000,   1.44926130)
(  0.62000000,   1.46567853)
(  0.64000000,   1.48059334)
(  0.66000000,   1.49390531)
(  0.68000000,   1.50545645)
(  0.70000000,   1.51500568)
(  0.72000000,   1.52219145)
(  0.74000000,   1.52647726)
(  0.76000000,   1.52707262)
(  0.78000000,   1.52281952)
(  0.80000000,   1.51203268)
(  0.82000000,   1.49228193)
(  0.84000000,   1.46011308)
(  0.86000000,   1.41072828)
(  0.88000000,   1.33770611)
(  0.90000000,   1.23295549)
(  0.92000000,   1.08726786)
(  0.94000000,   0.89197365)
(  0.96000000,   0.64205763)
(  0.98000000,   0.34023997)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11795110)
(  0.04000000,   0.22373341)
(  0.06000000,   0.31979760)
(  0.08000000,   0.40794019)
(  0.10000000,   0.48951183)
(  0.12000000,   0.56555024)
(  0.14000000,   0.63686785)
(  0.16000000,   0.70411130)
(  0.18000000,   0.76780281)
(  0.20000000,   0.82836963)
(  0.22000000,   0.88616530)
(  0.24000000,   0.94148549)
(  0.26000000,   0.99457973)
(  0.28000000,   1.04566043)
(  0.30000000,   1.09490975)
(  0.32000000,   1.14248502)
(  0.34000000,   1.18852300)
(  0.36000000,   1.23314320)
(  0.38000000,   1.27645065)
(  0.40000000,   1.31853804)
(  0.42000000,   1.35948755)
(  0.44000000,   1.39937225)
(  0.46000000,   1.43825729)
(  0.48000000,   1.47620087)
(  0.50000000,   1.51325497)
(  0.52000000,   1.54946589)
(  0.54000000,   1.58487456)
(  0.56000000,   1.61951663)
(  0.58000000,   1.65342214)
(  0.60000000,   1.68661474)
(  0.62000000,   1.71911000)
(  0.64000000,   1.75091249)
(  0.66000000,   1.78201063)
(  0.68000000,   1.81236791)
(  0.70000000,   1.84190798)
(  0.72000000,   1.87048926)
(  0.74000000,   1.89786170)
(  0.76000000,   1.92359281)
(  0.78000000,   1.94694111)
(  0.80000000,   1.96663979)
(  0.82000000,   1.98052916)
(  0.84000000,   1.98494178)
(  0.86000000,   1.97370611)
(  0.88000000,   1.93663414)
(  0.90000000,   1.85752900)
(  0.92000000,   1.71242191)
(  0.94000000,   1.47043553)
(  0.96000000,   1.10214594)
(  0.98000000,   0.59961939)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07143407)
(  0.04000000,   0.12436724)
(  0.06000000,   0.16604990)
(  0.08000000,   0.19986750)
(  0.10000000,   0.22770888)
(  0.12000000,   0.25075834)
(  0.14000000,   0.26982732)
(  0.16000000,   0.28551433)
(  0.18000000,   0.29828931)
(  0.20000000,   0.30854074)
(  0.22000000,   0.31660270)
(  0.24000000,   0.32277085)
(  0.26000000,   0.32731188)
(  0.28000000,   0.33046909)
(  0.30000000,   0.33246562)
(  0.32000000,   0.33350637)
(  0.34000000,   0.33377900)
(  0.36000000,   0.33345459)
(  0.38000000,   0.33268802)
(  0.40000000,   0.33161827)
(  0.42000000,   0.33036873)
(  0.44000000,   0.32904754)
(  0.46000000,   0.32774803)
(  0.48000000,   0.32654908)
(  0.50000000,   0.32551557)
(  0.52000000,   0.32469876)
(  0.54000000,   0.32413650)
(  0.56000000,   0.32385323)
(  0.58000000,   0.32385971)
(  0.60000000,   0.32415213)
(  0.62000000,   0.32471067)
(  0.64000000,   0.32549693)
(  0.66000000,   0.32645018)
(  0.68000000,   0.32748167)
(  0.70000000,   0.32846658)
(  0.72000000,   0.32923274)
(  0.74000000,   0.32954530)
(  0.76000000,   0.32908655)
(  0.78000000,   0.32743091)
(  0.80000000,   0.32401692)
(  0.82000000,   0.31812253)
(  0.84000000,   0.30885954)
(  0.86000000,   0.29521926)
(  0.88000000,   0.27622254)
(  0.90000000,   0.25122651)
(  0.92000000,   0.22030565)
(  0.94000000,   0.18400772)
(  0.96000000,   0.13998576)
(  0.98000000,   0.07648022)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09430696)
(  0.04000000,   0.17157703)
(  0.06000000,   0.23808233)
(  0.08000000,   0.29655648)
(  0.10000000,   0.34842008)
(  0.12000000,   0.39451231)
(  0.14000000,   0.43539337)
(  0.16000000,   0.47148673)
(  0.18000000,   0.50315040)
(  0.20000000,   0.53071313)
(  0.22000000,   0.55449208)
(  0.24000000,   0.57480038)
(  0.26000000,   0.59194928)
(  0.28000000,   0.60624729)
(  0.30000000,   0.61799787)
(  0.32000000,   0.62749661)
(  0.34000000,   0.63502819)
(  0.36000000,   0.64086370)
(  0.38000000,   0.64525818)
(  0.40000000,   0.64844867)
(  0.42000000,   0.65065267)
(  0.44000000,   0.65206699)
(  0.46000000,   0.65286701)
(  0.48000000,   0.65320612)
(  0.50000000,   0.65321543)
(  0.52000000,   0.65300343)
(  0.54000000,   0.65265563)
(  0.56000000,   0.65223388)
(  0.58000000,   0.65177525)
(  0.60000000,   0.65129010)
(  0.62000000,   0.65075921)
(  0.64000000,   0.65012924)
(  0.66000000,   0.64930624)
(  0.68000000,   0.64814631)
(  0.70000000,   0.64644246)
(  0.72000000,   0.64390650)
(  0.74000000,   0.64014459)
(  0.76000000,   0.63462504)
(  0.78000000,   0.62663784)
(  0.80000000,   0.61524751)
(  0.82000000,   0.59924679)
(  0.84000000,   0.57713061)
(  0.86000000,   0.54713280)
(  0.88000000,   0.50740132)
(  0.90000000,   0.45640852)
(  0.92000000,   0.39358665)
(  0.94000000,   0.31955731)
(  0.96000000,   0.23320199)
(  0.98000000,   0.12415800)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10712848)
(  0.04000000,   0.19701397)
(  0.06000000,   0.27623666)
(  0.08000000,   0.34777491)
(  0.10000000,   0.41317374)
(  0.12000000,   0.47329020)
(  0.14000000,   0.52862454)
(  0.16000000,   0.57949013)
(  0.18000000,   0.62610730)
(  0.20000000,   0.66865632)
(  0.22000000,   0.70730696)
(  0.24000000,   0.74223397)
(  0.26000000,   0.77362416)
(  0.28000000,   0.80167818)
(  0.30000000,   0.82660934)
(  0.32000000,   0.84864061)
(  0.34000000,   0.86800084)
(  0.36000000,   0.88492065)
(  0.38000000,   0.89962836)
(  0.40000000,   0.91234618)
(  0.42000000,   0.92328683)
(  0.44000000,   0.93265055)
(  0.46000000,   0.94062248)
(  0.48000000,   0.94737045)
(  0.50000000,   0.95304300)
(  0.52000000,   0.95776750)
(  0.54000000,   0.96164821)
(  0.56000000,   0.96476418)
(  0.58000000,   0.96716655)
(  0.60000000,   0.96887505)
(  0.62000000,   0.96987327)
(  0.64000000,   0.97010214)
(  0.66000000,   0.96945085)
(  0.68000000,   0.96774441)
(  0.70000000,   0.96472651)
(  0.72000000,   0.96003609)
(  0.74000000,   0.95317581)
(  0.76000000,   0.94347029)
(  0.78000000,   0.93001237)
(  0.80000000,   0.91159765)
(  0.82000000,   0.88665239)
(  0.84000000,   0.85317161)
(  0.86000000,   0.80870700)
(  0.88000000,   0.75048224)
(  0.90000000,   0.67575306)
(  0.92000000,   0.58249152)
(  0.94000000,   0.47005692)
(  0.96000000,   0.33776376)
(  0.98000000,   0.17839777)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11360723)
(  0.04000000,   0.21033478)
(  0.06000000,   0.29641830)
(  0.08000000,   0.37491832)
(  0.10000000,   0.44753148)
(  0.12000000,   0.51524428)
(  0.14000000,   0.57864234)
(  0.16000000,   0.63808007)
(  0.18000000,   0.69378115)
(  0.20000000,   0.74589974)
(  0.22000000,   0.79455788)
(  0.24000000,   0.83986789)
(  0.26000000,   0.88194501)
(  0.28000000,   0.92091378)
(  0.30000000,   0.95691030)
(  0.32000000,   0.99008195)
(  0.34000000,   1.02058549)
(  0.36000000,   1.04858433)
(  0.38000000,   1.07424531)
(  0.40000000,   1.09773540)
(  0.42000000,   1.11921848)
(  0.44000000,   1.13885219)
(  0.46000000,   1.15678511)
(  0.48000000,   1.17315401)
(  0.50000000,   1.18808123)
(  0.52000000,   1.20167205)
(  0.54000000,   1.21401194)
(  0.56000000,   1.22516326)
(  0.58000000,   1.23516150)
(  0.60000000,   1.24401028)
(  0.62000000,   1.25167490)
(  0.64000000,   1.25807368)
(  0.66000000,   1.26306613)
(  0.68000000,   1.26643693)
(  0.70000000,   1.26787388)
(  0.72000000,   1.26693785)
(  0.74000000,   1.26302182)
(  0.76000000,   1.25529578)
(  0.78000000,   1.24263361)
(  0.80000000,   1.22351917)
(  0.82000000,   1.19593203)
(  0.84000000,   1.15722308)
(  0.86000000,   1.10401106)
(  0.88000000,   1.03217195)
(  0.90000000,   0.93705315)
(  0.92000000,   0.81408779)
(  0.94000000,   0.65983105)
(  0.96000000,   0.47241776)
(  0.98000000,   0.24899349)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11677773)
(  0.04000000,   0.21723731)
(  0.06000000,   0.30710383)
(  0.08000000,   0.38937805)
(  0.10000000,   0.46581634)
(  0.12000000,   0.53749070)
(  0.14000000,   0.60506700)
(  0.16000000,   0.66896448)
(  0.18000000,   0.72945390)
(  0.20000000,   0.78671964)
(  0.22000000,   0.84089921)
(  0.24000000,   0.89210813)
(  0.26000000,   0.94045498)
(  0.28000000,   0.98605005)
(  0.30000000,   1.02900958)
(  0.32000000,   1.06945716)
(  0.34000000,   1.10752331)
(  0.36000000,   1.14334386)
(  0.38000000,   1.17705782)
(  0.40000000,   1.20880477)
(  0.42000000,   1.23872230)
(  0.44000000,   1.26694336)
(  0.46000000,   1.29359377)
(  0.48000000,   1.31878974)
(  0.50000000,   1.34263545)
(  0.52000000,   1.36522052)
(  0.54000000,   1.38661726)
(  0.56000000,   1.40687740)
(  0.58000000,   1.42602814)
(  0.60000000,   1.44406692)
(  0.62000000,   1.46095454)
(  0.64000000,   1.47660571)
(  0.66000000,   1.49087598)
(  0.68000000,   1.50354351)
(  0.70000000,   1.51428350)
(  0.72000000,   1.52263218)
(  0.74000000,   1.52793603)
(  0.76000000,   1.52928035)
(  0.78000000,   1.52538936)
(  0.80000000,   1.51448823)
(  0.82000000,   1.49411738)
(  0.84000000,   1.46089405)
(  0.86000000,   1.41023293)
(  0.88000000,   1.33608190)
(  0.90000000,   1.23082098)
(  0.92000000,   1.08563133)
(  0.94000000,   0.89180247)
(  0.96000000,   0.64318910)
(  0.98000000,   0.33987117)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12135246)
(  0.04000000,   0.22361384)
(  0.06000000,   0.31454551)
(  0.08000000,   0.39810038)
(  0.10000000,   0.47649592)
(  0.12000000,   0.55100263)
(  0.14000000,   0.62233552)
(  0.16000000,   0.69087866)
(  0.18000000,   0.75682348)
(  0.20000000,   0.82025618)
(  0.22000000,   0.88121313)
(  0.24000000,   0.93971530)
(  0.26000000,   0.99578868)
(  0.28000000,   1.04947552)
(  0.30000000,   1.10083925)
(  0.32000000,   1.14996550)
(  0.34000000,   1.19696055)
(  0.36000000,   1.24194835)
(  0.38000000,   1.28506669)
(  0.40000000,   1.32646326)
(  0.42000000,   1.36629167)
(  0.44000000,   1.40470779)
(  0.46000000,   1.44186653)
(  0.48000000,   1.47791905)
(  0.50000000,   1.51301036)
(  0.52000000,   1.54727748)
(  0.54000000,   1.58084777)
(  0.56000000,   1.61383746)
(  0.58000000,   1.64635020)
(  0.60000000,   1.67847519)
(  0.62000000,   1.71028441)
(  0.64000000,   1.74182838)
(  0.66000000,   1.77312899)
(  0.68000000,   1.80416778)
(  0.70000000,   1.83486631)
(  0.72000000,   1.86505387)
(  0.74000000,   1.89441411)
(  0.76000000,   1.92239737)
(  0.78000000,   1.94807711)
(  0.80000000,   1.96991606)
(  0.82000000,   1.98538974)
(  0.84000000,   1.99039203)
(  0.86000000,   1.97833028)
(  0.88000000,   1.93884221)
(  0.90000000,   1.85623221)
(  0.92000000,   1.70824847)
(  0.94000000,   1.46693066)
(  0.96000000,   1.10397346)
(  0.98000000,   0.60044376)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07744977)
(  0.04000000,   0.13765148)
(  0.06000000,   0.18653271)
(  0.08000000,   0.22652884)
(  0.10000000,   0.25899761)
(  0.12000000,   0.28491286)
(  0.14000000,   0.30509581)
(  0.16000000,   0.32029487)
(  0.18000000,   0.33121070)
(  0.20000000,   0.33850103)
(  0.22000000,   0.34277873)
(  0.24000000,   0.34460844)
(  0.26000000,   0.34450397)
(  0.28000000,   0.34292702)
(  0.30000000,   0.34028732)
(  0.32000000,   0.33694400)
(  0.34000000,   0.33320787)
(  0.36000000,   0.32934442)
(  0.38000000,   0.32557721)
(  0.40000000,   0.32209148)
(  0.42000000,   0.31903784)
(  0.44000000,   0.31653585)
(  0.46000000,   0.31467745)
(  0.48000000,   0.31353013)
(  0.50000000,   0.31313972)
(  0.52000000,   0.31353283)
(  0.54000000,   0.31471883)
(  0.56000000,   0.31669130)
(  0.58000000,   0.31942889)
(  0.60000000,   0.32289554)
(  0.62000000,   0.32703984)
(  0.64000000,   0.33179352)
(  0.66000000,   0.33706880)
(  0.68000000,   0.34275447)
(  0.70000000,   0.34871051)
(  0.72000000,   0.35476111)
(  0.74000000,   0.36068634)
(  0.76000000,   0.36621328)
(  0.78000000,   0.37100876)
(  0.80000000,   0.37467865)
(  0.82000000,   0.37678388)
(  0.84000000,   0.37689205)
(  0.86000000,   0.37469587)
(  0.88000000,   0.37023730)
(  0.90000000,   0.36424047)
(  0.92000000,   0.35834129)
(  0.94000000,   0.35422932)
(  0.96000000,   0.34929390)
(  0.98000000,   0.34614931)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10164395)
(  0.04000000,   0.18847045)
(  0.06000000,   0.26500159)
(  0.08000000,   0.33254919)
(  0.10000000,   0.39166089)
(  0.12000000,   0.44275520)
(  0.14000000,   0.48629585)
(  0.16000000,   0.52282542)
(  0.18000000,   0.55295372)
(  0.20000000,   0.57733344)
(  0.22000000,   0.59663511)
(  0.24000000,   0.61152542)
(  0.26000000,   0.62265021)
(  0.28000000,   0.63062190)
(  0.30000000,   0.63601090)
(  0.32000000,   0.63934036)
(  0.34000000,   0.64108345)
(  0.36000000,   0.64166265)
(  0.38000000,   0.64145053)
(  0.40000000,   0.64077163)
(  0.42000000,   0.63990490)
(  0.44000000,   0.63908677)
(  0.46000000,   0.63851421)
(  0.48000000,   0.63834800)
(  0.50000000,   0.63871567)
(  0.52000000,   0.63971440)
(  0.54000000,   0.64141331)
(  0.56000000,   0.64385547)
(  0.58000000,   0.64705920)
(  0.60000000,   0.65101866)
(  0.62000000,   0.65570361)
(  0.64000000,   0.66105814)
(  0.66000000,   0.66699810)
(  0.68000000,   0.67340710)
(  0.70000000,   0.68013065)
(  0.72000000,   0.68696823)
(  0.74000000,   0.69366297)
(  0.76000000,   0.69988887)
(  0.78000000,   0.70523634)
(  0.80000000,   0.70919772)
(  0.82000000,   0.71115811)
(  0.84000000,   0.71040142)
(  0.86000000,   0.70615024)
(  0.88000000,   0.69766430)
(  0.90000000,   0.68440029)
(  0.92000000,   0.66607565)
(  0.94000000,   0.64179955)
(  0.96000000,   0.60586950)
(  0.98000000,   0.56306660)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11469361)
(  0.04000000,   0.21500849)
(  0.06000000,   0.30551791)
(  0.08000000,   0.38747150)
(  0.10000000,   0.46133045)
(  0.12000000,   0.52741544)
(  0.14000000,   0.58608490)
(  0.16000000,   0.63777230)
(  0.18000000,   0.68297837)
(  0.20000000,   0.72225028)
(  0.22000000,   0.75615928)
(  0.24000000,   0.78528103)
(  0.26000000,   0.81017978)
(  0.28000000,   0.83139652)
(  0.30000000,   0.84944061)
(  0.32000000,   0.86478437)
(  0.34000000,   0.87786006)
(  0.36000000,   0.88905859)
(  0.38000000,   0.89872971)
(  0.40000000,   0.90718299)
(  0.42000000,   0.91468957)
(  0.44000000,   0.92148417)
(  0.46000000,   0.92776737)
(  0.48000000,   0.93370775)
(  0.50000000,   0.93944405)
(  0.52000000,   0.94508692)
(  0.54000000,   0.95072042)
(  0.56000000,   0.95640302)
(  0.58000000,   0.96216808)
(  0.60000000,   0.96802371)
(  0.62000000,   0.97395190)
(  0.64000000,   0.97990676)
(  0.66000000,   0.98581193)
(  0.68000000,   0.99155686)
(  0.70000000,   0.99699190)
(  0.72000000,   1.00192224)
(  0.74000000,   1.00610048)
(  0.76000000,   1.00921799)
(  0.78000000,   1.01089510)
(  0.80000000,   1.01067025)
(  0.82000000,   1.00798780)
(  0.84000000,   1.00218320)
(  0.86000000,   0.99246080)
(  0.88000000,   0.97785031)
(  0.90000000,   0.95710219)
(  0.92000000,   0.92838760)
(  0.94000000,   0.88825983)
(  0.96000000,   0.82821953)
(  0.98000000,   0.75353212)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11992037)
(  0.04000000,   0.22676853)
(  0.06000000,   0.32437062)
(  0.08000000,   0.41370928)
(  0.10000000,   0.49519212)
(  0.12000000,   0.56917945)
(  0.14000000,   0.63609971)
(  0.16000000,   0.69645359)
(  0.18000000,   0.75078984)
(  0.20000000,   0.79967769)
(  0.22000000,   0.84368335)
(  0.24000000,   0.88335225)
(  0.26000000,   0.91919673)
(  0.28000000,   0.95168828)
(  0.30000000,   0.98125367)
(  0.32000000,   1.00827377)
(  0.34000000,   1.03308436)
(  0.36000000,   1.05597843)
(  0.38000000,   1.07720920)
(  0.40000000,   1.09699355)
(  0.42000000,   1.11551562)
(  0.44000000,   1.13293014)
(  0.46000000,   1.14936552)
(  0.48000000,   1.16492644)
(  0.50000000,   1.17969597)
(  0.52000000,   1.19373701)
(  0.54000000,   1.20709319)
(  0.56000000,   1.21978908)
(  0.58000000,   1.23182974)
(  0.60000000,   1.24319961)
(  0.62000000,   1.25386068)
(  0.64000000,   1.26375012)
(  0.66000000,   1.27277734)
(  0.68000000,   1.28082065)
(  0.70000000,   1.28772394)
(  0.72000000,   1.29329371)
(  0.74000000,   1.29729724)
(  0.76000000,   1.29946258)
(  0.78000000,   1.29948083)
(  0.80000000,   1.29700985)
(  0.82000000,   1.29167437)
(  0.84000000,   1.28304759)
(  0.86000000,   1.27057920)
(  0.88000000,   1.25339824)
(  0.90000000,   1.22986983)
(  0.92000000,   1.19673968)
(  0.94000000,   1.14760471)
(  0.96000000,   1.07011009)
(  0.98000000,   0.96853652)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12000600)
(  0.04000000,   0.22949098)
(  0.06000000,   0.33057092)
(  0.08000000,   0.42354555)
(  0.10000000,   0.50860270)
(  0.12000000,   0.58611244)
(  0.14000000,   0.65662026)
(  0.16000000,   0.72078179)
(  0.18000000,   0.77929912)
(  0.20000000,   0.83287186)
(  0.22000000,   0.88216337)
(  0.24000000,   0.92777955)
(  0.26000000,   0.97025733)
(  0.28000000,   1.01006020)
(  0.30000000,   1.04757893)
(  0.32000000,   1.08313550)
(  0.34000000,   1.11698939)
(  0.36000000,   1.14934478)
(  0.38000000,   1.18035836)
(  0.40000000,   1.21014680)
(  0.42000000,   1.23879377)
(  0.44000000,   1.26635620)
(  0.46000000,   1.29286946)
(  0.48000000,   1.31835158)
(  0.50000000,   1.34280639)
(  0.52000000,   1.36622553)
(  0.54000000,   1.38858953)
(  0.56000000,   1.40986781)
(  0.58000000,   1.43001782)
(  0.60000000,   1.44898337)
(  0.62000000,   1.46669229)
(  0.64000000,   1.48305352)
(  0.66000000,   1.49795410)
(  0.68000000,   1.51125633)
(  0.70000000,   1.52279586)
(  0.72000000,   1.53238165)
(  0.74000000,   1.53979900)
(  0.76000000,   1.54481695)
(  0.78000000,   1.54720045)
(  0.80000000,   1.54672466)
(  0.82000000,   1.54318054)
(  0.84000000,   1.53634160)
(  0.86000000,   1.52582332)
(  0.88000000,   1.51070206)
(  0.90000000,   1.48868601)
(  0.92000000,   1.45463288)
(  0.94000000,   1.39841634)
(  0.96000000,   1.30256309)
(  0.98000000,   1.16746594)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11578106)
(  0.04000000,   0.22482991)
(  0.06000000,   0.32655122)
(  0.08000000,   0.42027705)
(  0.10000000,   0.50591897)
(  0.12000000,   0.58389400)
(  0.14000000,   0.65494310)
(  0.16000000,   0.71997100)
(  0.18000000,   0.77992910)
(  0.20000000,   0.83573732)
(  0.22000000,   0.88823576)
(  0.24000000,   0.93815822)
(  0.26000000,   0.98612087)
(  0.28000000,   1.03262140)
(  0.30000000,   1.07804515)
(  0.32000000,   1.12267552)
(  0.34000000,   1.16670673)
(  0.36000000,   1.21025763)
(  0.38000000,   1.25338542)
(  0.40000000,   1.29609866)
(  0.42000000,   1.33836903)
(  0.44000000,   1.38014165)
(  0.46000000,   1.42134363)
(  0.48000000,   1.46189109)
(  0.50000000,   1.50169437)
(  0.52000000,   1.54066181)
(  0.54000000,   1.57870203)
(  0.56000000,   1.61572490)
(  0.58000000,   1.65164150)
(  0.60000000,   1.68636304)
(  0.62000000,   1.71979915)
(  0.64000000,   1.75185566)
(  0.66000000,   1.78243226)
(  0.68000000,   1.81142027)
(  0.70000000,   1.83870090)
(  0.72000000,   1.86414420)
(  0.74000000,   1.88760808)
(  0.76000000,   1.90893556)
(  0.78000000,   1.92794380)
(  0.80000000,   1.94438990)
(  0.82000000,   1.95787908)
(  0.84000000,   1.96764365)
(  0.86000000,   1.97205563)
(  0.88000000,   1.96764496)
(  0.90000000,   1.94733988)
(  0.92000000,   1.89785239)
(  0.94000000,   1.79698514)
(  0.96000000,   1.61276964)
(  0.98000000,   1.32152081)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08408826)
(  0.04000000,   0.14173549)
(  0.06000000,   0.18405174)
(  0.08000000,   0.21636448)
(  0.10000000,   0.24167047)
(  0.12000000,   0.26181565)
(  0.14000000,   0.27800597)
(  0.16000000,   0.29106539)
(  0.18000000,   0.30157984)
(  0.20000000,   0.30998275)
(  0.22000000,   0.31660794)
(  0.24000000,   0.32172307)
(  0.26000000,   0.32555111)
(  0.28000000,   0.32828404)
(  0.30000000,   0.33009163)
(  0.32000000,   0.33112687)
(  0.34000000,   0.33152925)
(  0.36000000,   0.33142664)
(  0.38000000,   0.33093631)
(  0.40000000,   0.33016537)
(  0.42000000,   0.32921088)
(  0.44000000,   0.32815993)
(  0.46000000,   0.32708950)
(  0.48000000,   0.32606645)
(  0.50000000,   0.32514738)
(  0.52000000,   0.32437857)
(  0.54000000,   0.32379581)
(  0.56000000,   0.32342405)
(  0.58000000,   0.32327687)
(  0.60000000,   0.32335552)
(  0.62000000,   0.32364742)
(  0.64000000,   0.32412383)
(  0.66000000,   0.32473634)
(  0.68000000,   0.32541183)
(  0.70000000,   0.32604524)
(  0.72000000,   0.32648956)
(  0.74000000,   0.32654220)
(  0.76000000,   0.32592735)
(  0.78000000,   0.32427443)
(  0.80000000,   0.32109492)
(  0.82000000,   0.31576444)
(  0.84000000,   0.30752617)
(  0.86000000,   0.29554731)
(  0.88000000,   0.27907743)
(  0.90000000,   0.25774425)
(  0.92000000,   0.23184965)
(  0.94000000,   0.20180871)
(  0.96000000,   0.16389592)
(  0.98000000,   0.10394459)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10344092)
(  0.04000000,   0.18506647)
(  0.06000000,   0.25321557)
(  0.08000000,   0.31164971)
(  0.10000000,   0.36241359)
(  0.12000000,   0.40676873)
(  0.14000000,   0.44557586)
(  0.16000000,   0.47947543)
(  0.18000000,   0.50898074)
(  0.20000000,   0.53452832)
(  0.22000000,   0.55650591)
(  0.24000000,   0.57526798)
(  0.26000000,   0.59114416)
(  0.28000000,   0.60444363)
(  0.30000000,   0.61545715)
(  0.32000000,   0.62445778)
(  0.34000000,   0.63170094)
(  0.36000000,   0.63742411)
(  0.38000000,   0.64184647)
(  0.40000000,   0.64516852)
(  0.42000000,   0.64757187)
(  0.44000000,   0.64921905)
(  0.46000000,   0.65025343)
(  0.48000000,   0.65079921)
(  0.50000000,   0.65096138)
(  0.52000000,   0.65082556)
(  0.54000000,   0.65045764)
(  0.56000000,   0.64990314)
(  0.58000000,   0.64918598)
(  0.60000000,   0.64830667)
(  0.62000000,   0.64723946)
(  0.64000000,   0.64592827)
(  0.66000000,   0.64428087)
(  0.68000000,   0.64216093)
(  0.70000000,   0.63937713)
(  0.72000000,   0.63566877)
(  0.74000000,   0.63068701)
(  0.76000000,   0.62397154)
(  0.78000000,   0.61492300)
(  0.80000000,   0.60277433)
(  0.82000000,   0.58656889)
(  0.84000000,   0.56516343)
(  0.86000000,   0.53729000)
(  0.88000000,   0.50173078)
(  0.90000000,   0.45765205)
(  0.92000000,   0.40499061)
(  0.94000000,   0.34407851)
(  0.96000000,   0.27131254)
(  0.98000000,   0.16942454)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11242390)
(  0.04000000,   0.20520990)
(  0.06000000,   0.28577500)
(  0.08000000,   0.35749379)
(  0.10000000,   0.42219442)
(  0.12000000,   0.48097897)
(  0.14000000,   0.53456712)
(  0.16000000,   0.58346439)
(  0.18000000,   0.62805261)
(  0.20000000,   0.66864141)
(  0.22000000,   0.70549809)
(  0.24000000,   0.73886515)
(  0.26000000,   0.76897013)
(  0.28000000,   0.79603100)
(  0.30000000,   0.82025866)
(  0.32000000,   0.84185777)
(  0.34000000,   0.86102653)
(  0.36000000,   0.87795587)
(  0.38000000,   0.89282843)
(  0.40000000,   0.90581731)
(  0.42000000,   0.91708485)
(  0.44000000,   0.92678143)
(  0.46000000,   0.93504424)
(  0.48000000,   0.94199606)
(  0.50000000,   0.94774404)
(  0.52000000,   0.95237818)
(  0.54000000,   0.95596972)
(  0.56000000,   0.95856902)
(  0.58000000,   0.96020291)
(  0.60000000,   0.96087120)
(  0.62000000,   0.96054222)
(  0.64000000,   0.95914674)
(  0.66000000,   0.95657019)
(  0.68000000,   0.95264234)
(  0.70000000,   0.94712398)
(  0.72000000,   0.93968988)
(  0.74000000,   0.92990730)
(  0.76000000,   0.91720989)
(  0.78000000,   0.90086744)
(  0.80000000,   0.87995410)
(  0.82000000,   0.85332191)
(  0.84000000,   0.81959389)
(  0.86000000,   0.77720341)
(  0.88000000,   0.72452117)
(  0.90000000,   0.66010909)
(  0.92000000,   0.58304475)
(  0.94000000,   0.49277677)
(  0.96000000,   0.38592765)
(  0.98000000,   0.24507550)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11556947)
(  0.04000000,   0.21421764)
(  0.06000000,   0.30169773)
(  0.08000000,   0.38080619)
(  0.10000000,   0.45317850)
(  0.12000000,   0.51987995)
(  0.14000000,   0.58165398)
(  0.16000000,   0.63904596)
(  0.18000000,   0.69247241)
(  0.20000000,   0.74226281)
(  0.22000000,   0.78868628)
(  0.24000000,   0.83196907)
(  0.26000000,   0.87230639)
(  0.28000000,   0.90987043)
(  0.30000000,   0.94481596)
(  0.32000000,   0.97728408)
(  0.34000000,   1.00740491)
(  0.36000000,   1.03529920)
(  0.38000000,   1.06107948)
(  0.40000000,   1.08485048)
(  0.42000000,   1.10670931)
(  0.44000000,   1.12674517)
(  0.46000000,   1.14503870)
(  0.48000000,   1.16166100)
(  0.50000000,   1.17667228)
(  0.52000000,   1.19012004)
(  0.54000000,   1.20203661)
(  0.56000000,   1.21243617)
(  0.58000000,   1.22131074)
(  0.60000000,   1.22862510)
(  0.62000000,   1.23431027)
(  0.64000000,   1.23825510)
(  0.66000000,   1.24029545)
(  0.68000000,   1.24020035)
(  0.70000000,   1.23765436)
(  0.72000000,   1.23223524)
(  0.74000000,   1.22338627)
(  0.76000000,   1.21038259)
(  0.78000000,   1.19229212)
(  0.80000000,   1.16793325)
(  0.82000000,   1.13583532)
(  0.84000000,   1.09421425)
(  0.86000000,   1.04098603)
(  0.88000000,   0.97385238)
(  0.90000000,   0.89049757)
(  0.92000000,   0.78888881)
(  0.94000000,   0.66740973)
(  0.96000000,   0.52313502)
(  0.98000000,   0.34013639)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11616685)
(  0.04000000,   0.21859238)
(  0.06000000,   0.31086048)
(  0.08000000,   0.39491608)
(  0.10000000,   0.47206627)
(  0.12000000,   0.54329578)
(  0.14000000,   0.60939043)
(  0.16000000,   0.67099497)
(  0.18000000,   0.72864506)
(  0.20000000,   0.78278774)
(  0.22000000,   0.83379636)
(  0.24000000,   0.88198218)
(  0.26000000,   0.92760401)
(  0.28000000,   0.97087637)
(  0.30000000,   1.01197661)
(  0.32000000,   1.05105096)
(  0.34000000,   1.08821981)
(  0.36000000,   1.12358218)
(  0.38000000,   1.15721946)
(  0.40000000,   1.18919841)
(  0.42000000,   1.21957348)
(  0.44000000,   1.24838843)
(  0.46000000,   1.27567732)
(  0.48000000,   1.30146473)
(  0.50000000,   1.32576537)
(  0.52000000,   1.34858279)
(  0.54000000,   1.36990728)
(  0.56000000,   1.38971276)
(  0.58000000,   1.40795246)
(  0.60000000,   1.42455301)
(  0.62000000,   1.43940674)
(  0.64000000,   1.45236150)
(  0.66000000,   1.46320738)
(  0.68000000,   1.47165942)
(  0.70000000,   1.47733519)
(  0.72000000,   1.47972582)
(  0.74000000,   1.47815899)
(  0.76000000,   1.47175205)
(  0.78000000,   1.45935422)
(  0.80000000,   1.43947739)
(  0.82000000,   1.41021803)
(  0.84000000,   1.36917768)
(  0.86000000,   1.31339911)
(  0.88000000,   1.23934998)
(  0.90000000,   1.14300735)
(  0.92000000,   1.02011245)
(  0.94000000,   0.86660479)
(  0.96000000,   0.67851410)
(  0.98000000,   0.44371544)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12163808)
(  0.04000000,   0.22678267)
(  0.06000000,   0.32091301)
(  0.08000000,   0.40687592)
(  0.10000000,   0.48640385)
(  0.12000000,   0.56065026)
(  0.14000000,   0.63043007)
(  0.16000000,   0.69634574)
(  0.18000000,   0.75886021)
(  0.20000000,   0.81834177)
(  0.22000000,   0.87509284)
(  0.24000000,   0.92936889)
(  0.26000000,   0.98139108)
(  0.28000000,   1.03135475)
(  0.30000000,   1.07943520)
(  0.32000000,   1.12579151)
(  0.34000000,   1.17056921)
(  0.36000000,   1.21390190)
(  0.38000000,   1.25591239)
(  0.40000000,   1.29671338)
(  0.42000000,   1.33640780)
(  0.44000000,   1.37508895)
(  0.46000000,   1.41284044)
(  0.48000000,   1.44973594)
(  0.50000000,   1.48583863)
(  0.52000000,   1.52120045)
(  0.54000000,   1.55586083)
(  0.56000000,   1.58984494)
(  0.58000000,   1.62316103)
(  0.60000000,   1.65579667)
(  0.62000000,   1.68771321)
(  0.64000000,   1.71883794)
(  0.66000000,   1.74905254)
(  0.68000000,   1.77817648)
(  0.70000000,   1.80594271)
(  0.72000000,   1.83196199)
(  0.74000000,   1.85567046)
(  0.76000000,   1.87625196)
(  0.78000000,   1.89252324)
(  0.80000000,   1.90276435)
(  0.82000000,   1.90447073)
(  0.84000000,   1.89399848)
(  0.86000000,   1.86607889)
(  0.88000000,   1.81321302)
(  0.90000000,   1.72507167)
(  0.92000000,   1.58831351)
(  0.94000000,   1.38779399)
(  0.96000000,   1.11073957)
(  0.98000000,   0.75248237)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 3, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06162499)
(  0.04000000,   0.11305709)
(  0.06000000,   0.15580434)
(  0.08000000,   0.19113445)
(  0.10000000,   0.22013768)
(  0.12000000,   0.24376574)
(  0.14000000,   0.26285566)
(  0.16000000,   0.27814444)
(  0.18000000,   0.29027837)
(  0.20000000,   0.29981994)
(  0.22000000,   0.30725360)
(  0.24000000,   0.31299171)
(  0.26000000,   0.31738070)
(  0.28000000,   0.32070774)
(  0.30000000,   0.32320772)
(  0.32000000,   0.32507016)
(  0.34000000,   0.32644602)
(  0.36000000,   0.32745398)
(  0.38000000,   0.32818618)
(  0.40000000,   0.32871323)
(  0.42000000,   0.32908853)
(  0.44000000,   0.32935179)
(  0.46000000,   0.32953193)
(  0.48000000,   0.32964933)
(  0.50000000,   0.32971742)
(  0.52000000,   0.32974381)
(  0.54000000,   0.32973085)
(  0.56000000,   0.32967574)
(  0.58000000,   0.32956999)
(  0.60000000,   0.32939843)
(  0.62000000,   0.32913744)
(  0.64000000,   0.32875241)
(  0.66000000,   0.32819420)
(  0.68000000,   0.32739446)
(  0.70000000,   0.32625949)
(  0.72000000,   0.32466245)
(  0.74000000,   0.32243373)
(  0.76000000,   0.31934919)
(  0.78000000,   0.31511640)
(  0.80000000,   0.30935889)
(  0.82000000,   0.30159914)
(  0.84000000,   0.29124120)
(  0.86000000,   0.27755507)
(  0.88000000,   0.25966555)
(  0.90000000,   0.23654988)
(  0.92000000,   0.20704980)
(  0.94000000,   0.16990475)
(  0.96000000,   0.12381368)
(  0.98000000,   0.06753117)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08359413)
(  0.04000000,   0.15704684)
(  0.06000000,   0.22181856)
(  0.08000000,   0.27905255)
(  0.10000000,   0.32966593)
(  0.12000000,   0.37441205)
(  0.14000000,   0.41392392)
(  0.16000000,   0.44874493)
(  0.18000000,   0.47935069)
(  0.20000000,   0.50616451)
(  0.22000000,   0.52956845)
(  0.24000000,   0.54991091)
(  0.26000000,   0.56751187)
(  0.28000000,   0.58266639)
(  0.30000000,   0.59564680)
(  0.32000000,   0.60670405)
(  0.34000000,   0.61606849)
(  0.36000000,   0.62395037)
(  0.38000000,   0.63054006)
(  0.40000000,   0.63600828)
(  0.42000000,   0.64050626)
(  0.44000000,   0.64416598)
(  0.46000000,   0.64710025)
(  0.48000000,   0.64940292)
(  0.50000000,   0.65114873)
(  0.52000000,   0.65239314)
(  0.54000000,   0.65317169)
(  0.56000000,   0.65349890)
(  0.58000000,   0.65336671)
(  0.60000000,   0.65274201)
(  0.62000000,   0.65156341)
(  0.64000000,   0.64973689)
(  0.66000000,   0.64713029)
(  0.68000000,   0.64356632)
(  0.70000000,   0.63881418)
(  0.72000000,   0.63257950)
(  0.74000000,   0.62449281)
(  0.76000000,   0.61409666)
(  0.78000000,   0.60083203)
(  0.80000000,   0.58402502)
(  0.82000000,   0.56287570)
(  0.84000000,   0.53645179)
(  0.86000000,   0.50369129)
(  0.88000000,   0.46341948)
(  0.90000000,   0.41438688)
(  0.92000000,   0.35533541)
(  0.94000000,   0.28509834)
(  0.96000000,   0.20273567)
(  0.98000000,   0.10769799)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09542557)
(  0.04000000,   0.18085202)
(  0.06000000,   0.25782884)
(  0.08000000,   0.32754460)
(  0.10000000,   0.39092834)
(  0.12000000,   0.44871900)
(  0.14000000,   0.50151400)
(  0.16000000,   0.54980402)
(  0.18000000,   0.59399832)
(  0.20000000,   0.63444360)
(  0.22000000,   0.67143807)
(  0.24000000,   0.70524214)
(  0.26000000,   0.73608663)
(  0.28000000,   0.76417895)
(  0.30000000,   0.78970788)
(  0.32000000,   0.81284710)
(  0.34000000,   0.83375775)
(  0.36000000,   0.85259029)
(  0.38000000,   0.86948556)
(  0.40000000,   0.88457537)
(  0.42000000,   0.89798251)
(  0.44000000,   0.90982036)
(  0.46000000,   0.92019202)
(  0.48000000,   0.92918900)
(  0.50000000,   0.93688950)
(  0.52000000,   0.94335621)
(  0.54000000,   0.94863351)
(  0.56000000,   0.95274406)
(  0.58000000,   0.95568463)
(  0.60000000,   0.95742091)
(  0.62000000,   0.95788125)
(  0.64000000,   0.95694896)
(  0.66000000,   0.95445287)
(  0.68000000,   0.95015600)
(  0.70000000,   0.94374194)
(  0.72000000,   0.93479881)
(  0.74000000,   0.92280090)
(  0.76000000,   0.90708838)
(  0.78000000,   0.88684631)
(  0.80000000,   0.86108521)
(  0.82000000,   0.82862724)
(  0.84000000,   0.78810416)
(  0.86000000,   0.73797623)
(  0.88000000,   0.67658381)
(  0.90000000,   0.60224502)
(  0.92000000,   0.51341118)
(  0.94000000,   0.40888368)
(  0.96000000,   0.28807969)
(  0.98000000,   0.15130937)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10193301)
(  0.04000000,   0.19396876)
(  0.06000000,   0.27773080)
(  0.08000000,   0.35445974)
(  0.10000000,   0.42512069)
(  0.12000000,   0.49047629)
(  0.14000000,   0.55113760)
(  0.16000000,   0.60760034)
(  0.18000000,   0.66027123)
(  0.20000000,   0.70948744)
(  0.22000000,   0.75553122)
(  0.24000000,   0.79864105)
(  0.26000000,   0.83902024)
(  0.28000000,   0.87684361)
(  0.30000000,   0.91226273)
(  0.32000000,   0.94541009)
(  0.34000000,   0.97640236)
(  0.36000000,   1.00534286)
(  0.38000000,   1.03232354)
(  0.40000000,   1.05742634)
(  0.42000000,   1.08072408)
(  0.44000000,   1.10228086)
(  0.46000000,   1.12215197)
(  0.48000000,   1.14038333)
(  0.50000000,   1.15701023)
(  0.52000000,   1.17205549)
(  0.54000000,   1.18552677)
(  0.56000000,   1.19741288)
(  0.58000000,   1.20767890)
(  0.60000000,   1.21625970)
(  0.62000000,   1.22305164)
(  0.64000000,   1.22790183)
(  0.66000000,   1.23059434)
(  0.68000000,   1.23083287)
(  0.70000000,   1.22821883)
(  0.72000000,   1.22222442)
(  0.74000000,   1.21215999)
(  0.76000000,   1.19713582)
(  0.78000000,   1.17601978)
(  0.80000000,   1.14739420)
(  0.82000000,   1.10951946)
(  0.84000000,   1.06031697)
(  0.86000000,   0.99739235)
(  0.88000000,   0.91812730)
(  0.90000000,   0.81987489)
(  0.92000000,   0.70028844)
(  0.94000000,   0.55779012)
(  0.96000000,   0.39213352)
(  0.98000000,   0.20493756)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10547205)
(  0.04000000,   0.20110742)
(  0.06000000,   0.28857561)
(  0.08000000,   0.36915198)
(  0.10000000,   0.44382876)
(  0.12000000,   0.51339010)
(  0.14000000,   0.57846438)
(  0.16000000,   0.63956126)
(  0.18000000,   0.69709854)
(  0.20000000,   0.75142194)
(  0.22000000,   0.80281996)
(  0.24000000,   0.85153504)
(  0.26000000,   0.89777226)
(  0.28000000,   0.94170601)
(  0.30000000,   0.98348526)
(  0.32000000,   1.02323769)
(  0.34000000,   1.06107294)
(  0.36000000,   1.09708523)
(  0.38000000,   1.13135530)
(  0.40000000,   1.16395195)
(  0.42000000,   1.19493307)
(  0.44000000,   1.22434633)
(  0.46000000,   1.25222933)
(  0.48000000,   1.27860934)
(  0.50000000,   1.30350252)
(  0.52000000,   1.32691243)
(  0.54000000,   1.34882771)
(  0.56000000,   1.36921874)
(  0.58000000,   1.38803289)
(  0.60000000,   1.40518793)
(  0.62000000,   1.42056301)
(  0.64000000,   1.43398636)
(  0.66000000,   1.44521877)
(  0.68000000,   1.45393124)
(  0.70000000,   1.45967537)
(  0.72000000,   1.46184414)
(  0.74000000,   1.45962103)
(  0.76000000,   1.45191532)
(  0.78000000,   1.43728278)
(  0.80000000,   1.41383376)
(  0.82000000,   1.37913707)
(  0.84000000,   1.33013930)
(  0.86000000,   1.26313784)
(  0.88000000,   1.17387139)
(  0.90000000,   1.05781785)
(  0.92000000,   0.91079781)
(  0.94000000,   0.72993598)
(  0.96000000,   0.51489160)
(  0.98000000,   0.26903214)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10918332)
(  0.04000000,   0.20859572)
(  0.06000000,   0.29995733)
(  0.08000000,   0.38458307)
(  0.10000000,   0.46349733)
(  0.12000000,   0.53751150)
(  0.14000000,   0.60727775)
(  0.16000000,   0.67332717)
(  0.18000000,   0.73609730)
(  0.20000000,   0.79595238)
(  0.22000000,   0.85319854)
(  0.24000000,   0.90809521)
(  0.26000000,   0.96086397)
(  0.28000000,   1.01169538)
(  0.30000000,   1.06075436)
(  0.32000000,   1.10818438)
(  0.34000000,   1.15411089)
(  0.36000000,   1.19864402)
(  0.38000000,   1.24188071)
(  0.40000000,   1.28390647)
(  0.42000000,   1.32479672)
(  0.44000000,   1.36461781)
(  0.46000000,   1.40342772)
(  0.48000000,   1.44127649)
(  0.50000000,   1.47820622)
(  0.52000000,   1.51425068)
(  0.54000000,   1.54943439)
(  0.56000000,   1.58377086)
(  0.58000000,   1.61725985)
(  0.60000000,   1.64988298)
(  0.62000000,   1.68159715)
(  0.64000000,   1.71232451)
(  0.66000000,   1.74193744)
(  0.68000000,   1.77023597)
(  0.70000000,   1.79691396)
(  0.72000000,   1.82150840)
(  0.74000000,   1.84332373)
(  0.76000000,   1.86131948)
(  0.78000000,   1.87394513)
(  0.80000000,   1.87890226)
(  0.82000000,   1.87281262)
(  0.84000000,   1.85078113)
(  0.86000000,   1.80588048)
(  0.88000000,   1.72867963)
(  0.90000000,   1.60713329)
(  0.92000000,   1.42744947)
(  0.94000000,   1.17680900)
(  0.96000000,   0.84851945)
(  0.98000000,   0.44859394)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06327939)
(  0.04000000,   0.11222167)
(  0.06000000,   0.15215519)
(  0.08000000,   0.18551564)
(  0.10000000,   0.21365520)
(  0.12000000,   0.23743553)
(  0.14000000,   0.25746910)
(  0.16000000,   0.27423124)
(  0.18000000,   0.28811655)
(  0.20000000,   0.29946850)
(  0.22000000,   0.30859541)
(  0.24000000,   0.31577914)
(  0.26000000,   0.32127963)
(  0.28000000,   0.32533742)
(  0.30000000,   0.32817484)
(  0.32000000,   0.32999666)
(  0.34000000,   0.33099040)
(  0.36000000,   0.33132658)
(  0.38000000,   0.33115892)
(  0.40000000,   0.33062471)
(  0.42000000,   0.32984510)
(  0.44000000,   0.32892564)
(  0.46000000,   0.32795669)
(  0.48000000,   0.32701402)
(  0.50000000,   0.32615924)
(  0.52000000,   0.32544024)
(  0.54000000,   0.32489140)
(  0.56000000,   0.32453355)
(  0.58000000,   0.32437362)
(  0.60000000,   0.32440367)
(  0.62000000,   0.32459929)
(  0.64000000,   0.32491700)
(  0.66000000,   0.32529033)
(  0.68000000,   0.32562418)
(  0.70000000,   0.32578698)
(  0.72000000,   0.32559976)
(  0.74000000,   0.32482184)
(  0.76000000,   0.32313223)
(  0.78000000,   0.32010741)
(  0.80000000,   0.31519744)
(  0.82000000,   0.30770732)
(  0.84000000,   0.29679899)
(  0.86000000,   0.28154503)
(  0.88000000,   0.26108428)
(  0.90000000,   0.23492962)
(  0.92000000,   0.20335871)
(  0.94000000,   0.16727315)
(  0.96000000,   0.12530173)
(  0.98000000,   0.06775511)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08479346)
(  0.04000000,   0.15595478)
(  0.06000000,   0.21828360)
(  0.08000000,   0.27385241)
(  0.10000000,   0.32373527)
(  0.12000000,   0.36857031)
(  0.14000000,   0.40878984)
(  0.16000000,   0.44472758)
(  0.18000000,   0.47667168)
(  0.20000000,   0.50489115)
(  0.22000000,   0.52964839)
(  0.24000000,   0.55120424)
(  0.26000000,   0.56981889)
(  0.28000000,   0.58575081)
(  0.30000000,   0.59925459)
(  0.32000000,   0.61057846)
(  0.34000000,   0.61996175)
(  0.36000000,   0.62763265)
(  0.38000000,   0.63380613)
(  0.40000000,   0.63868235)
(  0.42000000,   0.64244529)
(  0.44000000,   0.64526171)
(  0.46000000,   0.64728042)
(  0.48000000,   0.64863159)
(  0.50000000,   0.64942628)
(  0.52000000,   0.64975580)
(  0.54000000,   0.64969104)
(  0.56000000,   0.64928135)
(  0.58000000,   0.64855301)
(  0.60000000,   0.64750693)
(  0.62000000,   0.64611524)
(  0.64000000,   0.64431659)
(  0.66000000,   0.64200942)
(  0.68000000,   0.63904278)
(  0.70000000,   0.63520384)
(  0.72000000,   0.63020135)
(  0.74000000,   0.62364395)
(  0.76000000,   0.61501300)
(  0.78000000,   0.60363016)
(  0.80000000,   0.58862287)
(  0.82000000,   0.56889652)
(  0.84000000,   0.54313321)
(  0.86000000,   0.50985762)
(  0.88000000,   0.46763738)
(  0.90000000,   0.41549862)
(  0.92000000,   0.35353612)
(  0.94000000,   0.28315720)
(  0.96000000,   0.20452708)
(  0.98000000,   0.10841983)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09681289)
(  0.04000000,   0.18005100)
(  0.06000000,   0.25447952)
(  0.08000000,   0.32230106)
(  0.10000000,   0.38469932)
(  0.12000000,   0.44236459)
(  0.14000000,   0.49572594)
(  0.16000000,   0.54507052)
(  0.18000000,   0.59060995)
(  0.20000000,   0.63251843)
(  0.22000000,   0.67095461)
(  0.24000000,   0.70607366)
(  0.26000000,   0.73803336)
(  0.28000000,   0.76699643)
(  0.30000000,   0.79313065)
(  0.32000000,   0.81660760)
(  0.34000000,   0.83760074)
(  0.36000000,   0.85628302)
(  0.38000000,   0.87282453)
(  0.40000000,   0.88739007)
(  0.42000000,   0.90013692)
(  0.44000000,   0.91121275)
(  0.46000000,   0.92075362)
(  0.48000000,   0.92888212)
(  0.50000000,   0.93570549)
(  0.52000000,   0.94131364)
(  0.54000000,   0.94577696)
(  0.56000000,   0.94914363)
(  0.58000000,   0.95143636)
(  0.60000000,   0.95264817)
(  0.62000000,   0.95273682)
(  0.64000000,   0.95161752)
(  0.66000000,   0.94915325)
(  0.68000000,   0.94514194)
(  0.70000000,   0.93929974)
(  0.72000000,   0.93123914)
(  0.74000000,   0.92044121)
(  0.76000000,   0.90622104)
(  0.78000000,   0.88768707)
(  0.80000000,   0.86369746)
(  0.82000000,   0.83282283)
(  0.84000000,   0.79333619)
(  0.86000000,   0.74327127)
(  0.88000000,   0.68061955)
(  0.90000000,   0.60375683)
(  0.92000000,   0.51212877)
(  0.94000000,   0.40683567)
(  0.96000000,   0.28921467)
(  0.98000000,   0.15241697)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10275265)
(  0.04000000,   0.19323350)
(  0.06000000,   0.27511026)
(  0.08000000,   0.35032810)
(  0.10000000,   0.42007579)
(  0.12000000,   0.48513185)
(  0.14000000,   0.54602846)
(  0.16000000,   0.60314294)
(  0.18000000,   0.65675339)
(  0.20000000,   0.70707422)
(  0.22000000,   0.75427925)
(  0.24000000,   0.79851686)
(  0.26000000,   0.83991979)
(  0.28000000,   0.87861139)
(  0.30000000,   0.91470938)
(  0.32000000,   0.94832796)
(  0.34000000,   0.97957876)
(  0.36000000,   1.00857097)
(  0.38000000,   1.03541096)
(  0.40000000,   1.06020145)
(  0.42000000,   1.08304047)
(  0.44000000,   1.10402003)
(  0.46000000,   1.12322465)
(  0.48000000,   1.14072953)
(  0.50000000,   1.15659857)
(  0.52000000,   1.17088189)
(  0.54000000,   1.18361284)
(  0.56000000,   1.19480434)
(  0.58000000,   1.20444418)
(  0.60000000,   1.21248901)
(  0.62000000,   1.21885657)
(  0.64000000,   1.22341564)
(  0.66000000,   1.22597272)
(  0.68000000,   1.22625485)
(  0.70000000,   1.22388707)
(  0.72000000,   1.21836336)
(  0.74000000,   1.20900949)
(  0.76000000,   1.19493679)
(  0.78000000,   1.17498656)
(  0.80000000,   1.14766814)
(  0.82000000,   1.11109899)
(  0.84000000,   1.06296768)
(  0.86000000,   1.00056080)
(  0.88000000,   0.92092633)
(  0.90000000,   0.82127608)
(  0.92000000,   0.69970971)
(  0.94000000,   0.55612370)
(  0.96000000,   0.39225621)
(  0.98000000,   0.20599749)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10543295)
(  0.04000000,   0.20051726)
(  0.06000000,   0.28738142)
(  0.08000000,   0.36745465)
(  0.10000000,   0.44178393)
(  0.12000000,   0.51116603)
(  0.14000000,   0.57622065)
(  0.16000000,   0.63743719)
(  0.18000000,   0.69520708)
(  0.20000000,   0.74984699)
(  0.22000000,   0.80161603)
(  0.24000000,   0.85072864)
(  0.26000000,   0.89736440)
(  0.28000000,   0.94167556)
(  0.30000000,   0.98379276)
(  0.32000000,   1.02382943)
(  0.34000000,   1.06188515)
(  0.36000000,   1.09804809)
(  0.38000000,   1.13239676)
(  0.40000000,   1.16500116)
(  0.42000000,   1.19592340)
(  0.44000000,   1.22521779)
(  0.46000000,   1.25293051)
(  0.48000000,   1.27909870)
(  0.50000000,   1.30374904)
(  0.52000000,   1.32689565)
(  0.54000000,   1.34853718)
(  0.56000000,   1.36865297)
(  0.58000000,   1.38719777)
(  0.60000000,   1.40409493)
(  0.62000000,   1.41922728)
(  0.64000000,   1.43242503)
(  0.66000000,   1.44344978)
(  0.68000000,   1.45197335)
(  0.70000000,   1.45754969)
(  0.72000000,   1.45957787)
(  0.74000000,   1.45725369)
(  0.76000000,   1.44950723)
(  0.78000000,   1.43492408)
(  0.80000000,   1.41165026)
(  0.82000000,   1.37728533)
(  0.84000000,   1.32878015)
(  0.86000000,   1.26237685)
(  0.88000000,   1.17366655)
(  0.90000000,   1.05789187)
(  0.92000000,   0.91066243)
(  0.94000000,   0.72921298)
(  0.96000000,   0.51410936)
(  0.98000000,   0.26926512)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10909561)
(  0.04000000,   0.20891853)
(  0.06000000,   0.30086334)
(  0.08000000,   0.38611123)
(  0.10000000,   0.46561220)
(  0.12000000,   0.54012693)
(  0.14000000,   0.61027114)
(  0.16000000,   0.67655137)
(  0.18000000,   0.73939169)
(  0.20000000,   0.79915315)
(  0.22000000,   0.85614785)
(  0.24000000,   0.91064914)
(  0.26000000,   0.96289894)
(  0.28000000,   1.01311322)
(  0.30000000,   1.06148586)
(  0.32000000,   1.10819158)
(  0.34000000,   1.15338807)
(  0.36000000,   1.19721754)
(  0.38000000,   1.23980789)
(  0.40000000,   1.28127352)
(  0.42000000,   1.32171590)
(  0.44000000,   1.36122390)
(  0.46000000,   1.39987387)
(  0.48000000,   1.43772940)
(  0.50000000,   1.47484080)
(  0.52000000,   1.51124406)
(  0.54000000,   1.54695920)
(  0.56000000,   1.58198774)
(  0.58000000,   1.61630899)
(  0.60000000,   1.64987469)
(  0.62000000,   1.68260121)
(  0.64000000,   1.71435850)
(  0.66000000,   1.74495424)
(  0.68000000,   1.77411103)
(  0.70000000,   1.80143386)
(  0.72000000,   1.82636315)
(  0.74000000,   1.84810703)
(  0.76000000,   1.86554373)
(  0.78000000,   1.87708098)
(  0.80000000,   1.88045536)
(  0.82000000,   1.87245022)
(  0.84000000,   1.84851201)
(  0.86000000,   1.80225960)
(  0.88000000,   1.72493438)
(  0.90000000,   1.60497682)
(  0.92000000,   1.42821558)
(  0.94000000,   1.17970916)
(  0.96000000,   0.84930909)
(  0.98000000,   0.44711762)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06920825)
(  0.04000000,   0.12508731)
(  0.06000000,   0.17185672)
(  0.08000000,   0.21109578)
(  0.10000000,   0.24366313)
(  0.12000000,   0.27021775)
(  0.14000000,   0.29137348)
(  0.16000000,   0.30773904)
(  0.18000000,   0.31991999)
(  0.20000000,   0.32850917)
(  0.22000000,   0.33407534)
(  0.24000000,   0.33715355)
(  0.26000000,   0.33823812)
(  0.28000000,   0.33777829)
(  0.30000000,   0.33617624)
(  0.32000000,   0.33378693)
(  0.34000000,   0.33091933)
(  0.36000000,   0.32783865)
(  0.38000000,   0.32476925)
(  0.40000000,   0.32189787)
(  0.42000000,   0.31937710)
(  0.44000000,   0.31732881)
(  0.46000000,   0.31584749)
(  0.48000000,   0.31500330)
(  0.50000000,   0.31484494)
(  0.52000000,   0.31540196)
(  0.54000000,   0.31668686)
(  0.56000000,   0.31869651)
(  0.58000000,   0.32141311)
(  0.60000000,   0.32480449)
(  0.62000000,   0.32882365)
(  0.64000000,   0.33340748)
(  0.66000000,   0.33847446)
(  0.68000000,   0.34392121)
(  0.70000000,   0.34961770)
(  0.72000000,   0.35540115)
(  0.74000000,   0.36106872)
(  0.76000000,   0.36636960)
(  0.78000000,   0.37099858)
(  0.80000000,   0.37459491)
(  0.82000000,   0.37675502)
(  0.84000000,   0.37707440)
(  0.86000000,   0.37524398)
(  0.88000000,   0.37123207)
(  0.90000000,   0.36555211)
(  0.92000000,   0.35943559)
(  0.94000000,   0.35407122)
(  0.96000000,   0.34684489)
(  0.98000000,   0.34107292)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09188072)
(  0.04000000,   0.17205464)
(  0.06000000,   0.24374038)
(  0.08000000,   0.30769247)
(  0.10000000,   0.36417644)
(  0.12000000,   0.41344839)
(  0.14000000,   0.45586562)
(  0.16000000,   0.49189086)
(  0.18000000,   0.52206626)
(  0.20000000,   0.54698206)
(  0.22000000,   0.56724831)
(  0.24000000,   0.58347195)
(  0.26000000,   0.59623962)
(  0.28000000,   0.60610542)
(  0.30000000,   0.61358289)
(  0.32000000,   0.61914037)
(  0.34000000,   0.62319888)
(  0.36000000,   0.62613197)
(  0.38000000,   0.62826690)
(  0.40000000,   0.62988678)
(  0.42000000,   0.63123326)
(  0.44000000,   0.63250957)
(  0.46000000,   0.63388362)
(  0.48000000,   0.63549105)
(  0.50000000,   0.63743806)
(  0.52000000,   0.63980388)
(  0.54000000,   0.64264286)
(  0.56000000,   0.64598604)
(  0.58000000,   0.64984209)
(  0.60000000,   0.65419753)
(  0.62000000,   0.65901622)
(  0.64000000,   0.66423779)
(  0.66000000,   0.66977501)
(  0.68000000,   0.67550999)
(  0.70000000,   0.68128881)
(  0.72000000,   0.68691478)
(  0.74000000,   0.69214018)
(  0.76000000,   0.69665682)
(  0.78000000,   0.70008667)
(  0.80000000,   0.70197476)
(  0.82000000,   0.70178922)
(  0.84000000,   0.69893704)
(  0.86000000,   0.69280921)
(  0.88000000,   0.68286946)
(  0.90000000,   0.66877554)
(  0.92000000,   0.65038124)
(  0.94000000,   0.62690654)
(  0.96000000,   0.59333666)
(  0.98000000,   0.55578962)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10385366)
(  0.04000000,   0.19659910)
(  0.06000000,   0.28125578)
(  0.08000000,   0.35844381)
(  0.10000000,   0.42834679)
(  0.12000000,   0.49116403)
(  0.14000000,   0.54720397)
(  0.16000000,   0.59687990)
(  0.18000000,   0.64068073)
(  0.20000000,   0.67913931)
(  0.22000000,   0.71280506)
(  0.24000000,   0.74222255)
(  0.26000000,   0.76791586)
(  0.28000000,   0.79037784)
(  0.30000000,   0.81006341)
(  0.32000000,   0.82738602)
(  0.34000000,   0.84271640)
(  0.36000000,   0.85638305)
(  0.38000000,   0.86867385)
(  0.40000000,   0.87983839)
(  0.42000000,   0.89009064)
(  0.44000000,   0.89961181)
(  0.46000000,   0.90855303)
(  0.48000000,   0.91703792)
(  0.50000000,   0.92516470)
(  0.52000000,   0.93300788)
(  0.54000000,   0.94061955)
(  0.56000000,   0.94802991)
(  0.58000000,   0.95524730)
(  0.60000000,   0.96225748)
(  0.62000000,   0.96902211)
(  0.64000000,   0.97547645)
(  0.66000000,   0.98152627)
(  0.68000000,   0.98704381)
(  0.70000000,   0.99186313)
(  0.72000000,   0.99577497)
(  0.74000000,   0.99852162)
(  0.76000000,   0.99979270)
(  0.78000000,   0.99922309)
(  0.80000000,   0.99639466)
(  0.82000000,   0.99084315)
(  0.84000000,   0.98206976)
(  0.86000000,   0.96955012)
(  0.88000000,   0.95271758)
(  0.90000000,   0.93085986)
(  0.92000000,   0.90277489)
(  0.94000000,   0.86571090)
(  0.96000000,   0.81240341)
(  0.98000000,   0.75043253)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10872163)
(  0.04000000,   0.20772474)
(  0.06000000,   0.29917583)
(  0.08000000,   0.38338129)
(  0.10000000,   0.46045051)
(  0.12000000,   0.53061655)
(  0.14000000,   0.59426129)
(  0.16000000,   0.65187465)
(  0.18000000,   0.70400666)
(  0.20000000,   0.75122743)
(  0.22000000,   0.79409737)
(  0.24000000,   0.83314686)
(  0.26000000,   0.86886344)
(  0.28000000,   0.90168489)
(  0.30000000,   0.93199664)
(  0.32000000,   0.96013232)
(  0.34000000,   0.98637639)
(  0.36000000,   1.01096805)
(  0.38000000,   1.03410581)
(  0.40000000,   1.05595233)
(  0.42000000,   1.07663899)
(  0.44000000,   1.09627018)
(  0.46000000,   1.11492697)
(  0.48000000,   1.13267011)
(  0.50000000,   1.14954232)
(  0.52000000,   1.16556975)
(  0.54000000,   1.18076270)
(  0.56000000,   1.19511547)
(  0.58000000,   1.20860547)
(  0.60000000,   1.22119147)
(  0.62000000,   1.23281115)
(  0.64000000,   1.24337792)
(  0.66000000,   1.25277724)
(  0.68000000,   1.26086262)
(  0.70000000,   1.26745184)
(  0.72000000,   1.27232416)
(  0.74000000,   1.27521959)
(  0.76000000,   1.27584193)
(  0.78000000,   1.27386720)
(  0.80000000,   1.26895867)
(  0.82000000,   1.26078596)
(  0.84000000,   1.24903666)
(  0.86000000,   1.23338722)
(  0.88000000,   1.21335942)
(  0.90000000,   1.18792953)
(  0.92000000,   1.15470336)
(  0.94000000,   1.10842799)
(  0.96000000,   1.03866566)
(  0.98000000,   0.95362388)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10926117)
(  0.04000000,   0.21088055)
(  0.06000000,   0.30561606)
(  0.08000000,   0.39323510)
(  0.10000000,   0.47368888)
(  0.12000000,   0.54723521)
(  0.14000000,   0.61436257)
(  0.16000000,   0.67569323)
(  0.18000000,   0.73190406)
(  0.20000000,   0.78367008)
(  0.22000000,   0.83162720)
(  0.24000000,   0.87634982)
(  0.26000000,   0.91833928)
(  0.28000000,   0.95802002)
(  0.30000000,   0.99574116)
(  0.32000000,   1.03178146)
(  0.34000000,   1.06635651)
(  0.36000000,   1.09962690)
(  0.38000000,   1.13170669)
(  0.40000000,   1.16267153)
(  0.42000000,   1.19256622)
(  0.44000000,   1.22141113)
(  0.46000000,   1.24920772)
(  0.48000000,   1.27594274)
(  0.50000000,   1.30159130)
(  0.52000000,   1.32611872)
(  0.54000000,   1.34948125)
(  0.56000000,   1.37162567)
(  0.58000000,   1.39248792)
(  0.60000000,   1.41199071)
(  0.62000000,   1.43004036)
(  0.64000000,   1.44652298)
(  0.66000000,   1.46130029)
(  0.68000000,   1.47420557)
(  0.70000000,   1.48504037)
(  0.72000000,   1.49357322)
(  0.74000000,   1.49954180)
(  0.76000000,   1.50266054)
(  0.78000000,   1.50263534)
(  0.80000000,   1.49918513)
(  0.82000000,   1.49206315)
(  0.84000000,   1.48105462)
(  0.86000000,   1.46589135)
(  0.88000000,   1.44596182)
(  0.90000000,   1.41961710)
(  0.92000000,   1.38286028)
(  0.94000000,   1.32742464)
(  0.96000000,   1.23903128)
(  0.98000000,   1.12486158)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10583808)
(  0.04000000,   0.20696485)
(  0.06000000,   0.30195793)
(  0.08000000,   0.38997237)
(  0.10000000,   0.47087802)
(  0.12000000,   0.54505655)
(  0.14000000,   0.61319154)
(  0.16000000,   0.67610826)
(  0.18000000,   0.73466379)
(  0.20000000,   0.78967647)
(  0.22000000,   0.84188401)
(  0.24000000,   0.89192163)
(  0.26000000,   0.94031391)
(  0.28000000,   0.98747585)
(  0.30000000,   1.03371985)
(  0.32000000,   1.07926628)
(  0.34000000,   1.12425589)
(  0.36000000,   1.16876288)
(  0.38000000,   1.21280767)
(  0.40000000,   1.25636880)
(  0.42000000,   1.29939360)
(  0.44000000,   1.34180730)
(  0.46000000,   1.38352056)
(  0.48000000,   1.42443524)
(  0.50000000,   1.46444867)
(  0.52000000,   1.50345622)
(  0.54000000,   1.54135243)
(  0.56000000,   1.57803073)
(  0.58000000,   1.61338184)
(  0.60000000,   1.64729095)
(  0.62000000,   1.67963368)
(  0.64000000,   1.71027101)
(  0.66000000,   1.73904312)
(  0.68000000,   1.76576236)
(  0.70000000,   1.79020531)
(  0.72000000,   1.81210400)
(  0.74000000,   1.83113586)
(  0.76000000,   1.84691127)
(  0.78000000,   1.85895474)
(  0.80000000,   1.86667009)
(  0.82000000,   1.86926714)
(  0.84000000,   1.86560125)
(  0.86000000,   1.85382975)
(  0.88000000,   1.83072168)
(  0.90000000,   1.79041237)
(  0.92000000,   1.72254650)
(  0.94000000,   1.61046262)
(  0.96000000,   1.43171845)
(  0.98000000,   1.18370511)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07567851)
(  0.04000000,   0.12953398)
(  0.06000000,   0.17053390)
(  0.08000000,   0.20293417)
(  0.10000000,   0.22911604)
(  0.12000000,   0.25054847)
(  0.14000000,   0.26820094)
(  0.16000000,   0.28274962)
(  0.18000000,   0.29469061)
(  0.20000000,   0.30440601)
(  0.22000000,   0.31220397)
(  0.24000000,   0.31834333)
(  0.26000000,   0.32304905)
(  0.28000000,   0.32652175)
(  0.30000000,   0.32894352)
(  0.32000000,   0.33048140)
(  0.34000000,   0.33128932)
(  0.36000000,   0.33150913)
(  0.38000000,   0.33127102)
(  0.40000000,   0.33069367)
(  0.42000000,   0.32988429)
(  0.44000000,   0.32893853)
(  0.46000000,   0.32794050)
(  0.48000000,   0.32696270)
(  0.50000000,   0.32606607)
(  0.52000000,   0.32529994)
(  0.54000000,   0.32470194)
(  0.56000000,   0.32429768)
(  0.58000000,   0.32410025)
(  0.60000000,   0.32410923)
(  0.62000000,   0.32430905)
(  0.64000000,   0.32466658)
(  0.66000000,   0.32512738)
(  0.68000000,   0.32561039)
(  0.70000000,   0.32600032)
(  0.72000000,   0.32613717)
(  0.74000000,   0.32580207)
(  0.76000000,   0.32469889)
(  0.78000000,   0.32243194)
(  0.80000000,   0.31848173)
(  0.82000000,   0.31218599)
(  0.84000000,   0.30274179)
(  0.86000000,   0.28926104)
(  0.88000000,   0.27093010)
(  0.90000000,   0.24731761)
(  0.92000000,   0.21872332)
(  0.94000000,   0.18581418)
(  0.96000000,   0.14603851)
(  0.98000000,   0.08918889)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09485433)
(  0.04000000,   0.17122940)
(  0.06000000,   0.23612826)
(  0.08000000,   0.29268399)
(  0.10000000,   0.34257234)
(  0.12000000,   0.38680347)
(  0.14000000,   0.42605035)
(  0.16000000,   0.46080584)
(  0.18000000,   0.49146424)
(  0.20000000,   0.51836525)
(  0.22000000,   0.54181785)
(  0.24000000,   0.56211294)
(  0.26000000,   0.57952951)
(  0.28000000,   0.59433708)
(  0.30000000,   0.60679616)
(  0.32000000,   0.61715745)
(  0.34000000,   0.62566061)
(  0.36000000,   0.63253279)
(  0.38000000,   0.63798727)
(  0.40000000,   0.64222214)
(  0.42000000,   0.64541929)
(  0.44000000,   0.64774351)
(  0.46000000,   0.64934185)
(  0.48000000,   0.65034310)
(  0.50000000,   0.65085726)
(  0.52000000,   0.65097505)
(  0.54000000,   0.65076725)
(  0.56000000,   0.65028367)
(  0.58000000,   0.64955178)
(  0.60000000,   0.64857450)
(  0.62000000,   0.64732707)
(  0.64000000,   0.64575263)
(  0.66000000,   0.64375589)
(  0.68000000,   0.64119450)
(  0.70000000,   0.63786736)
(  0.72000000,   0.63349894)
(  0.74000000,   0.62771896)
(  0.76000000,   0.62003683)
(  0.78000000,   0.60981130)
(  0.80000000,   0.59621855)
(  0.82000000,   0.57822698)
(  0.84000000,   0.55459845)
(  0.86000000,   0.52395414)
(  0.88000000,   0.48496723)
(  0.90000000,   0.43674807)
(  0.92000000,   0.37935710)
(  0.94000000,   0.31375296)
(  0.96000000,   0.23844783)
(  0.98000000,   0.14298371)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10497325)
(  0.04000000,   0.19269170)
(  0.06000000,   0.26964215)
(  0.08000000,   0.33881206)
(  0.10000000,   0.40181447)
(  0.12000000,   0.45959966)
(  0.14000000,   0.51276331)
(  0.16000000,   0.56170289)
(  0.18000000,   0.60670435)
(  0.20000000,   0.64799249)
(  0.22000000,   0.68576052)
(  0.24000000,   0.72018721)
(  0.26000000,   0.75144637)
(  0.28000000,   0.77971154)
(  0.30000000,   0.80515775)
(  0.32000000,   0.82796143)
(  0.34000000,   0.84829923)
(  0.36000000,   0.86634633)
(  0.38000000,   0.88227441)
(  0.40000000,   0.89624959)
(  0.42000000,   0.90843035)
(  0.44000000,   0.91896563)
(  0.46000000,   0.92799295)
(  0.48000000,   0.93563661)
(  0.50000000,   0.94200591)
(  0.52000000,   0.94719328)
(  0.54000000,   0.95127215)
(  0.56000000,   0.95429452)
(  0.58000000,   0.95628783)
(  0.60000000,   0.95725113)
(  0.62000000,   0.95714992)
(  0.64000000,   0.95590954)
(  0.66000000,   0.95340636)
(  0.68000000,   0.94945624)
(  0.70000000,   0.94379942)
(  0.72000000,   0.93608107)
(  0.74000000,   0.92582650)
(  0.76000000,   0.91241057)
(  0.78000000,   0.89502184)
(  0.80000000,   0.87262415)
(  0.82000000,   0.84392369)
(  0.84000000,   0.80735907)
(  0.86000000,   0.76114845)
(  0.88000000,   0.70344990)
(  0.90000000,   0.63270064)
(  0.92000000,   0.54812135)
(  0.94000000,   0.44993937)
(  0.96000000,   0.33723243)
(  0.98000000,   0.20166870)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10896274)
(  0.04000000,   0.20297647)
(  0.06000000,   0.28701340)
(  0.08000000,   0.36357283)
(  0.10000000,   0.43413183)
(  0.12000000,   0.49963942)
(  0.14000000,   0.56073725)
(  0.16000000,   0.61787656)
(  0.18000000,   0.67138707)
(  0.20000000,   0.72151989)
(  0.22000000,   0.76847518)
(  0.24000000,   0.81242025)
(  0.26000000,   0.85350132)
(  0.28000000,   0.89185120)
(  0.30000000,   0.92759407)
(  0.32000000,   0.96084842)
(  0.34000000,   0.99172856)
(  0.36000000,   1.02034528)
(  0.38000000,   1.04680582)
(  0.40000000,   1.07121340)
(  0.42000000,   1.09366642)
(  0.44000000,   1.11425732)
(  0.46000000,   1.13307127)
(  0.48000000,   1.15018455)
(  0.50000000,   1.16566262)
(  0.52000000,   1.17955784)
(  0.54000000,   1.19190664)
(  0.56000000,   1.20272606)
(  0.58000000,   1.21200934)
(  0.60000000,   1.21972037)
(  0.62000000,   1.22578652)
(  0.64000000,   1.23008934)
(  0.66000000,   1.23245263)
(  0.68000000,   1.23262680)
(  0.70000000,   1.23026880)
(  0.72000000,   1.22491633)
(  0.74000000,   1.21595519)
(  0.76000000,   1.20257890)
(  0.78000000,   1.18374061)
(  0.80000000,   1.15809959)
(  0.82000000,   1.12396947)
(  0.84000000,   1.07928440)
(  0.86000000,   1.02161502)
(  0.88000000,   0.94828811)
(  0.90000000,   0.85668214)
(  0.92000000,   0.74473916)
(  0.94000000,   0.61150227)
(  0.96000000,   0.45648136)
(  0.98000000,   0.27492735)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11033977)
(  0.04000000,   0.20851855)
(  0.06000000,   0.29752729)
(  0.08000000,   0.37911582)
(  0.10000000,   0.45448929)
(  0.12000000,   0.52454495)
(  0.14000000,   0.58997857)
(  0.16000000,   0.65134242)
(  0.18000000,   0.70908161)
(  0.20000000,   0.76355870)
(  0.22000000,   0.81507153)
(  0.24000000,   0.86386660)
(  0.26000000,   0.91014927)
(  0.28000000,   0.95409186)
(  0.30000000,   0.99583999)
(  0.32000000,   1.03551768)
(  0.34000000,   1.07323134)
(  0.36000000,   1.10907294)
(  0.38000000,   1.14312241)
(  0.40000000,   1.17544944)
(  0.42000000,   1.20611459)
(  0.44000000,   1.23516992)
(  0.46000000,   1.26265905)
(  0.48000000,   1.28861662)
(  0.50000000,   1.31306725)
(  0.52000000,   1.33602365)
(  0.54000000,   1.35748412)
(  0.56000000,   1.37742890)
(  0.58000000,   1.39581541)
(  0.60000000,   1.41257186)
(  0.62000000,   1.42758884)
(  0.64000000,   1.44070821)
(  0.66000000,   1.45170856)
(  0.68000000,   1.46028595)
(  0.70000000,   1.46602871)
(  0.72000000,   1.46838441)
(  0.74000000,   1.46661699)
(  0.76000000,   1.45975169)
(  0.78000000,   1.44650596)
(  0.80000000,   1.42520567)
(  0.82000000,   1.39368985)
(  0.84000000,   1.34921501)
(  0.86000000,   1.28838549)
(  0.88000000,   1.20716283)
(  0.90000000,   1.10104418)
(  0.92000000,   0.96553201)
(  0.94000000,   0.79698122)
(  0.96000000,   0.59359876)
(  0.98000000,   0.35563154)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11425607)
(  0.04000000,   0.21646704)
(  0.06000000,   0.30959486)
(  0.08000000,   0.39541867)
(  0.10000000,   0.47515997)
(  0.12000000,   0.54971789)
(  0.14000000,   0.61978455)
(  0.16000000,   0.68591072)
(  0.18000000,   0.74854670)
(  0.20000000,   0.80806903)
(  0.22000000,   0.86479855)
(  0.24000000,   0.91901298)
(  0.26000000,   0.97095573)
(  0.28000000,   1.02084229)
(  0.30000000,   1.06886488)
(  0.32000000,   1.11519582)
(  0.34000000,   1.15999008)
(  0.36000000,   1.20338722)
(  0.38000000,   1.24551277)
(  0.40000000,   1.28647931)
(  0.42000000,   1.32638727)
(  0.44000000,   1.36532536)
(  0.46000000,   1.40337085)
(  0.48000000,   1.44058951)
(  0.50000000,   1.47703524)
(  0.52000000,   1.51274927)
(  0.54000000,   1.54775880)
(  0.56000000,   1.58207494)
(  0.58000000,   1.61568957)
(  0.60000000,   1.64857086)
(  0.62000000,   1.68065676)
(  0.64000000,   1.71184561)
(  0.66000000,   1.74198280)
(  0.68000000,   1.77084148)
(  0.70000000,   1.79809470)
(  0.72000000,   1.82327509)
(  0.74000000,   1.84571602)
(  0.76000000,   1.86446566)
(  0.78000000,   1.87816113)
(  0.80000000,   1.88484505)
(  0.82000000,   1.88170035)
(  0.84000000,   1.86467592)
(  0.86000000,   1.82798154)
(  0.88000000,   1.76346952)
(  0.90000000,   1.66004145)
(  0.92000000,   1.50351611)
(  0.94000000,   1.27797785)
(  0.96000000,   0.97051112)
(  0.98000000,   0.58455122)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 3, 0)$ (train)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10668998)
(  0.04000000,   0.16858175)
(  0.06000000,   0.20406204)
(  0.08000000,   0.22417362)
(  0.10000000,   0.23601503)
(  0.12000000,   0.24384263)
(  0.14000000,   0.24993378)
(  0.16000000,   0.25537411)
(  0.18000000,   0.26063078)
(  0.20000000,   0.26588846)
(  0.22000000,   0.27121570)
(  0.24000000,   0.27663728)
(  0.26000000,   0.28216258)
(  0.28000000,   0.28779595)
(  0.30000000,   0.29354018)
(  0.32000000,   0.29939760)
(  0.34000000,   0.30537044)
(  0.36000000,   0.31146093)
(  0.38000000,   0.31767134)
(  0.40000000,   0.32400397)
(  0.42000000,   0.33046116)
(  0.44000000,   0.33704530)
(  0.46000000,   0.34375880)
(  0.48000000,   0.35060416)
(  0.50000000,   0.35758387)
(  0.52000000,   0.36470051)
(  0.54000000,   0.37195667)
(  0.56000000,   0.37935502)
(  0.58000000,   0.38689824)
(  0.60000000,   0.39458910)
(  0.62000000,   0.40243039)
(  0.64000000,   0.41042495)
(  0.66000000,   0.41857569)
(  0.68000000,   0.42688555)
(  0.70000000,   0.43535753)
(  0.72000000,   0.44399469)
(  0.74000000,   0.45280013)
(  0.76000000,   0.46177699)
(  0.78000000,   0.47092846)
(  0.80000000,   0.48025756)
(  0.82000000,   0.48976650)
(  0.84000000,   0.49945351)
(  0.86000000,   0.50929903)
(  0.88000000,   0.51920828)
(  0.90000000,   0.52878199)
(  0.92000000,   0.53643369)
(  0.94000000,   0.53608899)
(  0.96000000,   0.50540902)
(  0.98000000,   0.37209152)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14203390)
(  0.04000000,   0.24163255)
(  0.06000000,   0.31516130)
(  0.08000000,   0.37040378)
(  0.10000000,   0.41201819)
(  0.12000000,   0.44337486)
(  0.14000000,   0.46719608)
(  0.16000000,   0.48573157)
(  0.18000000,   0.50077585)
(  0.20000000,   0.51367250)
(  0.22000000,   0.52535729)
(  0.24000000,   0.53643693)
(  0.26000000,   0.54727953)
(  0.28000000,   0.55809582)
(  0.30000000,   0.56900067)
(  0.32000000,   0.58005460)
(  0.34000000,   0.59128902)
(  0.36000000,   0.60272058)
(  0.38000000,   0.61435883)
(  0.40000000,   0.62620996)
(  0.42000000,   0.63827873)
(  0.44000000,   0.65056929)
(  0.46000000,   0.66308555)
(  0.48000000,   0.67583134)
(  0.50000000,   0.68881052)
(  0.52000000,   0.70202695)
(  0.54000000,   0.71548457)
(  0.56000000,   0.72918733)
(  0.58000000,   0.74313925)
(  0.60000000,   0.75734441)
(  0.62000000,   0.77180691)
(  0.64000000,   0.78653094)
(  0.66000000,   0.80152070)
(  0.68000000,   0.81678049)
(  0.70000000,   0.83231460)
(  0.72000000,   0.84812744)
(  0.74000000,   0.86422341)
(  0.76000000,   0.88060700)
(  0.78000000,   0.89728268)
(  0.80000000,   0.91425484)
(  0.82000000,   0.93152737)
(  0.84000000,   0.94910215)
(  0.86000000,   0.96697324)
(  0.88000000,   0.98510476)
(  0.90000000,   1.00333945)
(  0.92000000,   1.02097325)
(  0.94000000,   1.03441216)
(  0.96000000,   1.02179708)
(  0.98000000,   0.84025082)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15491822)
(  0.04000000,   0.26946174)
(  0.06000000,   0.36062692)
(  0.08000000,   0.43606974)
(  0.10000000,   0.49980623)
(  0.12000000,   0.55420549)
(  0.14000000,   0.60083427)
(  0.16000000,   0.64086415)
(  0.18000000,   0.67527978)
(  0.20000000,   0.70498031)
(  0.22000000,   0.73081674)
(  0.24000000,   0.75359101)
(  0.26000000,   0.77403650)
(  0.28000000,   0.79279544)
(  0.30000000,   0.81040353)
(  0.32000000,   0.82728601)
(  0.34000000,   0.84376475)
(  0.36000000,   0.86007287)
(  0.38000000,   0.87637262)
(  0.40000000,   0.89277314)
(  0.42000000,   0.90934584)
(  0.44000000,   0.92613655)
(  0.46000000,   0.94317449)
(  0.48000000,   0.96047847)
(  0.50000000,   0.97806097)
(  0.52000000,   0.99593078)
(  0.54000000,   1.01409455)
(  0.56000000,   1.03255774)
(  0.58000000,   1.05132521)
(  0.60000000,   1.07040143)
(  0.62000000,   1.08979077)
(  0.64000000,   1.10949748)
(  0.66000000,   1.12952582)
(  0.68000000,   1.14988004)
(  0.70000000,   1.17056439)
(  0.72000000,   1.19158318)
(  0.74000000,   1.21294071)
(  0.76000000,   1.23464132)
(  0.78000000,   1.25668937)
(  0.80000000,   1.27908925)
(  0.82000000,   1.30184535)
(  0.84000000,   1.32496202)
(  0.86000000,   1.34844336)
(  0.88000000,   1.37229246)
(  0.90000000,   1.39650699)
(  0.92000000,   1.42104514)
(  0.94000000,   1.44543870)
(  0.96000000,   1.46285285)
(  0.98000000,   1.35243225)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15937256)
(  0.04000000,   0.27917563)
(  0.06000000,   0.37679250)
(  0.08000000,   0.46010533)
(  0.10000000,   0.53326650)
(  0.12000000,   0.59869083)
(  0.14000000,   0.65788435)
(  0.16000000,   0.71183896)
(  0.18000000,   0.76124155)
(  0.20000000,   0.80659527)
(  0.22000000,   0.84829499)
(  0.24000000,   0.88667654)
(  0.26000000,   0.92204911)
(  0.28000000,   0.95471529)
(  0.30000000,   0.98498150)
(  0.32000000,   1.01316048)
(  0.34000000,   1.03956785)
(  0.36000000,   1.06451479)
(  0.38000000,   1.08829905)
(  0.40000000,   1.11119622)
(  0.42000000,   1.13345294)
(  0.44000000,   1.15528262)
(  0.46000000,   1.17686417)
(  0.48000000,   1.19834318)
(  0.50000000,   1.21983491)
(  0.52000000,   1.24142842)
(  0.54000000,   1.26319107)
(  0.56000000,   1.28517299)
(  0.58000000,   1.30741097)
(  0.60000000,   1.32993187)
(  0.62000000,   1.35275529)
(  0.64000000,   1.37589569)
(  0.66000000,   1.39936391)
(  0.68000000,   1.42316838)
(  0.70000000,   1.44731585)
(  0.72000000,   1.47181200)
(  0.74000000,   1.49666180)
(  0.76000000,   1.52186978)
(  0.78000000,   1.54744017)
(  0.80000000,   1.57337705)
(  0.82000000,   1.59968438)
(  0.84000000,   1.62636606)
(  0.86000000,   1.65342597)
(  0.88000000,   1.68086794)
(  0.90000000,   1.70869573)
(  0.92000000,   1.73691134)
(  0.94000000,   1.76546695)
(  0.96000000,   1.79251806)
(  0.98000000,   1.74005790)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16085650)
(  0.04000000,   0.28241488)
(  0.06000000,   0.38219753)
(  0.08000000,   0.46818518)
(  0.10000000,   0.54461781)
(  0.12000000,   0.61399267)
(  0.14000000,   0.67789162)
(  0.16000000,   0.73737124)
(  0.18000000,   0.79316567)
(  0.20000000,   0.84580066)
(  0.22000000,   0.89566201)
(  0.24000000,   0.94303905)
(  0.26000000,   0.98815385)
(  0.28000000,   1.03118178)
(  0.30000000,   1.07226664)
(  0.32000000,   1.11153223)
(  0.34000000,   1.14909124)
(  0.36000000,   1.18505208)
(  0.38000000,   1.21952399)
(  0.40000000,   1.25262040)
(  0.42000000,   1.28446073)
(  0.44000000,   1.31517077)
(  0.46000000,   1.34488176)
(  0.48000000,   1.37372847)
(  0.50000000,   1.40184662)
(  0.52000000,   1.42936990)
(  0.54000000,   1.45642710)
(  0.56000000,   1.48313950)
(  0.58000000,   1.50961880)
(  0.60000000,   1.53596575)
(  0.62000000,   1.56226936)
(  0.64000000,   1.58860683)
(  0.66000000,   1.61504398)
(  0.68000000,   1.64163605)
(  0.70000000,   1.66842876)
(  0.72000000,   1.69545953)
(  0.74000000,   1.72275870)
(  0.76000000,   1.75035070)
(  0.78000000,   1.77825514)
(  0.80000000,   1.80648779)
(  0.82000000,   1.83506135)
(  0.84000000,   1.86398613)
(  0.86000000,   1.89327066)
(  0.88000000,   1.92292206)
(  0.90000000,   1.95294644)
(  0.92000000,   1.98334901)
(  0.94000000,   2.01412652)
(  0.96000000,   2.04469540)
(  0.98000000,   2.02493797)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16156583)
(  0.04000000,   0.28396184)
(  0.06000000,   0.38477587)
(  0.08000000,   0.47203567)
(  0.10000000,   0.55002510)
(  0.12000000,   0.62128633)
(  0.14000000,   0.68744854)
(  0.16000000,   0.74961827)
(  0.18000000,   0.80858193)
(  0.20000000,   0.86491912)
(  0.22000000,   0.91906987)
(  0.24000000,   0.97137661)
(  0.26000000,   1.02211142)
(  0.28000000,   1.07149436)
(  0.30000000,   1.11970617)
(  0.32000000,   1.16689732)
(  0.34000000,   1.21319451)
(  0.36000000,   1.25870559)
(  0.38000000,   1.30352322)
(  0.40000000,   1.34772763)
(  0.42000000,   1.39138886)
(  0.44000000,   1.43456844)
(  0.46000000,   1.47732078)
(  0.48000000,   1.51969424)
(  0.50000000,   1.56173204)
(  0.52000000,   1.60347300)
(  0.54000000,   1.64495214)
(  0.56000000,   1.68620116)
(  0.58000000,   1.72724888)
(  0.60000000,   1.76812160)
(  0.62000000,   1.80884341)
(  0.64000000,   1.84943642)
(  0.66000000,   1.88992101)
(  0.68000000,   1.93031602)
(  0.70000000,   1.97063891)
(  0.72000000,   2.01090592)
(  0.74000000,   2.05113220)
(  0.76000000,   2.09133193)
(  0.78000000,   2.13151841)
(  0.80000000,   2.17170417)
(  0.82000000,   2.21190106)
(  0.84000000,   2.25212033)
(  0.86000000,   2.29237266)
(  0.88000000,   2.33266831)
(  0.90000000,   2.37301708)
(  0.92000000,   2.41342847)
(  0.94000000,   2.45391150)
(  0.96000000,   2.49442586)
(  0.98000000,   2.51696174)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10327754)
(  0.04000000,   0.16461848)
(  0.06000000,   0.20256717)
(  0.08000000,   0.22631286)
(  0.10000000,   0.24117777)
(  0.12000000,   0.25051239)
(  0.14000000,   0.25651751)
(  0.16000000,   0.26066437)
(  0.18000000,   0.26393676)
(  0.20000000,   0.26698248)
(  0.22000000,   0.27021398)
(  0.24000000,   0.27387779)
(  0.26000000,   0.27810374)
(  0.28000000,   0.28294045)
(  0.30000000,   0.28838126)
(  0.32000000,   0.29438320)
(  0.34000000,   0.30088093)
(  0.36000000,   0.30779688)
(  0.38000000,   0.31504870)
(  0.40000000,   0.32255445)
(  0.42000000,   0.33023630)
(  0.44000000,   0.33802302)
(  0.46000000,   0.34585158)
(  0.48000000,   0.35366806)
(  0.50000000,   0.36142824)
(  0.52000000,   0.36909775)
(  0.54000000,   0.37665223)
(  0.56000000,   0.38407729)
(  0.58000000,   0.39136872)
(  0.60000000,   0.39853274)
(  0.62000000,   0.40558660)
(  0.64000000,   0.41255958)
(  0.66000000,   0.41949443)
(  0.68000000,   0.42644941)
(  0.70000000,   0.43350099)
(  0.72000000,   0.44074709)
(  0.74000000,   0.44831048)
(  0.76000000,   0.45634157)
(  0.78000000,   0.46501823)
(  0.80000000,   0.47453804)
(  0.82000000,   0.48509333)
(  0.84000000,   0.49680977)
(  0.86000000,   0.50961155)
(  0.88000000,   0.52294496)
(  0.90000000,   0.53523715)
(  0.92000000,   0.54285023)
(  0.94000000,   0.53786059)
(  0.96000000,   0.50145626)
(  0.98000000,   0.37206134)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13784260)
(  0.04000000,   0.23737135)
(  0.06000000,   0.31272101)
(  0.08000000,   0.37057296)
(  0.10000000,   0.41499747)
(  0.12000000,   0.44894211)
(  0.14000000,   0.47475217)
(  0.16000000,   0.49436996)
(  0.18000000,   0.50942037)
(  0.20000000,   0.52125538)
(  0.22000000,   0.53098424)
(  0.24000000,   0.53949908)
(  0.26000000,   0.54749913)
(  0.28000000,   0.55551452)
(  0.30000000,   0.56392945)
(  0.32000000,   0.57300439)
(  0.34000000,   0.58289712)
(  0.36000000,   0.59368205)
(  0.38000000,   0.60536775)
(  0.40000000,   0.61791252)
(  0.42000000,   0.63123799)
(  0.44000000,   0.64524069)
(  0.46000000,   0.65980172)
(  0.48000000,   0.67479469)
(  0.50000000,   0.69009199)
(  0.52000000,   0.70556970)
(  0.54000000,   0.72111120)
(  0.56000000,   0.73660980)
(  0.58000000,   0.75197061)
(  0.60000000,   0.76711193)
(  0.62000000,   0.78196641)
(  0.64000000,   0.79648249)
(  0.66000000,   0.81062654)
(  0.68000000,   0.82438646)
(  0.70000000,   0.83777761)
(  0.72000000,   0.85085237)
(  0.74000000,   0.86371486)
(  0.76000000,   0.87654248)
(  0.78000000,   0.88961510)
(  0.80000000,   0.90335025)
(  0.82000000,   0.91833453)
(  0.84000000,   0.93532327)
(  0.86000000,   0.95514131)
(  0.88000000,   0.97834474)
(  0.90000000,   1.00438579)
(  0.92000000,   1.02984606)
(  0.94000000,   1.04476378)
(  0.96000000,   1.02162197)
(  0.98000000,   0.84114353)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14114816)
(  0.04000000,   0.25673620)
(  0.06000000,   0.35457013)
(  0.08000000,   0.43763628)
(  0.10000000,   0.50769713)
(  0.12000000,   0.56626626)
(  0.14000000,   0.61484455)
(  0.16000000,   0.65493533)
(  0.18000000,   0.68800192)
(  0.20000000,   0.71542069)
(  0.22000000,   0.73844542)
(  0.24000000,   0.75818551)
(  0.26000000,   0.77559652)
(  0.28000000,   0.79148013)
(  0.30000000,   0.80649089)
(  0.32000000,   0.82114753)
(  0.34000000,   0.83584694)
(  0.36000000,   0.85087943)
(  0.38000000,   0.86644432)
(  0.40000000,   0.88266505)
(  0.42000000,   0.89960335)
(  0.44000000,   0.91727206)
(  0.46000000,   0.93564651)
(  0.48000000,   0.95467436)
(  0.50000000,   0.97428382)
(  0.52000000,   0.99439035)
(  0.54000000,   1.01490204)
(  0.56000000,   1.03572356)
(  0.58000000,   1.05675902)
(  0.60000000,   1.07791388)
(  0.62000000,   1.09909603)
(  0.64000000,   1.12021641)
(  0.66000000,   1.14118945)
(  0.68000000,   1.16193392)
(  0.70000000,   1.18237493)
(  0.72000000,   1.20244818)
(  0.74000000,   1.22210839)
(  0.76000000,   1.24134402)
(  0.78000000,   1.26020178)
(  0.80000000,   1.27882390)
(  0.82000000,   1.29749987)
(  0.84000000,   1.31672676)
(  0.86000000,   1.33725367)
(  0.88000000,   1.36004465)
(  0.90000000,   1.38601670)
(  0.92000000,   1.41526151)
(  0.94000000,   1.44491789)
(  0.96000000,   1.46028678)
(  0.98000000,   1.34429477)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14779790)
(  0.04000000,   0.26669475)
(  0.06000000,   0.36858704)
(  0.08000000,   0.45804040)
(  0.10000000,   0.53725131)
(  0.12000000,   0.60757310)
(  0.14000000,   0.67004512)
(  0.16000000,   0.72558074)
(  0.18000000,   0.77502923)
(  0.20000000,   0.81919041)
(  0.22000000,   0.85881318)
(  0.24000000,   0.89459000)
(  0.26000000,   0.92715216)
(  0.28000000,   0.95706696)
(  0.30000000,   0.98483734)
(  0.32000000,   1.01090339)
(  0.34000000,   1.03564533)
(  0.36000000,   1.05938769)
(  0.38000000,   1.08240398)
(  0.40000000,   1.10492187)
(  0.42000000,   1.12712840)
(  0.44000000,   1.14917511)
(  0.46000000,   1.17118296)
(  0.48000000,   1.19324698)
(  0.50000000,   1.21544046)
(  0.52000000,   1.23781879)
(  0.54000000,   1.26042287)
(  0.56000000,   1.28328201)
(  0.58000000,   1.30641649)
(  0.60000000,   1.32983961)
(  0.62000000,   1.35355934)
(  0.64000000,   1.37757957)
(  0.66000000,   1.40190080)
(  0.68000000,   1.42652048)
(  0.70000000,   1.45143266)
(  0.72000000,   1.47662719)
(  0.74000000,   1.50208808)
(  0.76000000,   1.52779126)
(  0.78000000,   1.55370176)
(  0.80000000,   1.57977096)
(  0.82000000,   1.60593558)
(  0.84000000,   1.63212259)
(  0.86000000,   1.65826881)
(  0.88000000,   1.68437343)
(  0.90000000,   1.71061353)
(  0.92000000,   1.73754245)
(  0.94000000,   1.76610938)
(  0.96000000,   1.79384064)
(  0.98000000,   1.73558305)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16127764)
(  0.04000000,   0.28071136)
(  0.06000000,   0.37871354)
(  0.08000000,   0.46397388)
(  0.10000000,   0.54075352)
(  0.12000000,   0.61132345)
(  0.14000000,   0.67696526)
(  0.16000000,   0.73843967)
(  0.18000000,   0.79622572)
(  0.20000000,   0.85065002)
(  0.22000000,   0.90195885)
(  0.24000000,   0.95035880)
(  0.26000000,   0.99603950)
(  0.28000000,   1.03918554)
(  0.30000000,   1.07998215)
(  0.32000000,   1.11861693)
(  0.34000000,   1.15527945)
(  0.36000000,   1.19015962)
(  0.38000000,   1.22344555)
(  0.40000000,   1.25532132)
(  0.42000000,   1.28596494)
(  0.44000000,   1.31554660)
(  0.46000000,   1.34422741)
(  0.48000000,   1.37215859)
(  0.50000000,   1.39948105)
(  0.52000000,   1.42632554)
(  0.54000000,   1.45281309)
(  0.56000000,   1.47905592)
(  0.58000000,   1.50515852)
(  0.60000000,   1.53121906)
(  0.62000000,   1.55733089)
(  0.64000000,   1.58358398)
(  0.66000000,   1.61006623)
(  0.68000000,   1.63686410)
(  0.70000000,   1.66406225)
(  0.72000000,   1.69174125)
(  0.74000000,   1.71997230)
(  0.76000000,   1.74880720)
(  0.78000000,   1.77826158)
(  0.80000000,   1.80828946)
(  0.82000000,   1.83874894)
(  0.84000000,   1.86936495)
(  0.86000000,   1.89971058)
(  0.88000000,   1.92926189)
(  0.90000000,   1.95764024)
(  0.92000000,   1.98523111)
(  0.94000000,   2.01432525)
(  0.96000000,   2.04885943)
(  0.98000000,   2.03086957)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17596027)
(  0.04000000,   0.29881066)
(  0.06000000,   0.39483629)
(  0.08000000,   0.47575318)
(  0.10000000,   0.54761049)
(  0.12000000,   0.61378104)
(  0.14000000,   0.67621721)
(  0.16000000,   0.73606333)
(  0.18000000,   0.79398616)
(  0.20000000,   0.85036589)
(  0.22000000,   0.90541162)
(  0.24000000,   0.95923309)
(  0.26000000,   1.01188577)
(  0.28000000,   1.06339901)
(  0.30000000,   1.11379335)
(  0.32000000,   1.16309062)
(  0.34000000,   1.21131927)
(  0.36000000,   1.25851672)
(  0.38000000,   1.30472972)
(  0.40000000,   1.35001357)
(  0.42000000,   1.39443077)
(  0.44000000,   1.43804937)
(  0.46000000,   1.48094141)
(  0.48000000,   1.52318144)
(  0.50000000,   1.56484543)
(  0.52000000,   1.60600993)
(  0.54000000,   1.64675158)
(  0.56000000,   1.68714703)
(  0.58000000,   1.72727310)
(  0.60000000,   1.76720726)
(  0.62000000,   1.80702819)
(  0.64000000,   1.84681645)
(  0.66000000,   1.88665486)
(  0.68000000,   1.92662833)
(  0.70000000,   1.96682247)
(  0.72000000,   2.00732025)
(  0.74000000,   2.04819526)
(  0.76000000,   2.08949989)
(  0.78000000,   2.13124617)
(  0.80000000,   2.17337696)
(  0.82000000,   2.21572701)
(  0.84000000,   2.25797876)
(  0.86000000,   2.29963196)
(  0.88000000,   2.34003570)
(  0.90000000,   2.37858275)
(  0.92000000,   2.41524014)
(  0.94000000,   2.45172708)
(  0.96000000,   2.49390321)
(  0.98000000,   2.52503246)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09980980)
(  0.04000000,   0.16068261)
(  0.06000000,   0.19916295)
(  0.08000000,   0.22355776)
(  0.10000000,   0.23880208)
(  0.12000000,   0.24812168)
(  0.14000000,   0.25373494)
(  0.16000000,   0.25720251)
(  0.18000000,   0.25962608)
(  0.20000000,   0.26177402)
(  0.22000000,   0.26416687)
(  0.24000000,   0.26713895)
(  0.26000000,   0.27088435)
(  0.28000000,   0.27549220)
(  0.30000000,   0.28097414)
(  0.32000000,   0.28728597)
(  0.34000000,   0.29434477)
(  0.36000000,   0.30204244)
(  0.38000000,   0.31025637)
(  0.40000000,   0.31885779)
(  0.42000000,   0.32771813)
(  0.44000000,   0.33671392)
(  0.46000000,   0.34573024)
(  0.48000000,   0.35466330)
(  0.50000000,   0.36342212)
(  0.52000000,   0.37192957)
(  0.54000000,   0.38012306)
(  0.56000000,   0.38795491)
(  0.58000000,   0.39539269)
(  0.60000000,   0.40241972)
(  0.62000000,   0.40903580)
(  0.64000000,   0.41525871)
(  0.66000000,   0.42112639)
(  0.68000000,   0.42670061)
(  0.70000000,   0.43207212)
(  0.72000000,   0.43736802)
(  0.74000000,   0.44276144)
(  0.76000000,   0.44848330)
(  0.78000000,   0.45483428)
(  0.80000000,   0.46219151)
(  0.82000000,   0.47099668)
(  0.84000000,   0.48169568)
(  0.86000000,   0.49456906)
(  0.88000000,   0.50933924)
(  0.90000000,   0.52436309)
(  0.92000000,   0.53511630)
(  0.94000000,   0.53133571)
(  0.96000000,   0.48898816)
(  0.98000000,   0.31945514)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08135256)
(  0.04000000,   0.19627689)
(  0.06000000,   0.30916995)
(  0.08000000,   0.40391654)
(  0.10000000,   0.47425826)
(  0.12000000,   0.51961870)
(  0.14000000,   0.54262902)
(  0.16000000,   0.54753390)
(  0.18000000,   0.53916183)
(  0.20000000,   0.52227876)
(  0.22000000,   0.50120387)
(  0.24000000,   0.47960352)
(  0.26000000,   0.46040466)
(  0.28000000,   0.44578687)
(  0.30000000,   0.43722461)
(  0.32000000,   0.43555936)
(  0.34000000,   0.44108789)
(  0.36000000,   0.45365636)
(  0.38000000,   0.47275380)
(  0.40000000,   0.49760001)
(  0.42000000,   0.52722523)
(  0.44000000,   0.56053969)
(  0.46000000,   0.59639247)
(  0.48000000,   0.63361949)
(  0.50000000,   0.67108115)
(  0.52000000,   0.70769044)
(  0.54000000,   0.74243265)
(  0.56000000,   0.77437799)
(  0.58000000,   0.80268887)
(  0.60000000,   0.82662351)
(  0.62000000,   0.84553861)
(  0.64000000,   0.85889397)
(  0.66000000,   0.86626349)
(  0.68000000,   0.86735851)
(  0.70000000,   0.86207201)
(  0.72000000,   0.85055550)
(  0.74000000,   0.83334424)
(  0.76000000,   0.81154959)
(  0.78000000,   0.78713529)
(  0.80000000,   0.76327834)
(  0.82000000,   0.74476239)
(  0.84000000,   0.73822065)
(  0.86000000,   0.75176752)
(  0.88000000,   0.79306398)
(  0.90000000,   0.86422215)
(  0.92000000,   0.95167542)
(  0.94000000,   1.00942469)
(  0.96000000,   0.91826881)
(  0.98000000,   0.11259519)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05380548)
(  0.04000000,   0.16916731)
(  0.06000000,   0.30049397)
(  0.08000000,   0.42532657)
(  0.10000000,   0.53266652)
(  0.12000000,   0.61814269)
(  0.14000000,   0.68134240)
(  0.16000000,   0.72414598)
(  0.18000000,   0.74964406)
(  0.20000000,   0.76143084)
(  0.22000000,   0.76315095)
(  0.24000000,   0.75821980)
(  0.26000000,   0.74966345)
(  0.28000000,   0.74004008)
(  0.30000000,   0.73141669)
(  0.32000000,   0.72538195)
(  0.34000000,   0.72308187)
(  0.36000000,   0.72526848)
(  0.38000000,   0.73235471)
(  0.40000000,   0.74447050)
(  0.42000000,   0.76151699)
(  0.44000000,   0.78321634)
(  0.46000000,   0.80915594)
(  0.48000000,   0.83882620)
(  0.50000000,   0.87165150)
(  0.52000000,   0.90701435)
(  0.54000000,   0.94427278)
(  0.56000000,   0.98277131)
(  0.58000000,   1.02184582)
(  0.60000000,   1.06082258)
(  0.62000000,   1.09901210)
(  0.64000000,   1.13569822)
(  0.66000000,   1.17012349)
(  0.68000000,   1.20147237)
(  0.70000000,   1.22885498)
(  0.72000000,   1.25129610)
(  0.74000000,   1.26773740)
(  0.76000000,   1.27706541)
(  0.78000000,   1.27818487)
(  0.80000000,   1.27016390)
(  0.82000000,   1.25248209)
(  0.84000000,   1.22540206)
(  0.86000000,   1.19043652)
(  0.88000000,   1.15075200)
(  0.90000000,   1.11108568)
(  0.92000000,   1.07630962)
(  0.94000000,   1.04682479)
(  0.96000000,   1.00230803)
(  0.98000000,   0.75595289)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11395961)
(  0.04000000,   0.21765272)
(  0.06000000,   0.31531092)
(  0.08000000,   0.40740084)
(  0.10000000,   0.49341986)
(  0.12000000,   0.57281271)
(  0.14000000,   0.64524742)
(  0.16000000,   0.71066081)
(  0.18000000,   0.76922441)
(  0.20000000,   0.82128896)
(  0.22000000,   0.86732954)
(  0.24000000,   0.90789867)
(  0.26000000,   0.94358902)
(  0.28000000,   0.97500483)
(  0.30000000,   1.00274092)
(  0.32000000,   1.02736767)
(  0.34000000,   1.04942088)
(  0.36000000,   1.06939546)
(  0.38000000,   1.08774213)
(  0.40000000,   1.10486638)
(  0.42000000,   1.12112936)
(  0.44000000,   1.13685006)
(  0.46000000,   1.15230861)
(  0.48000000,   1.16775044)
(  0.50000000,   1.18339098)
(  0.52000000,   1.19942096)
(  0.54000000,   1.21601208)
(  0.56000000,   1.23332305)
(  0.58000000,   1.25150606)
(  0.60000000,   1.27071349)
(  0.62000000,   1.29110506)
(  0.64000000,   1.31285521)
(  0.66000000,   1.33616043)
(  0.68000000,   1.36124612)
(  0.70000000,   1.38837186)
(  0.72000000,   1.41783287)
(  0.74000000,   1.44995421)
(  0.76000000,   1.48507070)
(  0.78000000,   1.52348188)
(  0.80000000,   1.56536357)
(  0.82000000,   1.61060908)
(  0.84000000,   1.65856311)
(  0.86000000,   1.70761216)
(  0.88000000,   1.75463698)
(  0.90000000,   1.79449398)
(  0.92000000,   1.82012032)
(  0.94000000,   1.82433389)
(  0.96000000,   1.79714540)
(  0.98000000,   1.52741417)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18474791)
(  0.04000000,   0.29005126)
(  0.06000000,   0.36248516)
(  0.08000000,   0.42311047)
(  0.10000000,   0.48188192)
(  0.12000000,   0.54309198)
(  0.14000000,   0.60797601)
(  0.16000000,   0.67613357)
(  0.18000000,   0.74635677)
(  0.20000000,   0.81712569)
(  0.22000000,   0.88690356)
(  0.24000000,   0.95430629)
(  0.26000000,   1.01819152)
(  0.28000000,   1.07769549)
(  0.30000000,   1.13223656)
(  0.32000000,   1.18149787)
(  0.34000000,   1.22539790)
(  0.36000000,   1.26405489)
(  0.38000000,   1.29774929)
(  0.40000000,   1.32688715)
(  0.42000000,   1.35196628)
(  0.44000000,   1.37354638)
(  0.46000000,   1.39222369)
(  0.48000000,   1.40861067)
(  0.50000000,   1.42332041)
(  0.52000000,   1.43695592)
(  0.54000000,   1.45010371)
(  0.56000000,   1.46333147)
(  0.58000000,   1.47718927)
(  0.60000000,   1.49221373)
(  0.62000000,   1.50893435)
(  0.64000000,   1.52788098)
(  0.66000000,   1.54959064)
(  0.68000000,   1.57461132)
(  0.70000000,   1.60349848)
(  0.72000000,   1.63679797)
(  0.74000000,   1.67500536)
(  0.76000000,   1.71848720)
(  0.78000000,   1.76734404)
(  0.80000000,   1.82119153)
(  0.82000000,   1.87884022)
(  0.84000000,   1.93788408)
(  0.86000000,   1.99429499)
(  0.88000000,   2.04232187)
(  0.90000000,   2.07536937)
(  0.92000000,   2.08906530)
(  0.94000000,   2.08811466)
(  0.96000000,   2.09537128)
(  0.98000000,   2.04254694)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19615591)
(  0.04000000,   0.32680810)
(  0.06000000,   0.42477664)
(  0.08000000,   0.50493141)
(  0.10000000,   0.57501014)
(  0.12000000,   0.63929792)
(  0.14000000,   0.70020943)
(  0.16000000,   0.75908295)
(  0.18000000,   0.81662084)
(  0.20000000,   0.87315001)
(  0.22000000,   0.92878182)
(  0.24000000,   0.98351202)
(  0.26000000,   1.03728326)
(  0.28000000,   1.09002358)
(  0.30000000,   1.14166904)
(  0.32000000,   1.19217601)
(  0.34000000,   1.24152660)
(  0.36000000,   1.28972969)
(  0.38000000,   1.33681931)
(  0.40000000,   1.38285146)
(  0.42000000,   1.42790031)
(  0.44000000,   1.47205415)
(  0.46000000,   1.51541167)
(  0.48000000,   1.55807871)
(  0.50000000,   1.60016553)
(  0.52000000,   1.64178492)
(  0.54000000,   1.68305094)
(  0.56000000,   1.72407833)
(  0.58000000,   1.76498271)
(  0.60000000,   1.80588121)
(  0.62000000,   1.84689369)
(  0.64000000,   1.88814411)
(  0.66000000,   1.92976191)
(  0.68000000,   1.97188276)
(  0.70000000,   2.01464803)
(  0.72000000,   2.05820139)
(  0.74000000,   2.10268096)
(  0.76000000,   2.14820367)
(  0.78000000,   2.19483817)
(  0.80000000,   2.24256146)
(  0.82000000,   2.29119540)
(  0.84000000,   2.34032511)
(  0.86000000,   2.38921697)
(  0.88000000,   2.43678932)
(  0.90000000,   2.48174734)
(  0.92000000,   2.52306208)
(  0.94000000,   2.56105402)
(  0.96000000,   2.59990132)
(  0.98000000,   2.63500288)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09881253)
(  0.04000000,   0.15866638)
(  0.06000000,   0.19663587)
(  0.08000000,   0.22115167)
(  0.10000000,   0.23710526)
(  0.12000000,   0.24759510)
(  0.14000000,   0.25467705)
(  0.16000000,   0.25974490)
(  0.18000000,   0.26374818)
(  0.20000000,   0.26732815)
(  0.22000000,   0.27090786)
(  0.24000000,   0.27475454)
(  0.26000000,   0.27902393)
(  0.28000000,   0.28379251)
(  0.30000000,   0.28908123)
(  0.32000000,   0.29487309)
(  0.34000000,   0.30112624)
(  0.36000000,   0.30778372)
(  0.38000000,   0.31478069)
(  0.40000000,   0.32204964)
(  0.42000000,   0.32952426)
(  0.44000000,   0.33714205)
(  0.46000000,   0.34484620)
(  0.48000000,   0.35258667)
(  0.50000000,   0.36032097)
(  0.52000000,   0.36801453)
(  0.54000000,   0.37564084)
(  0.56000000,   0.38318159)
(  0.58000000,   0.39062670)
(  0.60000000,   0.39797454)
(  0.62000000,   0.40523223)
(  0.64000000,   0.41241632)
(  0.66000000,   0.41955375)
(  0.68000000,   0.42668330)
(  0.70000000,   0.43385757)
(  0.72000000,   0.44114549)
(  0.74000000,   0.44863511)
(  0.76000000,   0.45643613)
(  0.78000000,   0.46468052)
(  0.80000000,   0.47351768)
(  0.82000000,   0.48309639)
(  0.84000000,   0.49351777)
(  0.86000000,   0.50472746)
(  0.88000000,   0.51628576)
(  0.90000000,   0.52689872)
(  0.92000000,   0.53346829)
(  0.94000000,   0.52898492)
(  0.96000000,   0.49638167)
(  0.98000000,   0.38421929)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13148389)
(  0.04000000,   0.22804050)
(  0.06000000,   0.30236353)
(  0.08000000,   0.36036926)
(  0.10000000,   0.40565658)
(  0.12000000,   0.44085652)
(  0.14000000,   0.46809340)
(  0.16000000,   0.48915440)
(  0.18000000,   0.50555766)
(  0.20000000,   0.51858526)
(  0.22000000,   0.52930497)
(  0.24000000,   0.53858931)
(  0.26000000,   0.54713463)
(  0.28000000,   0.55548068)
(  0.30000000,   0.56403028)
(  0.32000000,   0.57306883)
(  0.34000000,   0.58278290)
(  0.36000000,   0.59327778)
(  0.38000000,   0.60459348)
(  0.40000000,   0.61671912)
(  0.42000000,   0.62960559)
(  0.44000000,   0.64317644)
(  0.46000000,   0.65733703)
(  0.48000000,   0.67198213)
(  0.50000000,   0.68700191)
(  0.52000000,   0.70228665)
(  0.54000000,   0.71773026)
(  0.56000000,   0.73323273)
(  0.58000000,   0.74870180)
(  0.60000000,   0.76405406)
(  0.62000000,   0.77921568)
(  0.64000000,   0.79412309)
(  0.66000000,   0.80872415)
(  0.68000000,   0.82298020)
(  0.70000000,   0.83686996)
(  0.72000000,   0.85039633)
(  0.74000000,   0.86359746)
(  0.76000000,   0.87656403)
(  0.78000000,   0.88946400)
(  0.80000000,   0.90257477)
(  0.82000000,   0.91631690)
(  0.84000000,   0.93126940)
(  0.86000000,   0.94811561)
(  0.88000000,   0.96740668)
(  0.90000000,   0.98892245)
(  0.92000000,   1.01022560)
(  0.94000000,   1.02344644)
(  0.96000000,   1.00548770)
(  0.98000000,   0.85736703)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13268407)
(  0.04000000,   0.24378574)
(  0.06000000,   0.33954850)
(  0.08000000,   0.42212370)
(  0.10000000,   0.49274437)
(  0.12000000,   0.55254923)
(  0.14000000,   0.60275862)
(  0.16000000,   0.64466237)
(  0.18000000,   0.67956249)
(  0.20000000,   0.70871670)
(  0.22000000,   0.73329547)
(  0.24000000,   0.75435425)
(  0.26000000,   0.77281871)
(  0.28000000,   0.78948003)
(  0.30000000,   0.80499766)
(  0.32000000,   0.81990696)
(  0.34000000,   0.83463007)
(  0.36000000,   0.84948854)
(  0.38000000,   0.86471661)
(  0.40000000,   0.88047440)
(  0.42000000,   0.89686056)
(  0.44000000,   0.91392381)
(  0.46000000,   0.93167335)
(  0.48000000,   0.95008792)
(  0.50000000,   0.96912349)
(  0.52000000,   0.98871955)
(  0.54000000,   1.00880414)
(  0.56000000,   1.02929759)
(  0.58000000,   1.05011519)
(  0.60000000,   1.07116879)
(  0.62000000,   1.09236750)
(  0.64000000,   1.11361778)
(  0.66000000,   1.13482299)
(  0.68000000,   1.15588294)
(  0.70000000,   1.17669396)
(  0.72000000,   1.19715049)
(  0.74000000,   1.21714953)
(  0.76000000,   1.23660044)
(  0.78000000,   1.25544301)
(  0.80000000,   1.27367784)
(  0.82000000,   1.29141285)
(  0.84000000,   1.30892590)
(  0.86000000,   1.32673158)
(  0.88000000,   1.34561034)
(  0.90000000,   1.36649472)
(  0.92000000,   1.38996605)
(  0.94000000,   1.41460176)
(  0.96000000,   1.42969646)
(  0.98000000,   1.34449128)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14003971)
(  0.04000000,   0.25411009)
(  0.06000000,   0.35305895)
(  0.08000000,   0.44091379)
(  0.10000000,   0.51952831)
(  0.12000000,   0.58999930)
(  0.14000000,   0.65315745)
(  0.16000000,   0.70974189)
(  0.18000000,   0.76045693)
(  0.20000000,   0.80598413)
(  0.22000000,   0.84697868)
(  0.24000000,   0.88406164)
(  0.26000000,   0.91781273)
(  0.28000000,   0.94876497)
(  0.30000000,   0.97740174)
(  0.32000000,   1.00415569)
(  0.34000000,   1.02940943)
(  0.36000000,   1.05349744)
(  0.38000000,   1.07670884)
(  0.40000000,   1.09929077)
(  0.42000000,   1.12145210)
(  0.44000000,   1.14336729)
(  0.46000000,   1.16518023)
(  0.48000000,   1.18700798)
(  0.50000000,   1.20894427)
(  0.52000000,   1.23106272)
(  0.54000000,   1.25341977)
(  0.56000000,   1.27605720)
(  0.58000000,   1.29900426)
(  0.60000000,   1.32227934)
(  0.62000000,   1.34589110)
(  0.64000000,   1.36983909)
(  0.66000000,   1.39411359)
(  0.68000000,   1.41869470)
(  0.70000000,   1.44355030)
(  0.72000000,   1.46863282)
(  0.74000000,   1.49387446)
(  0.76000000,   1.51918074)
(  0.78000000,   1.54442254)
(  0.80000000,   1.56942802)
(  0.82000000,   1.59397775)
(  0.84000000,   1.61781204)
(  0.86000000,   1.64066921)
(  0.88000000,   1.66239110)
(  0.90000000,   1.68315424)
(  0.92000000,   1.70387847)
(  0.94000000,   1.72661696)
(  0.96000000,   1.75223957)
(  0.98000000,   1.72197793)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15173988)
(  0.04000000,   0.26596764)
(  0.06000000,   0.36114084)
(  0.08000000,   0.44500003)
(  0.10000000,   0.52127435)
(  0.12000000,   0.59190514)
(  0.14000000,   0.65795597)
(  0.16000000,   0.72003809)
(  0.18000000,   0.77852678)
(  0.20000000,   0.83367715)
(  0.22000000,   0.88568761)
(  0.24000000,   0.93473449)
(  0.26000000,   0.98099037)
(  0.28000000,   1.02463265)
(  0.30000000,   1.06584665)
(  0.32000000,   1.10482524)
(  0.34000000,   1.14176687)
(  0.36000000,   1.17687261)
(  0.38000000,   1.21034299)
(  0.40000000,   1.24237491)
(  0.42000000,   1.27315898)
(  0.44000000,   1.30287722)
(  0.46000000,   1.33170136)
(  0.48000000,   1.35979168)
(  0.50000000,   1.38729630)
(  0.52000000,   1.41435098)
(  0.54000000,   1.44107937)
(  0.56000000,   1.46759348)
(  0.58000000,   1.49399443)
(  0.60000000,   1.52037338)
(  0.62000000,   1.54681233)
(  0.64000000,   1.57338477)
(  0.66000000,   1.60015579)
(  0.68000000,   1.62718133)
(  0.70000000,   1.65450582)
(  0.72000000,   1.68215753)
(  0.74000000,   1.71014018)
(  0.76000000,   1.73841940)
(  0.78000000,   1.76690217)
(  0.80000000,   1.79540799)
(  0.82000000,   1.82363375)
(  0.84000000,   1.85112177)
(  0.86000000,   1.87725991)
(  0.88000000,   1.90138029)
(  0.90000000,   1.92308645)
(  0.92000000,   1.94301142)
(  0.94000000,   1.96420238)
(  0.96000000,   1.99321129)
(  0.98000000,   1.99863734)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16178095)
(  0.04000000,   0.27891739)
(  0.06000000,   0.37339866)
(  0.08000000,   0.45482105)
(  0.10000000,   0.52807576)
(  0.12000000,   0.59588085)
(  0.14000000,   0.65982404)
(  0.16000000,   0.72086108)
(  0.18000000,   0.77957927)
(  0.20000000,   0.83634665)
(  0.22000000,   0.89140043)
(  0.24000000,   0.94490083)
(  0.26000000,   0.99696428)
(  0.28000000,   1.04768390)
(  0.30000000,   1.09714174)
(  0.32000000,   1.14541598)
(  0.34000000,   1.19258464)
(  0.36000000,   1.23872721)
(  0.38000000,   1.28392495)
(  0.40000000,   1.32826047)
(  0.42000000,   1.37181687)
(  0.44000000,   1.41467679)
(  0.46000000,   1.45692147)
(  0.48000000,   1.49862996)
(  0.50000000,   1.53987852)
(  0.52000000,   1.58074020)
(  0.54000000,   1.62128472)
(  0.56000000,   1.66157844)
(  0.58000000,   1.70168453)
(  0.60000000,   1.74166322)
(  0.62000000,   1.78157202)
(  0.64000000,   1.82146573)
(  0.66000000,   1.86139603)
(  0.68000000,   1.90141032)
(  0.70000000,   1.94154916)
(  0.72000000,   1.98184149)
(  0.74000000,   2.02229655)
(  0.76000000,   2.06289051)
(  0.78000000,   2.10354603)
(  0.80000000,   2.14410208)
(  0.82000000,   2.18427343)
(  0.84000000,   2.22360295)
(  0.86000000,   2.26142248)
(  0.88000000,   2.29686367)
(  0.90000000,   2.32900844)
(  0.92000000,   2.35735154)
(  0.94000000,   2.38296087)
(  0.96000000,   2.41183806)
(  0.98000000,   2.44992182)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2, 1)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05079782)
(  0.04000000,   0.09297307)
(  0.06000000,   0.12795034)
(  0.08000000,   0.15693069)
(  0.10000000,   0.18094513)
(  0.12000000,   0.20088565)
(  0.14000000,   0.21752363)
(  0.16000000,   0.23152151)
(  0.18000000,   0.24344181)
(  0.20000000,   0.25375545)
(  0.22000000,   0.26285052)
(  0.24000000,   0.27104165)
(  0.26000000,   0.27857977)
(  0.28000000,   0.28566182)
(  0.30000000,   0.29244002)
(  0.32000000,   0.29903041)
(  0.34000000,   0.30552030)
(  0.36000000,   0.31197463)
(  0.38000000,   0.31844126)
(  0.40000000,   0.32495521)
(  0.42000000,   0.33154193)
(  0.44000000,   0.33821988)
(  0.46000000,   0.34500236)
(  0.48000000,   0.35189886)
(  0.50000000,   0.35891590)
(  0.52000000,   0.36605756)
(  0.54000000,   0.37332549)
(  0.56000000,   0.38071870)
(  0.58000000,   0.38823272)
(  0.60000000,   0.39585825)
(  0.62000000,   0.40357898)
(  0.64000000,   0.41136824)
(  0.66000000,   0.41918409)
(  0.68000000,   0.42696217)
(  0.70000000,   0.43460548)
(  0.72000000,   0.44197002)
(  0.74000000,   0.44884479)
(  0.76000000,   0.45492460)
(  0.78000000,   0.45977349)
(  0.80000000,   0.46277686)
(  0.82000000,   0.46308055)
(  0.84000000,   0.45951630)
(  0.86000000,   0.45051602)
(  0.88000000,   0.43402281)
(  0.90000000,   0.40741710)
(  0.92000000,   0.36749182)
(  0.94000000,   0.31053217)
(  0.96000000,   0.23257592)
(  0.98000000,   0.12993334)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07140169)
(  0.04000000,   0.13420366)
(  0.06000000,   0.18975595)
(  0.08000000,   0.23911606)
(  0.10000000,   0.28313589)
(  0.12000000,   0.32251980)
(  0.14000000,   0.35786403)
(  0.16000000,   0.38968357)
(  0.18000000,   0.41843067)
(  0.20000000,   0.44450741)
(  0.22000000,   0.46827426)
(  0.24000000,   0.49005585)
(  0.26000000,   0.51014492)
(  0.28000000,   0.52880503)
(  0.30000000,   0.54627259)
(  0.32000000,   0.56275843)
(  0.34000000,   0.57844933)
(  0.36000000,   0.59350937)
(  0.38000000,   0.60808140)
(  0.40000000,   0.62228854)
(  0.42000000,   0.63623564)
(  0.44000000,   0.65001075)
(  0.46000000,   0.66368639)
(  0.48000000,   0.67732076)
(  0.50000000,   0.69095848)
(  0.52000000,   0.70463102)
(  0.54000000,   0.71835655)
(  0.56000000,   0.73213907)
(  0.58000000,   0.74596661)
(  0.60000000,   0.75980817)
(  0.62000000,   0.77360916)
(  0.64000000,   0.78728464)
(  0.66000000,   0.80070980)
(  0.68000000,   0.81370667)
(  0.70000000,   0.82602587)
(  0.72000000,   0.83732155)
(  0.74000000,   0.84711761)
(  0.76000000,   0.85476221)
(  0.78000000,   0.85936768)
(  0.80000000,   0.85973273)
(  0.82000000,   0.85424519)
(  0.84000000,   0.84076737)
(  0.86000000,   0.81651495)
(  0.88000000,   0.77795703)
(  0.90000000,   0.72079387)
(  0.92000000,   0.64010815)
(  0.94000000,   0.53082361)
(  0.96000000,   0.38860181)
(  0.98000000,   0.21119581)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08309174)
(  0.04000000,   0.15771544)
(  0.06000000,   0.22529568)
(  0.08000000,   0.28691855)
(  0.10000000,   0.34343088)
(  0.12000000,   0.39550684)
(  0.14000000,   0.44369395)
(  0.16000000,   0.48844537)
(  0.18000000,   0.53014303)
(  0.20000000,   0.56911452)
(  0.22000000,   0.60564535)
(  0.24000000,   0.63998808)
(  0.26000000,   0.67236907)
(  0.28000000,   0.70299345)
(  0.30000000,   0.73204871)
(  0.32000000,   0.75970742)
(  0.34000000,   0.78612901)
(  0.36000000,   0.81146112)
(  0.38000000,   0.83584041)
(  0.40000000,   0.85939307)
(  0.42000000,   0.88223507)
(  0.44000000,   0.90447213)
(  0.46000000,   0.92619960)
(  0.48000000,   0.94750207)
(  0.50000000,   0.96845274)
(  0.52000000,   0.98911255)
(  0.54000000,   1.00952884)
(  0.56000000,   1.02973345)
(  0.58000000,   1.04974007)
(  0.60000000,   1.06954031)
(  0.62000000,   1.08909821)
(  0.64000000,   1.10834238)
(  0.66000000,   1.12715473)
(  0.68000000,   1.14535443)
(  0.70000000,   1.16267493)
(  0.72000000,   1.17873111)
(  0.74000000,   1.19297241)
(  0.76000000,   1.20461613)
(  0.78000000,   1.21255351)
(  0.80000000,   1.21521938)
(  0.82000000,   1.21041674)
(  0.84000000,   1.19509191)
(  0.86000000,   1.16507274)
(  0.88000000,   1.11482030)
(  0.90000000,   1.03732084)
(  0.92000000,   0.92436499)
(  0.94000000,   0.76758775)
(  0.96000000,   0.56063022)
(  0.98000000,   0.30235196)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08967310)
(  0.04000000,   0.17097565)
(  0.06000000,   0.24539888)
(  0.08000000,   0.31407141)
(  0.10000000,   0.37786517)
(  0.12000000,   0.43746627)
(  0.14000000,   0.49342368)
(  0.16000000,   0.54618342)
(  0.18000000,   0.59611310)
(  0.20000000,   0.64351992)
(  0.22000000,   0.68866393)
(  0.24000000,   0.73176812)
(  0.26000000,   0.77302603)
(  0.28000000,   0.81260764)
(  0.30000000,   0.85066391)
(  0.32000000,   0.88733033)
(  0.34000000,   0.92272965)
(  0.36000000,   0.95697404)
(  0.38000000,   0.99016667)
(  0.40000000,   1.02240297)
(  0.42000000,   1.05377148)
(  0.44000000,   1.08435441)
(  0.46000000,   1.11422792)
(  0.48000000,   1.14346215)
(  0.50000000,   1.17212091)
(  0.52000000,   1.20026109)
(  0.54000000,   1.22793159)
(  0.56000000,   1.25517181)
(  0.58000000,   1.28200932)
(  0.60000000,   1.30845646)
(  0.62000000,   1.33450553)
(  0.64000000,   1.36012158)
(  0.66000000,   1.38523188)
(  0.68000000,   1.40971037)
(  0.70000000,   1.43335428)
(  0.72000000,   1.45584907)
(  0.74000000,   1.47671541)
(  0.76000000,   1.49522889)
(  0.78000000,   1.51029845)
(  0.80000000,   1.52028391)
(  0.82000000,   1.52272628)
(  0.84000000,   1.51396226)
(  0.86000000,   1.48860608)
(  0.88000000,   1.43893554)
(  0.90000000,   1.35436389)
(  0.92000000,   1.22148079)
(  0.94000000,   1.02559500)
(  0.96000000,   0.75495892)
(  0.98000000,   0.40790623)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09327675)
(  0.04000000,   0.17824105)
(  0.06000000,   0.25642581)
(  0.08000000,   0.32898887)
(  0.10000000,   0.39682280)
(  0.12000000,   0.46062803)
(  0.14000000,   0.52096302)
(  0.16000000,   0.57827940)
(  0.18000000,   0.63294717)
(  0.20000000,   0.68527303)
(  0.22000000,   0.73551402)
(  0.24000000,   0.78388778)
(  0.26000000,   0.83058040)
(  0.28000000,   0.87575244)
(  0.30000000,   0.91954369)
(  0.32000000,   0.96207689)
(  0.34000000,   1.00346067)
(  0.36000000,   1.04379192)
(  0.38000000,   1.08315770)
(  0.40000000,   1.12163671)
(  0.42000000,   1.15930054)
(  0.44000000,   1.19621454)
(  0.46000000,   1.23243856)
(  0.48000000,   1.26802736)
(  0.50000000,   1.30303088)
(  0.52000000,   1.33749420)
(  0.54000000,   1.37145721)
(  0.56000000,   1.40495384)
(  0.58000000,   1.43801079)
(  0.60000000,   1.47064538)
(  0.62000000,   1.50286227)
(  0.64000000,   1.53464822)
(  0.66000000,   1.56596410)
(  0.68000000,   1.59673227)
(  0.70000000,   1.62681682)
(  0.72000000,   1.65599220)
(  0.74000000,   1.68389320)
(  0.76000000,   1.70993457)
(  0.78000000,   1.73318162)
(  0.80000000,   1.75214188)
(  0.82000000,   1.76443219)
(  0.84000000,   1.76625699)
(  0.86000000,   1.75162227)
(  0.88000000,   1.71124351)
(  0.90000000,   1.63127968)
(  0.92000000,   1.49253016)
(  0.94000000,   1.27176557)
(  0.96000000,   0.94804204)
(  0.98000000,   0.51585684)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09703065)
(  0.04000000,   0.18581100)
(  0.06000000,   0.26791930)
(  0.08000000,   0.34454633)
(  0.10000000,   0.41660925)
(  0.12000000,   0.48482733)
(  0.14000000,   0.54977371)
(  0.16000000,   0.61191154)
(  0.18000000,   0.67161989)
(  0.20000000,   0.72921253)
(  0.22000000,   0.78495188)
(  0.24000000,   0.83905946)
(  0.26000000,   0.89172389)
(  0.28000000,   0.94310706)
(  0.30000000,   0.99334887)
(  0.32000000,   1.04257109)
(  0.34000000,   1.09088032)
(  0.36000000,   1.13837046)
(  0.38000000,   1.18512465)
(  0.40000000,   1.23121685)
(  0.42000000,   1.27671320)
(  0.44000000,   1.32167303)
(  0.46000000,   1.36614980)
(  0.48000000,   1.41019180)
(  0.50000000,   1.45384273)
(  0.52000000,   1.49714212)
(  0.54000000,   1.54012564)
(  0.56000000,   1.58282517)
(  0.58000000,   1.62526873)
(  0.60000000,   1.66747993)
(  0.62000000,   1.70947692)
(  0.64000000,   1.75127046)
(  0.66000000,   1.79286028)
(  0.68000000,   1.83422884)
(  0.70000000,   1.87533031)
(  0.72000000,   1.91607117)
(  0.74000000,   1.95627590)
(  0.76000000,   1.99562594)
(  0.78000000,   2.03355028)
(  0.80000000,   2.06902875)
(  0.82000000,   2.10023745)
(  0.84000000,   2.12391315)
(  0.86000000,   2.13423200)
(  0.88000000,   2.12090688)
(  0.90000000,   2.06622887)
(  0.92000000,   1.94135294)
(  0.94000000,   1.70435545)
(  0.96000000,   1.30763481)
(  0.98000000,   0.72594002)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05168272)
(  0.04000000,   0.09243462)
(  0.06000000,   0.12591776)
(  0.08000000,   0.15397045)
(  0.10000000,   0.17772180)
(  0.12000000,   0.19796244)
(  0.14000000,   0.21529587)
(  0.16000000,   0.23020911)
(  0.18000000,   0.24310920)
(  0.20000000,   0.25434347)
(  0.22000000,   0.26421182)
(  0.24000000,   0.27297467)
(  0.26000000,   0.28085856)
(  0.28000000,   0.28806033)
(  0.30000000,   0.29475045)
(  0.32000000,   0.30107589)
(  0.34000000,   0.30716250)
(  0.36000000,   0.31311719)
(  0.38000000,   0.31902987)
(  0.40000000,   0.32497518)
(  0.42000000,   0.33101413)
(  0.44000000,   0.33719548)
(  0.46000000,   0.34355702)
(  0.48000000,   0.35012668)
(  0.50000000,   0.35692341)
(  0.52000000,   0.36395784)
(  0.54000000,   0.37123273)
(  0.56000000,   0.37874298)
(  0.58000000,   0.38647528)
(  0.60000000,   0.39440715)
(  0.62000000,   0.40250523)
(  0.64000000,   0.41072251)
(  0.66000000,   0.41899411)
(  0.68000000,   0.42723099)
(  0.70000000,   0.43531084)
(  0.72000000,   0.44306493)
(  0.74000000,   0.45025932)
(  0.76000000,   0.45656844)
(  0.78000000,   0.46153828)
(  0.80000000,   0.46453670)
(  0.82000000,   0.46468897)
(  0.84000000,   0.46080053)
(  0.86000000,   0.45127758)
(  0.88000000,   0.43407264)
(  0.90000000,   0.40670192)
(  0.92000000,   0.36636205)
(  0.94000000,   0.30995995)
(  0.96000000,   0.23318018)
(  0.98000000,   0.12971156)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07094626)
(  0.04000000,   0.13336274)
(  0.06000000,   0.18895248)
(  0.08000000,   0.23864216)
(  0.10000000,   0.28310047)
(  0.12000000,   0.32289409)
(  0.14000000,   0.35853977)
(  0.16000000,   0.39052071)
(  0.18000000,   0.41929030)
(  0.20000000,   0.44527141)
(  0.22000000,   0.46885487)
(  0.24000000,   0.49039814)
(  0.26000000,   0.51022494)
(  0.28000000,   0.52862541)
(  0.30000000,   0.54585718)
(  0.32000000,   0.56214671)
(  0.34000000,   0.57769117)
(  0.36000000,   0.59266041)
(  0.38000000,   0.60719907)
(  0.40000000,   0.62142872)
(  0.42000000,   0.63544991)
(  0.44000000,   0.64934406)
(  0.46000000,   0.66317517)
(  0.48000000,   0.67699129)
(  0.50000000,   0.69082558)
(  0.52000000,   0.70469708)
(  0.54000000,   0.71861090)
(  0.56000000,   0.73255776)
(  0.58000000,   0.74651279)
(  0.60000000,   0.76043321)
(  0.62000000,   0.77425464)
(  0.64000000,   0.78788546)
(  0.66000000,   0.80119864)
(  0.68000000,   0.81401998)
(  0.70000000,   0.82611137)
(  0.72000000,   0.83714720)
(  0.74000000,   0.84668134)
(  0.76000000,   0.85410113)
(  0.78000000,   0.85856422)
(  0.80000000,   0.85891370)
(  0.82000000,   0.85356808)
(  0.84000000,   0.84038794)
(  0.86000000,   0.81653474)
(  0.88000000,   0.77836542)
(  0.90000000,   0.72145224)
(  0.92000000,   0.64085191)
(  0.94000000,   0.53163081)
(  0.96000000,   0.38914315)
(  0.98000000,   0.21082609)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08276952)
(  0.04000000,   0.15745973)
(  0.06000000,   0.22548444)
(  0.08000000,   0.28772527)
(  0.10000000,   0.34484272)
(  0.12000000,   0.39738373)
(  0.14000000,   0.44582705)
(  0.16000000,   0.49060416)
(  0.18000000,   0.53210944)
(  0.20000000,   0.57070521)
(  0.22000000,   0.60672446)
(  0.24000000,   0.64047244)
(  0.26000000,   0.67222793)
(  0.28000000,   0.70224428)
(  0.30000000,   0.73075054)
(  0.32000000,   0.75795261)
(  0.34000000,   0.78403438)
(  0.36000000,   0.80915903)
(  0.38000000,   0.83347020)
(  0.40000000,   0.85709323)
(  0.42000000,   0.88013624)
(  0.44000000,   0.90269122)
(  0.46000000,   0.92483492)
(  0.48000000,   0.94662945)
(  0.50000000,   0.96812277)
(  0.52000000,   0.98934869)
(  0.54000000,   1.01032642)
(  0.56000000,   1.03105952)
(  0.58000000,   1.05153389)
(  0.60000000,   1.07171465)
(  0.62000000,   1.09154140)
(  0.64000000,   1.11092114)
(  0.66000000,   1.12971803)
(  0.68000000,   1.14773873)
(  0.70000000,   1.16471117)
(  0.72000000,   1.18025419)
(  0.74000000,   1.19383407)
(  0.76000000,   1.20470222)
(  0.78000000,   1.21180650)
(  0.80000000,   1.21366629)
(  0.82000000,   1.20819990)
(  0.84000000,   1.19249493)
(  0.86000000,   1.16252412)
(  0.88000000,   1.11284343)
(  0.90000000,   1.03638892)
(  0.92000000,   0.92463442)
(  0.94000000,   0.76854142)
(  0.96000000,   0.56075751)
(  0.98000000,   0.30150292)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08995766)
(  0.04000000,   0.17120984)
(  0.06000000,   0.24565051)
(  0.08000000,   0.31447890)
(  0.10000000,   0.37853645)
(  0.12000000,   0.43844966)
(  0.14000000,   0.49470680)
(  0.16000000,   0.54770378)
(  0.18000000,   0.59777294)
(  0.20000000,   0.64520155)
(  0.22000000,   0.69024380)
(  0.24000000,   0.73312865)
(  0.26000000,   0.77406492)
(  0.28000000,   0.81324459)
(  0.30000000,   0.85084496)
(  0.32000000,   0.88702999)
(  0.34000000,   0.92195114)
(  0.36000000,   0.95574797)
(  0.38000000,   0.98854847)
(  0.40000000,   1.02046931)
(  0.42000000,   1.05161600)
(  0.44000000,   1.08208301)
(  0.46000000,   1.11195385)
(  0.48000000,   1.14130094)
(  0.50000000,   1.17018547)
(  0.52000000,   1.19865696)
(  0.54000000,   1.22675245)
(  0.56000000,   1.25449526)
(  0.58000000,   1.28189291)
(  0.60000000,   1.30893405)
(  0.62000000,   1.33558379)
(  0.64000000,   1.36177671)
(  0.66000000,   1.38740655)
(  0.68000000,   1.41231090)
(  0.70000000,   1.43624849)
(  0.72000000,   1.45886540)
(  0.74000000,   1.47964459)
(  0.76000000,   1.49783038)
(  0.78000000,   1.51231531)
(  0.80000000,   1.52147136)
(  0.82000000,   1.52290043)
(  0.84000000,   1.51307402)
(  0.86000000,   1.48683501)
(  0.88000000,   1.43676954)
(  0.90000000,   1.35257191)
(  0.92000000,   1.22081554)
(  0.94000000,   1.02609657)
(  0.96000000,   0.75515058)
(  0.98000000,   0.40695413)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09428307)
(  0.04000000,   0.17869342)
(  0.06000000,   0.25598665)
(  0.08000000,   0.32780484)
(  0.10000000,   0.39521824)
(  0.12000000,   0.45895526)
(  0.14000000,   0.51952743)
(  0.16000000,   0.57730586)
(  0.18000000,   0.63257037)
(  0.20000000,   0.68554188)
(  0.22000000,   0.73640364)
(  0.24000000,   0.78531512)
(  0.26000000,   0.83242086)
(  0.28000000,   0.87785596)
(  0.30000000,   0.92174923)
(  0.32000000,   0.96422487)
(  0.34000000,   1.00540308)
(  0.36000000,   1.04540017)
(  0.38000000,   1.08432815)
(  0.40000000,   1.12229428)
(  0.42000000,   1.15940046)
(  0.44000000,   1.19574265)
(  0.46000000,   1.23141027)
(  0.48000000,   1.26648570)
(  0.50000000,   1.30104373)
(  0.52000000,   1.33515094)
(  0.54000000,   1.36886501)
(  0.56000000,   1.40223365)
(  0.58000000,   1.43529312)
(  0.60000000,   1.46806592)
(  0.62000000,   1.50055722)
(  0.64000000,   1.53274929)
(  0.66000000,   1.56459284)
(  0.68000000,   1.59599345)
(  0.70000000,   1.62679042)
(  0.72000000,   1.65672351)
(  0.74000000,   1.68538053)
(  0.76000000,   1.71211471)
(  0.78000000,   1.73591401)
(  0.80000000,   1.75519498)
(  0.82000000,   1.76747999)
(  0.84000000,   1.76890058)
(  0.86000000,   1.75345974)
(  0.88000000,   1.71201249)
(  0.90000000,   1.63106791)
(  0.92000000,   1.49195451)
(  0.94000000,   1.27184596)
(  0.96000000,   0.94922776)
(  0.98000000,   0.51598563)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09884144)
(  0.04000000,   0.18538225)
(  0.06000000,   0.26413601)
(  0.08000000,   0.33756109)
(  0.10000000,   0.40714504)
(  0.12000000,   0.47382377)
(  0.14000000,   0.53819101)
(  0.16000000,   0.60062109)
(  0.18000000,   0.66134712)
(  0.20000000,   0.72051288)
(  0.22000000,   0.77820765)
(  0.24000000,   0.83448955)
(  0.26000000,   0.88940099)
(  0.28000000,   0.94297862)
(  0.30000000,   0.99525947)
(  0.32000000,   1.04628447)
(  0.34000000,   1.09610033)
(  0.36000000,   1.14476008)
(  0.38000000,   1.19232299)
(  0.40000000,   1.23885403)
(  0.42000000,   1.28442302)
(  0.44000000,   1.32910386)
(  0.46000000,   1.37297362)
(  0.48000000,   1.41611184)
(  0.50000000,   1.45860000)
(  0.52000000,   1.50052109)
(  0.54000000,   1.54195947)
(  0.56000000,   1.58300084)
(  0.58000000,   1.62373232)
(  0.60000000,   1.66424248)
(  0.62000000,   1.70462108)
(  0.64000000,   1.74495790)
(  0.66000000,   1.78533987)
(  0.68000000,   1.82584474)
(  0.70000000,   1.86652847)
(  0.72000000,   1.90740133)
(  0.74000000,   1.94838373)
(  0.76000000,   1.98922669)
(  0.78000000,   2.02937038)
(  0.80000000,   2.06769649)
(  0.82000000,   2.10210051)
(  0.84000000,   2.12876883)
(  0.86000000,   2.14099805)
(  0.88000000,   2.12738349)
(  0.90000000,   2.06937157)
(  0.92000000,   1.93886575)
(  0.94000000,   1.69828472)
(  0.96000000,   1.30695417)
(  0.98000000,   0.72865146)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05523845)
(  0.04000000,   0.10040618)
(  0.06000000,   0.13828297)
(  0.08000000,   0.17001497)
(  0.10000000,   0.19635290)
(  0.12000000,   0.21795814)
(  0.14000000,   0.23547314)
(  0.16000000,   0.24952588)
(  0.18000000,   0.26071771)
(  0.20000000,   0.26961009)
(  0.22000000,   0.27671447)
(  0.24000000,   0.28248629)
(  0.26000000,   0.28732255)
(  0.28000000,   0.29156219)
(  0.30000000,   0.29548868)
(  0.32000000,   0.29933386)
(  0.34000000,   0.30328276)
(  0.36000000,   0.30747888)
(  0.38000000,   0.31202944)
(  0.40000000,   0.31701062)
(  0.42000000,   0.32247245)
(  0.44000000,   0.32844321)
(  0.46000000,   0.33493343)
(  0.48000000,   0.34193929)
(  0.50000000,   0.34944541)
(  0.52000000,   0.35742711)
(  0.54000000,   0.36585213)
(  0.56000000,   0.37468166)
(  0.58000000,   0.38387087)
(  0.60000000,   0.39336877)
(  0.62000000,   0.40311750)
(  0.64000000,   0.41305083)
(  0.66000000,   0.42309201)
(  0.68000000,   0.43315066)
(  0.70000000,   0.44311882)
(  0.72000000,   0.45286599)
(  0.74000000,   0.46223307)
(  0.76000000,   0.47102551)
(  0.78000000,   0.47900579)
(  0.80000000,   0.48588600)
(  0.82000000,   0.49132131)
(  0.84000000,   0.49490516)
(  0.86000000,   0.49616413)
(  0.88000000,   0.49454189)
(  0.90000000,   0.48933166)
(  0.92000000,   0.47942279)
(  0.94000000,   0.46243294)
(  0.96000000,   0.43243795)
(  0.98000000,   0.39067780)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07402688)
(  0.04000000,   0.14081320)
(  0.06000000,   0.20115868)
(  0.08000000,   0.25508260)
(  0.10000000,   0.30269873)
(  0.12000000,   0.34433545)
(  0.14000000,   0.38049526)
(  0.16000000,   0.41178807)
(  0.18000000,   0.43887175)
(  0.20000000,   0.46240700)
(  0.22000000,   0.48302581)
(  0.24000000,   0.50131118)
(  0.26000000,   0.51778534)
(  0.28000000,   0.53290451)
(  0.30000000,   0.54705811)
(  0.32000000,   0.56057122)
(  0.34000000,   0.57370906)
(  0.36000000,   0.58668266)
(  0.38000000,   0.59965519)
(  0.40000000,   0.61274834)
(  0.42000000,   0.62604846)
(  0.44000000,   0.63961239)
(  0.46000000,   0.65347247)
(  0.48000000,   0.66764105)
(  0.50000000,   0.68211414)
(  0.52000000,   0.69687433)
(  0.54000000,   0.71189286)
(  0.56000000,   0.72713099)
(  0.58000000,   0.74254048)
(  0.60000000,   0.75806332)
(  0.62000000,   0.77363056)
(  0.64000000,   0.78916027)
(  0.66000000,   0.80455448)
(  0.68000000,   0.81969503)
(  0.70000000,   0.83443817)
(  0.72000000,   0.84860754)
(  0.74000000,   0.86198532)
(  0.76000000,   0.87430061)
(  0.78000000,   0.88521373)
(  0.80000000,   0.89429335)
(  0.82000000,   0.90098031)
(  0.84000000,   0.90452498)
(  0.86000000,   0.90387313)
(  0.88000000,   0.89745484)
(  0.90000000,   0.88280678)
(  0.92000000,   0.85593539)
(  0.94000000,   0.81025884)
(  0.96000000,   0.73492081)
(  0.98000000,   0.63075185)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08412587)
(  0.04000000,   0.16242898)
(  0.06000000,   0.23490493)
(  0.08000000,   0.30121399)
(  0.10000000,   0.36130205)
(  0.12000000,   0.41542008)
(  0.14000000,   0.46403561)
(  0.16000000,   0.50774132)
(  0.18000000,   0.54718289)
(  0.20000000,   0.58300754)
(  0.22000000,   0.61582979)
(  0.24000000,   0.64621034)
(  0.26000000,   0.67464466)
(  0.28000000,   0.70155860)
(  0.30000000,   0.72730869)
(  0.32000000,   0.75218587)
(  0.34000000,   0.77642106)
(  0.36000000,   0.80019198)
(  0.38000000,   0.82363027)
(  0.40000000,   0.84682868)
(  0.42000000,   0.86984772)
(  0.44000000,   0.89272174)
(  0.46000000,   0.91546422)
(  0.48000000,   0.93807217)
(  0.50000000,   0.96052966)
(  0.52000000,   0.98281040)
(  0.54000000,   1.00487948)
(  0.56000000,   1.02669417)
(  0.58000000,   1.04820393)
(  0.60000000,   1.06934950)
(  0.62000000,   1.09006118)
(  0.64000000,   1.11025618)
(  0.66000000,   1.12983506)
(  0.68000000,   1.14867705)
(  0.70000000,   1.16663416)
(  0.72000000,   1.18352364)
(  0.74000000,   1.19911795)
(  0.76000000,   1.21313070)
(  0.78000000,   1.22519521)
(  0.80000000,   1.23482821)
(  0.82000000,   1.24136409)
(  0.84000000,   1.24383013)
(  0.86000000,   1.24070840)
(  0.88000000,   1.22949601)
(  0.90000000,   1.20595618)
(  0.92000000,   1.16302525)
(  0.94000000,   1.08960470)
(  0.96000000,   0.96993399)
(  0.98000000,   0.80119229)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08880523)
(  0.04000000,   0.17301367)
(  0.06000000,   0.25188679)
(  0.08000000,   0.32483712)
(  0.10000000,   0.39174677)
(  0.12000000,   0.45287814)
(  0.14000000,   0.50873581)
(  0.16000000,   0.55995090)
(  0.18000000,   0.60719728)
(  0.20000000,   0.65113540)
(  0.22000000,   0.69237710)
(  0.24000000,   0.73146550)
(  0.26000000,   0.76886570)
(  0.28000000,   0.80496285)
(  0.30000000,   0.84006515)
(  0.32000000,   0.87441001)
(  0.34000000,   0.90817204)
(  0.36000000,   0.94147188)
(  0.38000000,   0.97438513)
(  0.40000000,   1.00695089)
(  0.42000000,   1.03917960)
(  0.44000000,   1.07105994)
(  0.46000000,   1.10256465)
(  0.48000000,   1.13365525)
(  0.50000000,   1.16428568)
(  0.52000000,   1.19440481)
(  0.54000000,   1.22395798)
(  0.56000000,   1.25288752)
(  0.58000000,   1.28113240)
(  0.60000000,   1.30862702)
(  0.62000000,   1.33529910)
(  0.64000000,   1.36106689)
(  0.66000000,   1.38583545)
(  0.68000000,   1.40949204)
(  0.70000000,   1.43190040)
(  0.72000000,   1.45289323)
(  0.74000000,   1.47226193)
(  0.76000000,   1.48974065)
(  0.78000000,   1.50497915)
(  0.80000000,   1.51749227)
(  0.82000000,   1.52656146)
(  0.84000000,   1.53104033)
(  0.86000000,   1.52897739)
(  0.88000000,   1.51691909)
(  0.90000000,   1.48874164)
(  0.92000000,   1.43403062)
(  0.94000000,   1.33664110)
(  0.96000000,   1.17505855)
(  0.98000000,   0.93978619)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09058135)
(  0.04000000,   0.17753054)
(  0.06000000,   0.25949934)
(  0.08000000,   0.33571257)
(  0.10000000,   0.40601822)
(  0.12000000,   0.47070663)
(  0.14000000,   0.53033141)
(  0.16000000,   0.58557346)
(  0.18000000,   0.63714721)
(  0.20000000,   0.68574023)
(  0.22000000,   0.73197690)
(  0.24000000,   0.77639899)
(  0.26000000,   0.81945803)
(  0.28000000,   0.86151534)
(  0.30000000,   0.90284730)
(  0.32000000,   0.94365365)
(  0.34000000,   0.98406754)
(  0.36000000,   1.02416618)
(  0.38000000,   1.06398131)
(  0.40000000,   1.10350921)
(  0.42000000,   1.14271952)
(  0.44000000,   1.18156311)
(  0.46000000,   1.21997850)
(  0.48000000,   1.25789711)
(  0.50000000,   1.29524715)
(  0.52000000,   1.33195641)
(  0.54000000,   1.36795386)
(  0.56000000,   1.40317029)
(  0.58000000,   1.43753797)
(  0.60000000,   1.47098956)
(  0.62000000,   1.50345625)
(  0.64000000,   1.53486514)
(  0.66000000,   1.56513597)
(  0.68000000,   1.59417705)
(  0.70000000,   1.62187995)
(  0.72000000,   1.64811222)
(  0.74000000,   1.67270624)
(  0.76000000,   1.69544006)
(  0.78000000,   1.71600167)
(  0.80000000,   1.73391899)
(  0.82000000,   1.74842024)
(  0.84000000,   1.75815748)
(  0.86000000,   1.76067426)
(  0.88000000,   1.75143600)
(  0.90000000,   1.72223573)
(  0.92000000,   1.65905869)
(  0.94000000,   1.54042295)
(  0.96000000,   1.33856893)
(  0.98000000,   1.03490901)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09445363)
(  0.04000000,   0.18373657)
(  0.06000000,   0.26756398)
(  0.08000000,   0.34583395)
(  0.10000000,   0.41876355)
(  0.12000000,   0.48680709)
(  0.14000000,   0.55055148)
(  0.16000000,   0.61063245)
(  0.18000000,   0.66767677)
(  0.20000000,   0.72226588)
(  0.22000000,   0.77491534)
(  0.24000000,   0.82606535)
(  0.26000000,   0.87607862)
(  0.28000000,   0.92524337)
(  0.30000000,   0.97377936)
(  0.32000000,   1.02184576)
(  0.34000000,   1.06954999)
(  0.36000000,   1.11695662)
(  0.38000000,   1.16409612)
(  0.40000000,   1.21097290)
(  0.42000000,   1.25757255)
(  0.44000000,   1.30386818)
(  0.46000000,   1.34982573)
(  0.48000000,   1.39540834)
(  0.50000000,   1.44057982)
(  0.52000000,   1.48530736)
(  0.54000000,   1.52956343)
(  0.56000000,   1.57332716)
(  0.58000000,   1.61658518)
(  0.60000000,   1.65933202)
(  0.62000000,   1.70157016)
(  0.64000000,   1.74330954)
(  0.66000000,   1.78456630)
(  0.68000000,   1.82536010)
(  0.70000000,   1.86570861)
(  0.72000000,   1.90561641)
(  0.74000000,   1.94505291)
(  0.76000000,   1.98390917)
(  0.78000000,   2.02191439)
(  0.80000000,   2.05847645)
(  0.82000000,   2.09238230)
(  0.84000000,   2.12124633)
(  0.86000000,   2.14052759)
(  0.88000000,   2.14187628)
(  0.90000000,   2.11063869)
(  0.92000000,   2.02289711)
(  0.94000000,   1.84399074)
(  0.96000000,   1.53202074)
(  0.98000000,   1.04555306)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05770766)
(  0.04000000,   0.10160851)
(  0.06000000,   0.13652155)
(  0.08000000,   0.16484723)
(  0.10000000,   0.18807020)
(  0.12000000,   0.20724214)
(  0.14000000,   0.22317072)
(  0.16000000,   0.23650511)
(  0.18000000,   0.24777972)
(  0.20000000,   0.25743940)
(  0.22000000,   0.26585561)
(  0.24000000,   0.27333797)
(  0.26000000,   0.28014322)
(  0.28000000,   0.28648257)
(  0.30000000,   0.29252797)
(  0.32000000,   0.29841767)
(  0.34000000,   0.30426105)
(  0.36000000,   0.31014299)
(  0.38000000,   0.31612763)
(  0.40000000,   0.32226177)
(  0.42000000,   0.32857781)
(  0.44000000,   0.33509621)
(  0.46000000,   0.34182763)
(  0.48000000,   0.34877469)
(  0.50000000,   0.35593328)
(  0.52000000,   0.36329361)
(  0.54000000,   0.37084082)
(  0.56000000,   0.37855515)
(  0.58000000,   0.38641181)
(  0.60000000,   0.39438013)
(  0.62000000,   0.40242222)
(  0.64000000,   0.41049078)
(  0.66000000,   0.41852578)
(  0.68000000,   0.42644979)
(  0.70000000,   0.43416128)
(  0.72000000,   0.44152523)
(  0.74000000,   0.44835996)
(  0.76000000,   0.45441884)
(  0.78000000,   0.45936487)
(  0.80000000,   0.46273587)
(  0.82000000,   0.46389757)
(  0.84000000,   0.46198214)
(  0.86000000,   0.45581088)
(  0.88000000,   0.44380174)
(  0.90000000,   0.42385850)
(  0.92000000,   0.39319228)
(  0.94000000,   0.34778108)
(  0.96000000,   0.28029371)
(  0.98000000,   0.17733214)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07422909)
(  0.04000000,   0.14035210)
(  0.06000000,   0.19918873)
(  0.08000000,   0.25121119)
(  0.10000000,   0.29692742)
(  0.12000000,   0.33693254)
(  0.14000000,   0.37188204)
(  0.16000000,   0.40245233)
(  0.18000000,   0.42930686)
(  0.20000000,   0.45307156)
(  0.22000000,   0.47431892)
(  0.24000000,   0.49355923)
(  0.26000000,   0.51123714)
(  0.28000000,   0.52773197)
(  0.30000000,   0.54336069)
(  0.32000000,   0.55838252)
(  0.34000000,   0.57300455)
(  0.36000000,   0.58738773)
(  0.38000000,   0.60165293)
(  0.40000000,   0.61588676)
(  0.42000000,   0.63014695)
(  0.44000000,   0.64446712)
(  0.46000000,   0.65886098)
(  0.48000000,   0.67332566)
(  0.50000000,   0.68784439)
(  0.52000000,   0.70238834)
(  0.54000000,   0.71691754)
(  0.56000000,   0.73138096)
(  0.58000000,   0.74571550)
(  0.60000000,   0.75984384)
(  0.62000000,   0.77367090)
(  0.64000000,   0.78707853)
(  0.66000000,   0.79991816)
(  0.68000000,   0.81200065)
(  0.70000000,   0.82308260)
(  0.72000000,   0.83284813)
(  0.74000000,   0.84088461)
(  0.76000000,   0.84665083)
(  0.78000000,   0.84943545)
(  0.80000000,   0.84830378)
(  0.82000000,   0.84203082)
(  0.84000000,   0.82902007)
(  0.86000000,   0.80720986)
(  0.88000000,   0.77397378)
(  0.90000000,   0.72602526)
(  0.92000000,   0.65931386)
(  0.94000000,   0.56871640)
(  0.96000000,   0.44650411)
(  0.98000000,   0.27906710)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08384374)
(  0.04000000,   0.16200733)
(  0.06000000,   0.23379019)
(  0.08000000,   0.29903743)
(  0.10000000,   0.35796593)
(  0.12000000,   0.41103167)
(  0.14000000,   0.45882600)
(  0.16000000,   0.50199932)
(  0.18000000,   0.54120769)
(  0.20000000,   0.57707776)
(  0.22000000,   0.61018515)
(  0.24000000,   0.64104261)
(  0.26000000,   0.67009520)
(  0.28000000,   0.69772010)
(  0.30000000,   0.72422967)
(  0.32000000,   0.74987641)
(  0.34000000,   0.77485902)
(  0.36000000,   0.79932896)
(  0.38000000,   0.82339698)
(  0.40000000,   0.84713936)
(  0.42000000,   0.87060361)
(  0.44000000,   0.89381347)
(  0.46000000,   0.91677314)
(  0.48000000,   0.93947059)
(  0.50000000,   0.96188004)
(  0.52000000,   0.98396337)
(  0.54000000,   1.00567059)
(  0.56000000,   1.02693907)
(  0.58000000,   1.04769159)
(  0.60000000,   1.06783281)
(  0.62000000,   1.08724400)
(  0.64000000,   1.10577550)
(  0.66000000,   1.12323631)
(  0.68000000,   1.13938004)
(  0.70000000,   1.15388596)
(  0.72000000,   1.16633372)
(  0.74000000,   1.17616964)
(  0.76000000,   1.18266209)
(  0.78000000,   1.18484270)
(  0.80000000,   1.18142974)
(  0.82000000,   1.17072972)
(  0.84000000,   1.15051456)
(  0.86000000,   1.11787485)
(  0.88000000,   1.06906044)
(  0.90000000,   0.99934235)
(  0.92000000,   0.90297293)
(  0.94000000,   0.77332808)
(  0.96000000,   0.60293728)
(  0.98000000,   0.38077124)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08922650)
(  0.04000000,   0.17411777)
(  0.06000000,   0.25312432)
(  0.08000000,   0.32580711)
(  0.10000000,   0.39228443)
(  0.12000000,   0.45298315)
(  0.14000000,   0.50849172)
(  0.16000000,   0.55946558)
(  0.18000000,   0.60656597)
(  0.20000000,   0.65042159)
(  0.22000000,   0.69160586)
(  0.24000000,   0.73062523)
(  0.26000000,   0.76791482)
(  0.28000000,   0.80383900)
(  0.30000000,   0.83869519)
(  0.32000000,   0.87271960)
(  0.34000000,   0.90609391)
(  0.36000000,   0.93895246)
(  0.38000000,   0.97138916)
(  0.40000000,   1.00346416)
(  0.42000000,   1.03520976)
(  0.44000000,   1.06663562)
(  0.46000000,   1.09773308)
(  0.48000000,   1.12847845)
(  0.50000000,   1.15883542)
(  0.52000000,   1.18875637)
(  0.54000000,   1.21818248)
(  0.56000000,   1.24704271)
(  0.58000000,   1.27525127)
(  0.60000000,   1.30270340)
(  0.62000000,   1.32926917)
(  0.64000000,   1.35478449)
(  0.66000000,   1.37903886)
(  0.68000000,   1.40175841)
(  0.70000000,   1.42258286)
(  0.72000000,   1.44103412)
(  0.74000000,   1.45647339)
(  0.76000000,   1.46804278)
(  0.78000000,   1.47458545)
(  0.80000000,   1.47453718)
(  0.82000000,   1.46577973)
(  0.84000000,   1.44544612)
(  0.86000000,   1.40967078)
(  0.88000000,   1.35329338)
(  0.90000000,   1.26957563)
(  0.92000000,   1.15011737)
(  0.94000000,   0.98540579)
(  0.96000000,   0.76667734)
(  0.98000000,   0.48700040)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09090509)
(  0.04000000,   0.17879353)
(  0.06000000,   0.26147179)
(  0.08000000,   0.33823973)
(  0.10000000,   0.40908742)
(  0.12000000,   0.47436908)
(  0.14000000,   0.53462719)
(  0.16000000,   0.59048583)
(  0.18000000,   0.64258379)
(  0.20000000,   0.69153324)
(  0.22000000,   0.73789553)
(  0.24000000,   0.78216830)
(  0.26000000,   0.82478048)
(  0.28000000,   0.86609235)
(  0.30000000,   0.90639890)
(  0.32000000,   0.94593521)
(  0.34000000,   0.98488286)
(  0.36000000,   1.02337686)
(  0.38000000,   1.06151241)
(  0.40000000,   1.09935138)
(  0.42000000,   1.13692817)
(  0.44000000,   1.17425483)
(  0.46000000,   1.21132531)
(  0.48000000,   1.24811891)
(  0.50000000,   1.28460262)
(  0.52000000,   1.32073257)
(  0.54000000,   1.35645426)
(  0.56000000,   1.39170170)
(  0.58000000,   1.42639495)
(  0.60000000,   1.46043615)
(  0.62000000,   1.49370324)
(  0.64000000,   1.52604099)
(  0.66000000,   1.55724825)
(  0.68000000,   1.58706007)
(  0.70000000,   1.61512270)
(  0.72000000,   1.64095847)
(  0.74000000,   1.66391624)
(  0.76000000,   1.68310111)
(  0.78000000,   1.69727434)
(  0.80000000,   1.70471014)
(  0.82000000,   1.70299134)
(  0.84000000,   1.68872071)
(  0.86000000,   1.65712433)
(  0.88000000,   1.60154302)
(  0.90000000,   1.51288711)
(  0.92000000,   1.37936001)
(  0.94000000,   1.18727508)
(  0.96000000,   0.92466941)
(  0.98000000,   0.58854453)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09500662)
(  0.04000000,   0.18481648)
(  0.06000000,   0.26907473)
(  0.08000000,   0.34788000)
(  0.10000000,   0.42155616)
(  0.12000000,   0.49054705)
(  0.14000000,   0.55535223)
(  0.16000000,   0.61648486)
(  0.18000000,   0.67444422)
(  0.20000000,   0.72969849)
(  0.22000000,   0.78267480)
(  0.24000000,   0.83375431)
(  0.26000000,   0.88327091)
(  0.28000000,   0.93151217)
(  0.30000000,   0.97872196)
(  0.32000000,   1.02510393)
(  0.34000000,   1.07082561)
(  0.36000000,   1.11602262)
(  0.38000000,   1.16080287)
(  0.40000000,   1.20525059)
(  0.42000000,   1.24942999)
(  0.44000000,   1.29338856)
(  0.46000000,   1.33715992)
(  0.48000000,   1.38076612)
(  0.50000000,   1.42421946)
(  0.52000000,   1.46752373)
(  0.54000000,   1.51067474)
(  0.56000000,   1.55366015)
(  0.58000000,   1.59645834)
(  0.60000000,   1.63903607)
(  0.62000000,   1.68134450)
(  0.64000000,   1.72331286)
(  0.66000000,   1.76483877)
(  0.68000000,   1.80577343)
(  0.70000000,   1.84589907)
(  0.72000000,   1.88489452)
(  0.74000000,   1.92228205)
(  0.76000000,   1.95734505)
(  0.78000000,   1.98899952)
(  0.80000000,   2.01559301)
(  0.82000000,   2.03459063)
(  0.84000000,   2.04209048)
(  0.86000000,   2.03209722)
(  0.88000000,   1.99550100)
(  0.90000000,   1.91884281)
(  0.92000000,   1.78339035)
(  0.94000000,   1.56611022)
(  0.96000000,   1.24587055)
(  0.98000000,   0.81910604)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04596923)
(  0.04000000,   0.08509150)
(  0.06000000,   0.11836200)
(  0.08000000,   0.14664191)
(  0.10000000,   0.17068642)
(  0.12000000,   0.19116209)
(  0.14000000,   0.20865767)
(  0.16000000,   0.22369102)
(  0.18000000,   0.23671427)
(  0.20000000,   0.24811820)
(  0.22000000,   0.25823674)
(  0.24000000,   0.26735165)
(  0.26000000,   0.27569771)
(  0.28000000,   0.28346805)
(  0.30000000,   0.29081954)
(  0.32000000,   0.29787812)
(  0.34000000,   0.30474370)
(  0.36000000,   0.31149472)
(  0.38000000,   0.31819208)
(  0.40000000,   0.32488263)
(  0.42000000,   0.33160195)
(  0.44000000,   0.33837665)
(  0.46000000,   0.34522617)
(  0.48000000,   0.35216403)
(  0.50000000,   0.35919864)
(  0.52000000,   0.36633363)
(  0.54000000,   0.37356770)
(  0.56000000,   0.38089394)
(  0.58000000,   0.38829843)
(  0.60000000,   0.39575818)
(  0.62000000,   0.40323791)
(  0.64000000,   0.41068573)
(  0.66000000,   0.41802698)
(  0.68000000,   0.42515615)
(  0.70000000,   0.43192604)
(  0.72000000,   0.43813367)
(  0.74000000,   0.44350215)
(  0.76000000,   0.44765794)
(  0.78000000,   0.45010264)
(  0.80000000,   0.45017935)
(  0.82000000,   0.44703376)
(  0.84000000,   0.43957171)
(  0.86000000,   0.42641716)
(  0.88000000,   0.40587762)
(  0.90000000,   0.37592901)
(  0.92000000,   0.33423826)
(  0.94000000,   0.27824792)
(  0.96000000,   0.20535070)
(  0.98000000,   0.11317730)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06509647)
(  0.04000000,   0.12334970)
(  0.06000000,   0.17570144)
(  0.08000000,   0.22291674)
(  0.10000000,   0.26563036)
(  0.12000000,   0.30437939)
(  0.14000000,   0.33962653)
(  0.16000000,   0.37177670)
(  0.18000000,   0.40118903)
(  0.20000000,   0.42818537)
(  0.22000000,   0.45305646)
(  0.24000000,   0.47606625)
(  0.26000000,   0.49745500)
(  0.28000000,   0.51744147)
(  0.30000000,   0.53622447)
(  0.32000000,   0.55398407)
(  0.34000000,   0.57088250)
(  0.36000000,   0.58706486)
(  0.38000000,   0.60265985)
(  0.40000000,   0.61778026)
(  0.42000000,   0.63252346)
(  0.44000000,   0.64697178)
(  0.46000000,   0.66119271)
(  0.48000000,   0.67523879)
(  0.50000000,   0.68914728)
(  0.52000000,   0.70293934)
(  0.54000000,   0.71661856)
(  0.56000000,   0.73016887)
(  0.58000000,   0.74355132)
(  0.60000000,   0.75669980)
(  0.62000000,   0.76951504)
(  0.64000000,   0.78185673)
(  0.66000000,   0.79353315)
(  0.68000000,   0.80428765)
(  0.70000000,   0.81378129)
(  0.72000000,   0.82157086)
(  0.74000000,   0.82708127)
(  0.76000000,   0.82957178)
(  0.78000000,   0.82809555)
(  0.80000000,   0.82145346)
(  0.82000000,   0.80814476)
(  0.84000000,   0.78632072)
(  0.86000000,   0.75375293)
(  0.88000000,   0.70783583)
(  0.90000000,   0.64565266)
(  0.92000000,   0.56414259)
(  0.94000000,   0.46040801)
(  0.96000000,   0.33218305)
(  0.98000000,   0.17843640)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07634080)
(  0.04000000,   0.14592531)
(  0.06000000,   0.20974723)
(  0.08000000,   0.26859424)
(  0.10000000,   0.32310149)
(  0.12000000,   0.37378948)
(  0.14000000,   0.42109131)
(  0.16000000,   0.46537272)
(  0.18000000,   0.50694690)
(  0.20000000,   0.54608564)
(  0.22000000,   0.58302776)
(  0.24000000,   0.61798553)
(  0.26000000,   0.65114949)
(  0.28000000,   0.68269219)
(  0.30000000,   0.71277096)
(  0.32000000,   0.74152994)
(  0.34000000,   0.76910159)
(  0.36000000,   0.79560769)
(  0.38000000,   0.82115991)
(  0.40000000,   0.84586013)
(  0.42000000,   0.86980037)
(  0.44000000,   0.89306244)
(  0.46000000,   0.91571729)
(  0.48000000,   0.93782402)
(  0.50000000,   0.95942843)
(  0.52000000,   0.98056110)
(  0.54000000,   1.00123482)
(  0.56000000,   1.02144109)
(  0.58000000,   1.04114560)
(  0.60000000,   1.06028210)
(  0.62000000,   1.07874432)
(  0.64000000,   1.09637520)
(  0.66000000,   1.11295262)
(  0.68000000,   1.12817039)
(  0.70000000,   1.14161321)
(  0.72000000,   1.15272368)
(  0.74000000,   1.16075951)
(  0.76000000,   1.16473871)
(  0.78000000,   1.16337139)
(  0.80000000,   1.15497810)
(  0.82000000,   1.13739875)
(  0.84000000,   1.10790357)
(  0.86000000,   1.06313027)
(  0.88000000,   0.99909180)
(  0.90000000,   0.91132397)
(  0.92000000,   0.79526340)
(  0.94000000,   0.64694056)
(  0.96000000,   0.46400366)
(  0.98000000,   0.24692401)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08290794)
(  0.04000000,   0.15912794)
(  0.06000000,   0.22970221)
(  0.08000000,   0.29545076)
(  0.10000000,   0.35702892)
(  0.12000000,   0.41496786)
(  0.14000000,   0.46970378)
(  0.16000000,   0.52159924)
(  0.18000000,   0.57095907)
(  0.20000000,   0.61804229)
(  0.22000000,   0.66307127)
(  0.24000000,   0.70623878)
(  0.26000000,   0.74771343)
(  0.28000000,   0.78764400)
(  0.30000000,   0.82616275)
(  0.32000000,   0.86338807)
(  0.34000000,   0.89942650)
(  0.36000000,   0.93437429)
(  0.38000000,   0.96831854)
(  0.40000000,   1.00133799)
(  0.42000000,   1.03350342)
(  0.44000000,   1.06487778)
(  0.46000000,   1.09551594)
(  0.48000000,   1.12546404)
(  0.50000000,   1.15475843)
(  0.52000000,   1.18342400)
(  0.54000000,   1.21147180)
(  0.56000000,   1.23889575)
(  0.58000000,   1.26566800)
(  0.60000000,   1.29173265)
(  0.62000000,   1.31699707)
(  0.64000000,   1.34131989)
(  0.66000000,   1.36449454)
(  0.68000000,   1.38622652)
(  0.70000000,   1.40610196)
(  0.72000000,   1.42354443)
(  0.74000000,   1.43775581)
(  0.76000000,   1.44763620)
(  0.78000000,   1.45167743)
(  0.80000000,   1.44782577)
(  0.82000000,   1.43331372)
(  0.84000000,   1.40447226)
(  0.86000000,   1.35655887)
(  0.88000000,   1.28367969)
(  0.90000000,   1.17894931)
(  0.92000000,   1.03510192)
(  0.94000000,   0.84578523)
(  0.96000000,   0.60761321)
(  0.98000000,   0.32260755)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08663961)
(  0.04000000,   0.16663398)
(  0.06000000,   0.24105707)
(  0.08000000,   0.31075188)
(  0.10000000,   0.37639032)
(  0.12000000,   0.43851534)
(  0.14000000,   0.49757119)
(  0.16000000,   0.55392541)
(  0.18000000,   0.60788527)
(  0.20000000,   0.65971010)
(  0.22000000,   0.70962065)
(  0.24000000,   0.75780644)
(  0.26000000,   0.80443136)
(  0.28000000,   0.84963815)
(  0.30000000,   0.89355191)
(  0.32000000,   0.93628292)
(  0.34000000,   0.97792885)
(  0.36000000,   1.01857651)
(  0.38000000,   1.05830322)
(  0.40000000,   1.09717786)
(  0.42000000,   1.13526159)
(  0.44000000,   1.17260825)
(  0.46000000,   1.20926452)
(  0.48000000,   1.24526971)
(  0.50000000,   1.28065514)
(  0.52000000,   1.31544304)
(  0.54000000,   1.34964484)
(  0.56000000,   1.38325848)
(  0.58000000,   1.41626468)
(  0.60000000,   1.44862135)
(  0.62000000,   1.48025578)
(  0.64000000,   1.51105329)
(  0.66000000,   1.54084106)
(  0.68000000,   1.56936481)
(  0.70000000,   1.59625527)
(  0.72000000,   1.62097997)
(  0.74000000,   1.64277388)
(  0.76000000,   1.66054038)
(  0.78000000,   1.67271151)
(  0.80000000,   1.67705474)
(  0.82000000,   1.67041526)
(  0.84000000,   1.64839398)
(  0.86000000,   1.60499219)
(  0.88000000,   1.53232354)
(  0.90000000,   1.42062123)
(  0.92000000,   1.25894706)
(  0.94000000,   1.03714102)
(  0.96000000,   0.74935259)
(  0.98000000,   0.39857366)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09079479)
(  0.04000000,   0.17499363)
(  0.06000000,   0.25370779)
(  0.08000000,   0.32780816)
(  0.10000000,   0.39798795)
(  0.12000000,   0.46480661)
(  0.14000000,   0.52872125)
(  0.16000000,   0.59010957)
(  0.18000000,   0.64928683)
(  0.20000000,   0.70651856)
(  0.22000000,   0.76203036)
(  0.24000000,   0.81601531)
(  0.26000000,   0.86863989)
(  0.28000000,   0.92004855)
(  0.30000000,   0.97036736)
(  0.32000000,   1.01970700)
(  0.34000000,   1.06816503)
(  0.36000000,   1.11582789)
(  0.38000000,   1.16277239)
(  0.40000000,   1.20906698)
(  0.42000000,   1.25477271)
(  0.44000000,   1.29994405)
(  0.46000000,   1.34462938)
(  0.48000000,   1.38887131)
(  0.50000000,   1.43270680)
(  0.52000000,   1.47616687)
(  0.54000000,   1.51927596)
(  0.56000000,   1.56205074)
(  0.58000000,   1.60449802)
(  0.60000000,   1.64661155)
(  0.62000000,   1.68836690)
(  0.64000000,   1.72971355)
(  0.66000000,   1.77056267)
(  0.68000000,   1.81076823)
(  0.70000000,   1.85009753)
(  0.72000000,   1.88818548)
(  0.74000000,   1.92446316)
(  0.76000000,   1.95804640)
(  0.78000000,   1.98756254)
(  0.80000000,   2.01088311)
(  0.82000000,   2.02471876)
(  0.84000000,   2.02402534)
(  0.86000000,   2.00118588)
(  0.88000000,   1.94501802)
(  0.90000000,   1.83990293)
(  0.92000000,   1.66586351)
(  0.94000000,   1.40122263)
(  0.96000000,   1.02985261)
(  0.98000000,   0.55303631)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04608397)
(  0.04000000,   0.08437587)
(  0.06000000,   0.11696785)
(  0.08000000,   0.14495014)
(  0.10000000,   0.16905171)
(  0.12000000,   0.18984111)
(  0.14000000,   0.20779995)
(  0.16000000,   0.22335198)
(  0.18000000,   0.23687521)
(  0.20000000,   0.24870744)
(  0.22000000,   0.25914928)
(  0.24000000,   0.26846639)
(  0.26000000,   0.27689152)
(  0.28000000,   0.28462673)
(  0.30000000,   0.29184567)
(  0.32000000,   0.29869599)
(  0.34000000,   0.30530171)
(  0.36000000,   0.31176563)
(  0.38000000,   0.31817160)
(  0.40000000,   0.32458668)
(  0.42000000,   0.33106310)
(  0.44000000,   0.33764009)
(  0.46000000,   0.34434541)
(  0.48000000,   0.35119668)
(  0.50000000,   0.35820241)
(  0.52000000,   0.36536272)
(  0.54000000,   0.37266968)
(  0.56000000,   0.38010723)
(  0.58000000,   0.38765059)
(  0.60000000,   0.39526492)
(  0.62000000,   0.40290323)
(  0.64000000,   0.41050302)
(  0.66000000,   0.41798152)
(  0.68000000,   0.42522877)
(  0.70000000,   0.43209801)
(  0.72000000,   0.43839219)
(  0.74000000,   0.44384556)
(  0.76000000,   0.44809860)
(  0.78000000,   0.45066484)
(  0.80000000,   0.45088836)
(  0.82000000,   0.44789263)
(  0.84000000,   0.44052597)
(  0.86000000,   0.42731840)
(  0.88000000,   0.40648051)
(  0.90000000,   0.37599017)
(  0.92000000,   0.33378639)
(  0.94000000,   0.27788244)
(  0.96000000,   0.20563459)
(  0.98000000,   0.11305378)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06425682)
(  0.04000000,   0.12287115)
(  0.06000000,   0.17607686)
(  0.08000000,   0.22417182)
(  0.10000000,   0.26752926)
(  0.12000000,   0.30657631)
(  0.14000000,   0.34176701)
(  0.16000000,   0.37355871)
(  0.18000000,   0.40239413)
(  0.20000000,   0.42868899)
(  0.22000000,   0.45282428)
(  0.24000000,   0.47514219)
(  0.26000000,   0.49594474)
(  0.28000000,   0.51549435)
(  0.30000000,   0.53401557)
(  0.32000000,   0.55169779)
(  0.34000000,   0.56869829)
(  0.36000000,   0.58514552)
(  0.38000000,   0.60114235)
(  0.40000000,   0.61676916)
(  0.42000000,   0.63208671)
(  0.44000000,   0.64713857)
(  0.46000000,   0.66195327)
(  0.48000000,   0.67654585)
(  0.50000000,   0.69091898)
(  0.52000000,   0.70506345)
(  0.54000000,   0.71895796)
(  0.56000000,   0.73256818)
(  0.58000000,   0.74584473)
(  0.60000000,   0.75872004)
(  0.62000000,   0.77110366)
(  0.64000000,   0.78287554)
(  0.66000000,   0.79387680)
(  0.68000000,   0.80389695)
(  0.70000000,   0.81265663)
(  0.72000000,   0.81978438)
(  0.74000000,   0.82478561)
(  0.76000000,   0.82700182)
(  0.78000000,   0.82555813)
(  0.80000000,   0.81929835)
(  0.82000000,   0.80670957)
(  0.84000000,   0.78584577)
(  0.86000000,   0.75427360)
(  0.88000000,   0.70908792)
(  0.90000000,   0.64707347)
(  0.92000000,   0.56508862)
(  0.94000000,   0.46060237)
(  0.96000000,   0.33192401)
(  0.98000000,   0.17846520)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07515717)
(  0.04000000,   0.14585783)
(  0.06000000,   0.21138210)
(  0.08000000,   0.27173987)
(  0.10000000,   0.32722773)
(  0.12000000,   0.37826819)
(  0.14000000,   0.42533189)
(  0.16000000,   0.46889416)
(  0.18000000,   0.50940958)
(  0.20000000,   0.54729742)
(  0.22000000,   0.58293423)
(  0.24000000,   0.61665089)
(  0.26000000,   0.64873282)
(  0.28000000,   0.67942201)
(  0.30000000,   0.70892028)
(  0.32000000,   0.73739315)
(  0.34000000,   0.76497388)
(  0.36000000,   0.79176754)
(  0.38000000,   0.81785488)
(  0.40000000,   0.84329579)
(  0.42000000,   0.86813237)
(  0.44000000,   0.89239146)
(  0.46000000,   0.91608660)
(  0.48000000,   0.93921943)
(  0.50000000,   0.96178035)
(  0.52000000,   0.98374846)
(  0.54000000,   1.00509067)
(  0.56000000,   1.02575972)
(  0.58000000,   1.04569108)
(  0.60000000,   1.06479825)
(  0.62000000,   1.08296610)
(  0.64000000,   1.10004169)
(  0.66000000,   1.11582162)
(  0.68000000,   1.13003497)
(  0.70000000,   1.14232009)
(  0.72000000,   1.15219339)
(  0.74000000,   1.15900749)
(  0.76000000,   1.16189564)
(  0.78000000,   1.15969898)
(  0.80000000,   1.15087374)
(  0.82000000,   1.13337813)
(  0.84000000,   1.10454537)
(  0.86000000,   1.06096476)
(  0.88000000,   0.99842259)
(  0.90000000,   0.91200444)
(  0.92000000,   0.79652292)
(  0.94000000,   0.64747783)
(  0.96000000,   0.46287600)
(  0.98000000,   0.24660077)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08147002)
(  0.04000000,   0.15939488)
(  0.06000000,   0.23233125)
(  0.08000000,   0.30010000)
(  0.10000000,   0.36296949)
(  0.12000000,   0.42138435)
(  0.14000000,   0.47584898)
(  0.16000000,   0.52686982)
(  0.18000000,   0.57492488)
(  0.20000000,   0.62044818)
(  0.22000000,   0.66382279)
(  0.24000000,   0.70537923)
(  0.26000000,   0.74539695)
(  0.28000000,   0.78410777)
(  0.30000000,   0.82170031)
(  0.32000000,   0.85832488)
(  0.34000000,   0.89409845)
(  0.36000000,   0.92910938)
(  0.38000000,   0.96342185)
(  0.40000000,   0.99707973)
(  0.42000000,   1.03010997)
(  0.44000000,   1.06252531)
(  0.46000000,   1.09432634)
(  0.48000000,   1.12550293)
(  0.50000000,   1.15603477)
(  0.52000000,   1.18589121)
(  0.54000000,   1.21503004)
(  0.56000000,   1.24339523)
(  0.58000000,   1.27091319)
(  0.60000000,   1.29748739)
(  0.62000000,   1.32299067)
(  0.64000000,   1.34725452)
(  0.66000000,   1.37005438)
(  0.68000000,   1.39108936)
(  0.70000000,   1.40995447)
(  0.72000000,   1.42610251)
(  0.74000000,   1.43879180)
(  0.76000000,   1.44701481)
(  0.78000000,   1.44940128)
(  0.80000000,   1.44408873)
(  0.82000000,   1.42855348)
(  0.84000000,   1.39940034)
(  0.86000000,   1.35212348)
(  0.88000000,   1.28088728)
(  0.90000000,   1.17845341)
(  0.92000000,   1.03653126)
(  0.94000000,   0.84710923)
(  0.96000000,   0.60606712)
(  0.98000000,   0.32165343)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08522263)
(  0.04000000,   0.16721842)
(  0.06000000,   0.24429851)
(  0.08000000,   0.31625002)
(  0.10000000,   0.38335483)
(  0.12000000,   0.44607670)
(  0.14000000,   0.50493460)
(  0.16000000,   0.56044349)
(  0.18000000,   0.61308505)
(  0.20000000,   0.66329371)
(  0.22000000,   0.71145113)
(  0.24000000,   0.75788554)
(  0.26000000,   0.80287405)
(  0.28000000,   0.84664652)
(  0.30000000,   0.88939021)
(  0.32000000,   0.93125479)
(  0.34000000,   0.97235730)
(  0.36000000,   1.01278680)
(  0.38000000,   1.05260874)
(  0.40000000,   1.09186872)
(  0.42000000,   1.13059582)
(  0.44000000,   1.16880519)
(  0.46000000,   1.20650020)
(  0.48000000,   1.24367375)
(  0.50000000,   1.28030896)
(  0.52000000,   1.31637902)
(  0.54000000,   1.35184614)
(  0.56000000,   1.38665939)
(  0.58000000,   1.42075110)
(  0.60000000,   1.45403157)
(  0.62000000,   1.48638138)
(  0.64000000,   1.51764045)
(  0.66000000,   1.54759277)
(  0.68000000,   1.57594480)
(  0.70000000,   1.60229526)
(  0.72000000,   1.62609247)
(  0.74000000,   1.64657405)
(  0.76000000,   1.66268170)
(  0.78000000,   1.67294086)
(  0.80000000,   1.67529186)
(  0.82000000,   1.66685639)
(  0.84000000,   1.64362394)
(  0.86000000,   1.60005405)
(  0.88000000,   1.52863145)
(  0.90000000,   1.41951976)
(  0.92000000,   1.26071312)
(  0.94000000,   1.03961996)
(  0.96000000,   0.74829544)
(  0.98000000,   0.39721983)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09011481)
(  0.04000000,   0.17565322)
(  0.06000000,   0.25601563)
(  0.08000000,   0.33150832)
(  0.10000000,   0.40264567)
(  0.12000000,   0.46996218)
(  0.14000000,   0.53395592)
(  0.16000000,   0.59507295)
(  0.18000000,   0.65370567)
(  0.20000000,   0.71019614)
(  0.22000000,   0.76484090)
(  0.24000000,   0.81789615)
(  0.26000000,   0.86958258)
(  0.28000000,   0.92008985)
(  0.30000000,   0.96958059)
(  0.32000000,   1.01819383)
(  0.34000000,   1.06604814)
(  0.36000000,   1.11324430)
(  0.38000000,   1.15986761)
(  0.40000000,   1.20598989)
(  0.42000000,   1.25167116)
(  0.44000000,   1.29696104)
(  0.46000000,   1.34189979)
(  0.48000000,   1.38651912)
(  0.50000000,   1.43084255)
(  0.52000000,   1.47488535)
(  0.54000000,   1.51865402)
(  0.56000000,   1.56214489)
(  0.58000000,   1.60534192)
(  0.60000000,   1.64821295)
(  0.62000000,   1.69070406)
(  0.64000000,   1.73273099)
(  0.66000000,   1.77416617)
(  0.68000000,   1.81481926)
(  0.70000000,   1.85440784)
(  0.72000000,   1.89251301)
(  0.74000000,   1.92851183)
(  0.76000000,   1.96147424)
(  0.78000000,   1.99000537)
(  0.80000000,   2.01200469)
(  0.82000000,   2.02430082)
(  0.84000000,   2.02210795)
(  0.86000000,   1.99824650)
(  0.88000000,   1.94211155)
(  0.90000000,   1.83854128)
(  0.92000000,   1.66722441)
(  0.94000000,   1.40439047)
(  0.96000000,   1.03057340)
(  0.98000000,   0.55186779)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04945417)
(  0.04000000,   0.09154379)
(  0.06000000,   0.12785040)
(  0.08000000,   0.15893875)
(  0.10000000,   0.18522857)
(  0.12000000,   0.20717518)
(  0.14000000,   0.22528573)
(  0.16000000,   0.24009631)
(  0.18000000,   0.25214430)
(  0.20000000,   0.26194580)
(  0.22000000,   0.26997963)
(  0.24000000,   0.27667736)
(  0.26000000,   0.28241832)
(  0.28000000,   0.28752818)
(  0.30000000,   0.29228027)
(  0.32000000,   0.29689864)
(  0.34000000,   0.30156223)
(  0.36000000,   0.30640974)
(  0.38000000,   0.31154462)
(  0.40000000,   0.31704008)
(  0.42000000,   0.32294384)
(  0.44000000,   0.32928240)
(  0.46000000,   0.33606497)
(  0.48000000,   0.34328673)
(  0.50000000,   0.35093160)
(  0.52000000,   0.35897440)
(  0.54000000,   0.36738244)
(  0.56000000,   0.37611652)
(  0.58000000,   0.38513131)
(  0.60000000,   0.39437516)
(  0.62000000,   0.40378923)
(  0.64000000,   0.41330594)
(  0.66000000,   0.42284669)
(  0.68000000,   0.43231874)
(  0.70000000,   0.44161127)
(  0.72000000,   0.45059050)
(  0.74000000,   0.45909397)
(  0.76000000,   0.46692421)
(  0.78000000,   0.47384208)
(  0.80000000,   0.47956068)
(  0.82000000,   0.48374053)
(  0.84000000,   0.48598633)
(  0.86000000,   0.48584276)
(  0.88000000,   0.48277709)
(  0.90000000,   0.47610942)
(  0.92000000,   0.46477238)
(  0.94000000,   0.44654632)
(  0.96000000,   0.41619185)
(  0.98000000,   0.37622362)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06669826)
(  0.04000000,   0.12833158)
(  0.06000000,   0.18480365)
(  0.08000000,   0.23579748)
(  0.10000000,   0.28126987)
(  0.12000000,   0.32145614)
(  0.14000000,   0.35678821)
(  0.16000000,   0.38781194)
(  0.18000000,   0.41512194)
(  0.20000000,   0.43931487)
(  0.22000000,   0.46095809)
(  0.24000000,   0.48057025)
(  0.26000000,   0.49861067)
(  0.28000000,   0.51547492)
(  0.30000000,   0.53149499)
(  0.32000000,   0.54694231)
(  0.34000000,   0.56203264)
(  0.36000000,   0.57693209)
(  0.38000000,   0.59176346)
(  0.40000000,   0.60661262)
(  0.42000000,   0.62153458)
(  0.44000000,   0.63655892)
(  0.46000000,   0.65169467)
(  0.48000000,   0.66693432)
(  0.50000000,   0.68225705)
(  0.52000000,   0.69763119)
(  0.54000000,   0.71301573)
(  0.56000000,   0.72836112)
(  0.58000000,   0.74360912)
(  0.60000000,   0.75869185)
(  0.62000000,   0.77352988)
(  0.64000000,   0.78802942)
(  0.66000000,   0.80207842)
(  0.68000000,   0.81554164)
(  0.70000000,   0.82825440)
(  0.72000000,   0.84001514)
(  0.74000000,   0.85057651)
(  0.76000000,   0.85963489)
(  0.78000000,   0.86681789)
(  0.80000000,   0.87166828)
(  0.82000000,   0.87362076)
(  0.84000000,   0.87196223)
(  0.86000000,   0.86575506)
(  0.88000000,   0.85368269)
(  0.90000000,   0.83375018)
(  0.92000000,   0.80274822)
(  0.94000000,   0.75536074)
(  0.96000000,   0.68297594)
(  0.98000000,   0.58925617)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07569530)
(  0.04000000,   0.14778449)
(  0.06000000,   0.21522538)
(  0.08000000,   0.27735424)
(  0.10000000,   0.33401138)
(  0.12000000,   0.38541187)
(  0.14000000,   0.43200395)
(  0.16000000,   0.47435767)
(  0.18000000,   0.51308595)
(  0.20000000,   0.54879200)
(  0.22000000,   0.58203636)
(  0.24000000,   0.61331806)
(  0.26000000,   0.64306567)
(  0.28000000,   0.67163517)
(  0.30000000,   0.69931243)
(  0.32000000,   0.72631854)
(  0.34000000,   0.75281688)
(  0.36000000,   0.77892091)
(  0.38000000,   0.80470210)
(  0.40000000,   0.83019759)
(  0.42000000,   0.85541708)
(  0.44000000,   0.88034900)
(  0.46000000,   0.90496560)
(  0.48000000,   0.92922709)
(  0.50000000,   0.95308465)
(  0.52000000,   0.97648249)
(  0.54000000,   0.99935878)
(  0.56000000,   1.02164561)
(  0.58000000,   1.04326791)
(  0.60000000,   1.06414141)
(  0.62000000,   1.08416945)
(  0.64000000,   1.10323874)
(  0.66000000,   1.12121394)
(  0.68000000,   1.13793096)
(  0.70000000,   1.15318890)
(  0.72000000,   1.16674041)
(  0.74000000,   1.17828035)
(  0.76000000,   1.18743200)
(  0.78000000,   1.19372954)
(  0.80000000,   1.19659288)
(  0.82000000,   1.19528612)
(  0.84000000,   1.18883974)
(  0.86000000,   1.17589612)
(  0.88000000,   1.15440635)
(  0.90000000,   1.12108003)
(  0.92000000,   1.07053541)
(  0.94000000,   0.99434534)
(  0.96000000,   0.88092708)
(  0.98000000,   0.73315118)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07966203)
(  0.04000000,   0.15706012)
(  0.06000000,   0.23026009)
(  0.08000000,   0.29833647)
(  0.10000000,   0.36108619)
(  0.12000000,   0.41876155)
(  0.14000000,   0.47187095)
(  0.16000000,   0.52104116)
(  0.18000000,   0.56692686)
(  0.20000000,   0.61015384)
(  0.22000000,   0.65128587)
(  0.24000000,   0.69080749)
(  0.26000000,   0.72911784)
(  0.28000000,   0.76653150)
(  0.30000000,   0.80328400)
(  0.32000000,   0.83954003)
(  0.34000000,   0.87540306)
(  0.36000000,   0.91092540)
(  0.38000000,   0.94611798)
(  0.40000000,   0.98095953)
(  0.42000000,   1.01540469)
(  0.44000000,   1.04939095)
(  0.46000000,   1.08284433)
(  0.48000000,   1.11568376)
(  0.50000000,   1.14782415)
(  0.52000000,   1.17917821)
(  0.54000000,   1.20965702)
(  0.56000000,   1.23916948)
(  0.58000000,   1.26762051)
(  0.60000000,   1.29490817)
(  0.62000000,   1.32091955)
(  0.64000000,   1.34552544)
(  0.66000000,   1.36857360)
(  0.68000000,   1.38988059)
(  0.70000000,   1.40922190)
(  0.72000000,   1.42631997)
(  0.74000000,   1.44082950)
(  0.76000000,   1.45231874)
(  0.78000000,   1.46024352)
(  0.80000000,   1.46390728)
(  0.82000000,   1.46239200)
(  0.84000000,   1.45442832)
(  0.86000000,   1.43814435)
(  0.88000000,   1.41059104)
(  0.90000000,   1.36692174)
(  0.92000000,   1.29922394)
(  0.94000000,   1.19552927)
(  0.96000000,   1.04085825)
(  0.98000000,   0.83606540)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08111254)
(  0.04000000,   0.16088293)
(  0.06000000,   0.23674390)
(  0.08000000,   0.30762695)
(  0.10000000,   0.37333409)
(  0.12000000,   0.43416780)
(  0.14000000,   0.49069327)
(  0.16000000,   0.54358516)
(  0.18000000,   0.59353140)
(  0.20000000,   0.64117528)
(  0.22000000,   0.68708324)
(  0.24000000,   0.73172976)
(  0.26000000,   0.77549340)
(  0.28000000,   0.81866008)
(  0.30000000,   0.86143074)
(  0.32000000,   0.90393162)
(  0.34000000,   0.94622556)
(  0.36000000,   0.98832353)
(  0.38000000,   1.03019573)
(  0.40000000,   1.07178160)
(  0.42000000,   1.11299879)
(  0.44000000,   1.15375063)
(  0.46000000,   1.19393217)
(  0.48000000,   1.23343475)
(  0.50000000,   1.27214922)
(  0.52000000,   1.30996767)
(  0.54000000,   1.34678390)
(  0.56000000,   1.38249261)
(  0.58000000,   1.41698735)
(  0.60000000,   1.45015722)
(  0.62000000,   1.48188227)
(  0.64000000,   1.51202747)
(  0.66000000,   1.54043517)
(  0.68000000,   1.56691562)
(  0.70000000,   1.59123510)
(  0.72000000,   1.61310097)
(  0.74000000,   1.63214204)
(  0.76000000,   1.64788159)
(  0.78000000,   1.65969760)
(  0.80000000,   1.66675912)
(  0.82000000,   1.66791659)
(  0.84000000,   1.66150313)
(  0.86000000,   1.64496831)
(  0.88000000,   1.61422243)
(  0.90000000,   1.56256294)
(  0.92000000,   1.47925602)
(  0.94000000,   1.34861859)
(  0.96000000,   1.15222145)
(  0.98000000,   0.88821164)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08437071)
(  0.04000000,   0.16577777)
(  0.06000000,   0.24267578)
(  0.08000000,   0.31485972)
(  0.10000000,   0.38264331)
(  0.12000000,   0.44655342)
(  0.14000000,   0.50718465)
(  0.16000000,   0.56512298)
(  0.18000000,   0.62090567)
(  0.20000000,   0.67500184)
(  0.22000000,   0.72780531)
(  0.24000000,   0.77963477)
(  0.26000000,   0.83073831)
(  0.28000000,   0.88130028)
(  0.30000000,   0.93144940)
(  0.32000000,   0.98126723)
(  0.34000000,   1.03079648)
(  0.36000000,   1.08004889)
(  0.38000000,   1.12901231)
(  0.40000000,   1.17765701)
(  0.42000000,   1.22594101)
(  0.44000000,   1.27381451)
(  0.46000000,   1.32122329)
(  0.48000000,   1.36811129)
(  0.50000000,   1.41442216)
(  0.52000000,   1.46010002)
(  0.54000000,   1.50508922)
(  0.56000000,   1.54933324)
(  0.58000000,   1.59277244)
(  0.60000000,   1.63534059)
(  0.62000000,   1.67695978)
(  0.64000000,   1.71753320)
(  0.66000000,   1.75693480)
(  0.68000000,   1.79499458)
(  0.70000000,   1.83147721)
(  0.72000000,   1.86605040)
(  0.74000000,   1.89823743)
(  0.76000000,   1.92734436)
(  0.78000000,   1.95234682)
(  0.80000000,   1.97171123)
(  0.82000000,   1.98311030)
(  0.84000000,   1.98297009)
(  0.86000000,   1.96576127)
(  0.88000000,   1.92294284)
(  0.90000000,   1.84156858)
(  0.92000000,   1.70299874)
(  0.94000000,   1.48334673)
(  0.96000000,   1.15951869)
(  0.98000000,   0.72824451)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05227140)
(  0.04000000,   0.09353894)
(  0.06000000,   0.12735830)
(  0.08000000,   0.15551614)
(  0.10000000,   0.17914217)
(  0.12000000,   0.19906136)
(  0.14000000,   0.21592861)
(  0.16000000,   0.23028772)
(  0.18000000,   0.24260018)
(  0.20000000,   0.25326106)
(  0.22000000,   0.26260905)
(  0.24000000,   0.27093356)
(  0.26000000,   0.27848046)
(  0.28000000,   0.28545700)
(  0.30000000,   0.29203622)
(  0.32000000,   0.29836100)
(  0.34000000,   0.30454779)
(  0.36000000,   0.31068999)
(  0.38000000,   0.31686112)
(  0.40000000,   0.32311756)
(  0.42000000,   0.32950109)
(  0.44000000,   0.33604101)
(  0.46000000,   0.34275605)
(  0.48000000,   0.34965587)
(  0.50000000,   0.35674229)
(  0.52000000,   0.36401014)
(  0.54000000,   0.37144775)
(  0.56000000,   0.37903706)
(  0.58000000,   0.38675314)
(  0.60000000,   0.39456325)
(  0.62000000,   0.40242507)
(  0.64000000,   0.41028403)
(  0.66000000,   0.41806935)
(  0.68000000,   0.42568839)
(  0.70000000,   0.43301869)
(  0.72000000,   0.43989693)
(  0.74000000,   0.44610355)
(  0.76000000,   0.45134181)
(  0.78000000,   0.45520938)
(  0.80000000,   0.45716091)
(  0.82000000,   0.45646031)
(  0.84000000,   0.45212387)
(  0.86000000,   0.44285987)
(  0.88000000,   0.42701804)
(  0.90000000,   0.40256596)
(  0.92000000,   0.36707025)
(  0.94000000,   0.31743343)
(  0.96000000,   0.24846331)
(  0.98000000,   0.15288292)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06858839)
(  0.04000000,   0.13057601)
(  0.06000000,   0.18640635)
(  0.08000000,   0.23640837)
(  0.10000000,   0.28098284)
(  0.12000000,   0.32061057)
(  0.14000000,   0.35582245)
(  0.16000000,   0.38716644)
(  0.18000000,   0.41518086)
(  0.20000000,   0.44037536)
(  0.22000000,   0.46321856)
(  0.24000000,   0.48413126)
(  0.26000000,   0.50348354)
(  0.28000000,   0.52159484)
(  0.30000000,   0.53873596)
(  0.32000000,   0.55513238)
(  0.34000000,   0.57096832)
(  0.36000000,   0.58639112)
(  0.38000000,   0.60151570)
(  0.40000000,   0.61642883)
(  0.42000000,   0.63119309)
(  0.44000000,   0.64585040)
(  0.46000000,   0.66042502)
(  0.48000000,   0.67492602)
(  0.50000000,   0.68934903)
(  0.52000000,   0.70367741)
(  0.54000000,   0.71788259)
(  0.56000000,   0.73192361)
(  0.58000000,   0.74574557)
(  0.60000000,   0.75927705)
(  0.62000000,   0.77242592)
(  0.64000000,   0.78507339)
(  0.66000000,   0.79706572)
(  0.68000000,   0.80820271)
(  0.70000000,   0.81822231)
(  0.72000000,   0.82677988)
(  0.74000000,   0.83342053)
(  0.76000000,   0.83754296)
(  0.78000000,   0.83835253)
(  0.80000000,   0.83480245)
(  0.82000000,   0.82552319)
(  0.84000000,   0.80874486)
(  0.86000000,   0.78222550)
(  0.88000000,   0.74321344)
(  0.90000000,   0.68848773)
(  0.92000000,   0.61450933)
(  0.94000000,   0.51755519)
(  0.96000000,   0.39322360)
(  0.98000000,   0.23788034)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07888159)
(  0.04000000,   0.15284914)
(  0.06000000,   0.22119256)
(  0.08000000,   0.28382472)
(  0.10000000,   0.34098262)
(  0.12000000,   0.39308268)
(  0.14000000,   0.44063213)
(  0.16000000,   0.48417083)
(  0.18000000,   0.52423328)
(  0.20000000,   0.56132453)
(  0.22000000,   0.59590601)
(  0.24000000,   0.62838826)
(  0.26000000,   0.65912837)
(  0.28000000,   0.68843070)
(  0.30000000,   0.71654962)
(  0.32000000,   0.74369350)
(  0.34000000,   0.77002946)
(  0.36000000,   0.79568824)
(  0.38000000,   0.82076905)
(  0.40000000,   0.84534417)
(  0.42000000,   0.86946297)
(  0.44000000,   0.89315552)
(  0.46000000,   0.91643547)
(  0.48000000,   0.93930225)
(  0.50000000,   0.96174251)
(  0.52000000,   0.98373073)
(  0.54000000,   1.00522890)
(  0.56000000,   1.02618519)
(  0.58000000,   1.04653130)
(  0.60000000,   1.06617836)
(  0.62000000,   1.08501101)
(  0.64000000,   1.10287890)
(  0.66000000,   1.11958527)
(  0.68000000,   1.13487120)
(  0.70000000,   1.14839453)
(  0.72000000,   1.15970134)
(  0.74000000,   1.16818803)
(  0.76000000,   1.17305074)
(  0.78000000,   1.17321912)
(  0.80000000,   1.16727103)
(  0.82000000,   1.15332641)
(  0.84000000,   1.12892260)
(  0.86000000,   1.09088383)
(  0.88000000,   1.03521869)
(  0.90000000,   0.95711724)
(  0.92000000,   0.85117198)
(  0.94000000,   0.71197578)
(  0.96000000,   0.53526752)
(  0.98000000,   0.32180667)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08453405)
(  0.04000000,   0.16542885)
(  0.06000000,   0.24110315)
(  0.08000000,   0.31119196)
(  0.10000000,   0.37584832)
(  0.12000000,   0.43547577)
(  0.14000000,   0.49059373)
(  0.16000000,   0.54176038)
(  0.18000000,   0.58952647)
(  0.20000000,   0.63440816)
(  0.22000000,   0.67687199)
(  0.24000000,   0.71732787)
(  0.26000000,   0.75612727)
(  0.28000000,   0.79356490)
(  0.30000000,   0.82988241)
(  0.32000000,   0.86527332)
(  0.34000000,   0.89988854)
(  0.36000000,   0.93384196)
(  0.38000000,   0.96721589)
(  0.40000000,   1.00006607)
(  0.42000000,   1.03242609)
(  0.44000000,   1.06431121)
(  0.46000000,   1.09572139)
(  0.48000000,   1.12664353)
(  0.50000000,   1.15705289)
(  0.52000000,   1.18691353)
(  0.54000000,   1.21617780)
(  0.56000000,   1.24478457)
(  0.58000000,   1.27265618)
(  0.60000000,   1.29969356)
(  0.62000000,   1.32576928)
(  0.64000000,   1.35071775)
(  0.66000000,   1.37432169)
(  0.68000000,   1.39629354)
(  0.70000000,   1.41625003)
(  0.72000000,   1.43367738)
(  0.74000000,   1.44788368)
(  0.76000000,   1.45793383)
(  0.78000000,   1.46256107)
(  0.80000000,   1.46004767)
(  0.82000000,   1.44806675)
(  0.84000000,   1.42347935)
(  0.86000000,   1.38208975)
(  0.88000000,   1.31838831)
(  0.90000000,   1.22537571)
(  0.92000000,   1.09470180)
(  0.94000000,   0.91762465)
(  0.96000000,   0.68795049)
(  0.98000000,   0.41081611)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08632314)
(  0.04000000,   0.17045441)
(  0.06000000,   0.25004066)
(  0.08000000,   0.32440472)
(  0.10000000,   0.39355287)
(  0.12000000,   0.45781341)
(  0.14000000,   0.51766544)
(  0.16000000,   0.57364532)
(  0.18000000,   0.62629251)
(  0.20000000,   0.67611798)
(  0.22000000,   0.72358680)
(  0.24000000,   0.76910959)
(  0.26000000,   0.81303984)
(  0.28000000,   0.85567497)
(  0.30000000,   0.89725962)
(  0.32000000,   0.93799039)
(  0.34000000,   0.97802113)
(  0.36000000,   1.01746849)
(  0.38000000,   1.05641731)
(  0.40000000,   1.09492561)
(  0.42000000,   1.13302912)
(  0.44000000,   1.17074510)
(  0.46000000,   1.20807545)
(  0.48000000,   1.24500915)
(  0.50000000,   1.28152372)
(  0.52000000,   1.31758589)
(  0.54000000,   1.35315121)
(  0.56000000,   1.38816249)
(  0.58000000,   1.42254687)
(  0.60000000,   1.45621118)
(  0.62000000,   1.48903495)
(  0.64000000,   1.52086059)
(  0.66000000,   1.55147938)
(  0.68000000,   1.58061192)
(  0.70000000,   1.60788070)
(  0.72000000,   1.63277146)
(  0.74000000,   1.65457864)
(  0.76000000,   1.67232819)
(  0.78000000,   1.68466776)
(  0.80000000,   1.68971123)
(  0.82000000,   1.68481960)
(  0.84000000,   1.66629830)
(  0.86000000,   1.62899496)
(  0.88000000,   1.56581106)
(  0.90000000,   1.46723368)
(  0.92000000,   1.32123877)
(  0.94000000,   1.11446565)
(  0.96000000,   0.83683668)
(  0.98000000,   0.49683728)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08955638)
(  0.04000000,   0.17621591)
(  0.06000000,   0.25847690)
(  0.08000000,   0.33602244)
(  0.10000000,   0.40898891)
(  0.12000000,   0.47771127)
(  0.14000000,   0.54260904)
(  0.16000000,   0.60412719)
(  0.18000000,   0.66270342)
(  0.20000000,   0.71874973)
(  0.22000000,   0.77264267)
(  0.24000000,   0.82471875)
(  0.26000000,   0.87527332)
(  0.28000000,   0.92456158)
(  0.30000000,   0.97280090)
(  0.32000000,   1.02017395)
(  0.34000000,   1.06683224)
(  0.36000000,   1.11289970)
(  0.38000000,   1.15847630)
(  0.40000000,   1.20364141)
(  0.42000000,   1.24845685)
(  0.44000000,   1.29296961)
(  0.46000000,   1.33721414)
(  0.48000000,   1.38121419)
(  0.50000000,   1.42498412)
(  0.52000000,   1.46852969)
(  0.54000000,   1.51184818)
(  0.56000000,   1.55492772)
(  0.58000000,   1.59774570)
(  0.60000000,   1.64026578)
(  0.62000000,   1.68243317)
(  0.64000000,   1.72416730)
(  0.66000000,   1.76535074)
(  0.68000000,   1.80581247)
(  0.70000000,   1.84530262)
(  0.72000000,   1.88345412)
(  0.74000000,   1.91972395)
(  0.76000000,   1.95330279)
(  0.78000000,   1.98297501)
(  0.80000000,   2.00690145)
(  0.82000000,   2.02228317)
(  0.84000000,   2.02484763)
(  0.86000000,   2.00808697)
(  0.88000000,   1.96220218)
(  0.90000000,   1.87285260)
(  0.92000000,   1.72027876)
(  0.94000000,   1.48048572)
(  0.96000000,   1.13220764)
(  0.98000000,   0.67884830)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2, 1)$ (train)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14192017)
(  0.04000000,   0.22559992)
(  0.06000000,   0.27517899)
(  0.08000000,   0.30426721)
(  0.10000000,   0.32175281)
(  0.12000000,   0.33326144)
(  0.14000000,   0.34200875)
(  0.16000000,   0.34963447)
(  0.18000000,   0.35689178)
(  0.20000000,   0.36409737)
(  0.22000000,   0.37137559)
(  0.24000000,   0.37877332)
(  0.26000000,   0.38630847)
(  0.28000000,   0.39398878)
(  0.30000000,   0.40181861)
(  0.32000000,   0.40980130)
(  0.34000000,   0.41793988)
(  0.36000000,   0.42623734)
(  0.38000000,   0.43469668)
(  0.40000000,   0.44332096)
(  0.42000000,   0.45211328)
(  0.44000000,   0.46107679)
(  0.46000000,   0.47021471)
(  0.48000000,   0.47953030)
(  0.50000000,   0.48902688)
(  0.52000000,   0.49870784)
(  0.54000000,   0.50857661)
(  0.56000000,   0.51863669)
(  0.58000000,   0.52889163)
(  0.60000000,   0.53934506)
(  0.62000000,   0.55000065)
(  0.64000000,   0.56086213)
(  0.66000000,   0.57193332)
(  0.68000000,   0.58321808)
(  0.70000000,   0.59472034)
(  0.72000000,   0.60644410)
(  0.74000000,   0.61839341)
(  0.76000000,   0.63057241)
(  0.78000000,   0.64298528)
(  0.80000000,   0.65563618)
(  0.82000000,   0.66852901)
(  0.84000000,   0.68166580)
(  0.86000000,   0.69503951)
(  0.88000000,   0.70859993)
(  0.90000000,   0.72209885)
(  0.92000000,   0.73439370)
(  0.94000000,   0.74027272)
(  0.96000000,   0.71562350)
(  0.98000000,   0.55535012)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18105203)
(  0.04000000,   0.30837311)
(  0.06000000,   0.40454233)
(  0.08000000,   0.47934361)
(  0.10000000,   0.53806469)
(  0.12000000,   0.58420941)
(  0.14000000,   0.62052439)
(  0.16000000,   0.64936568)
(  0.18000000,   0.67277671)
(  0.20000000,   0.69246191)
(  0.22000000,   0.70975733)
(  0.24000000,   0.72564034)
(  0.26000000,   0.74077906)
(  0.28000000,   0.75560251)
(  0.30000000,   0.77037146)
(  0.32000000,   0.78523722)
(  0.34000000,   0.80028460)
(  0.36000000,   0.81556027)
(  0.38000000,   0.83109003)
(  0.40000000,   0.84688885)
(  0.42000000,   0.86296619)
(  0.44000000,   0.87932888)
(  0.46000000,   0.89598254)
(  0.48000000,   0.91293221)
(  0.50000000,   0.93018274)
(  0.52000000,   0.94773892)
(  0.54000000,   0.96560551)
(  0.56000000,   0.98378732)
(  0.58000000,   1.00228920)
(  0.60000000,   1.02111605)
(  0.62000000,   1.04027282)
(  0.64000000,   1.05976450)
(  0.66000000,   1.07959615)
(  0.68000000,   1.09977287)
(  0.70000000,   1.12029982)
(  0.72000000,   1.14118219)
(  0.74000000,   1.16242526)
(  0.76000000,   1.18403431)
(  0.78000000,   1.20601473)
(  0.80000000,   1.22837188)
(  0.82000000,   1.25111119)
(  0.84000000,   1.27423788)
(  0.86000000,   1.29775639)
(  0.88000000,   1.32166742)
(  0.90000000,   1.34595395)
(  0.92000000,   1.37049871)
(  0.94000000,   1.39442217)
(  0.96000000,   1.40849386)
(  0.98000000,   1.28400483)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19217122)
(  0.04000000,   0.33286614)
(  0.06000000,   0.44554016)
(  0.08000000,   0.54022196)
(  0.10000000,   0.62198756)
(  0.12000000,   0.69370621)
(  0.14000000,   0.75714499)
(  0.16000000,   0.81348826)
(  0.18000000,   0.86361216)
(  0.20000000,   0.90824071)
(  0.22000000,   0.94803492)
(  0.24000000,   0.98363825)
(  0.26000000,   1.01569134)
(  0.28000000,   1.04482569)
(  0.30000000,   1.07164561)
(  0.32000000,   1.09670696)
(  0.34000000,   1.12049915)
(  0.36000000,   1.14343465)
(  0.38000000,   1.16584659)
(  0.40000000,   1.18799367)
(  0.42000000,   1.21006969)
(  0.44000000,   1.23221531)
(  0.46000000,   1.25452993)
(  0.48000000,   1.27708227)
(  0.50000000,   1.29991925)
(  0.52000000,   1.32307268)
(  0.54000000,   1.34656433)
(  0.56000000,   1.37040941)
(  0.58000000,   1.39461895)
(  0.60000000,   1.41920142)
(  0.62000000,   1.44416369)
(  0.64000000,   1.46951172)
(  0.66000000,   1.49525089)
(  0.68000000,   1.52138631)
(  0.70000000,   1.54792289)
(  0.72000000,   1.57486546)
(  0.74000000,   1.60221880)
(  0.76000000,   1.62998770)
(  0.78000000,   1.65817693)
(  0.80000000,   1.68679127)
(  0.82000000,   1.71583554)
(  0.84000000,   1.74531454)
(  0.86000000,   1.77523312)
(  0.88000000,   1.80559611)
(  0.90000000,   1.83640827)
(  0.92000000,   1.86767333)
(  0.94000000,   1.89936846)
(  0.96000000,   1.93036189)
(  0.98000000,   1.89749674)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19512635)
(  0.04000000,   0.33941165)
(  0.06000000,   0.45662630)
(  0.08000000,   0.55701957)
(  0.10000000,   0.64585425)
(  0.12000000,   0.72615527)
(  0.14000000,   0.79980071)
(  0.16000000,   0.86802209)
(  0.18000000,   0.93166021)
(  0.20000000,   0.99130771)
(  0.22000000,   1.04739496)
(  0.24000000,   1.10024523)
(  0.26000000,   1.15011252)
(  0.28000000,   1.19720856)
(  0.30000000,   1.24172267)
(  0.32000000,   1.28383632)
(  0.34000000,   1.32373308)
(  0.36000000,   1.36160465)
(  0.38000000,   1.39765329)
(  0.40000000,   1.43209099)
(  0.42000000,   1.46513629)
(  0.44000000,   1.49700928)
(  0.46000000,   1.52792590)
(  0.48000000,   1.55809228)
(  0.50000000,   1.58769983)
(  0.52000000,   1.61692166)
(  0.54000000,   1.64591037)
(  0.56000000,   1.67479732)
(  0.58000000,   1.70369312)
(  0.60000000,   1.73268910)
(  0.62000000,   1.76185932)
(  0.64000000,   1.79126294)
(  0.66000000,   1.82094666)
(  0.68000000,   1.85094698)
(  0.70000000,   1.88129229)
(  0.72000000,   1.91200466)
(  0.74000000,   1.94310127)
(  0.76000000,   1.97459569)
(  0.78000000,   2.00649875)
(  0.80000000,   2.03881930)
(  0.82000000,   2.07156476)
(  0.84000000,   2.10474153)
(  0.86000000,   2.13835527)
(  0.88000000,   2.17241115)
(  0.90000000,   2.20691400)
(  0.92000000,   2.24186838)
(  0.94000000,   2.27727750)
(  0.96000000,   2.31297985)
(  0.98000000,   2.31990277)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19588565)
(  0.04000000,   0.34109262)
(  0.06000000,   0.45947316)
(  0.08000000,   0.56133782)
(  0.10000000,   0.65200861)
(  0.12000000,   0.73457188)
(  0.14000000,   0.81097000)
(  0.16000000,   0.88250084)
(  0.18000000,   0.95007157)
(  0.20000000,   1.01433849)
(  0.22000000,   1.07578915)
(  0.24000000,   1.13479330)
(  0.26000000,   1.19163587)
(  0.28000000,   1.24653931)
(  0.30000000,   1.29967927)
(  0.32000000,   1.35119602)
(  0.34000000,   1.40120310)
(  0.36000000,   1.44979407)
(  0.38000000,   1.49704799)
(  0.40000000,   1.54303392)
(  0.42000000,   1.58781471)
(  0.44000000,   1.63145016)
(  0.46000000,   1.67399963)
(  0.48000000,   1.71552408)
(  0.50000000,   1.75608763)
(  0.52000000,   1.79575850)
(  0.54000000,   1.83460943)
(  0.56000000,   1.87271763)
(  0.58000000,   1.91016422)
(  0.60000000,   1.94703331)
(  0.62000000,   1.98341086)
(  0.64000000,   2.01938327)
(  0.66000000,   2.05503599)
(  0.68000000,   2.09045220)
(  0.70000000,   2.12571154)
(  0.72000000,   2.16088912)
(  0.74000000,   2.19605478)
(  0.76000000,   2.23127250)
(  0.78000000,   2.26660020)
(  0.80000000,   2.30208969)
(  0.82000000,   2.33778680)
(  0.84000000,   2.37373169)
(  0.86000000,   2.40995925)
(  0.88000000,   2.44649963)
(  0.90000000,   2.48337868)
(  0.92000000,   2.52061853)
(  0.94000000,   2.55823798)
(  0.96000000,   2.59622157)
(  0.98000000,   2.62015176)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19614187)
(  0.04000000,   0.34165930)
(  0.06000000,   0.46043148)
(  0.08000000,   0.56278893)
(  0.10000000,   0.65407297)
(  0.12000000,   0.73739036)
(  0.14000000,   0.81470560)
(  0.16000000,   0.88734071)
(  0.18000000,   0.95622916)
(  0.20000000,   1.02205572)
(  0.22000000,   1.08533856)
(  0.24000000,   1.14647996)
(  0.26000000,   1.20579903)
(  0.28000000,   1.26355364)
(  0.30000000,   1.31995548)
(  0.32000000,   1.37518072)
(  0.34000000,   1.42937784)
(  0.36000000,   1.48267327)
(  0.38000000,   1.53517573)
(  0.40000000,   1.58697954)
(  0.42000000,   1.63816716)
(  0.44000000,   1.68881118)
(  0.46000000,   1.73897597)
(  0.48000000,   1.78871890)
(  0.50000000,   1.83809143)
(  0.52000000,   1.88713993)
(  0.54000000,   1.93590642)
(  0.56000000,   1.98442908)
(  0.58000000,   2.03274285)
(  0.60000000,   2.08087973)
(  0.62000000,   2.12886921)
(  0.64000000,   2.17673852)
(  0.66000000,   2.22451291)
(  0.68000000,   2.27221587)
(  0.70000000,   2.31986931)
(  0.72000000,   2.36749372)
(  0.74000000,   2.41510833)
(  0.76000000,   2.46273125)
(  0.78000000,   2.51037952)
(  0.80000000,   2.55806929)
(  0.82000000,   2.60581584)
(  0.84000000,   2.65363372)
(  0.86000000,   2.70153674)
(  0.88000000,   2.74953812)
(  0.90000000,   2.79765048)
(  0.92000000,   2.84588592)
(  0.94000000,   2.89425606)
(  0.96000000,   2.94276979)
(  0.98000000,   2.98670044)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13713133)
(  0.04000000,   0.22009867)
(  0.06000000,   0.27258513)
(  0.08000000,   0.30628363)
(  0.10000000,   0.32798433)
(  0.12000000,   0.34200279)
(  0.14000000,   0.35121844)
(  0.16000000,   0.35759755)
(  0.18000000,   0.36249063)
(  0.20000000,   0.36681765)
(  0.22000000,   0.37119091)
(  0.24000000,   0.37600050)
(  0.26000000,   0.38147558)
(  0.28000000,   0.38772933)
(  0.30000000,   0.39479244)
(  0.32000000,   0.40263828)
(  0.34000000,   0.41120190)
(  0.36000000,   0.42039441)
(  0.38000000,   0.43011380)
(  0.40000000,   0.44025297)
(  0.42000000,   0.45070573)
(  0.44000000,   0.46137103)
(  0.46000000,   0.47215602)
(  0.48000000,   0.48297806)
(  0.50000000,   0.49376605)
(  0.52000000,   0.50446124)
(  0.54000000,   0.51501768)
(  0.56000000,   0.52540254)
(  0.58000000,   0.53559640)
(  0.60000000,   0.54559371)
(  0.62000000,   0.55540345)
(  0.64000000,   0.56505039)
(  0.66000000,   0.57457690)
(  0.68000000,   0.58404570)
(  0.70000000,   0.59354362)
(  0.72000000,   0.60318671)
(  0.74000000,   0.61312647)
(  0.76000000,   0.62355687)
(  0.78000000,   0.63472033)
(  0.80000000,   0.64690829)
(  0.82000000,   0.66044634)
(  0.84000000,   0.67564191)
(  0.86000000,   0.69264979)
(  0.88000000,   0.71116698)
(  0.90000000,   0.72978781)
(  0.92000000,   0.74467641)
(  0.94000000,   0.74660291)
(  0.96000000,   0.71184442)
(  0.98000000,   0.55408476)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17543734)
(  0.04000000,   0.30353174)
(  0.06000000,   0.40223973)
(  0.08000000,   0.47980489)
(  0.10000000,   0.54106896)
(  0.12000000,   0.58943807)
(  0.14000000,   0.62758400)
(  0.16000000,   0.65771673)
(  0.18000000,   0.68169980)
(  0.20000000,   0.70110627)
(  0.22000000,   0.71725265)
(  0.24000000,   0.73122501)
(  0.26000000,   0.74390283)
(  0.28000000,   0.75598199)
(  0.30000000,   0.76799750)
(  0.32000000,   0.78034544)
(  0.34000000,   0.79330401)
(  0.36000000,   0.80705312)
(  0.38000000,   0.82169248)
(  0.40000000,   0.83725783)
(  0.42000000,   0.85373536)
(  0.44000000,   0.87107418)
(  0.46000000,   0.88919696)
(  0.48000000,   0.90800881)
(  0.50000000,   0.92740455)
(  0.52000000,   0.94727432)
(  0.54000000,   0.96750803)
(  0.56000000,   0.98799840)
(  0.58000000,   1.00864312)
(  0.60000000,   1.02934606)
(  0.62000000,   1.05001786)
(  0.64000000,   1.07057607)
(  0.66000000,   1.09094526)
(  0.68000000,   1.11105748)
(  0.70000000,   1.13085386)
(  0.72000000,   1.15028845)
(  0.74000000,   1.16933594)
(  0.76000000,   1.18800593)
(  0.78000000,   1.20636715)
(  0.80000000,   1.22458603)
(  0.82000000,   1.24298321)
(  0.84000000,   1.26210646)
(  0.86000000,   1.28280129)
(  0.88000000,   1.30621562)
(  0.90000000,   1.33356842)
(  0.92000000,   1.36524479)
(  0.94000000,   1.39787220)
(  0.96000000,   1.41269654)
(  0.98000000,   1.28277838)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18787687)
(  0.04000000,   0.32885506)
(  0.06000000,   0.44342896)
(  0.08000000,   0.54028029)
(  0.10000000,   0.62383716)
(  0.12000000,   0.69672352)
(  0.14000000,   0.76070913)
(  0.16000000,   0.81712080)
(  0.18000000,   0.86703337)
(  0.20000000,   0.91136285)
(  0.22000000,   0.95091348)
(  0.24000000,   0.98640259)
(  0.26000000,   1.01847432)
(  0.28000000,   1.04770782)
(  0.30000000,   1.07462273)
(  0.32000000,   1.09968328)
(  0.34000000,   1.12330190)
(  0.36000000,   1.14584250)
(  0.38000000,   1.16762379)
(  0.40000000,   1.18892261)
(  0.42000000,   1.20997727)
(  0.44000000,   1.23099096)
(  0.46000000,   1.25213518)
(  0.48000000,   1.27355308)
(  0.50000000,   1.29536275)
(  0.52000000,   1.31766035)
(  0.54000000,   1.34052311)
(  0.56000000,   1.36401196)
(  0.58000000,   1.38817399)
(  0.60000000,   1.41304429)
(  0.62000000,   1.43864742)
(  0.64000000,   1.46499788)
(  0.66000000,   1.49209977)
(  0.68000000,   1.51994480)
(  0.70000000,   1.54850838)
(  0.72000000,   1.57774306)
(  0.74000000,   1.60756832)
(  0.76000000,   1.63785626)
(  0.78000000,   1.66841307)
(  0.80000000,   1.69895862)
(  0.82000000,   1.72911232)
(  0.84000000,   1.75840520)
(  0.86000000,   1.78636124)
(  0.88000000,   1.81272586)
(  0.90000000,   1.83794201)
(  0.92000000,   1.86386986)
(  0.94000000,   1.89405562)
(  0.96000000,   1.92895374)
(  0.98000000,   1.89109017)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20501685)
(  0.04000000,   0.34828592)
(  0.06000000,   0.46068724)
(  0.08000000,   0.55578853)
(  0.10000000,   0.64036987)
(  0.12000000,   0.71800848)
(  0.14000000,   0.79061204)
(  0.16000000,   0.85917696)
(  0.18000000,   0.92419886)
(  0.20000000,   0.98590699)
(  0.22000000,   1.04440151)
(  0.24000000,   1.09973405)
(  0.26000000,   1.15195375)
(  0.28000000,   1.20113188)
(  0.30000000,   1.24737287)
(  0.32000000,   1.29081700)
(  0.34000000,   1.33163798)
(  0.36000000,   1.37003761)
(  0.38000000,   1.40623917)
(  0.40000000,   1.44048034)
(  0.42000000,   1.47300647)
(  0.44000000,   1.50406452)
(  0.46000000,   1.53389800)
(  0.48000000,   1.56274288)
(  0.50000000,   1.59082466)
(  0.52000000,   1.61835651)
(  0.54000000,   1.64553835)
(  0.56000000,   1.67255686)
(  0.58000000,   1.69958626)
(  0.60000000,   1.72678960)
(  0.62000000,   1.75432055)
(  0.64000000,   1.78232521)
(  0.66000000,   1.81094359)
(  0.68000000,   1.84031020)
(  0.70000000,   1.87055266)
(  0.72000000,   1.90178703)
(  0.74000000,   1.93410777)
(  0.76000000,   1.96756942)
(  0.78000000,   2.00215688)
(  0.80000000,   2.03774147)
(  0.82000000,   2.07402405)
(  0.84000000,   2.11047848)
(  0.86000000,   2.14633659)
(  0.88000000,   2.18071032)
(  0.90000000,   2.21302427)
(  0.92000000,   2.24396898)
(  0.94000000,   2.27693719)
(  0.96000000,   2.31806621)
(  0.98000000,   2.33057987)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.21310972)
(  0.04000000,   0.35870965)
(  0.06000000,   0.47063255)
(  0.08000000,   0.56409978)
(  0.10000000,   0.64695316)
(  0.12000000,   0.72347282)
(  0.14000000,   0.79601975)
(  0.16000000,   0.86586019)
(  0.18000000,   0.93362278)
(  0.20000000,   0.99956817)
(  0.22000000,   1.06375355)
(  0.24000000,   1.12613461)
(  0.26000000,   1.18662840)
(  0.28000000,   1.24515108)
(  0.30000000,   1.30163934)
(  0.32000000,   1.35606102)
(  0.34000000,   1.40841879)
(  0.36000000,   1.45874952)
(  0.38000000,   1.50712083)
(  0.40000000,   1.55362644)
(  0.42000000,   1.59838080)
(  0.44000000,   1.64151378)
(  0.46000000,   1.68316571)
(  0.48000000,   1.72348303)
(  0.50000000,   1.76261468)
(  0.52000000,   1.80070925)
(  0.54000000,   1.83791294)
(  0.56000000,   1.87436825)
(  0.58000000,   1.91021341)
(  0.60000000,   1.94558241)
(  0.62000000,   1.98060541)
(  0.64000000,   2.01540963)
(  0.66000000,   2.05012009)
(  0.68000000,   2.08486012)
(  0.70000000,   2.11975084)
(  0.72000000,   2.15490874)
(  0.74000000,   2.19044012)
(  0.76000000,   2.22643027)
(  0.78000000,   2.26292529)
(  0.80000000,   2.29990434)
(  0.82000000,   2.33724217)
(  0.84000000,   2.37466879)
(  0.86000000,   2.41174925)
(  0.88000000,   2.44793912)
(  0.90000000,   2.48281882)
(  0.92000000,   2.51664674)
(  0.94000000,   2.55134326)
(  0.96000000,   2.59178849)
(  0.98000000,   2.62285650)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18105195)
(  0.04000000,   0.32555362)
(  0.06000000,   0.44941445)
(  0.08000000,   0.55885731)
(  0.10000000,   0.65704424)
(  0.12000000,   0.74599651)
(  0.14000000,   0.82724251)
(  0.16000000,   0.90205290)
(  0.18000000,   0.97152824)
(  0.20000000,   1.03663201)
(  0.22000000,   1.09820399)
(  0.24000000,   1.15696769)
(  0.26000000,   1.21353691)
(  0.28000000,   1.26842322)
(  0.30000000,   1.32204467)
(  0.32000000,   1.37473534)
(  0.34000000,   1.42675555)
(  0.36000000,   1.47830202)
(  0.38000000,   1.52951779)
(  0.40000000,   1.58050158)
(  0.42000000,   1.63131624)
(  0.44000000,   1.68199640)
(  0.46000000,   1.73255506)
(  0.48000000,   1.78298913)
(  0.50000000,   1.83328407)
(  0.52000000,   1.88341757)
(  0.54000000,   1.93336237)
(  0.56000000,   1.98308835)
(  0.58000000,   2.03256406)
(  0.60000000,   2.08175764)
(  0.62000000,   2.13063764)
(  0.64000000,   2.17917357)
(  0.66000000,   2.22733695)
(  0.68000000,   2.27510289)
(  0.70000000,   2.32245319)
(  0.72000000,   2.36938167)
(  0.74000000,   2.41590296)
(  0.76000000,   2.46206627)
(  0.78000000,   2.50797540)
(  0.80000000,   2.55381508)
(  0.82000000,   2.59987977)
(  0.84000000,   2.64659145)
(  0.86000000,   2.69447204)
(  0.88000000,   2.74400131)
(  0.90000000,   2.79525044)
(  0.92000000,   2.84720112)
(  0.94000000,   2.89695478)
(  0.96000000,   2.94063841)
(  0.98000000,   2.98323293)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12993709)
(  0.04000000,   0.21311564)
(  0.06000000,   0.26811777)
(  0.08000000,   0.30435676)
(  0.10000000,   0.32762017)
(  0.12000000,   0.34190826)
(  0.14000000,   0.35016296)
(  0.16000000,   0.35460638)
(  0.18000000,   0.35692441)
(  0.20000000,   0.35838241)
(  0.22000000,   0.35990735)
(  0.24000000,   0.36215143)
(  0.26000000,   0.36554388)
(  0.28000000,   0.37033444)
(  0.30000000,   0.37663045)
(  0.32000000,   0.38442848)
(  0.34000000,   0.39364143)
(  0.36000000,   0.40412157)
(  0.38000000,   0.41567986)
(  0.40000000,   0.42810213)
(  0.42000000,   0.44116216)
(  0.44000000,   0.45463225)
(  0.46000000,   0.46829147)
(  0.48000000,   0.48193189)
(  0.50000000,   0.49536310)
(  0.52000000,   0.50841538)
(  0.54000000,   0.52094174)
(  0.56000000,   0.53281923)
(  0.58000000,   0.54394969)
(  0.60000000,   0.55426053)
(  0.62000000,   0.56370574)
(  0.64000000,   0.57226780)
(  0.66000000,   0.57996104)
(  0.68000000,   0.58683745)
(  0.70000000,   0.59299589)
(  0.72000000,   0.59859631)
(  0.74000000,   0.60388046)
(  0.76000000,   0.60920052)
(  0.78000000,   0.61505545)
(  0.80000000,   0.62213017)
(  0.82000000,   0.63132108)
(  0.84000000,   0.64370493)
(  0.86000000,   0.66035521)
(  0.88000000,   0.68181569)
(  0.90000000,   0.70690143)
(  0.92000000,   0.73033243)
(  0.94000000,   0.73824609)
(  0.96000000,   0.69554613)
(  0.98000000,   0.45455059)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.37981268)
(  0.04000000,   0.43613012)
(  0.06000000,   0.38039974)
(  0.08000000,   0.30966803)
(  0.10000000,   0.26865162)
(  0.12000000,   0.27372674)
(  0.14000000,   0.32547441)
(  0.16000000,   0.41612482)
(  0.18000000,   0.53415121)
(  0.20000000,   0.66709658)
(  0.22000000,   0.80325831)
(  0.24000000,   0.93262334)
(  0.26000000,   1.04731097)
(  0.28000000,   1.14169497)
(  0.30000000,   1.21232154)
(  0.32000000,   1.25770336)
(  0.34000000,   1.27804559)
(  0.36000000,   1.27494224)
(  0.38000000,   1.25106993)
(  0.40000000,   1.20989665)
(  0.42000000,   1.15541713)
(  0.44000000,   1.09192128)
(  0.46000000,   1.02379880)
(  0.48000000,   0.95538018)
(  0.50000000,   0.89081244)
(  0.52000000,   0.83396640)
(  0.54000000,   0.78837095)
(  0.56000000,   0.75716894)
(  0.58000000,   0.74308788)
(  0.60000000,   0.74841726)
(  0.62000000,   0.77498206)
(  0.64000000,   0.82409885)
(  0.66000000,   0.89649598)
(  0.68000000,   0.99217259)
(  0.70000000,   1.11016148)
(  0.72000000,   1.24814940)
(  0.74000000,   1.40189649)
(  0.76000000,   1.56439298)
(  0.78000000,   1.72471405)
(  0.80000000,   1.86663017)
(  0.82000000,   1.96729299)
(  0.84000000,   1.99692501)
(  0.86000000,   1.92165938)
(  0.88000000,   1.71369554)
(  0.90000000,   1.37514099)
(  0.92000000,   0.98122050)
(  0.94000000,   0.74162492)
(  0.96000000,   1.12982639)
(  0.98000000,   4.26880702)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.22768476)
(  0.04000000,   0.36700660)
(  0.06000000,   0.46332096)
(  0.08000000,   0.53745485)
(  0.10000000,   0.60009269)
(  0.12000000,   0.65687487)
(  0.14000000,   0.71068749)
(  0.16000000,   0.76285448)
(  0.18000000,   0.81381586)
(  0.20000000,   0.86353308)
(  0.22000000,   0.91173666)
(  0.24000000,   0.95807741)
(  0.26000000,   1.00221652)
(  0.28000000,   1.04387603)
(  0.30000000,   1.08286344)
(  0.32000000,   1.11907966)
(  0.34000000,   1.15251628)
(  0.36000000,   1.18324661)
(  0.38000000,   1.21141332)
(  0.40000000,   1.23721477)
(  0.42000000,   1.26089146)
(  0.44000000,   1.28271334)
(  0.46000000,   1.30296882)
(  0.48000000,   1.32195561)
(  0.50000000,   1.33997365)
(  0.52000000,   1.35732006)
(  0.54000000,   1.37428622)
(  0.56000000,   1.39115675)
(  0.58000000,   1.40821024)
(  0.60000000,   1.42572164)
(  0.62000000,   1.44396593)
(  0.64000000,   1.46322276)
(  0.66000000,   1.48378144)
(  0.68000000,   1.50594546)
(  0.70000000,   1.53003493)
(  0.72000000,   1.55638477)
(  0.74000000,   1.58533495)
(  0.76000000,   1.61720775)
(  0.78000000,   1.65226511)
(  0.80000000,   1.69063873)
(  0.82000000,   1.73222922)
(  0.84000000,   1.77658507)
(  0.86000000,   1.82280977)
(  0.88000000,   1.86962076)
(  0.90000000,   1.91579019)
(  0.92000000,   1.96122098)
(  0.94000000,   2.00839153)
(  0.96000000,   2.06031118)
(  0.98000000,   2.04922783)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.23047108)
(  0.04000000,   0.37654937)
(  0.06000000,   0.48181443)
(  0.08000000,   0.56619999)
(  0.10000000,   0.63990622)
(  0.12000000,   0.70829298)
(  0.14000000,   0.77407364)
(  0.16000000,   0.83845914)
(  0.18000000,   0.90181069)
(  0.20000000,   0.96403099)
(  0.22000000,   1.02480374)
(  0.24000000,   1.08374008)
(  0.26000000,   1.14046594)
(  0.28000000,   1.19467091)
(  0.30000000,   1.24613207)
(  0.32000000,   1.29472152)
(  0.34000000,   1.34040363)
(  0.36000000,   1.38322611)
(  0.38000000,   1.42330778)
(  0.40000000,   1.46082494)
(  0.42000000,   1.49599785)
(  0.44000000,   1.52907802)
(  0.46000000,   1.56033698)
(  0.48000000,   1.59005686)
(  0.50000000,   1.61852283)
(  0.52000000,   1.64601749)
(  0.54000000,   1.67281719)
(  0.56000000,   1.69919002)
(  0.58000000,   1.72539544)
(  0.60000000,   1.75168521)
(  0.62000000,   1.77830535)
(  0.64000000,   1.80549870)
(  0.66000000,   1.83350746)
(  0.68000000,   1.86257457)
(  0.70000000,   1.89294267)
(  0.72000000,   1.92484796)
(  0.74000000,   1.95850566)
(  0.76000000,   1.99408183)
(  0.78000000,   2.03164503)
(  0.80000000,   2.07109102)
(  0.82000000,   2.11203718)
(  0.84000000,   2.15369824)
(  0.86000000,   2.19479137)
(  0.88000000,   2.23359379)
(  0.90000000,   2.26838623)
(  0.92000000,   2.29857976)
(  0.94000000,   2.32656832)
(  0.96000000,   2.35887939)
(  0.98000000,   2.37088671)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.23382580)
(  0.04000000,   0.38042296)
(  0.06000000,   0.48553655)
(  0.08000000,   0.57013483)
(  0.10000000,   0.64495407)
(  0.12000000,   0.71561036)
(  0.14000000,   0.78490071)
(  0.16000000,   0.85401144)
(  0.18000000,   0.92321293)
(  0.20000000,   0.99227947)
(  0.22000000,   1.06074823)
(  0.24000000,   1.12807897)
(  0.26000000,   1.19374999)
(  0.28000000,   1.25731262)
(  0.30000000,   1.31841829)
(  0.32000000,   1.37682774)
(  0.34000000,   1.43240887)
(  0.36000000,   1.48512757)
(  0.38000000,   1.53503476)
(  0.40000000,   1.58225186)
(  0.42000000,   1.62695593)
(  0.44000000,   1.66936578)
(  0.46000000,   1.70972942)
(  0.48000000,   1.74831341)
(  0.50000000,   1.78539419)
(  0.52000000,   1.82125143)
(  0.54000000,   1.85616350)
(  0.56000000,   1.89040475)
(  0.58000000,   1.92424459)
(  0.60000000,   1.95794812)
(  0.62000000,   1.99177793)
(  0.64000000,   2.02599681)
(  0.66000000,   2.06087056)
(  0.68000000,   2.09667005)
(  0.70000000,   2.13367092)
(  0.72000000,   2.17214843)
(  0.74000000,   2.21236364)
(  0.76000000,   2.25453546)
(  0.78000000,   2.29879067)
(  0.80000000,   2.34508307)
(  0.82000000,   2.39307439)
(  0.84000000,   2.44198125)
(  0.86000000,   2.49042485)
(  0.88000000,   2.53639144)
(  0.90000000,   2.57753122)
(  0.92000000,   2.61215253)
(  0.94000000,   2.64131085)
(  0.96000000,   2.67253206)
(  0.98000000,   2.70646099)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20263971)
(  0.04000000,   0.34948026)
(  0.06000000,   0.46746302)
(  0.08000000,   0.56828106)
(  0.10000000,   0.65795596)
(  0.12000000,   0.73992881)
(  0.14000000,   0.81630477)
(  0.16000000,   0.88843547)
(  0.18000000,   0.95722202)
(  0.20000000,   1.02328510)
(  0.22000000,   1.08706582)
(  0.24000000,   1.14888795)
(  0.26000000,   1.20899746)
(  0.28000000,   1.26758812)
(  0.30000000,   1.32481823)
(  0.32000000,   1.38082176)
(  0.34000000,   1.43571562)
(  0.36000000,   1.48960451)
(  0.38000000,   1.54258405)
(  0.40000000,   1.59474284)
(  0.42000000,   1.64616374)
(  0.44000000,   1.69692476)
(  0.46000000,   1.74709963)
(  0.48000000,   1.79675822)
(  0.50000000,   1.84596694)
(  0.52000000,   1.89478914)
(  0.54000000,   1.94328551)
(  0.56000000,   1.99151464)
(  0.58000000,   2.03953367)
(  0.60000000,   2.08739901)
(  0.62000000,   2.13516720)
(  0.64000000,   2.18289596)
(  0.66000000,   2.23064513)
(  0.68000000,   2.27847778)
(  0.70000000,   2.32646095)
(  0.72000000,   2.37466593)
(  0.74000000,   2.42316752)
(  0.76000000,   2.47204109)
(  0.78000000,   2.52135624)
(  0.80000000,   2.57116449)
(  0.82000000,   2.62147783)
(  0.84000000,   2.67223418)
(  0.86000000,   2.72324658)
(  0.88000000,   2.77413797)
(  0.90000000,   2.82427979)
(  0.92000000,   2.87279924)
(  0.94000000,   2.91891905)
(  0.96000000,   2.96432060)
(  0.98000000,   3.01825224)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13070965)
(  0.04000000,   0.21063313)
(  0.06000000,   0.26205376)
(  0.08000000,   0.29593100)
(  0.10000000,   0.31859769)
(  0.12000000,   0.33405494)
(  0.14000000,   0.34495601)
(  0.16000000,   0.35310241)
(  0.18000000,   0.35972598)
(  0.20000000,   0.36566380)
(  0.22000000,   0.37147357)
(  0.24000000,   0.37751315)
(  0.26000000,   0.38399706)
(  0.28000000,   0.39103746)
(  0.30000000,   0.39867438)
(  0.32000000,   0.40689806)
(  0.34000000,   0.41566570)
(  0.36000000,   0.42491387)
(  0.38000000,   0.43456777)
(  0.40000000,   0.44454805)
(  0.42000000,   0.45477567)
(  0.44000000,   0.46517549)
(  0.46000000,   0.47567865)
(  0.48000000,   0.48622415)
(  0.50000000,   0.49675995)
(  0.52000000,   0.50724347)
(  0.54000000,   0.51764201)
(  0.56000000,   0.52793287)
(  0.58000000,   0.53810361)
(  0.60000000,   0.54815220)
(  0.62000000,   0.55808757)
(  0.64000000,   0.56793027)
(  0.66000000,   0.57771363)
(  0.68000000,   0.58748537)
(  0.70000000,   0.59730975)
(  0.72000000,   0.60727028)
(  0.74000000,   0.61747271)
(  0.76000000,   0.62804767)
(  0.78000000,   0.63915126)
(  0.80000000,   0.65095986)
(  0.82000000,   0.66365106)
(  0.84000000,   0.67735418)
(  0.86000000,   0.69203659)
(  0.88000000,   0.70725913)
(  0.90000000,   0.72166713)
(  0.92000000,   0.73192011)
(  0.94000000,   0.73017410)
(  0.96000000,   0.69610405)
(  0.98000000,   0.55666908)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16397980)
(  0.04000000,   0.28461998)
(  0.06000000,   0.37889864)
(  0.08000000,   0.45450021)
(  0.10000000,   0.51580172)
(  0.12000000,   0.56576715)
(  0.14000000,   0.60664701)
(  0.16000000,   0.64026418)
(  0.18000000,   0.66814108)
(  0.20000000,   0.69156278)
(  0.22000000,   0.71161318)
(  0.24000000,   0.72919997)
(  0.26000000,   0.74507467)
(  0.28000000,   0.75985051)
(  0.30000000,   0.77401906)
(  0.32000000,   0.78796594)
(  0.34000000,   0.80198560)
(  0.36000000,   0.81629509)
(  0.38000000,   0.83104664)
(  0.40000000,   0.84633922)
(  0.42000000,   0.86222868)
(  0.44000000,   0.87873678)
(  0.46000000,   0.89585896)
(  0.48000000,   0.91357097)
(  0.50000000,   0.93183430)
(  0.52000000,   0.95060069)
(  0.54000000,   0.96981557)
(  0.56000000,   0.98942062)
(  0.58000000,   1.00935551)
(  0.60000000,   1.02955877)
(  0.62000000,   1.04996805)
(  0.64000000,   1.07051948)
(  0.66000000,   1.09114656)
(  0.68000000,   1.11177833)
(  0.70000000,   1.13233716)
(  0.72000000,   1.15273644)
(  0.74000000,   1.17287871)
(  0.76000000,   1.19265562)
(  0.78000000,   1.21195153)
(  0.80000000,   1.23065463)
(  0.82000000,   1.24868075)
(  0.84000000,   1.26601714)
(  0.86000000,   1.28279157)
(  0.88000000,   1.29935729)
(  0.90000000,   1.31632457)
(  0.92000000,   1.33425546)
(  0.94000000,   1.35191566)
(  0.96000000,   1.35760938)
(  0.98000000,   1.25516059)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17616095)
(  0.04000000,   0.30686938)
(  0.06000000,   0.41322571)
(  0.08000000,   0.50422995)
(  0.10000000,   0.58434700)
(  0.12000000,   0.65602609)
(  0.14000000,   0.72073042)
(  0.16000000,   0.77941470)
(  0.18000000,   0.83276469)
(  0.20000000,   0.88132295)
(  0.22000000,   0.92555616)
(  0.24000000,   0.96589095)
(  0.26000000,   1.00273218)
(  0.28000000,   1.03647122)
(  0.30000000,   1.06748870)
(  0.32000000,   1.09615401)
(  0.34000000,   1.12282332)
(  0.36000000,   1.14783698)
(  0.38000000,   1.17151687)
(  0.40000000,   1.19416406)
(  0.42000000,   1.21605703)
(  0.44000000,   1.23745042)
(  0.46000000,   1.25857458)
(  0.48000000,   1.27963549)
(  0.50000000,   1.30081547)
(  0.52000000,   1.32227410)
(  0.54000000,   1.34414966)
(  0.56000000,   1.36656065)
(  0.58000000,   1.38960737)
(  0.60000000,   1.41337327)
(  0.62000000,   1.43792594)
(  0.64000000,   1.46331710)
(  0.66000000,   1.48958129)
(  0.68000000,   1.51673237)
(  0.70000000,   1.54475669)
(  0.72000000,   1.57360144)
(  0.74000000,   1.60315618)
(  0.76000000,   1.63322494)
(  0.78000000,   1.66348695)
(  0.80000000,   1.69344570)
(  0.82000000,   1.72237284)
(  0.84000000,   1.74926969)
(  0.86000000,   1.77290292)
(  0.88000000,   1.79203075)
(  0.90000000,   1.80600519)
(  0.92000000,   1.81590739)
(  0.94000000,   1.82585850)
(  0.96000000,   1.84142662)
(  0.98000000,   1.81674040)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19065484)
(  0.04000000,   0.32251135)
(  0.06000000,   0.42581028)
(  0.08000000,   0.51396412)
(  0.10000000,   0.59363943)
(  0.12000000,   0.66824533)
(  0.14000000,   0.73946568)
(  0.16000000,   0.80803924)
(  0.18000000,   0.87419326)
(  0.20000000,   0.93789597)
(  0.22000000,   0.99900637)
(  0.24000000,   1.05736231)
(  0.26000000,   1.11283024)
(  0.28000000,   1.16533070)
(  0.30000000,   1.21484845)
(  0.32000000,   1.26143281)
(  0.34000000,   1.30519227)
(  0.36000000,   1.34628576)
(  0.38000000,   1.38491247)
(  0.40000000,   1.42130141)
(  0.42000000,   1.45570141)
(  0.44000000,   1.48837217)
(  0.46000000,   1.51957653)
(  0.48000000,   1.54957420)
(  0.50000000,   1.57861691)
(  0.52000000,   1.60694493)
(  0.54000000,   1.63478484)
(  0.56000000,   1.66234846)
(  0.58000000,   1.68983265)
(  0.60000000,   1.71741976)
(  0.62000000,   1.74527842)
(  0.64000000,   1.77356421)
(  0.66000000,   1.80241948)
(  0.68000000,   1.83197151)
(  0.70000000,   1.86232747)
(  0.72000000,   1.89356402)
(  0.74000000,   1.92570858)
(  0.76000000,   1.95870799)
(  0.78000000,   1.99237951)
(  0.80000000,   2.02633940)
(  0.82000000,   2.05990889)
(  0.84000000,   2.09201220)
(  0.86000000,   2.12111655)
(  0.88000000,   2.14533612)
(  0.90000000,   2.16293267)
(  0.92000000,   2.17354373)
(  0.94000000,   2.18039118)
(  0.96000000,   2.19310359)
(  0.98000000,   2.20429109)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19461261)
(  0.04000000,   0.32858033)
(  0.06000000,   0.43273256)
(  0.08000000,   0.52095201)
(  0.10000000,   0.60034433)
(  0.12000000,   0.67471502)
(  0.14000000,   0.74608439)
(  0.16000000,   0.81545883)
(  0.18000000,   0.88326320)
(  0.20000000,   0.94959732)
(  0.22000000,   1.01439257)
(  0.24000000,   1.07750809)
(  0.26000000,   1.13878907)
(  0.28000000,   1.19810060)
(  0.30000000,   1.25534558)
(  0.32000000,   1.31047222)
(  0.34000000,   1.36347501)
(  0.36000000,   1.41439146)
(  0.38000000,   1.46329659)
(  0.40000000,   1.51029631)
(  0.42000000,   1.55552045)
(  0.44000000,   1.59911608)
(  0.46000000,   1.64124145)
(  0.48000000,   1.68206072)
(  0.50000000,   1.72173959)
(  0.52000000,   1.76044191)
(  0.54000000,   1.79832716)
(  0.56000000,   1.83554873)
(  0.58000000,   1.87225298)
(  0.60000000,   1.90857876)
(  0.62000000,   1.94465731)
(  0.64000000,   1.98061213)
(  0.66000000,   2.01655840)
(  0.68000000,   2.05260131)
(  0.70000000,   2.08883205)
(  0.72000000,   2.12532019)
(  0.74000000,   2.16209981)
(  0.76000000,   2.19914612)
(  0.78000000,   2.23633815)
(  0.80000000,   2.27340246)
(  0.82000000,   2.30983429)
(  0.84000000,   2.34480008)
(  0.86000000,   2.37704494)
(  0.88000000,   2.40487293)
(  0.90000000,   2.42634425)
(  0.92000000,   2.43993674)
(  0.94000000,   2.44607318)
(  0.96000000,   2.45077146)
(  0.98000000,   2.46398903)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16114351)
(  0.04000000,   0.29334914)
(  0.06000000,   0.40883933)
(  0.08000000,   0.51225387)
(  0.10000000,   0.60597925)
(  0.12000000,   0.69162059)
(  0.14000000,   0.77046332)
(  0.16000000,   0.84362199)
(  0.18000000,   0.91208536)
(  0.20000000,   0.97672771)
(  0.22000000,   1.03831104)
(  0.24000000,   1.09748686)
(  0.26000000,   1.15480007)
(  0.28000000,   1.21069545)
(  0.30000000,   1.26552617)
(  0.32000000,   1.31956383)
(  0.34000000,   1.37300911)
(  0.36000000,   1.42600263)
(  0.38000000,   1.47863543)
(  0.40000000,   1.53095876)
(  0.42000000,   1.58299295)
(  0.44000000,   1.63473516)
(  0.46000000,   1.68616600)
(  0.48000000,   1.73725503)
(  0.50000000,   1.78796514)
(  0.52000000,   1.83825588)
(  0.54000000,   1.88808596)
(  0.56000000,   1.93741496)
(  0.58000000,   1.98620439)
(  0.60000000,   2.03441849)
(  0.62000000,   2.08202473)
(  0.64000000,   2.12899457)
(  0.66000000,   2.17530482)
(  0.68000000,   2.22094006)
(  0.70000000,   2.26589701)
(  0.72000000,   2.31019167)
(  0.74000000,   2.35387014)
(  0.76000000,   2.39702378)
(  0.78000000,   2.43980781)
(  0.80000000,   2.48245841)
(  0.82000000,   2.52529372)
(  0.84000000,   2.56866410)
(  0.86000000,   2.61277852)
(  0.88000000,   2.65727665)
(  0.90000000,   2.70036817)
(  0.92000000,   2.73745887)
(  0.94000000,   2.75979496)
(  0.96000000,   2.75609364)
(  0.98000000,   2.73962709)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2.75, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06880251)
(  0.04000000,   0.12592360)
(  0.06000000,   0.17338813)
(  0.08000000,   0.21284535)
(  0.10000000,   0.24567708)
(  0.12000000,   0.27306132)
(  0.14000000,   0.29600953)
(  0.16000000,   0.31538938)
(  0.18000000,   0.33193987)
(  0.20000000,   0.34628339)
(  0.22000000,   0.35893693)
(  0.24000000,   0.37032340)
(  0.26000000,   0.38078335)
(  0.28000000,   0.39058678)
(  0.30000000,   0.39994451)
(  0.32000000,   0.40901884)
(  0.34000000,   0.41793310)
(  0.36000000,   0.42677990)
(  0.38000000,   0.43562813)
(  0.40000000,   0.44452860)
(  0.42000000,   0.45351856)
(  0.44000000,   0.46262525)
(  0.46000000,   0.47186850)
(  0.48000000,   0.48126263)
(  0.50000000,   0.49081784)
(  0.52000000,   0.50054095)
(  0.54000000,   0.51043571)
(  0.56000000,   0.52050267)
(  0.58000000,   0.53073837)
(  0.60000000,   0.54113392)
(  0.62000000,   0.55167250)
(  0.64000000,   0.56232555)
(  0.66000000,   0.57304689)
(  0.68000000,   0.58376411)
(  0.70000000,   0.59436581)
(  0.72000000,   0.60468320)
(  0.74000000,   0.61446384)
(  0.76000000,   0.62333445)
(  0.78000000,   0.63074923)
(  0.80000000,   0.63591925)
(  0.82000000,   0.63771826)
(  0.84000000,   0.63456122)
(  0.86000000,   0.62425591)
(  0.88000000,   0.60383742)
(  0.90000000,   0.56941559)
(  0.92000000,   0.51610123)
(  0.94000000,   0.43813049)
(  0.96000000,   0.32936400)
(  0.98000000,   0.18434899)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09438131)
(  0.04000000,   0.17723072)
(  0.06000000,   0.25055827)
(  0.08000000,   0.31587789)
(  0.10000000,   0.37436526)
(  0.12000000,   0.42696009)
(  0.14000000,   0.47443415)
(  0.16000000,   0.51743720)
(  0.18000000,   0.55652834)
(  0.20000000,   0.59219755)
(  0.22000000,   0.62488040)
(  0.24000000,   0.65496803)
(  0.26000000,   0.68281393)
(  0.28000000,   0.70873836)
(  0.30000000,   0.73303148)
(  0.32000000,   0.75595540)
(  0.34000000,   0.77774584)
(  0.36000000,   0.79861343)
(  0.38000000,   0.81874505)
(  0.40000000,   0.83830504)
(  0.42000000,   0.85743662)
(  0.44000000,   0.87626322)
(  0.46000000,   0.89488982)
(  0.48000000,   0.91340427)
(  0.50000000,   0.93187832)
(  0.52000000,   0.95036840)
(  0.54000000,   0.96891593)
(  0.56000000,   0.98754697)
(  0.58000000,   1.00627100)
(  0.60000000,   1.02507847)
(  0.62000000,   1.04393667)
(  0.64000000,   1.06278324)
(  0.66000000,   1.08151647)
(  0.68000000,   1.09998085)
(  0.70000000,   1.11794605)
(  0.72000000,   1.13507632)
(  0.74000000,   1.15088619)
(  0.76000000,   1.16467653)
(  0.78000000,   1.17544280)
(  0.80000000,   1.18174484)
(  0.82000000,   1.18152562)
(  0.84000000,   1.17186820)
(  0.86000000,   1.14869023)
(  0.88000000,   1.10640776)
(  0.90000000,   1.03767190)
(  0.92000000,   0.93341625)
(  0.94000000,   0.78363821)
(  0.96000000,   0.57945130)
(  0.98000000,   0.31665815)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10720815)
(  0.04000000,   0.20309277)
(  0.06000000,   0.28979125)
(  0.08000000,   0.36888220)
(  0.10000000,   0.44156100)
(  0.12000000,   0.50875347)
(  0.14000000,   0.57119153)
(  0.16000000,   0.62946518)
(  0.18000000,   0.68405888)
(  0.20000000,   0.73537759)
(  0.22000000,   0.78376570)
(  0.24000000,   0.82952097)
(  0.26000000,   0.87290487)
(  0.28000000,   0.91415035)
(  0.30000000,   0.95346762)
(  0.32000000,   0.99104848)
(  0.34000000,   1.02706951)
(  0.36000000,   1.06169444)
(  0.38000000,   1.09507579)
(  0.40000000,   1.12735601)
(  0.42000000,   1.15866824)
(  0.44000000,   1.18913669)
(  0.46000000,   1.21887683)
(  0.48000000,   1.24799529)
(  0.50000000,   1.27658955)
(  0.52000000,   1.30474749)
(  0.54000000,   1.33254651)
(  0.56000000,   1.36005235)
(  0.58000000,   1.38731730)
(  0.60000000,   1.41437761)
(  0.62000000,   1.44124955)
(  0.64000000,   1.46792358)
(  0.66000000,   1.49435550)
(  0.68000000,   1.52045297)
(  0.70000000,   1.54605489)
(  0.72000000,   1.57089948)
(  0.74000000,   1.59457456)
(  0.76000000,   1.61643989)
(  0.78000000,   1.63550514)
(  0.80000000,   1.65023875)
(  0.82000000,   1.65827059)
(  0.84000000,   1.65593865)
(  0.86000000,   1.63762599)
(  0.88000000,   1.59486801)
(  0.90000000,   1.51535537)
(  0.92000000,   1.38234597)
(  0.94000000,   1.17575803)
(  0.96000000,   0.87705981)
(  0.98000000,   0.47944158)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11346735)
(  0.04000000,   0.21573234)
(  0.06000000,   0.30901584)
(  0.08000000,   0.39495198)
(  0.10000000,   0.47477265)
(  0.12000000,   0.54942622)
(  0.14000000,   0.61965644)
(  0.16000000,   0.68605629)
(  0.18000000,   0.74910572)
(  0.20000000,   0.80919855)
(  0.22000000,   0.86666217)
(  0.24000000,   0.92177205)
(  0.26000000,   0.97476272)
(  0.28000000,   1.02583613)
(  0.30000000,   1.07516809)
(  0.32000000,   1.12291334)
(  0.34000000,   1.16920946)
(  0.36000000,   1.21418000)
(  0.38000000,   1.25793700)
(  0.40000000,   1.30058291)
(  0.42000000,   1.34221215)
(  0.44000000,   1.38291233)
(  0.46000000,   1.42276516)
(  0.48000000,   1.46184709)
(  0.50000000,   1.50022978)
(  0.52000000,   1.53798022)
(  0.54000000,   1.57516071)
(  0.56000000,   1.61182844)
(  0.58000000,   1.64803475)
(  0.60000000,   1.68382373)
(  0.62000000,   1.71923001)
(  0.64000000,   1.75427526)
(  0.66000000,   1.78896249)
(  0.68000000,   1.82326694)
(  0.70000000,   1.85712122)
(  0.72000000,   1.89039078)
(  0.74000000,   1.92283297)
(  0.76000000,   1.95402783)
(  0.78000000,   1.98326015)
(  0.80000000,   2.00931679)
(  0.82000000,   2.03013790)
(  0.84000000,   2.04221983)
(  0.86000000,   2.03961252)
(  0.88000000,   2.01231111)
(  0.90000000,   1.94392579)
(  0.92000000,   1.80907237)
(  0.94000000,   1.57267995)
(  0.96000000,   1.19680900)
(  0.98000000,   0.66220929)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11641626)
(  0.04000000,   0.22168979)
(  0.06000000,   0.31808376)
(  0.08000000,   0.40726208)
(  0.10000000,   0.49047831)
(  0.12000000,   0.56869685)
(  0.14000000,   0.64267339)
(  0.16000000,   0.71300969)
(  0.18000000,   0.78019188)
(  0.20000000,   0.84461780)
(  0.22000000,   0.90661680)
(  0.24000000,   0.96646449)
(  0.26000000,   1.02439381)
(  0.28000000,   1.08060337)
(  0.30000000,   1.13526407)
(  0.32000000,   1.18852409)
(  0.34000000,   1.24051295)
(  0.36000000,   1.29134467)
(  0.38000000,   1.34112041)
(  0.40000000,   1.38993047)
(  0.42000000,   1.43785603)
(  0.44000000,   1.48497055)
(  0.46000000,   1.53134085)
(  0.48000000,   1.57702807)
(  0.50000000,   1.62208838)
(  0.52000000,   1.66657356)
(  0.54000000,   1.71053135)
(  0.56000000,   1.75400570)
(  0.58000000,   1.79703666)
(  0.60000000,   1.83966007)
(  0.62000000,   1.88190662)
(  0.64000000,   1.92380018)
(  0.66000000,   1.96535474)
(  0.68000000,   2.00656903)
(  0.70000000,   2.04741706)
(  0.72000000,   2.08783134)
(  0.74000000,   2.12767304)
(  0.76000000,   2.16667797)
(  0.78000000,   2.20435812)
(  0.80000000,   2.23982025)
(  0.82000000,   2.27142978)
(  0.84000000,   2.29618676)
(  0.86000000,   2.30857714)
(  0.88000000,   2.29851412)
(  0.90000000,   2.24788381)
(  0.92000000,   2.12561092)
(  0.94000000,   1.88347965)
(  0.96000000,   1.46158591)
(  0.98000000,   0.82038313)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11879098)
(  0.04000000,   0.22648744)
(  0.06000000,   0.32538691)
(  0.08000000,   0.41717790)
(  0.10000000,   0.50313229)
(  0.12000000,   0.58422869)
(  0.14000000,   0.66123411)
(  0.16000000,   0.73475961)
(  0.18000000,   0.80529905)
(  0.20000000,   0.87325679)
(  0.22000000,   0.93896773)
(  0.24000000,   1.00271217)
(  0.26000000,   1.06472696)
(  0.28000000,   1.12521397)
(  0.30000000,   1.18434665)
(  0.32000000,   1.24227509)
(  0.34000000,   1.29913010)
(  0.36000000,   1.35502635)
(  0.38000000,   1.41006501)
(  0.40000000,   1.46433577)
(  0.42000000,   1.51791860)
(  0.44000000,   1.57088509)
(  0.46000000,   1.62329968)
(  0.48000000,   1.67522055)
(  0.50000000,   1.72670048)
(  0.52000000,   1.77778745)
(  0.54000000,   1.82852526)
(  0.56000000,   1.87895388)
(  0.58000000,   1.92910980)
(  0.60000000,   1.97902615)
(  0.62000000,   2.02873262)
(  0.64000000,   2.07825498)
(  0.66000000,   2.12761398)
(  0.68000000,   2.17682294)
(  0.70000000,   2.22588305)
(  0.72000000,   2.27477418)
(  0.74000000,   2.32343680)
(  0.76000000,   2.37173648)
(  0.78000000,   2.41939338)
(  0.80000000,   2.46584108)
(  0.82000000,   2.50994180)
(  0.84000000,   2.54940877)
(  0.86000000,   2.57963597)
(  0.88000000,   2.59135763)
(  0.90000000,   2.56614999)
(  0.92000000,   2.46862882)
(  0.94000000,   2.23632538)
(  0.96000000,   1.77864139)
(  0.98000000,   1.01859796)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07014467)
(  0.04000000,   0.12531889)
(  0.06000000,   0.17066503)
(  0.08000000,   0.20873966)
(  0.10000000,   0.24108984)
(  0.12000000,   0.26878007)
(  0.14000000,   0.29260964)
(  0.16000000,   0.31321529)
(  0.18000000,   0.33112470)
(  0.20000000,   0.34678640)
(  0.22000000,   0.36058767)
(  0.24000000,   0.37286592)
(  0.26000000,   0.38391635)
(  0.28000000,   0.39399755)
(  0.30000000,   0.40333571)
(  0.32000000,   0.41212801)
(  0.34000000,   0.42054546)
(  0.36000000,   0.42873545)
(  0.38000000,   0.43682387)
(  0.40000000,   0.44491717)
(  0.42000000,   0.45310414)
(  0.44000000,   0.46145758)
(  0.46000000,   0.47003581)
(  0.48000000,   0.47888393)
(  0.50000000,   0.48803498)
(  0.52000000,   0.49751078)
(  0.54000000,   0.50732247)
(  0.56000000,   0.51747066)
(  0.58000000,   0.52794509)
(  0.60000000,   0.53872346)
(  0.62000000,   0.54976944)
(  0.64000000,   0.56102921)
(  0.66000000,   0.57242620)
(  0.68000000,   0.58385299)
(  0.70000000,   0.59515957)
(  0.72000000,   0.60613593)
(  0.74000000,   0.61648694)
(  0.76000000,   0.62579634)
(  0.78000000,   0.63347564)
(  0.80000000,   0.63869340)
(  0.82000000,   0.64028060)
(  0.84000000,   0.63661195)
(  0.86000000,   0.62547310)
(  0.88000000,   0.60394621)
(  0.90000000,   0.56837588)
(  0.92000000,   0.51446831)
(  0.94000000,   0.43732401)
(  0.96000000,   0.33028550)
(  0.98000000,   0.18404521)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09448357)
(  0.04000000,   0.17634383)
(  0.06000000,   0.24897832)
(  0.08000000,   0.31409563)
(  0.10000000,   0.37276834)
(  0.12000000,   0.42578052)
(  0.14000000,   0.47376804)
(  0.16000000,   0.51728185)
(  0.18000000,   0.55681801)
(  0.20000000,   0.59283218)
(  0.22000000,   0.62574649)
(  0.24000000,   0.65595277)
(  0.26000000,   0.68381404)
(  0.28000000,   0.70966515)
(  0.30000000,   0.73381334)
(  0.32000000,   0.75653864)
(  0.34000000,   0.77809450)
(  0.36000000,   0.79870850)
(  0.38000000,   0.81858324)
(  0.40000000,   0.83789740)
(  0.42000000,   0.85680677)
(  0.44000000,   0.87544546)
(  0.46000000,   0.89392700)
(  0.48000000,   0.91234542)
(  0.50000000,   0.93077609)
(  0.52000000,   0.94927636)
(  0.54000000,   0.96788582)
(  0.56000000,   0.98662593)
(  0.58000000,   1.00549893)
(  0.60000000,   1.02448566)
(  0.62000000,   1.04354175)
(  0.64000000,   1.06259175)
(  0.66000000,   1.08152006)
(  0.68000000,   1.10015739)
(  0.70000000,   1.11826082)
(  0.72000000,   1.13548439)
(  0.74000000,   1.15133607)
(  0.76000000,   1.16511507)
(  0.78000000,   1.17582098)
(  0.80000000,   1.18202378)
(  0.82000000,   1.18168188)
(  0.84000000,   1.17189738)
(  0.86000000,   1.14861008)
(  0.88000000,   1.10626838)
(  0.90000000,   1.03759415)
(  0.92000000,   0.93367982)
(  0.94000000,   0.78467785)
(  0.96000000,   0.58079512)
(  0.98000000,   0.31611450)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10852059)
(  0.04000000,   0.20320352)
(  0.06000000,   0.28846651)
(  0.08000000,   0.36656977)
(  0.10000000,   0.43884978)
(  0.12000000,   0.50616670)
(  0.14000000,   0.56911309)
(  0.16000000,   0.62812562)
(  0.18000000,   0.68354947)
(  0.20000000,   0.73567636)
(  0.22000000,   0.78476713)
(  0.24000000,   0.83106487)
(  0.26000000,   0.87480206)
(  0.28000000,   0.91620406)
(  0.30000000,   0.95549035)
(  0.32000000,   0.99287439)
(  0.34000000,   1.02856273)
(  0.36000000,   1.06275378)
(  0.38000000,   1.09563653)
(  0.40000000,   1.12738924)
(  0.42000000,   1.15817837)
(  0.44000000,   1.18815771)
(  0.46000000,   1.21746760)
(  0.48000000,   1.24623446)
(  0.50000000,   1.27457033)
(  0.52000000,   1.30257245)
(  0.54000000,   1.33032276)
(  0.56000000,   1.35788709)
(  0.58000000,   1.38531391)
(  0.60000000,   1.41263211)
(  0.62000000,   1.43984756)
(  0.64000000,   1.46693752)
(  0.66000000,   1.49384187)
(  0.68000000,   1.52044942)
(  0.70000000,   1.54657659)
(  0.72000000,   1.57193436)
(  0.74000000,   1.59607696)
(  0.76000000,   1.61832219)
(  0.78000000,   1.63762782)
(  0.80000000,   1.65240070)
(  0.82000000,   1.66020515)
(  0.84000000,   1.65732669)
(  0.86000000,   1.63814602)
(  0.88000000,   1.59431126)
(  0.90000000,   1.51382733)
(  0.92000000,   1.38052271)
(  0.94000000,   1.17496296)
(  0.96000000,   0.87807399)
(  0.98000000,   0.47902193)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11610710)
(  0.04000000,   0.21629491)
(  0.06000000,   0.30650773)
(  0.08000000,   0.38977552)
(  0.10000000,   0.46783924)
(  0.12000000,   0.54175123)
(  0.14000000,   0.61216258)
(  0.16000000,   0.67948320)
(  0.18000000,   0.74397871)
(  0.20000000,   0.80583102)
(  0.22000000,   0.86517673)
(  0.24000000,   0.92213103)
(  0.26000000,   0.97680224)
(  0.28000000,   1.02929998)
(  0.30000000,   1.07973928)
(  0.32000000,   1.12824204)
(  0.34000000,   1.17493674)
(  0.36000000,   1.21995723)
(  0.38000000,   1.26344096)
(  0.40000000,   1.30552708)
(  0.42000000,   1.34635447)
(  0.44000000,   1.38605995)
(  0.46000000,   1.42477678)
(  0.48000000,   1.46263330)
(  0.50000000,   1.49975195)
(  0.52000000,   1.53624851)
(  0.54000000,   1.57223143)
(  0.56000000,   1.60780141)
(  0.58000000,   1.64305073)
(  0.60000000,   1.67806242)
(  0.62000000,   1.71290865)
(  0.64000000,   1.74764777)
(  0.66000000,   1.78231897)
(  0.68000000,   1.81693278)
(  0.70000000,   1.85145448)
(  0.72000000,   1.88577547)
(  0.74000000,   1.91966437)
(  0.76000000,   1.95268393)
(  0.78000000,   1.98405084)
(  0.80000000,   2.01240046)
(  0.82000000,   2.03539670)
(  0.84000000,   2.04909646)
(  0.86000000,   2.04694906)
(  0.88000000,   2.01831935)
(  0.90000000,   1.94658363)
(  0.92000000,   1.80742068)
(  0.94000000,   1.56920068)
(  0.96000000,   1.19811063)
(  0.98000000,   0.66440588)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11946189)
(  0.04000000,   0.22195472)
(  0.06000000,   0.31414743)
(  0.08000000,   0.39941972)
(  0.10000000,   0.47972173)
(  0.12000000,   0.55624321)
(  0.14000000,   0.62972390)
(  0.16000000,   0.70062415)
(  0.18000000,   0.76922862)
(  0.20000000,   0.83571283)
(  0.22000000,   0.90018675)
(  0.24000000,   0.96272357)
(  0.26000000,   1.02337837)
(  0.28000000,   1.08220002)
(  0.30000000,   1.13923851)
(  0.32000000,   1.19454905)
(  0.34000000,   1.24819414)
(  0.36000000,   1.30024423)
(  0.38000000,   1.35077752)
(  0.40000000,   1.39987925)
(  0.42000000,   1.44764068)
(  0.44000000,   1.49415802)
(  0.46000000,   1.53953139)
(  0.48000000,   1.58386396)
(  0.50000000,   1.62726117)
(  0.52000000,   1.66983039)
(  0.54000000,   1.71168070)
(  0.56000000,   1.75292307)
(  0.58000000,   1.79367074)
(  0.60000000,   1.83403982)
(  0.62000000,   1.87414979)
(  0.64000000,   1.91412359)
(  0.66000000,   1.95408635)
(  0.68000000,   1.99416133)
(  0.70000000,   2.03446031)
(  0.72000000,   2.07506319)
(  0.74000000,   2.11597813)
(  0.76000000,   2.15706581)
(  0.78000000,   2.19789995)
(  0.80000000,   2.23751514)
(  0.82000000,   2.27395985)
(  0.84000000,   2.30352258)
(  0.86000000,   2.31943873)
(  0.88000000,   2.30985974)
(  0.90000000,   2.25502751)
(  0.92000000,   2.12433723)
(  0.94000000,   1.87578687)
(  0.96000000,   1.46121898)
(  0.98000000,   0.82560996)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12103836)
(  0.04000000,   0.22567122)
(  0.06000000,   0.32003645)
(  0.08000000,   0.40726129)
(  0.10000000,   0.48925008)
(  0.12000000,   0.56727800)
(  0.14000000,   0.64223692)
(  0.16000000,   0.71475978)
(  0.18000000,   0.78529474)
(  0.20000000,   0.85415478)
(  0.22000000,   0.92155312)
(  0.24000000,   0.98762939)
(  0.26000000,   1.05246950)
(  0.28000000,   1.11612097)
(  0.30000000,   1.17860478)
(  0.32000000,   1.23992474)
(  0.34000000,   1.30007489)
(  0.36000000,   1.35904534)
(  0.38000000,   1.41682680)
(  0.40000000,   1.47341410)
(  0.42000000,   1.52880894)
(  0.44000000,   1.58302185)
(  0.46000000,   1.63607372)
(  0.48000000,   1.68799692)
(  0.50000000,   1.73883626)
(  0.52000000,   1.78864987)
(  0.54000000,   1.83751025)
(  0.56000000,   1.88550556)
(  0.58000000,   1.93274145)
(  0.60000000,   1.97934341)
(  0.62000000,   2.02545993)
(  0.64000000,   2.07126615)
(  0.66000000,   2.11696792)
(  0.68000000,   2.16280500)
(  0.70000000,   2.20905141)
(  0.72000000,   2.25600816)
(  0.74000000,   2.30397953)
(  0.76000000,   2.35321549)
(  0.78000000,   2.40378787)
(  0.80000000,   2.45534073)
(  0.82000000,   2.50660861)
(  0.84000000,   2.55452146)
(  0.86000000,   2.59261266)
(  0.88000000,   2.60836401)
(  0.90000000,   2.57925790)
(  0.92000000,   2.46820118)
(  0.94000000,   2.22137252)
(  0.96000000,   1.77236964)
(  0.98000000,   1.02696905)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07435937)
(  0.04000000,   0.13532049)
(  0.06000000,   0.18661418)
(  0.08000000,   0.22976243)
(  0.10000000,   0.26574973)
(  0.12000000,   0.29543839)
(  0.14000000,   0.31966583)
(  0.16000000,   0.33925216)
(  0.18000000,   0.35498481)
(  0.20000000,   0.36760106)
(  0.22000000,   0.37777458)
(  0.24000000,   0.38610721)
(  0.26000000,   0.39312541)
(  0.28000000,   0.39928050)
(  0.30000000,   0.40495159)
(  0.32000000,   0.41045050)
(  0.34000000,   0.41602785)
(  0.36000000,   0.42187968)
(  0.38000000,   0.42815433)
(  0.40000000,   0.43495915)
(  0.42000000,   0.44236680)
(  0.44000000,   0.45042106)
(  0.46000000,   0.45914198)
(  0.48000000,   0.46853033)
(  0.50000000,   0.47857133)
(  0.52000000,   0.48923766)
(  0.54000000,   0.50049168)
(  0.56000000,   0.51228697)
(  0.58000000,   0.52456907)
(  0.60000000,   0.53727541)
(  0.62000000,   0.55033456)
(  0.64000000,   0.56366442)
(  0.66000000,   0.57716955)
(  0.68000000,   0.59073739)
(  0.70000000,   0.60423321)
(  0.72000000,   0.61749376)
(  0.74000000,   0.63031924)
(  0.76000000,   0.64246384)
(  0.78000000,   0.65362455)
(  0.80000000,   0.66342833)
(  0.82000000,   0.67141751)
(  0.84000000,   0.67703175)
(  0.86000000,   0.67958074)
(  0.88000000,   0.67818896)
(  0.90000000,   0.67165725)
(  0.92000000,   0.65807381)
(  0.94000000,   0.63364468)
(  0.96000000,   0.58970794)
(  0.98000000,   0.52637153)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09743374)
(  0.04000000,   0.18517021)
(  0.06000000,   0.26460899)
(  0.08000000,   0.33591397)
(  0.10000000,   0.39927122)
(  0.12000000,   0.45509359)
(  0.14000000,   0.50399324)
(  0.16000000,   0.54670960)
(  0.18000000,   0.58404113)
(  0.20000000,   0.61679216)
(  0.22000000,   0.64573517)
(  0.24000000,   0.67158604)
(  0.26000000,   0.69498952)
(  0.28000000,   0.71651232)
(  0.30000000,   0.73664175)
(  0.32000000,   0.75578821)
(  0.34000000,   0.77429018)
(  0.36000000,   0.79242085)
(  0.38000000,   0.81039541)
(  0.40000000,   0.82837860)
(  0.42000000,   0.84649202)
(  0.44000000,   0.86482095)
(  0.46000000,   0.88342057)
(  0.48000000,   0.90232124)
(  0.50000000,   0.92153303)
(  0.52000000,   0.94104935)
(  0.54000000,   0.96084962)
(  0.56000000,   0.98090114)
(  0.58000000,   1.00116000)
(  0.60000000,   1.02157111)
(  0.62000000,   1.04206731)
(  0.64000000,   1.06256756)
(  0.66000000,   1.08297399)
(  0.68000000,   1.10316777)
(  0.70000000,   1.12300344)
(  0.72000000,   1.14230130)
(  0.74000000,   1.16083676)
(  0.76000000,   1.17832499)
(  0.78000000,   1.19439737)
(  0.80000000,   1.20856256)
(  0.82000000,   1.22013864)
(  0.84000000,   1.22812986)
(  0.86000000,   1.23100043)
(  0.88000000,   1.22626844)
(  0.90000000,   1.20981963)
(  0.92000000,   1.17486284)
(  0.94000000,   1.11048551)
(  0.96000000,   0.99966469)
(  0.98000000,   0.83745726)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10837625)
(  0.04000000,   0.20877697)
(  0.06000000,   0.30171755)
(  0.08000000,   0.38698259)
(  0.10000000,   0.46459031)
(  0.12000000,   0.53488213)
(  0.14000000,   0.59843990)
(  0.16000000,   0.65598556)
(  0.18000000,   0.70829892)
(  0.20000000,   0.75615824)
(  0.22000000,   0.80030048)
(  0.24000000,   0.84139685)
(  0.26000000,   0.88003971)
(  0.28000000,   0.91673768)
(  0.30000000,   0.95191640)
(  0.32000000,   0.98592317)
(  0.34000000,   1.01903396)
(  0.36000000,   1.05146167)
(  0.38000000,   1.08336493)
(  0.40000000,   1.11485678)
(  0.42000000,   1.14601282)
(  0.44000000,   1.17687860)
(  0.46000000,   1.20747608)
(  0.48000000,   1.23780906)
(  0.50000000,   1.26786752)
(  0.52000000,   1.29763102)
(  0.54000000,   1.32707100)
(  0.56000000,   1.35615224)
(  0.58000000,   1.38483341)
(  0.60000000,   1.41306684)
(  0.62000000,   1.44079750)
(  0.64000000,   1.46796133)
(  0.66000000,   1.49448281)
(  0.68000000,   1.52027169)
(  0.70000000,   1.54521872)
(  0.72000000,   1.56918946)
(  0.74000000,   1.59201487)
(  0.76000000,   1.61347504)
(  0.78000000,   1.63326899)
(  0.80000000,   1.65095556)
(  0.82000000,   1.66583591)
(  0.84000000,   1.67672088)
(  0.86000000,   1.68148288)
(  0.88000000,   1.67623721)
(  0.90000000,   1.65398261)
(  0.92000000,   1.60271079)
(  0.94000000,   1.50356945)
(  0.96000000,   1.33016419)
(  0.98000000,   1.06505220)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11205992)
(  0.04000000,   0.21797701)
(  0.06000000,   0.31714125)
(  0.08000000,   0.40892638)
(  0.10000000,   0.49322921)
(  0.12000000,   0.57040189)
(  0.14000000,   0.64109193)
(  0.16000000,   0.70610040)
(  0.18000000,   0.76627757)
(  0.20000000,   0.82245265)
(  0.22000000,   0.87538977)
(  0.24000000,   0.92576333)
(  0.26000000,   0.97414682)
(  0.28000000,   1.02101104)
(  0.30000000,   1.06672855)
(  0.32000000,   1.11158214)
(  0.34000000,   1.15577548)
(  0.36000000,   1.19944485)
(  0.38000000,   1.24267093)
(  0.40000000,   1.28549004)
(  0.42000000,   1.32790449)
(  0.44000000,   1.36989164)
(  0.46000000,   1.41141164)
(  0.48000000,   1.45241379)
(  0.50000000,   1.49284154)
(  0.52000000,   1.53263618)
(  0.54000000,   1.57173944)
(  0.56000000,   1.61009498)
(  0.58000000,   1.64764913)
(  0.60000000,   1.68435078)
(  0.62000000,   1.72015092)
(  0.64000000,   1.75500161)
(  0.66000000,   1.78885482)
(  0.68000000,   1.82166099)
(  0.70000000,   1.85336710)
(  0.72000000,   1.88391336)
(  0.74000000,   1.91322642)
(  0.76000000,   1.94120374)
(  0.78000000,   1.96767826)
(  0.80000000,   1.99233968)
(  0.82000000,   2.01456584)
(  0.84000000,   2.03307458)
(  0.86000000,   2.04523818)
(  0.88000000,   2.04581912)
(  0.90000000,   2.02487391)
(  0.92000000,   1.96490502)
(  0.94000000,   1.83843804)
(  0.96000000,   1.60813759)
(  0.98000000,   1.23671921)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11280824)
(  0.04000000,   0.22074322)
(  0.06000000,   0.32235803)
(  0.08000000,   0.41673989)
(  0.10000000,   0.50371217)
(  0.12000000,   0.58365088)
(  0.14000000,   0.65726865)
(  0.16000000,   0.72544255)
(  0.18000000,   0.78909305)
(  0.20000000,   0.84910518)
(  0.22000000,   0.90628103)
(  0.24000000,   0.96131437)
(  0.26000000,   1.01478067)
(  0.28000000,   1.06713738)
(  0.30000000,   1.11873100)
(  0.32000000,   1.16980828)
(  0.34000000,   1.22052959)
(  0.36000000,   1.27098317)
(  0.38000000,   1.32119930)
(  0.40000000,   1.37116351)
(  0.42000000,   1.42082869)
(  0.44000000,   1.47012559)
(  0.46000000,   1.51897176)
(  0.48000000,   1.56727881)
(  0.50000000,   1.61495815)
(  0.52000000,   1.66192535)
(  0.54000000,   1.70810317)
(  0.56000000,   1.75342366)
(  0.58000000,   1.79782936)
(  0.60000000,   1.84127403)
(  0.62000000,   1.88372300)
(  0.64000000,   1.92515346)
(  0.66000000,   1.96555495)
(  0.68000000,   2.00492994)
(  0.70000000,   2.04329424)
(  0.72000000,   2.08067606)
(  0.74000000,   2.11711044)
(  0.76000000,   2.15262192)
(  0.78000000,   2.18717987)
(  0.80000000,   2.22059433)
(  0.82000000,   2.25228904)
(  0.84000000,   2.28083170)
(  0.86000000,   2.30301273)
(  0.88000000,   2.31215934)
(  0.90000000,   2.29537067)
(  0.92000000,   2.22983445)
(  0.94000000,   2.07991275)
(  0.96000000,   1.79773666)
(  0.98000000,   1.32370351)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11757313)
(  0.04000000,   0.22695256)
(  0.06000000,   0.32892500)
(  0.08000000,   0.42376999)
(  0.10000000,   0.51190029)
(  0.12000000,   0.59392170)
(  0.14000000,   0.67056440)
(  0.16000000,   0.74260426)
(  0.18000000,   0.81080210)
(  0.20000000,   0.87586347)
(  0.22000000,   0.93841518)
(  0.24000000,   0.99899429)
(  0.26000000,   1.05804560)
(  0.28000000,   1.11592509)
(  0.30000000,   1.17290708)
(  0.32000000,   1.22919359)
(  0.34000000,   1.28492497)
(  0.36000000,   1.34019064)
(  0.38000000,   1.39503974)
(  0.40000000,   1.44949093)
(  0.42000000,   1.50354141)
(  0.44000000,   1.55717473)
(  0.46000000,   1.61036764)
(  0.48000000,   1.66309582)
(  0.50000000,   1.71533868)
(  0.52000000,   1.76708343)
(  0.54000000,   1.81832846)
(  0.56000000,   1.86908650)
(  0.58000000,   1.91938748)
(  0.60000000,   1.96928163)
(  0.62000000,   2.01884285)
(  0.64000000,   2.06817252)
(  0.66000000,   2.11740376)
(  0.68000000,   2.16670541)
(  0.70000000,   2.21628445)
(  0.72000000,   2.26638329)
(  0.74000000,   2.31726486)
(  0.76000000,   2.36917110)
(  0.78000000,   2.42222675)
(  0.80000000,   2.47623508)
(  0.82000000,   2.53026729)
(  0.84000000,   2.58187221)
(  0.86000000,   2.62562480)
(  0.88000000,   2.65062913)
(  0.90000000,   2.63667711)
(  0.92000000,   2.54955578)
(  0.94000000,   2.33820498)
(  0.96000000,   1.93712799)
(  0.98000000,   1.25017896)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07917749)
(  0.04000000,   0.13815589)
(  0.06000000,   0.18462877)
(  0.08000000,   0.22237805)
(  0.10000000,   0.25363436)
(  0.12000000,   0.27987389)
(  0.14000000,   0.30215150)
(  0.16000000,   0.32126195)
(  0.18000000,   0.33782672)
(  0.20000000,   0.35234472)
(  0.22000000,   0.36522395)
(  0.24000000,   0.37680236)
(  0.26000000,   0.38736232)
(  0.28000000,   0.39714101)
(  0.30000000,   0.40633812)
(  0.32000000,   0.41512188)
(  0.34000000,   0.42363368)
(  0.36000000,   0.43199193)
(  0.38000000,   0.44029515)
(  0.40000000,   0.44862457)
(  0.42000000,   0.45704636)
(  0.44000000,   0.46561348)
(  0.46000000,   0.47436729)
(  0.48000000,   0.48333886)
(  0.50000000,   0.49255006)
(  0.52000000,   0.50201438)
(  0.54000000,   0.51173739)
(  0.56000000,   0.52171695)
(  0.58000000,   0.53194287)
(  0.60000000,   0.54239602)
(  0.62000000,   0.55304661)
(  0.64000000,   0.56385141)
(  0.66000000,   0.57474939)
(  0.68000000,   0.58565514)
(  0.70000000,   0.59644920)
(  0.72000000,   0.60696392)
(  0.74000000,   0.61696294)
(  0.76000000,   0.62611176)
(  0.78000000,   0.63393616)
(  0.80000000,   0.63976452)
(  0.82000000,   0.64265070)
(  0.84000000,   0.64127683)
(  0.86000000,   0.63384330)
(  0.88000000,   0.61796818)
(  0.90000000,   0.59063371)
(  0.92000000,   0.54817934)
(  0.94000000,   0.48602138)
(  0.96000000,   0.39648581)
(  0.98000000,   0.26032076)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09920816)
(  0.04000000,   0.18376260)
(  0.06000000,   0.25797323)
(  0.08000000,   0.32393206)
(  0.10000000,   0.38292431)
(  0.12000000,   0.43588280)
(  0.14000000,   0.48356217)
(  0.16000000,   0.52661252)
(  0.18000000,   0.56561227)
(  0.20000000,   0.60108351)
(  0.22000000,   0.63349949)
(  0.24000000,   0.66328878)
(  0.26000000,   0.69083801)
(  0.28000000,   0.71649411)
(  0.30000000,   0.74056648)
(  0.32000000,   0.76332916)
(  0.34000000,   0.78502312)
(  0.36000000,   0.80585848)
(  0.38000000,   0.82601688)
(  0.40000000,   0.84565368)
(  0.42000000,   0.86490012)
(  0.44000000,   0.88386534)
(  0.46000000,   0.90263821)
(  0.48000000,   0.92128880)
(  0.50000000,   0.93986966)
(  0.52000000,   0.95841663)
(  0.54000000,   0.97694906)
(  0.56000000,   0.99546946)
(  0.58000000,   1.01396221)
(  0.60000000,   1.03239115)
(  0.62000000,   1.05069554)
(  0.64000000,   1.06878401)
(  0.66000000,   1.08652545)
(  0.68000000,   1.10373597)
(  0.70000000,   1.12016004)
(  0.72000000,   1.13544373)
(  0.74000000,   1.14909675)
(  0.76000000,   1.16043916)
(  0.78000000,   1.16852726)
(  0.80000000,   1.17205260)
(  0.82000000,   1.16920881)
(  0.84000000,   1.15752657)
(  0.86000000,   1.13369191)
(  0.88000000,   1.09339676)
(  0.90000000,   1.03132827)
(  0.92000000,   0.94145644)
(  0.94000000,   0.81765536)
(  0.96000000,   0.65380427)
(  0.98000000,   0.43781816)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11115585)
(  0.04000000,   0.20719951)
(  0.06000000,   0.29303676)
(  0.08000000,   0.37115488)
(  0.10000000,   0.44303646)
(  0.12000000,   0.50966066)
(  0.14000000,   0.57172629)
(  0.16000000,   0.62976540)
(  0.18000000,   0.68420618)
(  0.20000000,   0.73540937)
(  0.22000000,   0.78369002)
(  0.24000000,   0.82933072)
(  0.26000000,   0.87258957)
(  0.28000000,   0.91370495)
(  0.30000000,   0.95289840)
(  0.32000000,   0.99037609)
(  0.34000000,   1.02632968)
(  0.36000000,   1.06093666)
(  0.38000000,   1.09436046)
(  0.40000000,   1.12675046)
(  0.42000000,   1.15824191)
(  0.44000000,   1.18895594)
(  0.46000000,   1.21899941)
(  0.48000000,   1.24846481)
(  0.50000000,   1.27743001)
(  0.52000000,   1.30595773)
(  0.54000000,   1.33409479)
(  0.56000000,   1.36187065)
(  0.58000000,   1.38929526)
(  0.60000000,   1.41635568)
(  0.62000000,   1.44301100)
(  0.64000000,   1.46918480)
(  0.66000000,   1.49475402)
(  0.68000000,   1.51953266)
(  0.70000000,   1.54324801)
(  0.72000000,   1.56550581)
(  0.74000000,   1.58573954)
(  0.76000000,   1.60313650)
(  0.78000000,   1.61653086)
(  0.80000000,   1.62425042)
(  0.82000000,   1.62390187)
(  0.84000000,   1.61208107)
(  0.86000000,   1.58401016)
(  0.88000000,   1.53314906)
(  0.90000000,   1.45093814)
(  0.92000000,   1.32703955)
(  0.94000000,   1.15073670)
(  0.96000000,   0.91422884)
(  0.98000000,   0.61379696)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11722563)
(  0.04000000,   0.21788308)
(  0.06000000,   0.30810096)
(  0.08000000,   0.39102296)
(  0.10000000,   0.46846481)
(  0.12000000,   0.54153528)
(  0.14000000,   0.61093463)
(  0.16000000,   0.67711946)
(  0.18000000,   0.74040065)
(  0.20000000,   0.80100370)
(  0.22000000,   0.85910621)
(  0.24000000,   0.91486108)
(  0.26000000,   0.96841036)
(  0.28000000,   1.01989314)
(  0.30000000,   1.06944939)
(  0.32000000,   1.11722125)
(  0.34000000,   1.16335281)
(  0.36000000,   1.20798889)
(  0.38000000,   1.25127332)
(  0.40000000,   1.29334709)
(  0.42000000,   1.33434652)
(  0.44000000,   1.37440150)
(  0.46000000,   1.41363398)
(  0.48000000,   1.45215662)
(  0.50000000,   1.49007158)
(  0.52000000,   1.52746937)
(  0.54000000,   1.56442764)
(  0.56000000,   1.60100970)
(  0.58000000,   1.63726250)
(  0.60000000,   1.67321370)
(  0.62000000,   1.70886720)
(  0.64000000,   1.74419637)
(  0.66000000,   1.77913357)
(  0.68000000,   1.81355409)
(  0.70000000,   1.84725149)
(  0.72000000,   1.87989959)
(  0.74000000,   1.91099418)
(  0.76000000,   1.93976330)
(  0.78000000,   1.96502986)
(  0.80000000,   1.98500244)
(  0.82000000,   1.99696132)
(  0.84000000,   1.99679893)
(  0.86000000,   1.97838008)
(  0.88000000,   1.93273423)
(  0.90000000,   1.84725137)
(  0.92000000,   1.70545271)
(  0.94000000,   1.48870508)
(  0.96000000,   1.18230918)
(  0.98000000,   0.78583774)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12154804)
(  0.04000000,   0.22428478)
(  0.06000000,   0.31589288)
(  0.08000000,   0.40025144)
(  0.10000000,   0.47954149)
(  0.12000000,   0.55503458)
(  0.14000000,   0.62747498)
(  0.16000000,   0.69729360)
(  0.18000000,   0.76473704)
(  0.20000000,   0.82994804)
(  0.22000000,   0.89301601)
(  0.24000000,   0.95400842)
(  0.26000000,   1.01298952)
(  0.28000000,   1.07003093)
(  0.30000000,   1.12521653)
(  0.32000000,   1.17864398)
(  0.34000000,   1.23042393)
(  0.36000000,   1.28067787)
(  0.38000000,   1.32953542)
(  0.40000000,   1.37713130)
(  0.42000000,   1.42360238)
(  0.44000000,   1.46908494)
(  0.46000000,   1.51371231)
(  0.48000000,   1.55761282)
(  0.50000000,   1.60090819)
(  0.52000000,   1.64371215)
(  0.54000000,   1.68612930)
(  0.56000000,   1.72825401)
(  0.58000000,   1.77016908)
(  0.60000000,   1.81194393)
(  0.62000000,   1.85363159)
(  0.64000000,   1.89526383)
(  0.66000000,   1.93684301)
(  0.68000000,   1.97832857)
(  0.70000000,   2.01961489)
(  0.72000000,   2.06049505)
(  0.74000000,   2.10060197)
(  0.76000000,   2.13931306)
(  0.78000000,   2.17559675)
(  0.80000000,   2.20776700)
(  0.82000000,   2.23309588)
(  0.84000000,   2.24721567)
(  0.86000000,   2.24323339)
(  0.88000000,   2.21051979)
(  0.90000000,   2.13332178)
(  0.92000000,   1.98989592)
(  0.94000000,   1.75406539)
(  0.96000000,   1.40277102)
(  0.98000000,   0.93256301)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12102880)
(  0.04000000,   0.22446764)
(  0.06000000,   0.31758341)
(  0.08000000,   0.40394610)
(  0.10000000,   0.48554713)
(  0.12000000,   0.56355524)
(  0.14000000,   0.63866726)
(  0.16000000,   0.71129922)
(  0.18000000,   0.78170000)
(  0.20000000,   0.85002202)
(  0.22000000,   0.91636566)
(  0.24000000,   0.98080714)
(  0.26000000,   1.04341546)
(  0.28000000,   1.10426214)
(  0.30000000,   1.16342630)
(  0.32000000,   1.22099662)
(  0.34000000,   1.27707139)
(  0.36000000,   1.33175739)
(  0.38000000,   1.38516815)
(  0.40000000,   1.43742199)
(  0.42000000,   1.48863999)
(  0.44000000,   1.53894417)
(  0.46000000,   1.58845592)
(  0.48000000,   1.63729470)
(  0.50000000,   1.68557713)
(  0.52000000,   1.73341641)
(  0.54000000,   1.78092197)
(  0.56000000,   1.82819935)
(  0.58000000,   1.87535020)
(  0.60000000,   1.92247206)
(  0.62000000,   1.96965761)
(  0.64000000,   2.01699275)
(  0.66000000,   2.06455230)
(  0.68000000,   2.11239159)
(  0.70000000,   2.16053053)
(  0.72000000,   2.20892482)
(  0.74000000,   2.25741501)
(  0.76000000,   2.30563753)
(  0.78000000,   2.35287164)
(  0.80000000,   2.39777876)
(  0.82000000,   2.43796501)
(  0.84000000,   2.46926249)
(  0.86000000,   2.48459026)
(  0.88000000,   2.47226588)
(  0.90000000,   2.41382746)
(  0.92000000,   2.28211713)
(  0.94000000,   2.04204250)
(  0.96000000,   1.65861525)
(  0.98000000,   1.11772922)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2.75, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06234786)
(  0.04000000,   0.11539574)
(  0.06000000,   0.16056309)
(  0.08000000,   0.19904180)
(  0.10000000,   0.23185411)
(  0.12000000,   0.25988884)
(  0.14000000,   0.28392410)
(  0.16000000,   0.30464173)
(  0.18000000,   0.32263693)
(  0.20000000,   0.33842557)
(  0.22000000,   0.35245049)
(  0.24000000,   0.36508765)
(  0.26000000,   0.37665246)
(  0.28000000,   0.38740632)
(  0.30000000,   0.39756324)
(  0.32000000,   0.40729637)
(  0.34000000,   0.41674420)
(  0.36000000,   0.42601632)
(  0.38000000,   0.43519857)
(  0.40000000,   0.44435750)
(  0.42000000,   0.45354416)
(  0.44000000,   0.46279720)
(  0.46000000,   0.47214536)
(  0.48000000,   0.48160923)
(  0.50000000,   0.49120251)
(  0.52000000,   0.50093263)
(  0.54000000,   0.51080079)
(  0.56000000,   0.52080120)
(  0.58000000,   0.53091967)
(  0.60000000,   0.54113105)
(  0.62000000,   0.55139541)
(  0.64000000,   0.56165260)
(  0.66000000,   0.57181449)
(  0.68000000,   0.58175435)
(  0.70000000,   0.59129241)
(  0.72000000,   0.60017651)
(  0.74000000,   0.60805654)
(  0.76000000,   0.61445115)
(  0.78000000,   0.61870523)
(  0.80000000,   0.61993697)
(  0.82000000,   0.61697389)
(  0.84000000,   0.60827972)
(  0.86000000,   0.59187738)
(  0.88000000,   0.56528038)
(  0.90000000,   0.52545548)
(  0.92000000,   0.46885445)
(  0.94000000,   0.39156929)
(  0.96000000,   0.28967513)
(  0.98000000,   0.15981242)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08629644)
(  0.04000000,   0.16337903)
(  0.06000000,   0.23265539)
(  0.08000000,   0.29523033)
(  0.10000000,   0.35199133)
(  0.12000000,   0.40366723)
(  0.14000000,   0.45086912)
(  0.16000000,   0.49411934)
(  0.18000000,   0.53387210)
(  0.20000000,   0.57052833)
(  0.22000000,   0.60444627)
(  0.24000000,   0.63594907)
(  0.26000000,   0.66533021)
(  0.28000000,   0.69285726)
(  0.30000000,   0.71877460)
(  0.32000000,   0.74330528)
(  0.34000000,   0.76665237)
(  0.36000000,   0.78899995)
(  0.38000000,   0.81051382)
(  0.40000000,   0.83134215)
(  0.42000000,   0.85161593)
(  0.44000000,   0.87144931)
(  0.46000000,   0.89093980)
(  0.48000000,   0.91016830)
(  0.50000000,   0.92919873)
(  0.52000000,   0.94807731)
(  0.54000000,   0.96683117)
(  0.56000000,   0.98546619)
(  0.58000000,   1.00396368)
(  0.60000000,   1.02227556)
(  0.62000000,   1.04031758)
(  0.64000000,   1.05795980)
(  0.66000000,   1.07501352)
(  0.68000000,   1.09121340)
(  0.70000000,   1.10619321)
(  0.72000000,   1.11945317)
(  0.74000000,   1.13031634)
(  0.76000000,   1.13787108)
(  0.78000000,   1.14089639)
(  0.80000000,   1.13776800)
(  0.82000000,   1.12634512)
(  0.84000000,   1.10384464)
(  0.86000000,   1.06672141)
(  0.88000000,   1.01059582)
(  0.90000000,   0.93030277)
(  0.92000000,   0.82017653)
(  0.94000000,   0.67471073)
(  0.96000000,   0.48969604)
(  0.98000000,   0.26377085)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09885376)
(  0.04000000,   0.18863629)
(  0.06000000,   0.27084684)
(  0.08000000,   0.34664039)
(  0.10000000,   0.41692390)
(  0.12000000,   0.48242213)
(  0.14000000,   0.54372371)
(  0.16000000,   0.60131414)
(  0.18000000,   0.65559975)
(  0.20000000,   0.70692541)
(  0.22000000,   0.75558783)
(  0.24000000,   0.80184559)
(  0.26000000,   0.84592680)
(  0.28000000,   0.88803493)
(  0.30000000,   0.92835336)
(  0.32000000,   0.96704876)
(  0.34000000,   1.00427374)
(  0.36000000,   1.04016874)
(  0.38000000,   1.07486344)
(  0.40000000,   1.10847769)
(  0.42000000,   1.14112204)
(  0.44000000,   1.17289794)
(  0.46000000,   1.20389753)
(  0.48000000,   1.23420314)
(  0.50000000,   1.26388633)
(  0.52000000,   1.29300649)
(  0.54000000,   1.32160875)
(  0.56000000,   1.34972109)
(  0.58000000,   1.37735033)
(  0.60000000,   1.40447647)
(  0.62000000,   1.43104486)
(  0.64000000,   1.45695515)
(  0.66000000,   1.48204575)
(  0.68000000,   1.50607181)
(  0.70000000,   1.52867405)
(  0.72000000,   1.54933430)
(  0.74000000,   1.56731260)
(  0.76000000,   1.58155815)
(  0.78000000,   1.59058490)
(  0.80000000,   1.59230101)
(  0.82000000,   1.58378251)
(  0.84000000,   1.56099050)
(  0.86000000,   1.51845534)
(  0.88000000,   1.44900594)
(  0.90000000,   1.34372322)
(  0.92000000,   1.19244445)
(  0.94000000,   0.98527396)
(  0.96000000,   0.71546263)
(  0.98000000,   0.38337729)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10527206)
(  0.04000000,   0.20156127)
(  0.06000000,   0.29043011)
(  0.08000000,   0.37307722)
(  0.10000000,   0.45043908)
(  0.12000000,   0.52325942)
(  0.14000000,   0.59213755)
(  0.16000000,   0.65756286)
(  0.18000000,   0.71993989)
(  0.20000000,   0.77960678)
(  0.22000000,   0.83684923)
(  0.24000000,   0.89191103)
(  0.26000000,   0.94500218)
(  0.28000000,   0.99630523)
(  0.30000000,   1.04598021)
(  0.32000000,   1.09416860)
(  0.34000000,   1.14099638)
(  0.36000000,   1.18657653)
(  0.38000000,   1.23101096)
(  0.40000000,   1.27439205)
(  0.42000000,   1.31680375)
(  0.44000000,   1.35832244)
(  0.46000000,   1.39901743)
(  0.48000000,   1.43895112)
(  0.50000000,   1.47817883)
(  0.52000000,   1.51674821)
(  0.54000000,   1.55469812)
(  0.56000000,   1.59205679)
(  0.58000000,   1.62883897)
(  0.60000000,   1.66504176)
(  0.62000000,   1.70063830)
(  0.64000000,   1.73556851)
(  0.66000000,   1.76972530)
(  0.68000000,   1.80293396)
(  0.70000000,   1.83492135)
(  0.72000000,   1.86526935)
(  0.74000000,   1.89334452)
(  0.76000000,   1.91819163)
(  0.78000000,   1.93837292)
(  0.80000000,   1.95172783)
(  0.82000000,   1.95502041)
(  0.84000000,   1.94344054)
(  0.86000000,   1.90994527)
(  0.88000000,   1.84450341)
(  0.90000000,   1.73350418)
(  0.92000000,   1.55998230)
(  0.94000000,   1.30585373)
(  0.96000000,   0.95754828)
(  0.98000000,   0.51500676)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10843960)
(  0.04000000,   0.20794226)
(  0.06000000,   0.30010429)
(  0.08000000,   0.38614884)
(  0.10000000,   0.46703053)
(  0.12000000,   0.54350659)
(  0.14000000,   0.61618638)
(  0.16000000,   0.68556661)
(  0.18000000,   0.75205694)
(  0.20000000,   0.81599879)
(  0.22000000,   0.87767952)
(  0.24000000,   0.93734310)
(  0.26000000,   0.99519843)
(  0.28000000,   1.05142573)
(  0.30000000,   1.10618162)
(  0.32000000,   1.15960307)
(  0.34000000,   1.21181067)
(  0.36000000,   1.26291118)
(  0.38000000,   1.31299955)
(  0.40000000,   1.36216069)
(  0.42000000,   1.41047070)
(  0.44000000,   1.45799800)
(  0.46000000,   1.50480404)
(  0.48000000,   1.55094390)
(  0.50000000,   1.59646647)
(  0.52000000,   1.64141450)
(  0.54000000,   1.68582407)
(  0.56000000,   1.72972372)
(  0.58000000,   1.77313270)
(  0.60000000,   1.81605826)
(  0.62000000,   1.85849124)
(  0.64000000,   1.90039920)
(  0.66000000,   1.94171565)
(  0.68000000,   1.98232323)
(  0.70000000,   2.02202719)
(  0.72000000,   2.06051340)
(  0.74000000,   2.09728161)
(  0.76000000,   2.13153890)
(  0.78000000,   2.16202945)
(  0.80000000,   2.18676337)
(  0.82000000,   2.20258946)
(  0.84000000,   2.20453734)
(  0.86000000,   2.18485033)
(  0.88000000,   2.13168969)
(  0.90000000,   2.02773197)
(  0.92000000,   1.84951510)
(  0.94000000,   1.56957585)
(  0.96000000,   1.16454373)
(  0.98000000,   0.63066729)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11119211)
(  0.04000000,   0.21348753)
(  0.06000000,   0.30851238)
(  0.08000000,   0.39751180)
(  0.10000000,   0.48145705)
(  0.12000000,   0.56111832)
(  0.14000000,   0.63711520)
(  0.16000000,   0.70995268)
(  0.18000000,   0.78004714)
(  0.20000000,   0.84774555)
(  0.22000000,   0.91333982)
(  0.24000000,   0.97707767)
(  0.26000000,   1.03917104)
(  0.28000000,   1.09980259)
(  0.30000000,   1.15913080)
(  0.32000000,   1.21729408)
(  0.34000000,   1.27441398)
(  0.36000000,   1.33059783)
(  0.38000000,   1.38594088)
(  0.40000000,   1.44052804)
(  0.42000000,   1.49443530)
(  0.44000000,   1.54773089)
(  0.46000000,   1.60047622)
(  0.48000000,   1.65272665)
(  0.50000000,   1.70453200)
(  0.52000000,   1.75593692)
(  0.54000000,   1.80698101)
(  0.56000000,   1.85769863)
(  0.58000000,   1.90811822)
(  0.60000000,   1.95826102)
(  0.62000000,   2.00813871)
(  0.64000000,   2.05774931)
(  0.66000000,   2.10707032)
(  0.68000000,   2.15604721)
(  0.70000000,   2.20457398)
(  0.72000000,   2.25246056)
(  0.74000000,   2.29937745)
(  0.76000000,   2.34476163)
(  0.78000000,   2.38765576)
(  0.80000000,   2.42643339)
(  0.82000000,   2.45833099)
(  0.84000000,   2.47866059)
(  0.86000000,   2.47952188)
(  0.88000000,   2.44781549)
(  0.90000000,   2.36254683)
(  0.92000000,   2.19223389)
(  0.94000000,   1.89543230)
(  0.96000000,   1.43092109)
(  0.98000000,   0.78404304)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06257666)
(  0.04000000,   0.11446219)
(  0.06000000,   0.15864012)
(  0.08000000,   0.19664372)
(  0.10000000,   0.22947559)
(  0.12000000,   0.25790018)
(  0.14000000,   0.28255385)
(  0.16000000,   0.30399044)
(  0.18000000,   0.32270137)
(  0.20000000,   0.33912528)
(  0.22000000,   0.35365329)
(  0.24000000,   0.36663249)
(  0.26000000,   0.37836888)
(  0.28000000,   0.38913013)
(  0.30000000,   0.39914844)
(  0.32000000,   0.40862332)
(  0.34000000,   0.41772445)
(  0.36000000,   0.42659448)
(  0.38000000,   0.43535170)
(  0.40000000,   0.44409265)
(  0.42000000,   0.45289441)
(  0.44000000,   0.46181684)
(  0.46000000,   0.47090444)
(  0.48000000,   0.48018801)
(  0.50000000,   0.48968591)
(  0.52000000,   0.49940502)
(  0.54000000,   0.50934120)
(  0.56000000,   0.51947923)
(  0.58000000,   0.52979207)
(  0.60000000,   0.54023928)
(  0.62000000,   0.55076425)
(  0.64000000,   0.56129002)
(  0.66000000,   0.57171300)
(  0.68000000,   0.58189393)
(  0.70000000,   0.59164505)
(  0.72000000,   0.60071201)
(  0.74000000,   0.60874869)
(  0.76000000,   0.61528257)
(  0.78000000,   0.61966787)
(  0.80000000,   0.62102413)
(  0.82000000,   0.61815967)
(  0.84000000,   0.60948500)
(  0.86000000,   0.59293341)
(  0.88000000,   0.56592808)
(  0.90000000,   0.52545978)
(  0.92000000,   0.46831702)
(  0.94000000,   0.39125948)
(  0.96000000,   0.29017163)
(  0.98000000,   0.15956731)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08543552)
(  0.04000000,   0.16275106)
(  0.06000000,   0.23285932)
(  0.08000000,   0.29640876)
(  0.10000000,   0.35398500)
(  0.12000000,   0.40615878)
(  0.14000000,   0.45349129)
(  0.16000000,   0.49652737)
(  0.18000000,   0.53578670)
(  0.20000000,   0.57175625)
(  0.22000000,   0.60488516)
(  0.24000000,   0.63558177)
(  0.26000000,   0.66421262)
(  0.28000000,   0.69110286)
(  0.30000000,   0.71653781)
(  0.32000000,   0.74076515)
(  0.34000000,   0.76399760)
(  0.36000000,   0.78641578)
(  0.38000000,   0.80817118)
(  0.40000000,   0.82938894)
(  0.42000000,   0.85017055)
(  0.44000000,   0.87059623)
(  0.46000000,   0.89072691)
(  0.48000000,   0.91060589)
(  0.50000000,   0.93025991)
(  0.52000000,   0.94969967)
(  0.54000000,   0.96891963)
(  0.56000000,   0.98789689)
(  0.58000000,   1.00658898)
(  0.60000000,   1.02493022)
(  0.62000000,   1.04282621)
(  0.64000000,   1.06014574)
(  0.66000000,   1.07670940)
(  0.68000000,   1.09227351)
(  0.70000000,   1.10650777)
(  0.72000000,   1.11896428)
(  0.74000000,   1.12903474)
(  0.76000000,   1.13589203)
(  0.78000000,   1.13841120)
(  0.80000000,   1.13506516)
(  0.82000000,   1.12379208)
(  0.84000000,   1.10183851)
(  0.86000000,   1.06559904)
(  0.88000000,   1.01050827)
(  0.90000000,   0.93109795)
(  0.92000000,   0.82138829)
(  0.94000000,   0.67571322)
(  0.96000000,   0.48972918)
(  0.98000000,   0.26332542)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09810393)
(  0.04000000,   0.18866954)
(  0.06000000,   0.27218143)
(  0.08000000,   0.34926083)
(  0.10000000,   0.42053519)
(  0.12000000,   0.48660478)
(  0.14000000,   0.54803195)
(  0.16000000,   0.60533694)
(  0.18000000,   0.65899637)
(  0.20000000,   0.70944310)
(  0.22000000,   0.75706717)
(  0.24000000,   0.80221754)
(  0.26000000,   0.84520425)
(  0.28000000,   0.88630102)
(  0.30000000,   0.92574803)
(  0.32000000,   0.96375466)
(  0.34000000,   1.00050235)
(  0.36000000,   1.03614714)
(  0.38000000,   1.07082224)
(  0.40000000,   1.10464018)
(  0.42000000,   1.13769482)
(  0.44000000,   1.17006300)
(  0.46000000,   1.20180580)
(  0.48000000,   1.23296943)
(  0.50000000,   1.26358560)
(  0.52000000,   1.29367130)
(  0.54000000,   1.32322786)
(  0.56000000,   1.35223905)
(  0.58000000,   1.38066798)
(  0.60000000,   1.40845239)
(  0.62000000,   1.43549772)
(  0.64000000,   1.46166722)
(  0.66000000,   1.48676784)
(  0.68000000,   1.51053023)
(  0.70000000,   1.53258054)
(  0.72000000,   1.55240031)
(  0.74000000,   1.56926980)
(  0.76000000,   1.58218768)
(  0.78000000,   1.58975768)
(  0.80000000,   1.59003037)
(  0.82000000,   1.58028599)
(  0.84000000,   1.55674715)
(  0.86000000,   1.51422399)
(  0.88000000,   1.44573680)
(  0.90000000,   1.34226240)
(  0.92000000,   1.19295330)
(  0.94000000,   0.98650155)
(  0.96000000,   0.71479734)
(  0.98000000,   0.38213777)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10509552)
(  0.04000000,   0.20204979)
(  0.06000000,   0.29179555)
(  0.08000000,   0.37527116)
(  0.10000000,   0.45329261)
(  0.12000000,   0.52654995)
(  0.14000000,   0.59562633)
(  0.16000000,   0.66101810)
(  0.18000000,   0.72315159)
(  0.20000000,   0.78239614)
(  0.22000000,   0.83907414)
(  0.24000000,   0.89346874)
(  0.26000000,   0.94582983)
(  0.28000000,   0.99637872)
(  0.30000000,   1.04531184)
(  0.32000000,   1.09280374)
(  0.34000000,   1.13900953)
(  0.36000000,   1.18406684)
(  0.38000000,   1.22809750)
(  0.40000000,   1.27120890)
(  0.42000000,   1.31349503)
(  0.44000000,   1.35503738)
(  0.46000000,   1.39590551)
(  0.48000000,   1.43615735)
(  0.50000000,   1.47583920)
(  0.52000000,   1.51498520)
(  0.54000000,   1.55361634)
(  0.56000000,   1.59173862)
(  0.58000000,   1.62934022)
(  0.60000000,   1.66638709)
(  0.62000000,   1.70281657)
(  0.64000000,   1.73852781)
(  0.66000000,   1.77336791)
(  0.68000000,   1.80711149)
(  0.70000000,   1.83943069)
(  0.72000000,   1.86985088)
(  0.74000000,   1.89768498)
(  0.76000000,   1.92193567)
(  0.78000000,   1.94114972)
(  0.80000000,   1.95320147)
(  0.82000000,   1.95497378)
(  0.84000000,   1.94189786)
(  0.86000000,   1.90731722)
(  0.88000000,   1.84168428)
(  0.90000000,   1.73174614)
(  0.92000000,   1.56026153)
(  0.94000000,   1.30758837)
(  0.96000000,   0.95774091)
(  0.98000000,   0.51381240)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10897887)
(  0.04000000,   0.20852502)
(  0.06000000,   0.30054524)
(  0.08000000,   0.38645212)
(  0.10000000,   0.46729289)
(  0.12000000,   0.54385110)
(  0.14000000,   0.61672197)
(  0.16000000,   0.68636676)
(  0.18000000,   0.75315168)
(  0.20000000,   0.81737543)
(  0.22000000,   0.87928848)
(  0.24000000,   0.93910656)
(  0.26000000,   0.99701990)
(  0.28000000,   1.05319963)
(  0.30000000,   1.10780194)
(  0.32000000,   1.16097096)
(  0.34000000,   1.21284046)
(  0.36000000,   1.26353505)
(  0.38000000,   1.31317076)
(  0.40000000,   1.36185542)
(  0.42000000,   1.40968884)
(  0.44000000,   1.45676279)
(  0.46000000,   1.50316100)
(  0.48000000,   1.54895894)
(  0.50000000,   1.59422352)
(  0.52000000,   1.63901256)
(  0.54000000,   1.68337399)
(  0.56000000,   1.72734453)
(  0.58000000,   1.77094756)
(  0.60000000,   1.81418996)
(  0.62000000,   1.85705709)
(  0.64000000,   1.89950513)
(  0.66000000,   1.94144926)
(  0.68000000,   1.98274551)
(  0.70000000,   2.02316262)
(  0.72000000,   2.06233847)
(  0.74000000,   2.09971215)
(  0.76000000,   2.13441787)
(  0.78000000,   2.16511872)
(  0.80000000,   2.18974686)
(  0.82000000,   2.20510016)
(  0.84000000,   2.20622666)
(  0.86000000,   2.18551814)
(  0.88000000,   2.13146991)
(  0.90000000,   2.02724630)
(  0.92000000,   1.84974114)
(  0.94000000,   1.57105141)
(  0.96000000,   1.16601754)
(  0.98000000,   0.63049150)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11240232)
(  0.04000000,   0.21314002)
(  0.06000000,   0.30578966)
(  0.08000000,   0.39252688)
(  0.10000000,   0.47476453)
(  0.12000000,   0.55344113)
(  0.14000000,   0.62918532)
(  0.16000000,   0.70242080)
(  0.18000000,   0.77343662)
(  0.20000000,   0.84243502)
(  0.22000000,   0.90956394)
(  0.24000000,   0.97493899)
(  0.26000000,   1.03865786)
(  0.28000000,   1.10080961)
(  0.30000000,   1.16148031)
(  0.32000000,   1.22075627)
(  0.34000000,   1.27872551)
(  0.36000000,   1.33547820)
(  0.38000000,   1.39110647)
(  0.40000000,   1.44570373)
(  0.42000000,   1.49936392)
(  0.44000000,   1.55218064)
(  0.46000000,   1.60424635)
(  0.48000000,   1.65565167)
(  0.50000000,   1.70648478)
(  0.52000000,   1.75683092)
(  0.54000000,   1.80677189)
(  0.56000000,   1.85638557)
(  0.58000000,   1.90574508)
(  0.60000000,   1.95491751)
(  0.62000000,   2.00396149)
(  0.64000000,   2.05292298)
(  0.66000000,   2.10182781)
(  0.68000000,   2.15066870)
(  0.70000000,   2.19938303)
(  0.72000000,   2.24781505)
(  0.74000000,   2.29565195)
(  0.76000000,   2.34231632)
(  0.78000000,   2.38678584)
(  0.80000000,   2.42729301)
(  0.82000000,   2.46082969)
(  0.84000000,   2.48234452)
(  0.86000000,   2.48348555)
(  0.88000000,   2.45075510)
(  0.90000000,   2.36315480)
(  0.92000000,   2.19015553)
(  0.94000000,   1.89262872)
(  0.96000000,   1.43149541)
(  0.98000000,   0.78516135)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06677418)
(  0.04000000,   0.12369696)
(  0.06000000,   0.17291845)
(  0.08000000,   0.21519628)
(  0.10000000,   0.25108218)
(  0.12000000,   0.28117107)
(  0.14000000,   0.30612627)
(  0.16000000,   0.32665069)
(  0.18000000,   0.34345091)
(  0.20000000,   0.35720739)
(  0.22000000,   0.36855315)
(  0.24000000,   0.37806043)
(  0.26000000,   0.38623372)
(  0.28000000,   0.39350773)
(  0.30000000,   0.40024872)
(  0.32000000,   0.40675839)
(  0.34000000,   0.41327918)
(  0.36000000,   0.42000047)
(  0.38000000,   0.42706509)
(  0.40000000,   0.43457581)
(  0.42000000,   0.44260145)
(  0.44000000,   0.45118260)
(  0.46000000,   0.46033666)
(  0.48000000,   0.47006214)
(  0.50000000,   0.48034237)
(  0.52000000,   0.49114835)
(  0.54000000,   0.50244086)
(  0.56000000,   0.51417187)
(  0.58000000,   0.52628511)
(  0.60000000,   0.53871587)
(  0.62000000,   0.55138999)
(  0.64000000,   0.56422195)
(  0.66000000,   0.57711194)
(  0.68000000,   0.58994194)
(  0.70000000,   0.60257061)
(  0.72000000,   0.61482688)
(  0.74000000,   0.62650231)
(  0.76000000,   0.63734216)
(  0.78000000,   0.64703554)
(  0.80000000,   0.65520467)
(  0.82000000,   0.66139353)
(  0.84000000,   0.66505440)
(  0.86000000,   0.66552599)
(  0.88000000,   0.66198431)
(  0.90000000,   0.65331306)
(  0.92000000,   0.63774554)
(  0.94000000,   0.61183809)
(  0.96000000,   0.56802481)
(  0.98000000,   0.50877531)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08825466)
(  0.04000000,   0.16967763)
(  0.06000000,   0.24439088)
(  0.08000000,   0.31207257)
(  0.10000000,   0.37269108)
(  0.12000000,   0.42654472)
(  0.14000000,   0.47417154)
(  0.16000000,   0.51625096)
(  0.18000000,   0.55352440)
(  0.20000000,   0.58673775)
(  0.22000000,   0.61660247)
(  0.24000000,   0.64377122)
(  0.26000000,   0.66882424)
(  0.28000000,   0.69226363)
(  0.30000000,   0.71451316)
(  0.32000000,   0.73592173)
(  0.34000000,   0.75676926)
(  0.36000000,   0.77727389)
(  0.38000000,   0.79759982)
(  0.40000000,   0.81786502)
(  0.42000000,   0.83814875)
(  0.44000000,   0.85849830)
(  0.46000000,   0.87893494)
(  0.48000000,   0.89945902)
(  0.50000000,   0.92005399)
(  0.52000000,   0.94068948)
(  0.54000000,   0.96132339)
(  0.56000000,   0.98190292)
(  0.58000000,   1.00236465)
(  0.60000000,   1.02263355)
(  0.62000000,   1.04262097)
(  0.64000000,   1.06222147)
(  0.66000000,   1.08130846)
(  0.68000000,   1.09972850)
(  0.70000000,   1.11729409)
(  0.72000000,   1.13377463)
(  0.74000000,   1.14888519)
(  0.76000000,   1.16227213)
(  0.78000000,   1.17349373)
(  0.80000000,   1.18199168)
(  0.82000000,   1.18704454)
(  0.84000000,   1.18768414)
(  0.86000000,   1.18253791)
(  0.88000000,   1.16953163)
(  0.90000000,   1.14535870)
(  0.92000000,   1.10462853)
(  0.94000000,   1.03866199)
(  0.96000000,   0.93416647)
(  0.98000000,   0.79305858)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09810593)
(  0.04000000,   0.19120637)
(  0.06000000,   0.27831501)
(  0.08000000,   0.35871058)
(  0.10000000,   0.43223322)
(  0.12000000,   0.49916510)
(  0.14000000,   0.56006879)
(  0.16000000,   0.61565443)
(  0.18000000,   0.66668422)
(  0.20000000,   0.71390813)
(  0.22000000,   0.75802351)
(  0.24000000,   0.79965183)
(  0.26000000,   0.83932762)
(  0.28000000,   0.87749577)
(  0.30000000,   0.91451457)
(  0.32000000,   0.95066226)
(  0.34000000,   0.98614576)
(  0.36000000,   1.02111031)
(  0.38000000,   1.05564935)
(  0.40000000,   1.08981397)
(  0.42000000,   1.12362160)
(  0.44000000,   1.15706364)
(  0.46000000,   1.19011193)
(  0.48000000,   1.22272396)
(  0.50000000,   1.25484680)
(  0.52000000,   1.28641985)
(  0.54000000,   1.31737627)
(  0.56000000,   1.34764335)
(  0.58000000,   1.37714162)
(  0.60000000,   1.40578299)
(  0.62000000,   1.43346759)
(  0.64000000,   1.46007957)
(  0.66000000,   1.48548168)
(  0.68000000,   1.50950842)
(  0.70000000,   1.53195770)
(  0.72000000,   1.55258049)
(  0.74000000,   1.57106755)
(  0.76000000,   1.58703137)
(  0.78000000,   1.59997904)
(  0.80000000,   1.60926675)
(  0.82000000,   1.61401652)
(  0.84000000,   1.61295566)
(  0.86000000,   1.60410519)
(  0.88000000,   1.58419647)
(  0.90000000,   1.54767158)
(  0.92000000,   1.48524836)
(  0.94000000,   1.38252737)
(  0.96000000,   1.22016379)
(  0.98000000,   0.99566102)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10167276)
(  0.04000000,   0.19981774)
(  0.06000000,   0.29250534)
(  0.08000000,   0.37873454)
(  0.10000000,   0.45829963)
(  0.12000000,   0.53152618)
(  0.14000000,   0.59904716)
(  0.16000000,   0.66164080)
(  0.18000000,   0.72012146)
(  0.20000000,   0.77527025)
(  0.22000000,   0.82779380)
(  0.24000000,   0.87830267)
(  0.26000000,   0.92730305)
(  0.28000000,   0.97519737)
(  0.30000000,   1.02229067)
(  0.32000000,   1.06880039)
(  0.34000000,   1.11486803)
(  0.36000000,   1.16057142)
(  0.38000000,   1.20593685)
(  0.40000000,   1.25095033)
(  0.42000000,   1.29556777)
(  0.44000000,   1.33972372)
(  0.46000000,   1.38333863)
(  0.48000000,   1.42632456)
(  0.50000000,   1.46858943)
(  0.52000000,   1.51003973)
(  0.54000000,   1.55058197)
(  0.56000000,   1.59012274)
(  0.58000000,   1.62856760)
(  0.60000000,   1.66581886)
(  0.62000000,   1.70177213)
(  0.64000000,   1.73631178)
(  0.66000000,   1.76930518)
(  0.68000000,   1.80059555)
(  0.70000000,   1.82999291)
(  0.72000000,   1.85726256)
(  0.74000000,   1.88210904)
(  0.76000000,   1.90415214)
(  0.78000000,   1.92288728)
(  0.80000000,   1.93761423)
(  0.82000000,   1.94730240)
(  0.84000000,   1.95033037)
(  0.86000000,   1.94398830)
(  0.88000000,   1.92356952)
(  0.90000000,   1.88086634)
(  0.92000000,   1.80213686)
(  0.94000000,   1.66652961)
(  0.96000000,   1.44765728)
(  0.98000000,   1.13533134)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10308446)
(  0.04000000,   0.20314104)
(  0.06000000,   0.29791830)
(  0.08000000,   0.38639281)
(  0.10000000,   0.46840670)
(  0.12000000,   0.54434313)
(  0.14000000,   0.61488328)
(  0.16000000,   0.68083862)
(  0.18000000,   0.74304135)
(  0.20000000,   0.80227652)
(  0.22000000,   0.85924322)
(  0.24000000,   0.91453536)
(  0.26000000,   0.96863573)
(  0.28000000,   1.02191864)
(  0.30000000,   1.07465803)
(  0.32000000,   1.12703878)
(  0.34000000,   1.17916955)
(  0.36000000,   1.23109609)
(  0.38000000,   1.28281406)
(  0.40000000,   1.33428103)
(  0.42000000,   1.38542700)
(  0.44000000,   1.43616358)
(  0.46000000,   1.48639150)
(  0.48000000,   1.53600650)
(  0.50000000,   1.58490370)
(  0.52000000,   1.63298050)
(  0.54000000,   1.68013816)
(  0.56000000,   1.72628197)
(  0.58000000,   1.77132046)
(  0.60000000,   1.81516332)
(  0.62000000,   1.85771833)
(  0.64000000,   1.89888716)
(  0.66000000,   1.93855987)
(  0.68000000,   1.97660772)
(  0.70000000,   2.01287358)
(  0.72000000,   2.04715847)
(  0.74000000,   2.07920102)
(  0.76000000,   2.10864411)
(  0.78000000,   2.13497669)
(  0.80000000,   2.15742762)
(  0.82000000,   2.17476686)
(  0.84000000,   2.18493134)
(  0.86000000,   2.18433320)
(  0.88000000,   2.16664104)
(  0.90000000,   2.12083766)
(  0.92000000,   2.02873326)
(  0.94000000,   1.86337210)
(  0.96000000,   1.59184642)
(  0.98000000,   1.19546674)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10867914)
(  0.04000000,   0.21084499)
(  0.06000000,   0.30662158)
(  0.08000000,   0.39628413)
(  0.10000000,   0.48030291)
(  0.12000000,   0.55927458)
(  0.14000000,   0.63384878)
(  0.16000000,   0.70467308)
(  0.18000000,   0.77235704)
(  0.20000000,   0.83745131)
(  0.22000000,   0.90043725)
(  0.24000000,   0.96172390)
(  0.26000000,   1.02164954)
(  0.28000000,   1.08048639)
(  0.30000000,   1.13844711)
(  0.32000000,   1.19569223)
(  0.34000000,   1.25233796)
(  0.36000000,   1.30846388)
(  0.38000000,   1.36412024)
(  0.40000000,   1.41933460)
(  0.42000000,   1.47411778)
(  0.44000000,   1.52846889)
(  0.46000000,   1.58237966)
(  0.48000000,   1.63583788)
(  0.50000000,   1.68883002)
(  0.52000000,   1.74134323)
(  0.54000000,   1.79336661)
(  0.56000000,   1.84489181)
(  0.58000000,   1.89591302)
(  0.60000000,   1.94642623)
(  0.62000000,   1.99642757)
(  0.64000000,   2.04591035)
(  0.66000000,   2.09486013)
(  0.68000000,   2.14324641)
(  0.70000000,   2.19100870)
(  0.72000000,   2.23803276)
(  0.74000000,   2.28410966)
(  0.76000000,   2.32886452)
(  0.78000000,   2.37163198)
(  0.80000000,   2.41123783)
(  0.82000000,   2.44561747)
(  0.84000000,   2.47115680)
(  0.86000000,   2.48158325)
(  0.88000000,   2.46619792)
(  0.90000000,   2.40735982)
(  0.92000000,   2.27777287)
(  0.94000000,   2.03986503)
(  0.96000000,   1.65176239)
(  0.98000000,   1.08486118)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07082941)
(  0.04000000,   0.12583831)
(  0.06000000,   0.17071084)
(  0.08000000,   0.20825548)
(  0.10000000,   0.24014593)
(  0.12000000,   0.26750871)
(  0.14000000,   0.29116830)
(  0.16000000,   0.31176461)
(  0.18000000,   0.32981516)
(  0.20000000,   0.34575051)
(  0.22000000,   0.35993576)
(  0.24000000,   0.37268434)
(  0.26000000,   0.38426731)
(  0.28000000,   0.39492001)
(  0.30000000,   0.40484692)
(  0.32000000,   0.41422553)
(  0.34000000,   0.42320932)
(  0.36000000,   0.43193034)
(  0.38000000,   0.44050137)
(  0.40000000,   0.44901778)
(  0.42000000,   0.45755920)
(  0.44000000,   0.46619098)
(  0.46000000,   0.47496551)
(  0.48000000,   0.48392329)
(  0.50000000,   0.49309383)
(  0.52000000,   0.50249633)
(  0.54000000,   0.51214003)
(  0.56000000,   0.52202412)
(  0.58000000,   0.53213723)
(  0.60000000,   0.54245618)
(  0.62000000,   0.55294372)
(  0.64000000,   0.56354504)
(  0.66000000,   0.57418243)
(  0.68000000,   0.58474730)
(  0.70000000,   0.59508865)
(  0.72000000,   0.60499643)
(  0.74000000,   0.61417777)
(  0.76000000,   0.62222362)
(  0.78000000,   0.62856257)
(  0.80000000,   0.63239881)
(  0.82000000,   0.63263298)
(  0.84000000,   0.62776960)
(  0.86000000,   0.61582784)
(  0.88000000,   0.59429484)
(  0.90000000,   0.56018705)
(  0.92000000,   0.51025878)
(  0.94000000,   0.44110980)
(  0.96000000,   0.34797053)
(  0.98000000,   0.22076366)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09194553)
(  0.04000000,   0.17185981)
(  0.06000000,   0.24295506)
(  0.08000000,   0.30687489)
(  0.10000000,   0.36466547)
(  0.12000000,   0.41709762)
(  0.14000000,   0.46479687)
(  0.16000000,   0.50830186)
(  0.18000000,   0.54809237)
(  0.20000000,   0.58460311)
(  0.22000000,   0.61823087)
(  0.24000000,   0.64933844)
(  0.26000000,   0.67825694)
(  0.28000000,   0.70528752)
(  0.30000000,   0.73070271)
(  0.32000000,   0.75474772)
(  0.34000000,   0.77764176)
(  0.36000000,   0.79957929)
(  0.38000000,   0.82073142)
(  0.40000000,   0.84124714)
(  0.42000000,   0.86125468)
(  0.44000000,   0.88086266)
(  0.46000000,   0.90016121)
(  0.48000000,   0.91922282)
(  0.50000000,   0.93810300)
(  0.52000000,   0.95684049)
(  0.54000000,   0.97545703)
(  0.56000000,   0.99395643)
(  0.58000000,   1.01232276)
(  0.60000000,   1.03051729)
(  0.62000000,   1.04847372)
(  0.64000000,   1.06609116)
(  0.66000000,   1.08322385)
(  0.68000000,   1.09966638)
(  0.70000000,   1.11513274)
(  0.72000000,   1.12922660)
(  0.74000000,   1.14139945)
(  0.76000000,   1.15089231)
(  0.78000000,   1.15665542)
(  0.80000000,   1.15724020)
(  0.82000000,   1.15065963)
(  0.84000000,   1.13422063)
(  0.86000000,   1.10435131)
(  0.88000000,   1.05648659)
(  0.90000000,   0.98514275)
(  0.92000000,   0.88437699)
(  0.94000000,   0.74874464)
(  0.96000000,   0.57439565)
(  0.98000000,   0.36017151)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10454163)
(  0.04000000,   0.19672072)
(  0.06000000,   0.28006742)
(  0.08000000,   0.35652445)
(  0.10000000,   0.42731781)
(  0.12000000,   0.49328595)
(  0.14000000,   0.55503850)
(  0.16000000,   0.61304345)
(  0.18000000,   0.66767837)
(  0.20000000,   0.71926155)
(  0.22000000,   0.76807131)
(  0.24000000,   0.81435795)
(  0.26000000,   0.85835109)
(  0.28000000,   0.90026414)
(  0.30000000,   0.94029674)
(  0.32000000,   0.97863611)
(  0.34000000,   1.01545761)
(  0.36000000,   1.05092480)
(  0.38000000,   1.08518929)
(  0.40000000,   1.11839052)
(  0.42000000,   1.15065537)
(  0.44000000,   1.18209786)
(  0.46000000,   1.21281876)
(  0.48000000,   1.24290516)
(  0.50000000,   1.27242989)
(  0.52000000,   1.30145071)
(  0.54000000,   1.33000907)
(  0.56000000,   1.35812834)
(  0.58000000,   1.38581104)
(  0.60000000,   1.41303488)
(  0.62000000,   1.43974677)
(  0.64000000,   1.46585431)
(  0.66000000,   1.49121318)
(  0.68000000,   1.51560904)
(  0.70000000,   1.53873124)
(  0.72000000,   1.56013466)
(  0.74000000,   1.57918456)
(  0.76000000,   1.59497684)
(  0.78000000,   1.60622353)
(  0.80000000,   1.61109019)
(  0.82000000,   1.60697026)
(  0.84000000,   1.59018448)
(  0.86000000,   1.55561089)
(  0.88000000,   1.49630112)
(  0.90000000,   1.40325496)
(  0.92000000,   1.26574651)
(  0.94000000,   1.07292615)
(  0.96000000,   0.81787599)
(  0.98000000,   0.50623649)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11054820)
(  0.04000000,   0.20803217)
(  0.06000000,   0.29666922)
(  0.08000000,   0.37880563)
(  0.10000000,   0.45587711)
(  0.12000000,   0.52879922)
(  0.14000000,   0.59817204)
(  0.16000000,   0.66440114)
(  0.18000000,   0.72777314)
(  0.20000000,   0.78850365)
(  0.22000000,   0.84676787)
(  0.24000000,   0.90271966)
(  0.26000000,   0.95650313)
(  0.28000000,   1.00825910)
(  0.30000000,   1.05812838)
(  0.32000000,   1.10625272)
(  0.34000000,   1.15277449)
(  0.36000000,   1.19783557)
(  0.38000000,   1.24157581)
(  0.40000000,   1.28413128)
(  0.42000000,   1.32563264)
(  0.44000000,   1.36620350)
(  0.46000000,   1.40595906)
(  0.48000000,   1.44500474)
(  0.50000000,   1.48343499)
(  0.52000000,   1.52133202)
(  0.54000000,   1.55876447)
(  0.56000000,   1.59578557)
(  0.58000000,   1.63243076)
(  0.60000000,   1.66871412)
(  0.62000000,   1.70462317)
(  0.64000000,   1.74011095)
(  0.66000000,   1.77508410)
(  0.68000000,   1.80938484)
(  0.70000000,   1.84276356)
(  0.72000000,   1.87483729)
(  0.74000000,   1.90502642)
(  0.76000000,   1.93245849)
(  0.78000000,   1.95582197)
(  0.80000000,   1.97314552)
(  0.82000000,   1.98146918)
(  0.84000000,   1.97636674)
(  0.86000000,   1.95128573)
(  0.88000000,   1.89672161)
(  0.90000000,   1.79940815)
(  0.92000000,   1.64211950)
(  0.94000000,   1.40551610)
(  0.96000000,   1.07481920)
(  0.98000000,   0.65667090)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11459275)
(  0.04000000,   0.21441894)
(  0.06000000,   0.30491532)
(  0.08000000,   0.38900896)
(  0.10000000,   0.46842248)
(  0.12000000,   0.54419563)
(  0.14000000,   0.61695654)
(  0.16000000,   0.68708258)
(  0.18000000,   0.75480126)
(  0.20000000,   0.82025483)
(  0.22000000,   0.88354160)
(  0.24000000,   0.94474176)
(  0.26000000,   1.00393297)
(  0.28000000,   1.06119898)
(  0.30000000,   1.11663365)
(  0.32000000,   1.17034202)
(  0.34000000,   1.22243944)
(  0.36000000,   1.27304963)
(  0.38000000,   1.32230217)
(  0.40000000,   1.37032981)
(  0.42000000,   1.41726582)
(  0.44000000,   1.46324156)
(  0.46000000,   1.50838433)
(  0.48000000,   1.55281553)
(  0.50000000,   1.59664909)
(  0.52000000,   1.63999018)
(  0.54000000,   1.68293390)
(  0.56000000,   1.72556403)
(  0.58000000,   1.76795130)
(  0.60000000,   1.81015103)
(  0.62000000,   1.85219940)
(  0.64000000,   1.89410744)
(  0.66000000,   1.93585148)
(  0.68000000,   1.97735759)
(  0.70000000,   2.01847665)
(  0.72000000,   2.05894428)
(  0.74000000,   2.09831669)
(  0.76000000,   2.13586797)
(  0.78000000,   2.17042628)
(  0.80000000,   2.20011408)
(  0.82000000,   2.22194078)
(  0.84000000,   2.23117760)
(  0.86000000,   2.22043609)
(  0.88000000,   2.17841294)
(  0.90000000,   2.08845869)
(  0.92000000,   1.92769743)
(  0.94000000,   1.66868521)
(  0.96000000,   1.28750325)
(  0.98000000,   0.78589213)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11474283)
(  0.04000000,   0.21520560)
(  0.06000000,   0.30688570)
(  0.08000000,   0.39266189)
(  0.10000000,   0.47420589)
(  0.12000000,   0.55251820)
(  0.14000000,   0.62819627)
(  0.16000000,   0.70159069)
(  0.18000000,   0.77290314)
(  0.20000000,   0.84224943)
(  0.22000000,   0.90970019)
(  0.24000000,   0.97530678)
(  0.26000000,   1.03911713)
(  0.28000000,   1.10118492)
(  0.30000000,   1.16157415)
(  0.32000000,   1.22036086)
(  0.34000000,   1.27763285)
(  0.36000000,   1.33348839)
(  0.38000000,   1.38803421)
(  0.40000000,   1.44138333)
(  0.42000000,   1.49365283)
(  0.44000000,   1.54496182)
(  0.46000000,   1.59542969)
(  0.48000000,   1.64517458)
(  0.50000000,   1.69431231)
(  0.52000000,   1.74295554)
(  0.54000000,   1.79121324)
(  0.56000000,   1.83919031)
(  0.58000000,   1.88698727)
(  0.60000000,   1.93469963)
(  0.62000000,   1.98241666)
(  0.64000000,   2.03021868)
(  0.66000000,   2.07817176)
(  0.68000000,   2.12631765)
(  0.70000000,   2.17465548)
(  0.72000000,   2.22310921)
(  0.74000000,   2.27147078)
(  0.76000000,   2.31930194)
(  0.78000000,   2.36576630)
(  0.80000000,   2.40934504)
(  0.82000000,   2.44736158)
(  0.84000000,   2.47520312)
(  0.86000000,   2.48508984)
(  0.88000000,   2.46425383)
(  0.90000000,   2.39259422)
(  0.92000000,   2.24062088)
(  0.94000000,   1.97029673)
(  0.96000000,   1.54376021)
(  0.98000000,   0.94764074)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2.75, 1)$ (test)}};
\nextgroupplot[width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel={$x$}, ymax=3.2, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0, height=0.25\textwidth]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15316500)
(  0.04000000,   0.24391075)
(  0.06000000,   0.29822430)
(  0.08000000,   0.33044250)
(  0.10000000,   0.34995240)
(  0.12000000,   0.36279166)
(  0.14000000,   0.37248419)
(  0.16000000,   0.38086653)
(  0.18000000,   0.38880039)
(  0.20000000,   0.39665559)
(  0.22000000,   0.40458008)
(  0.24000000,   0.41263051)
(  0.26000000,   0.42082866)
(  0.28000000,   0.42918381)
(  0.30000000,   0.43770100)
(  0.32000000,   0.44638394)
(  0.34000000,   0.45523594)
(  0.36000000,   0.46426024)
(  0.38000000,   0.47346007)
(  0.40000000,   0.48283873)
(  0.42000000,   0.49239956)
(  0.44000000,   0.50214596)
(  0.46000000,   0.51208140)
(  0.48000000,   0.52220939)
(  0.50000000,   0.53253350)
(  0.52000000,   0.54305737)
(  0.54000000,   0.55378471)
(  0.56000000,   0.56471928)
(  0.58000000,   0.57586490)
(  0.60000000,   0.58722545)
(  0.62000000,   0.59880490)
(  0.64000000,   0.61060727)
(  0.66000000,   0.62263663)
(  0.68000000,   0.63489715)
(  0.70000000,   0.64739304)
(  0.72000000,   0.66012859)
(  0.74000000,   0.67310817)
(  0.76000000,   0.68633620)
(  0.78000000,   0.69981718)
(  0.80000000,   0.71355562)
(  0.82000000,   0.72755582)
(  0.84000000,   0.74182074)
(  0.86000000,   0.75634628)
(  0.88000000,   0.77109361)
(  0.90000000,   0.78585847)
(  0.92000000,   0.79965505)
(  0.94000000,   0.80773267)
(  0.96000000,   0.78641953)
(  0.98000000,   0.62143401)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19296133)
(  0.04000000,   0.32866366)
(  0.06000000,   0.43175023)
(  0.08000000,   0.51266478)
(  0.10000000,   0.57690578)
(  0.12000000,   0.62800776)
(  0.14000000,   0.66868483)
(  0.16000000,   0.70126481)
(  0.18000000,   0.72780360)
(  0.20000000,   0.75006708)
(  0.22000000,   0.76948861)
(  0.24000000,   0.78715639)
(  0.26000000,   0.80384280)
(  0.28000000,   0.82006251)
(  0.30000000,   0.83613968)
(  0.32000000,   0.85226883)
(  0.34000000,   0.86856231)
(  0.36000000,   0.88508337)
(  0.38000000,   0.90186739)
(  0.40000000,   0.91893468)
(  0.42000000,   0.93629765)
(  0.44000000,   0.95396473)
(  0.46000000,   0.97194245)
(  0.48000000,   0.99023643)
(  0.50000000,   1.00885190)
(  0.52000000,   1.02779394)
(  0.54000000,   1.04706758)
(  0.56000000,   1.06667789)
(  0.58000000,   1.08662993)
(  0.60000000,   1.10692885)
(  0.62000000,   1.12757980)
(  0.64000000,   1.14858802)
(  0.66000000,   1.16995878)
(  0.68000000,   1.19169742)
(  0.70000000,   1.21380930)
(  0.72000000,   1.23629985)
(  0.74000000,   1.25917456)
(  0.76000000,   1.28243896)
(  0.78000000,   1.30609862)
(  0.80000000,   1.33015917)
(  0.82000000,   1.35462625)
(  0.84000000,   1.37950547)
(  0.86000000,   1.40480210)
(  0.88000000,   1.43051962)
(  0.90000000,   1.45665274)
(  0.92000000,   1.48314360)
(  0.94000000,   1.50948740)
(  0.96000000,   1.52928768)
(  0.98000000,   1.42737500)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20341638)
(  0.04000000,   0.35181863)
(  0.06000000,   0.47076096)
(  0.08000000,   0.57102060)
(  0.10000000,   0.65801344)
(  0.12000000,   0.73478328)
(  0.14000000,   0.80318654)
(  0.16000000,   0.86444282)
(  0.18000000,   0.91942399)
(  0.20000000,   0.96882013)
(  0.22000000,   1.01323840)
(  0.24000000,   1.05325949)
(  0.26000000,   1.08946396)
(  0.28000000,   1.12243638)
(  0.30000000,   1.15275457)
(  0.32000000,   1.18097104)
(  0.34000000,   1.20759352)
(  0.36000000,   1.23306929)
(  0.38000000,   1.25777629)
(  0.40000000,   1.28202148)
(  0.42000000,   1.30604511)
(  0.44000000,   1.33002913)
(  0.46000000,   1.35410733)
(  0.48000000,   1.37837569)
(  0.50000000,   1.40290177)
(  0.52000000,   1.42773248)
(  0.54000000,   1.45290031)
(  0.56000000,   1.47842783)
(  0.58000000,   1.50433111)
(  0.60000000,   1.53062189)
(  0.62000000,   1.55730925)
(  0.64000000,   1.58440053)
(  0.66000000,   1.61190206)
(  0.68000000,   1.63981953)
(  0.70000000,   1.66815825)
(  0.72000000,   1.69692334)
(  0.74000000,   1.72611980)
(  0.76000000,   1.75575254)
(  0.78000000,   1.78582649)
(  0.80000000,   1.81634653)
(  0.82000000,   1.84731758)
(  0.84000000,   1.87874454)
(  0.86000000,   1.91063235)
(  0.88000000,   1.94298594)
(  0.90000000,   1.97581024)
(  0.92000000,   2.00910992)
(  0.94000000,   2.04287991)
(  0.96000000,   2.07653470)
(  0.98000000,   2.06172935)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20597975)
(  0.04000000,   0.35752121)
(  0.06000000,   0.48046496)
(  0.08000000,   0.58579524)
(  0.10000000,   0.67911201)
(  0.12000000,   0.76362403)
(  0.14000000,   0.84132288)
(  0.16000000,   0.91351652)
(  0.18000000,   0.98109998)
(  0.20000000,   1.04470505)
(  0.22000000,   1.10478933)
(  0.24000000,   1.16169286)
(  0.26000000,   1.21567638)
(  0.28000000,   1.26694852)
(  0.30000000,   1.31568598)
(  0.32000000,   1.36204881)
(  0.34000000,   1.40619178)
(  0.36000000,   1.44827253)
(  0.38000000,   1.48845658)
(  0.40000000,   1.52691960)
(  0.42000000,   1.56384714)
(  0.44000000,   1.59943224)
(  0.46000000,   1.63387158)
(  0.48000000,   1.66736081)
(  0.50000000,   1.70008963)
(  0.52000000,   1.73223736)
(  0.54000000,   1.76396932)
(  0.56000000,   1.79543434)
(  0.58000000,   1.82676341)
(  0.60000000,   1.85806942)
(  0.62000000,   1.88944785)
(  0.64000000,   1.92097804)
(  0.66000000,   1.95272498)
(  0.68000000,   1.98474116)
(  0.70000000,   2.01706863)
(  0.72000000,   2.04974076)
(  0.74000000,   2.08278399)
(  0.76000000,   2.11621923)
(  0.78000000,   2.15006311)
(  0.80000000,   2.18432898)
(  0.82000000,   2.21902769)
(  0.84000000,   2.25416826)
(  0.86000000,   2.28975831)
(  0.88000000,   2.32580447)
(  0.90000000,   2.36231267)
(  0.92000000,   2.39928829)
(  0.94000000,   2.43673605)
(  0.96000000,   2.47459182)
(  0.98000000,   2.49296557)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20658845)
(  0.04000000,   0.35887435)
(  0.06000000,   0.48276629)
(  0.08000000,   0.58930004)
(  0.10000000,   0.68412605)
(  0.12000000,   0.77050630)
(  0.14000000,   0.85048900)
(  0.16000000,   0.92544198)
(  0.18000000,   0.99632206)
(  0.20000000,   1.06382299)
(  0.22000000,   1.12846187)
(  0.24000000,   1.19063263)
(  0.26000000,   1.25064053)
(  0.28000000,   1.30872528)
(  0.30000000,   1.36507720)
(  0.32000000,   1.41984884)
(  0.34000000,   1.47316357)
(  0.36000000,   1.52512232)
(  0.38000000,   1.57580877)
(  0.40000000,   1.62529372)
(  0.42000000,   1.67363871)
(  0.44000000,   1.72089903)
(  0.46000000,   1.76712641)
(  0.48000000,   1.81237116)
(  0.50000000,   1.85668408)
(  0.52000000,   1.90011781)
(  0.54000000,   1.94272797)
(  0.56000000,   1.98457375)
(  0.58000000,   2.02571821)
(  0.60000000,   2.06622812)
(  0.62000000,   2.10617363)
(  0.64000000,   2.14562743)
(  0.66000000,   2.18466397)
(  0.68000000,   2.22335834)
(  0.70000000,   2.26178518)
(  0.72000000,   2.30001769)
(  0.74000000,   2.33812655)
(  0.76000000,   2.37617915)
(  0.78000000,   2.41423887)
(  0.80000000,   2.45236461)
(  0.82000000,   2.49061046)
(  0.84000000,   2.52902557)
(  0.86000000,   2.56765415)
(  0.88000000,   2.60653566)
(  0.90000000,   2.64570500)
(  0.92000000,   2.68519288)
(  0.94000000,   2.72502613)
(  0.96000000,   2.76521750)
(  0.98000000,   2.79683461)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20677418)
(  0.04000000,   0.35928685)
(  0.06000000,   0.48346685)
(  0.08000000,   0.59036512)
(  0.10000000,   0.68564689)
(  0.12000000,   0.77258986)
(  0.14000000,   0.85325940)
(  0.16000000,   0.92904211)
(  0.18000000,   1.00091542)
(  0.20000000,   1.06959551)
(  0.22000000,   1.13562381)
(  0.24000000,   1.19942043)
(  0.26000000,   1.26131845)
(  0.28000000,   1.32158694)
(  0.30000000,   1.38044673)
(  0.32000000,   1.43808160)
(  0.34000000,   1.49464639)
(  0.36000000,   1.55027296)
(  0.38000000,   1.60507471)
(  0.40000000,   1.65915001)
(  0.42000000,   1.71258489)
(  0.44000000,   1.76545508)
(  0.46000000,   1.81782776)
(  0.48000000,   1.86976281)
(  0.50000000,   1.92131396)
(  0.52000000,   1.97252965)
(  0.54000000,   2.02345376)
(  0.56000000,   2.07412623)
(  0.58000000,   2.12458356)
(  0.60000000,   2.17485926)
(  0.62000000,   2.22498417)
(  0.64000000,   2.27498684)
(  0.66000000,   2.32489373)
(  0.68000000,   2.37472946)
(  0.70000000,   2.42451703)
(  0.72000000,   2.47427796)
(  0.74000000,   2.52403247)
(  0.76000000,   2.57379958)
(  0.78000000,   2.62359727)
(  0.80000000,   2.67344253)
(  0.82000000,   2.72335149)
(  0.84000000,   2.77333948)
(  0.86000000,   2.82342112)
(  0.88000000,   2.87361036)
(  0.90000000,   2.92392055)
(  0.92000000,   2.97436452)
(  0.94000000,   3.02495456)
(  0.96000000,   3.07570180)
(  0.98000000,   3.12372908)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14799387)
(  0.04000000,   0.23798966)
(  0.06000000,   0.29527817)
(  0.08000000,   0.33232889)
(  0.10000000,   0.35638477)
(  0.12000000,   0.37205896)
(  0.14000000,   0.38244124)
(  0.16000000,   0.38965273)
(  0.18000000,   0.39516018)
(  0.20000000,   0.39997117)
(  0.22000000,   0.40476364)
(  0.24000000,   0.40997601)
(  0.26000000,   0.41587199)
(  0.28000000,   0.42258835)
(  0.30000000,   0.43017067)
(  0.32000000,   0.43860036)
(  0.34000000,   0.44781522)
(  0.36000000,   0.45772509)
(  0.38000000,   0.46822373)
(  0.40000000,   0.47919781)
(  0.42000000,   0.49053350)
(  0.44000000,   0.50212143)
(  0.46000000,   0.51386011)
(  0.48000000,   0.52565835)
(  0.50000000,   0.53743684)
(  0.52000000,   0.54912918)
(  0.54000000,   0.56068244)
(  0.56000000,   0.57205761)
(  0.58000000,   0.58322989)
(  0.60000000,   0.59418918)
(  0.62000000,   0.60494078)
(  0.64000000,   0.61550666)
(  0.66000000,   0.62592730)
(  0.68000000,   0.63626454)
(  0.70000000,   0.64660559)
(  0.72000000,   0.65706852)
(  0.74000000,   0.66780921)
(  0.76000000,   0.67902964)
(  0.78000000,   0.69098581)
(  0.80000000,   0.70399152)
(  0.82000000,   0.71840814)
(  0.84000000,   0.73459894)
(  0.86000000,   0.75280223)
(  0.88000000,   0.77283159)
(  0.90000000,   0.79342280)
(  0.92000000,   0.81085240)
(  0.94000000,   0.81577567)
(  0.96000000,   0.78335935)
(  0.98000000,   0.61967998)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18831347)
(  0.04000000,   0.32498904)
(  0.06000000,   0.43020052)
(  0.08000000,   0.51316070)
(  0.10000000,   0.57917372)
(  0.12000000,   0.63186561)
(  0.14000000,   0.67400460)
(  0.16000000,   0.70783466)
(  0.18000000,   0.73522403)
(  0.20000000,   0.75773984)
(  0.22000000,   0.77669222)
(  0.24000000,   0.79316577)
(  0.26000000,   0.80804576)
(  0.28000000,   0.82204179)
(  0.30000000,   0.83570995)
(  0.32000000,   0.84947374)
(  0.34000000,   0.86364371)
(  0.36000000,   0.87843559)
(  0.38000000,   0.89398693)
(  0.40000000,   0.91037199)
(  0.42000000,   0.92761496)
(  0.44000000,   0.94570154)
(  0.46000000,   0.96458878)
(  0.48000000,   0.98421341)
(  0.50000000,   1.00449865)
(  0.52000000,   1.02535970)
(  0.54000000,   1.04670793)
(  0.56000000,   1.06845396)
(  0.58000000,   1.09050973)
(  0.60000000,   1.11278965)
(  0.62000000,   1.13521094)
(  0.64000000,   1.15769340)
(  0.66000000,   1.18015865)
(  0.68000000,   1.20252922)
(  0.70000000,   1.22472791)
(  0.72000000,   1.24667834)
(  0.74000000,   1.26830790)
(  0.76000000,   1.28955553)
(  0.78000000,   1.31038813)
(  0.80000000,   1.33083129)
(  0.82000000,   1.35102230)
(  0.84000000,   1.37129453)
(  0.86000000,   1.39229591)
(  0.88000000,   1.41511774)
(  0.90000000,   1.44131875)
(  0.92000000,   1.47244344)
(  0.94000000,   1.50760737)
(  0.96000000,   1.53230665)
(  0.98000000,   1.42478603)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20404161)
(  0.04000000,   0.35265932)
(  0.06000000,   0.47138049)
(  0.08000000,   0.57120763)
(  0.10000000,   0.65770358)
(  0.12000000,   0.73400443)
(  0.14000000,   0.80204364)
(  0.16000000,   0.86311756)
(  0.18000000,   0.91816956)
(  0.20000000,   0.96794057)
(  0.22000000,   1.01305156)
(  0.24000000,   1.05404935)
(  0.26000000,   1.09143195)
(  0.28000000,   1.12566216)
(  0.30000000,   1.15717439)
(  0.32000000,   1.18637754)
(  0.34000000,   1.21365582)
(  0.36000000,   1.23936839)
(  0.38000000,   1.26384864)
(  0.40000000,   1.28740359)
(  0.42000000,   1.31031339)
(  0.44000000,   1.33283133)
(  0.46000000,   1.35518430)
(  0.48000000,   1.37757364)
(  0.50000000,   1.40017644)
(  0.52000000,   1.42314721)
(  0.54000000,   1.44661976)
(  0.56000000,   1.47070927)
(  0.58000000,   1.49551441)
(  0.60000000,   1.52111923)
(  0.62000000,   1.54759478)
(  0.64000000,   1.57500004)
(  0.66000000,   1.60338172)
(  0.68000000,   1.63277236)
(  0.70000000,   1.66318582)
(  0.72000000,   1.69460891)
(  0.74000000,   1.72698766)
(  0.76000000,   1.76020639)
(  0.78000000,   1.79405839)
(  0.80000000,   1.82820930)
(  0.82000000,   1.86216091)
(  0.84000000,   1.89523907)
(  0.86000000,   1.92666072)
(  0.88000000,   1.95578751)
(  0.90000000,   1.98272207)
(  0.92000000,   2.00931825)
(  0.94000000,   2.03998356)
(  0.96000000,   2.07812803)
(  0.98000000,   2.06077462)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.22028425)
(  0.04000000,   0.37151124)
(  0.06000000,   0.48842889)
(  0.08000000,   0.58647141)
(  0.10000000,   0.67343466)
(  0.12000000,   0.75345982)
(  0.14000000,   0.82875142)
(  0.16000000,   0.90043799)
(  0.18000000,   0.96904543)
(  0.20000000,   1.03477195)
(  0.22000000,   1.09765219)
(  0.24000000,   1.15765550)
(  0.26000000,   1.21474365)
(  0.28000000,   1.26890285)
(  0.30000000,   1.32015938)
(  0.32000000,   1.36858476)
(  0.34000000,   1.41429446)
(  0.36000000,   1.45744283)
(  0.38000000,   1.49821600)
(  0.40000000,   1.53682405)
(  0.42000000,   1.57349326)
(  0.44000000,   1.60845890)
(  0.46000000,   1.64195902)
(  0.48000000,   1.67422927)
(  0.50000000,   1.70549899)
(  0.52000000,   1.73598832)
(  0.54000000,   1.76590659)
(  0.56000000,   1.79545161)
(  0.58000000,   1.82480990)
(  0.60000000,   1.85415770)
(  0.62000000,   1.88366242)
(  0.64000000,   1.91348450)
(  0.66000000,   1.94377901)
(  0.68000000,   1.97469660)
(  0.70000000,   2.00638282)
(  0.72000000,   2.03897435)
(  0.74000000,   2.07259037)
(  0.76000000,   2.10731600)
(  0.78000000,   2.14317474)
(  0.80000000,   2.18008679)
(  0.82000000,   2.21781397)
(  0.84000000,   2.25590264)
(  0.86000000,   2.29366236)
(  0.88000000,   2.33026815)
(  0.90000000,   2.36514525)
(  0.92000000,   2.39882372)
(  0.94000000,   2.43422610)
(  0.96000000,   2.47705313)
(  0.98000000,   2.50251123)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.22081103)
(  0.04000000,   0.37452021)
(  0.06000000,   0.49407638)
(  0.08000000,   0.59424167)
(  0.10000000,   0.68270006)
(  0.12000000,   0.76376193)
(  0.14000000,   0.83992487)
(  0.16000000,   0.91264300)
(  0.18000000,   0.98274834)
(  0.20000000,   1.05069801)
(  0.22000000,   1.11672567)
(  0.24000000,   1.18093654)
(  0.26000000,   1.24336750)
(  0.28000000,   1.30402490)
(  0.30000000,   1.36290774)
(  0.32000000,   1.42002123)
(  0.34000000,   1.47538391)
(  0.36000000,   1.52903064)
(  0.38000000,   1.58101279)
(  0.40000000,   1.63139694)
(  0.42000000,   1.68026256)
(  0.44000000,   1.72769931)
(  0.46000000,   1.77380429)
(  0.48000000,   1.81867945)
(  0.50000000,   1.86242927)
(  0.52000000,   1.90515887)
(  0.54000000,   1.94697249)
(  0.56000000,   1.98797249)
(  0.58000000,   2.02825871)
(  0.60000000,   2.06792826)
(  0.62000000,   2.10707571)
(  0.64000000,   2.14579348)
(  0.66000000,   2.18417253)
(  0.68000000,   2.22230305)
(  0.70000000,   2.26027489)
(  0.72000000,   2.29817748)
(  0.74000000,   2.33609853)
(  0.76000000,   2.37412070)
(  0.78000000,   2.41231511)
(  0.80000000,   2.45073045)
(  0.82000000,   2.48937703)
(  0.84000000,   2.52820750)
(  0.86000000,   2.56710162)
(  0.88000000,   2.60587401)
(  0.90000000,   2.64433824)
(  0.92000000,   2.68246590)
(  0.94000000,   2.72068096)
(  0.96000000,   2.76067841)
(  0.98000000,   2.79636933)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17351576)
(  0.04000000,   0.32315329)
(  0.06000000,   0.45741348)
(  0.08000000,   0.57873122)
(  0.10000000,   0.68826738)
(  0.12000000,   0.78705660)
(  0.14000000,   0.87624451)
(  0.16000000,   0.95707745)
(  0.18000000,   1.03083520)
(  0.20000000,   1.09876424)
(  0.22000000,   1.16202697)
(  0.24000000,   1.22166865)
(  0.26000000,   1.27859947)
(  0.28000000,   1.33358852)
(  0.30000000,   1.38726640)
(  0.32000000,   1.44013377)
(  0.34000000,   1.49257357)
(  0.36000000,   1.54486531)
(  0.38000000,   1.59720016)
(  0.40000000,   1.64969572)
(  0.42000000,   1.70241009)
(  0.44000000,   1.75535456)
(  0.46000000,   1.80850478)
(  0.48000000,   1.86181030)
(  0.50000000,   1.91520246)
(  0.52000000,   1.96860051)
(  0.54000000,   2.02191646)
(  0.56000000,   2.07505835)
(  0.58000000,   2.12793250)
(  0.60000000,   2.18044486)
(  0.62000000,   2.23250177)
(  0.64000000,   2.28401066)
(  0.66000000,   2.33488120)
(  0.68000000,   2.38502795)
(  0.70000000,   2.43437574)
(  0.72000000,   2.48286955)
(  0.74000000,   2.53049168)
(  0.76000000,   2.57728918)
(  0.78000000,   2.62341484)
(  0.80000000,   2.66918314)
(  0.82000000,   2.71513551)
(  0.84000000,   2.76209128)
(  0.86000000,   2.81112164)
(  0.88000000,   2.86331495)
(  0.90000000,   2.91911625)
(  0.92000000,   2.97702795)
(  0.94000000,   3.03186509)
(  0.96000000,   3.07481364)
(  0.98000000,   3.11427487)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13938665)
(  0.04000000,   0.22990329)
(  0.06000000,   0.29052698)
(  0.08000000,   0.33089721)
(  0.10000000,   0.35701042)
(  0.12000000,   0.37308776)
(  0.14000000,   0.38229794)
(  0.16000000,   0.38708271)
(  0.18000000,   0.38932963)
(  0.20000000,   0.39048053)
(  0.22000000,   0.39161012)
(  0.24000000,   0.39348863)
(  0.26000000,   0.39663469)
(  0.28000000,   0.40136099)
(  0.30000000,   0.40781434)
(  0.32000000,   0.41601062)
(  0.34000000,   0.42586530)
(  0.36000000,   0.43721978)
(  0.38000000,   0.44986389)
(  0.40000000,   0.46355473)
(  0.42000000,   0.47803239)
(  0.44000000,   0.49303252)
(  0.46000000,   0.50829634)
(  0.48000000,   0.52357828)
(  0.50000000,   0.53865158)
(  0.52000000,   0.55331222)
(  0.54000000,   0.56738151)
(  0.56000000,   0.58070768)
(  0.58000000,   0.59316684)
(  0.60000000,   0.60466376)
(  0.62000000,   0.61513290)
(  0.64000000,   0.62454041)
(  0.66000000,   0.63288769)
(  0.68000000,   0.64021785)
(  0.70000000,   0.64662609)
(  0.72000000,   0.65227621)
(  0.74000000,   0.65742504)
(  0.76000000,   0.66245716)
(  0.78000000,   0.66793040)
(  0.80000000,   0.67462814)
(  0.82000000,   0.68360148)
(  0.84000000,   0.69615549)
(  0.86000000,   0.71367376)
(  0.88000000,   0.73706745)
(  0.90000000,   0.76547380)
(  0.92000000,   0.79363682)
(  0.94000000,   0.80689331)
(  0.96000000,   0.76696041)
(  0.98000000,   0.50649934)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18863219)
(  0.04000000,   0.32240367)
(  0.06000000,   0.42377344)
(  0.08000000,   0.50309500)
(  0.10000000,   0.56622992)
(  0.12000000,   0.61701616)
(  0.14000000,   0.65822712)
(  0.16000000,   0.69199478)
(  0.18000000,   0.72001742)
(  0.20000000,   0.74367242)
(  0.22000000,   0.76408455)
(  0.24000000,   0.78217177)
(  0.26000000,   0.79867891)
(  0.28000000,   0.81420446)
(  0.30000000,   0.82922272)
(  0.32000000,   0.84410295)
(  0.34000000,   0.85912595)
(  0.36000000,   0.87449870)
(  0.38000000,   0.89036715)
(  0.40000000,   0.90682748)
(  0.42000000,   0.92393586)
(  0.44000000,   0.94171687)
(  0.46000000,   0.96017072)
(  0.48000000,   0.97927928)
(  0.50000000,   0.99901106)
(  0.52000000,   1.01932530)
(  0.54000000,   1.04017506)
(  0.56000000,   1.06150957)
(  0.58000000,   1.08327571)
(  0.60000000,   1.10541877)
(  0.62000000,   1.12788243)
(  0.64000000,   1.15060794)
(  0.66000000,   1.17353246)
(  0.68000000,   1.19658655)
(  0.70000000,   1.21969075)
(  0.72000000,   1.24275145)
(  0.74000000,   1.26565641)
(  0.76000000,   1.28827101)
(  0.78000000,   1.31043748)
(  0.80000000,   1.33198163)
(  0.82000000,   1.35273521)
(  0.84000000,   1.37258742)
(  0.86000000,   1.39158378)
(  0.88000000,   1.41008294)
(  0.90000000,   1.42891986)
(  0.92000000,   1.44925551)
(  0.94000000,   1.47077529)
(  0.96000000,   1.48231812)
(  0.98000000,   1.38954687)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20748293)
(  0.04000000,   0.35167214)
(  0.06000000,   0.46367087)
(  0.08000000,   0.55713887)
(  0.10000000,   0.63888470)
(  0.12000000,   0.71250156)
(  0.14000000,   0.77992658)
(  0.16000000,   0.84220906)
(  0.18000000,   0.89992228)
(  0.20000000,   0.95339509)
(  0.22000000,   1.00284449)
(  0.24000000,   1.04845122)
(  0.26000000,   1.09040095)
(  0.28000000,   1.12890452)
(  0.30000000,   1.16420526)
(  0.32000000,   1.19657853)
(  0.34000000,   1.22632675)
(  0.36000000,   1.25377217)
(  0.38000000,   1.27924879)
(  0.40000000,   1.30309436)
(  0.42000000,   1.32564319)
(  0.44000000,   1.34722000)
(  0.46000000,   1.36813505)
(  0.48000000,   1.38868066)
(  0.50000000,   1.40912901)
(  0.52000000,   1.42973125)
(  0.54000000,   1.45071764)
(  0.56000000,   1.47229876)
(  0.58000000,   1.49466732)
(  0.60000000,   1.51800063)
(  0.62000000,   1.54246314)
(  0.64000000,   1.56820870)
(  0.66000000,   1.59538187)
(  0.68000000,   1.62411725)
(  0.70000000,   1.65453523)
(  0.72000000,   1.68673201)
(  0.74000000,   1.72076046)
(  0.76000000,   1.75659746)
(  0.78000000,   1.79409242)
(  0.80000000,   1.83289258)
(  0.82000000,   1.87234651)
(  0.84000000,   1.91140463)
(  0.86000000,   1.94857671)
(  0.88000000,   1.98208436)
(  0.90000000,   2.01045212)
(  0.92000000,   2.03379601)
(  0.94000000,   2.05553330)
(  0.96000000,   2.08105396)
(  0.98000000,   2.05749615)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.25115461)
(  0.04000000,   0.39631741)
(  0.06000000,   0.49393255)
(  0.08000000,   0.57082244)
(  0.10000000,   0.64035735)
(  0.12000000,   0.70904826)
(  0.14000000,   0.77962441)
(  0.16000000,   0.85269759)
(  0.18000000,   0.92773619)
(  0.20000000,   1.00365653)
(  0.22000000,   1.07918461)
(  0.24000000,   1.15307358)
(  0.26000000,   1.22422794)
(  0.28000000,   1.29176675)
(  0.30000000,   1.35504703)
(  0.32000000,   1.41366161)
(  0.34000000,   1.46742128)
(  0.36000000,   1.51632791)
(  0.38000000,   1.56054351)
(  0.40000000,   1.60035834)
(  0.42000000,   1.63616034)
(  0.44000000,   1.66840731)
(  0.46000000,   1.69760269)
(  0.48000000,   1.72427545)
(  0.50000000,   1.74896411)
(  0.52000000,   1.77220511)
(  0.54000000,   1.79452499)
(  0.56000000,   1.81643646)
(  0.58000000,   1.83843767)
(  0.60000000,   1.86101448)
(  0.62000000,   1.88464489)
(  0.64000000,   1.90980500)
(  0.66000000,   1.93697511)
(  0.68000000,   1.96664397)
(  0.70000000,   1.99930827)
(  0.72000000,   2.03546215)
(  0.74000000,   2.07556938)
(  0.76000000,   2.12000693)
(  0.78000000,   2.16896436)
(  0.80000000,   2.22228082)
(  0.82000000,   2.27920478)
(  0.84000000,   2.33808433)
(  0.86000000,   2.39606145)
(  0.88000000,   2.44899078)
(  0.90000000,   2.49205665)
(  0.92000000,   2.52185304)
(  0.94000000,   2.54074923)
(  0.96000000,   2.56364726)
(  0.98000000,   2.59251147)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.27316141)
(  0.04000000,   0.42775525)
(  0.06000000,   0.52748783)
(  0.08000000,   0.60217787)
(  0.10000000,   0.66722295)
(  0.12000000,   0.73059895)
(  0.14000000,   0.79610577)
(  0.16000000,   0.86512262)
(  0.18000000,   0.93764357)
(  0.20000000,   1.01291606)
(  0.22000000,   1.08984136)
(  0.24000000,   1.16722436)
(  0.26000000,   1.24392529)
(  0.28000000,   1.31894616)
(  0.30000000,   1.39147382)
(  0.32000000,   1.46089433)
(  0.34000000,   1.52678881)
(  0.36000000,   1.58891791)
(  0.38000000,   1.64719992)
(  0.40000000,   1.70168606)
(  0.42000000,   1.75253534)
(  0.44000000,   1.79999065)
(  0.46000000,   1.84435719)
(  0.48000000,   1.88598378)
(  0.50000000,   1.92524746)
(  0.52000000,   1.96254147)
(  0.54000000,   1.99826657)
(  0.56000000,   2.03282554)
(  0.58000000,   2.06662066)
(  0.60000000,   2.10005385)
(  0.62000000,   2.13352896)
(  0.64000000,   2.16745570)
(  0.66000000,   2.20225429)
(  0.68000000,   2.23835922)
(  0.70000000,   2.27621997)
(  0.72000000,   2.31629491)
(  0.74000000,   2.35903264)
(  0.76000000,   2.40483225)
(  0.78000000,   2.45397064)
(  0.80000000,   2.50648260)
(  0.82000000,   2.56198155)
(  0.84000000,   2.61942450)
(  0.86000000,   2.67687153)
(  0.88000000,   2.73139342)
(  0.90000000,   2.77945393)
(  0.92000000,   2.81828135)
(  0.94000000,   2.84883994)
(  0.96000000,   2.88171508)
(  0.98000000,   2.93342905)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.21409113)
(  0.04000000,   0.36805788)
(  0.06000000,   0.49103241)
(  0.08000000,   0.59572324)
(  0.10000000,   0.68869325)
(  0.12000000,   0.77368669)
(  0.14000000,   0.85297760)
(  0.16000000,   0.92800638)
(  0.18000000,   0.99971425)
(  0.20000000,   1.06873284)
(  0.22000000,   1.13549739)
(  0.24000000,   1.20031704)
(  0.26000000,   1.26341942)
(  0.28000000,   1.32497945)
(  0.30000000,   1.38513812)
(  0.32000000,   1.44401461)
(  0.34000000,   1.50171413)
(  0.36000000,   1.55833282)
(  0.38000000,   1.61396081)
(  0.40000000,   1.66868397)
(  0.42000000,   1.72258484)
(  0.44000000,   1.77574314)
(  0.46000000,   1.82823589)
(  0.48000000,   1.88013754)
(  0.50000000,   1.93151998)
(  0.52000000,   1.98245266)
(  0.54000000,   2.03300278)
(  0.56000000,   2.08323564)
(  0.58000000,   2.13321516)
(  0.60000000,   2.18300452)
(  0.62000000,   2.23266705)
(  0.64000000,   2.28226719)
(  0.66000000,   2.33187163)
(  0.68000000,   2.38155047)
(  0.70000000,   2.43137815)
(  0.72000000,   2.48143396)
(  0.74000000,   2.53180143)
(  0.76000000,   2.58256567)
(  0.78000000,   2.63380697)
(  0.80000000,   2.68558839)
(  0.82000000,   2.73793366)
(  0.84000000,   2.79079121)
(  0.86000000,   2.84398077)
(  0.88000000,   2.89712338)
(  0.90000000,   2.94957030)
(  0.92000000,   3.00038815)
(  0.94000000,   3.04865477)
(  0.96000000,   3.09595565)
(  0.98000000,   3.15647302)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13584358)
(  0.04000000,   0.22108999)
(  0.06000000,   0.27747669)
(  0.08000000,   0.31568303)
(  0.10000000,   0.34192702)
(  0.12000000,   0.36020220)
(  0.14000000,   0.37322011)
(  0.16000000,   0.38287698)
(  0.18000000,   0.39051543)
(  0.20000000,   0.39708579)
(  0.22000000,   0.40325290)
(  0.24000000,   0.40947053)
(  0.26000000,   0.41603534)
(  0.28000000,   0.42312689)
(  0.30000000,   0.43083812)
(  0.32000000,   0.43919867)
(  0.34000000,   0.44819297)
(  0.36000000,   0.45777433)
(  0.38000000,   0.46787585)
(  0.40000000,   0.47841888)
(  0.42000000,   0.48931946)
(  0.44000000,   0.50049326)
(  0.46000000,   0.51185919)
(  0.48000000,   0.52334205)
(  0.50000000,   0.53487435)
(  0.52000000,   0.54639761)
(  0.54000000,   0.55786315)
(  0.56000000,   0.56923262)
(  0.58000000,   0.58047838)
(  0.60000000,   0.59158382)
(  0.62000000,   0.60254388)
(  0.64000000,   0.61336568)
(  0.66000000,   0.62406969)
(  0.68000000,   0.63469134)
(  0.70000000,   0.64528351)
(  0.72000000,   0.65591977)
(  0.74000000,   0.66669859)
(  0.76000000,   0.67774792)
(  0.78000000,   0.68922891)
(  0.80000000,   0.70133500)
(  0.82000000,   0.71427786)
(  0.84000000,   0.72824135)
(  0.86000000,   0.74326386)
(  0.88000000,   0.75896934)
(  0.90000000,   0.77399055)
(  0.92000000,   0.78475447)
(  0.94000000,   0.78269030)
(  0.96000000,   0.74550342)
(  0.98000000,   0.59154748)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16836669)
(  0.04000000,   0.29543179)
(  0.06000000,   0.39676653)
(  0.08000000,   0.47929676)
(  0.10000000,   0.54698861)
(  0.12000000,   0.60260679)
(  0.14000000,   0.64833558)
(  0.16000000,   0.68601416)
(  0.18000000,   0.71723020)
(  0.20000000,   0.74336015)
(  0.22000000,   0.76559019)
(  0.24000000,   0.78493117)
(  0.26000000,   0.80223232)
(  0.28000000,   0.81819534)
(  0.30000000,   0.83338913)
(  0.32000000,   0.84826476)
(  0.34000000,   0.86317043)
(  0.36000000,   0.87836592)
(  0.38000000,   0.89403623)
(  0.40000000,   0.91030424)
(  0.42000000,   0.92724219)
(  0.44000000,   0.94488182)
(  0.46000000,   0.96322333)
(  0.48000000,   0.98224294)
(  0.50000000,   1.00189929)
(  0.52000000,   1.02213856)
(  0.54000000,   1.04289853)
(  0.56000000,   1.06411154)
(  0.58000000,   1.08570645)
(  0.60000000,   1.10760970)
(  0.62000000,   1.12974546)
(  0.64000000,   1.15203492)
(  0.66000000,   1.17439485)
(  0.68000000,   1.19673542)
(  0.70000000,   1.21895759)
(  0.72000000,   1.24095024)
(  0.74000000,   1.26258797)
(  0.76000000,   1.28373048)
(  0.78000000,   1.30422595)
(  0.80000000,   1.32392148)
(  0.82000000,   1.34268539)
(  0.84000000,   1.36044660)
(  0.86000000,   1.37725211)
(  0.88000000,   1.39332551)
(  0.90000000,   1.40904615)
(  0.92000000,   1.42455882)
(  0.94000000,   1.43791169)
(  0.96000000,   1.43617243)
(  0.98000000,   1.32049283)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18279082)
(  0.04000000,   0.31989734)
(  0.06000000,   0.43229712)
(  0.08000000,   0.52890687)
(  0.10000000,   0.61417467)
(  0.12000000,   0.69057877)
(  0.14000000,   0.75963602)
(  0.16000000,   0.82236439)
(  0.18000000,   0.87951291)
(  0.20000000,   0.93168178)
(  0.22000000,   0.97938673)
(  0.24000000,   1.02309360)
(  0.26000000,   1.06323645)
(  0.28000000,   1.10022651)
(  0.30000000,   1.13445580)
(  0.32000000,   1.16629795)
(  0.34000000,   1.19610756)
(  0.36000000,   1.22421888)
(  0.38000000,   1.25094444)
(  0.40000000,   1.27657382)
(  0.42000000,   1.30137283)
(  0.44000000,   1.32558313)
(  0.46000000,   1.34942233)
(  0.48000000,   1.37308449)
(  0.50000000,   1.39674108)
(  0.52000000,   1.42054218)
(  0.54000000,   1.44461801)
(  0.56000000,   1.46908051)
(  0.58000000,   1.49402491)
(  0.60000000,   1.51953124)
(  0.62000000,   1.54566528)
(  0.64000000,   1.57247896)
(  0.66000000,   1.60000955)
(  0.68000000,   1.62827709)
(  0.70000000,   1.65727905)
(  0.72000000,   1.68698091)
(  0.74000000,   1.71730074)
(  0.76000000,   1.74808518)
(  0.78000000,   1.77907418)
(  0.80000000,   1.80985224)
(  0.82000000,   1.83978780)
(  0.84000000,   1.86797251)
(  0.86000000,   1.89319548)
(  0.88000000,   1.91403136)
(  0.90000000,   1.92917740)
(  0.92000000,   1.93816735)
(  0.94000000,   1.94218821)
(  0.96000000,   1.94220316)
(  0.98000000,   1.89113965)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19498820)
(  0.04000000,   0.33361997)
(  0.06000000,   0.44401334)
(  0.08000000,   0.53861037)
(  0.10000000,   0.62369936)
(  0.12000000,   0.70263814)
(  0.14000000,   0.77723476)
(  0.16000000,   0.84843570)
(  0.18000000,   0.91670308)
(  0.20000000,   0.98223356)
(  0.22000000,   1.04508888)
(  0.24000000,   1.10527418)
(  0.26000000,   1.16278424)
(  0.28000000,   1.21762929)
(  0.30000000,   1.26984787)
(  0.32000000,   1.31951152)
(  0.34000000,   1.36672423)
(  0.36000000,   1.41161888)
(  0.38000000,   1.45435210)
(  0.40000000,   1.49509842)
(  0.42000000,   1.53404442)
(  0.44000000,   1.57138327)
(  0.46000000,   1.60730995)
(  0.48000000,   1.64201726)
(  0.50000000,   1.67569265)
(  0.52000000,   1.70851592)
(  0.54000000,   1.74065773)
(  0.56000000,   1.77227887)
(  0.58000000,   1.80353008)
(  0.60000000,   1.83455244)
(  0.62000000,   1.86547803)
(  0.64000000,   1.89643063)
(  0.66000000,   1.92752611)
(  0.68000000,   1.95887190)
(  0.70000000,   1.99056454)
(  0.72000000,   2.02268401)
(  0.74000000,   2.05528243)
(  0.76000000,   2.08836390)
(  0.78000000,   2.12185067)
(  0.80000000,   2.15552946)
(  0.82000000,   2.18897183)
(  0.84000000,   2.22142606)
(  0.86000000,   2.25169261)
(  0.88000000,   2.27803035)
(  0.90000000,   2.29820941)
(  0.92000000,   2.30992533)
(  0.94000000,   2.31185382)
(  0.96000000,   2.30523866)
(  0.98000000,   2.27564421)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19334866)
(  0.04000000,   0.33423202)
(  0.06000000,   0.44786753)
(  0.08000000,   0.54543275)
(  0.10000000,   0.63276473)
(  0.12000000,   0.71320204)
(  0.14000000,   0.78875375)
(  0.16000000,   0.86066247)
(  0.18000000,   0.92970714)
(  0.20000000,   0.99637870)
(  0.22000000,   1.06098732)
(  0.24000000,   1.12373010)
(  0.26000000,   1.18473462)
(  0.28000000,   1.24408727)
(  0.30000000,   1.30185161)
(  0.32000000,   1.35808011)
(  0.34000000,   1.41282146)
(  0.36000000,   1.46612494)
(  0.38000000,   1.51804271)
(  0.40000000,   1.56863081)
(  0.42000000,   1.61794923)
(  0.44000000,   1.66606154)
(  0.46000000,   1.71303416)
(  0.48000000,   1.75893546)
(  0.50000000,   1.80383493)
(  0.52000000,   1.84780232)
(  0.54000000,   1.89090693)
(  0.56000000,   1.93321703)
(  0.58000000,   1.97479945)
(  0.60000000,   2.01571934)
(  0.62000000,   2.05604009)
(  0.64000000,   2.09582335)
(  0.66000000,   2.13512918)
(  0.68000000,   2.17401608)
(  0.70000000,   2.21254068)
(  0.72000000,   2.25075655)
(  0.74000000,   2.28871114)
(  0.76000000,   2.32643908)
(  0.78000000,   2.36394837)
(  0.80000000,   2.40119362)
(  0.82000000,   2.43802591)
(  0.84000000,   2.47410193)
(  0.86000000,   2.50872623)
(  0.88000000,   2.54059324)
(  0.90000000,   2.56741072)
(  0.92000000,   2.58547766)
(  0.94000000,   2.58960216)
(  0.96000000,   2.57476975)
(  0.98000000,   2.53905216)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15181611)
(  0.04000000,   0.29040909)
(  0.06000000,   0.41844260)
(  0.08000000,   0.53577423)
(  0.10000000,   0.64232233)
(  0.12000000,   0.73852599)
(  0.14000000,   0.82527274)
(  0.16000000,   0.90372904)
(  0.18000000,   0.97518507)
(  0.20000000,   1.04093761)
(  0.22000000,   1.10221026)
(  0.24000000,   1.16010409)
(  0.26000000,   1.21557129)
(  0.28000000,   1.26940553)
(  0.30000000,   1.32224403)
(  0.32000000,   1.37457734)
(  0.34000000,   1.42676394)
(  0.36000000,   1.47904739)
(  0.38000000,   1.53157435)
(  0.40000000,   1.58441228)
(  0.42000000,   1.63756613)
(  0.44000000,   1.69099327)
(  0.46000000,   1.74461659)
(  0.48000000,   1.79833554)
(  0.50000000,   1.85203502)
(  0.52000000,   1.90559246)
(  0.54000000,   1.95888297)
(  0.56000000,   2.01178304)
(  0.58000000,   2.06417292)
(  0.60000000,   2.11593812)
(  0.62000000,   2.16697041)
(  0.64000000,   2.21716909)
(  0.66000000,   2.26644305)
(  0.68000000,   2.31471501)
(  0.70000000,   2.36192925)
(  0.72000000,   2.40806482)
(  0.74000000,   2.45315652)
(  0.76000000,   2.49732571)
(  0.78000000,   2.54082103)
(  0.80000000,   2.58406312)
(  0.82000000,   2.62767158)
(  0.84000000,   2.67241831)
(  0.86000000,   2.71898461)
(  0.88000000,   2.76729352)
(  0.90000000,   2.81508589)
(  0.92000000,   2.85551133)
(  0.94000000,   2.87428202)
(  0.96000000,   2.84929364)
(  0.98000000,   2.77863381)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 3, 1)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel={$x$}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07468660)
(  0.04000000,   0.13669072)
(  0.06000000,   0.18824432)
(  0.08000000,   0.23114611)
(  0.10000000,   0.26689151)
(  0.12000000,   0.29674908)
(  0.14000000,   0.32180535)
(  0.16000000,   0.34299180)
(  0.18000000,   0.36110248)
(  0.20000000,   0.37680734)
(  0.22000000,   0.39066423)
(  0.24000000,   0.40313082)
(  0.26000000,   0.41457684)
(  0.28000000,   0.42529633)
(  0.30000000,   0.43551967)
(  0.32000000,   0.44542480)
(  0.34000000,   0.45514736)
(  0.36000000,   0.46478955)
(  0.38000000,   0.47442759)
(  0.40000000,   0.48411788)
(  0.42000000,   0.49390188)
(  0.44000000,   0.50380997)
(  0.46000000,   0.51386434)
(  0.48000000,   0.52408109)
(  0.50000000,   0.53447175)
(  0.52000000,   0.54504418)
(  0.54000000,   0.55580296)
(  0.56000000,   0.56674929)
(  0.58000000,   0.57788025)
(  0.60000000,   0.58918734)
(  0.62000000,   0.60065403)
(  0.64000000,   0.61225173)
(  0.66000000,   0.62393383)
(  0.68000000,   0.63562663)
(  0.70000000,   0.64721596)
(  0.72000000,   0.65852775)
(  0.74000000,   0.66929979)
(  0.76000000,   0.67914159)
(  0.78000000,   0.68747784)
(  0.80000000,   0.69347003)
(  0.82000000,   0.69591048)
(  0.84000000,   0.69308331)
(  0.86000000,   0.68259121)
(  0.88000000,   0.66115772)
(  0.90000000,   0.62443873)
(  0.92000000,   0.56692193)
(  0.94000000,   0.48206201)
(  0.96000000,   0.36287729)
(  0.98000000,   0.20325066)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10167166)
(  0.04000000,   0.19085880)
(  0.06000000,   0.26980363)
(  0.08000000,   0.34017688)
(  0.10000000,   0.40326289)
(  0.12000000,   0.46007846)
(  0.14000000,   0.51145124)
(  0.16000000,   0.55807251)
(  0.18000000,   0.60053311)
(  0.20000000,   0.63934816)
(  0.22000000,   0.67497395)
(  0.24000000,   0.70781950)
(  0.26000000,   0.73825433)
(  0.28000000,   0.76661364)
(  0.30000000,   0.79320187)
(  0.32000000,   0.81829497)
(  0.34000000,   0.84214215)
(  0.36000000,   0.86496723)
(  0.38000000,   0.88696986)
(  0.40000000,   0.90832672)
(  0.42000000,   0.92919275)
(  0.44000000,   0.94970251)
(  0.46000000,   0.96997143)
(  0.48000000,   0.99009712)
(  0.50000000,   1.01016046)
(  0.52000000,   1.03022644)
(  0.54000000,   1.05034464)
(  0.56000000,   1.07054903)
(  0.58000000,   1.09085702)
(  0.60000000,   1.11126726)
(  0.62000000,   1.13175587)
(  0.64000000,   1.15227031)
(  0.66000000,   1.17271996)
(  0.68000000,   1.19296198)
(  0.70000000,   1.21278020)
(  0.72000000,   1.23185389)
(  0.74000000,   1.24971169)
(  0.76000000,   1.26566351)
(  0.78000000,   1.27870056)
(  0.80000000,   1.28734949)
(  0.82000000,   1.28946290)
(  0.84000000,   1.28192765)
(  0.86000000,   1.26028053)
(  0.88000000,   1.21825529)
(  0.90000000,   1.14737290)
(  0.92000000,   1.03686783)
(  0.94000000,   0.87452340)
(  0.96000000,   0.64921417)
(  0.98000000,   0.35562234)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11467599)
(  0.04000000,   0.21709826)
(  0.06000000,   0.30965192)
(  0.08000000,   0.39408344)
(  0.10000000,   0.47170524)
(  0.12000000,   0.54352652)
(  0.14000000,   0.61033976)
(  0.16000000,   0.67277942)
(  0.18000000,   0.73136300)
(  0.20000000,   0.78652008)
(  0.22000000,   0.83861347)
(  0.24000000,   0.88795470)
(  0.26000000,   0.93481556)
(  0.28000000,   0.97943673)
(  0.30000000,   1.02203422)
(  0.32000000,   1.06280432)
(  0.34000000,   1.10192719)
(  0.36000000,   1.13956958)
(  0.38000000,   1.17588678)
(  0.40000000,   1.21102402)
(  0.42000000,   1.24511738)
(  0.44000000,   1.27829439)
(  0.46000000,   1.31067429)
(  0.48000000,   1.34236813)
(  0.50000000,   1.37347852)
(  0.52000000,   1.40409931)
(  0.54000000,   1.43431490)
(  0.56000000,   1.46419928)
(  0.58000000,   1.49381452)
(  0.60000000,   1.52320860)
(  0.62000000,   1.55241212)
(  0.64000000,   1.58143322)
(  0.66000000,   1.61024997)
(  0.68000000,   1.63879837)
(  0.70000000,   1.66695370)
(  0.72000000,   1.69450099)
(  0.74000000,   1.72108791)
(  0.76000000,   1.74614906)
(  0.78000000,   1.76878339)
(  0.80000000,   1.78755540)
(  0.82000000,   1.80017360)
(  0.84000000,   1.80297706)
(  0.86000000,   1.79014043)
(  0.88000000,   1.75251996)
(  0.90000000,   1.67619974)
(  0.92000000,   1.54126449)
(  0.94000000,   1.32241671)
(  0.96000000,   0.99462598)
(  0.98000000,   0.54684736)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12074217)
(  0.04000000,   0.22935618)
(  0.06000000,   0.32831360)
(  0.08000000,   0.41941884)
(  0.10000000,   0.50402313)
(  0.12000000,   0.58316074)
(  0.14000000,   0.65763863)
(  0.16000000,   0.72809722)
(  0.18000000,   0.79505257)
(  0.20000000,   0.85892636)
(  0.22000000,   0.92006766)
(  0.24000000,   0.97876890)
(  0.26000000,   1.03527795)
(  0.28000000,   1.08980723)
(  0.30000000,   1.14254074)
(  0.32000000,   1.19363957)
(  0.34000000,   1.24324617)
(  0.36000000,   1.29148778)
(  0.38000000,   1.33847914)
(  0.40000000,   1.38432466)
(  0.42000000,   1.42912013)
(  0.44000000,   1.47295413)
(  0.46000000,   1.51590904)
(  0.48000000,   1.55806192)
(  0.50000000,   1.59948506)
(  0.52000000,   1.64024636)
(  0.54000000,   1.68040948)
(  0.56000000,   1.72003371)
(  0.58000000,   1.75917353)
(  0.60000000,   1.79787774)
(  0.62000000,   1.83618791)
(  0.64000000,   1.87413573)
(  0.66000000,   1.91173876)
(  0.68000000,   1.94899327)
(  0.70000000,   1.98586225)
(  0.72000000,   2.02225514)
(  0.74000000,   2.05799285)
(  0.76000000,   2.09274681)
(  0.78000000,   2.12593134)
(  0.80000000,   2.15651197)
(  0.82000000,   2.18266144)
(  0.84000000,   2.20114312)
(  0.86000000,   2.20621772)
(  0.88000000,   2.18776753)
(  0.90000000,   2.12831699)
(  0.92000000,   1.99911656)
(  0.94000000,   1.75755626)
(  0.96000000,   1.35333850)
(  0.98000000,   0.75574865)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12347032)
(  0.04000000,   0.23487096)
(  0.06000000,   0.33671473)
(  0.08000000,   0.43083509)
(  0.10000000,   0.51860449)
(  0.12000000,   0.60107309)
(  0.14000000,   0.67905996)
(  0.16000000,   0.75321469)
(  0.18000000,   0.82406017)
(  0.20000000,   0.89202297)
(  0.22000000,   0.95745520)
(  0.24000000,   1.02065074)
(  0.26000000,   1.08185730)
(  0.28000000,   1.14128561)
(  0.30000000,   1.19911649)
(  0.32000000,   1.25550633)
(  0.34000000,   1.31059147)
(  0.36000000,   1.36449161)
(  0.38000000,   1.41731259)
(  0.40000000,   1.46914863)
(  0.42000000,   1.52008416)
(  0.44000000,   1.57019530)
(  0.46000000,   1.61955109)
(  0.48000000,   1.66821451)
(  0.50000000,   1.71624330)
(  0.52000000,   1.76369062)
(  0.54000000,   1.81060554)
(  0.56000000,   1.85703340)
(  0.58000000,   1.90301595)
(  0.60000000,   1.94859128)
(  0.62000000,   1.99379333)
(  0.64000000,   2.03865081)
(  0.66000000,   2.08318518)
(  0.68000000,   2.12740672)
(  0.70000000,   2.17130753)
(  0.72000000,   2.21484852)
(  0.74000000,   2.25793548)
(  0.76000000,   2.30037426)
(  0.78000000,   2.34178605)
(  0.80000000,   2.38144536)
(  0.82000000,   2.41796751)
(  0.84000000,   2.44870276)
(  0.86000000,   2.46856497)
(  0.88000000,   2.46780721)
(  0.90000000,   2.42800217)
(  0.92000000,   2.31563081)
(  0.94000000,   2.07499554)
(  0.96000000,   1.63078813)
(  0.98000000,   0.92525668)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12550872)
(  0.04000000,   0.23899146)
(  0.06000000,   0.34299193)
(  0.08000000,   0.43936563)
(  0.10000000,   0.52950140)
(  0.12000000,   0.61446212)
(  0.14000000,   0.69507706)
(  0.16000000,   0.77200426)
(  0.18000000,   0.84577372)
(  0.20000000,   0.91681808)
(  0.22000000,   0.98549475)
(  0.24000000,   1.05210214)
(  0.26000000,   1.11689193)
(  0.28000000,   1.18007819)
(  0.30000000,   1.24184459)
(  0.32000000,   1.30234983)
(  0.34000000,   1.36173202)
(  0.36000000,   1.42011213)
(  0.38000000,   1.47759671)
(  0.40000000,   1.53428021)
(  0.42000000,   1.59024671)
(  0.44000000,   1.64557147)
(  0.46000000,   1.70032216)
(  0.48000000,   1.75455986)
(  0.50000000,   1.80833996)
(  0.52000000,   1.86171284)
(  0.54000000,   1.91472447)
(  0.56000000,   1.96741689)
(  0.58000000,   2.01982859)
(  0.60000000,   2.07199474)
(  0.62000000,   2.12394723)
(  0.64000000,   2.17571446)
(  0.66000000,   2.22732059)
(  0.68000000,   2.27878387)
(  0.70000000,   2.33011304)
(  0.72000000,   2.38130027)
(  0.74000000,   2.43230658)
(  0.76000000,   2.48303255)
(  0.78000000,   2.53325823)
(  0.80000000,   2.58251925)
(  0.82000000,   2.62984872)
(  0.84000000,   2.67323606)
(  0.86000000,   2.70848973)
(  0.88000000,   2.72686646)
(  0.90000000,   2.71027982)
(  0.92000000,   2.62240259)
(  0.94000000,   2.39563900)
(  0.96000000,   1.92540498)
(  0.98000000,   1.11343184)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07619878)
(  0.04000000,   0.13608215)
(  0.06000000,   0.18530068)
(  0.08000000,   0.22665488)
(  0.10000000,   0.26183126)
(  0.12000000,   0.29198364)
(  0.14000000,   0.31797352)
(  0.16000000,   0.34048417)
(  0.18000000,   0.36008005)
(  0.20000000,   0.37724024)
(  0.22000000,   0.39237833)
(  0.24000000,   0.40585500)
(  0.26000000,   0.41798642)
(  0.28000000,   0.42905024)
(  0.30000000,   0.43929009)
(  0.32000000,   0.44891915)
(  0.34000000,   0.45812305)
(  0.36000000,   0.46706247)
(  0.38000000,   0.47587538)
(  0.40000000,   0.48467903)
(  0.42000000,   0.49357187)
(  0.44000000,   0.50263518)
(  0.46000000,   0.51193467)
(  0.48000000,   0.52152183)
(  0.50000000,   0.53143508)
(  0.52000000,   0.54170067)
(  0.54000000,   0.55233333)
(  0.56000000,   0.56333641)
(  0.58000000,   0.57470153)
(  0.60000000,   0.58640745)
(  0.62000000,   0.59841798)
(  0.64000000,   0.61067832)
(  0.66000000,   0.62310954)
(  0.68000000,   0.63559999)
(  0.70000000,   0.64799270)
(  0.72000000,   0.66006676)
(  0.74000000,   0.67151017)
(  0.76000000,   0.68188073)
(  0.78000000,   0.69055018)
(  0.80000000,   0.69662634)
(  0.82000000,   0.69884784)
(  0.84000000,   0.69545018)
(  0.86000000,   0.68401248)
(  0.88000000,   0.66131799)
(  0.90000000,   0.62329514)
(  0.92000000,   0.56510175)
(  0.94000000,   0.48115442)
(  0.96000000,   0.36391234)
(  0.98000000,   0.20293013)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10208328)
(  0.04000000,   0.19001773)
(  0.06000000,   0.26790988)
(  0.08000000,   0.33779022)
(  0.10000000,   0.40089183)
(  0.12000000,   0.45807873)
(  0.14000000,   0.51002389)
(  0.16000000,   0.55729269)
(  0.18000000,   0.60038452)
(  0.20000000,   0.63975406)
(  0.22000000,   0.67582219)
(  0.24000000,   0.70898130)
(  0.26000000,   0.73959777)
(  0.28000000,   0.76801310)
(  0.30000000,   0.79454416)
(  0.32000000,   0.81948338)
(  0.34000000,   0.84309882)
(  0.36000000,   0.86563433)
(  0.38000000,   0.88730996)
(  0.40000000,   0.90832239)
(  0.42000000,   0.92884568)
(  0.44000000,   0.94903196)
(  0.46000000,   0.96901233)
(  0.48000000,   0.98889767)
(  0.50000000,   1.00877938)
(  0.52000000,   1.02872995)
(  0.54000000,   1.04880318)
(  0.56000000,   1.06903393)
(  0.58000000,   1.08943711)
(  0.60000000,   1.11000561)
(  0.62000000,   1.13070674)
(  0.64000000,   1.15147641)
(  0.66000000,   1.17221012)
(  0.68000000,   1.19274930)
(  0.70000000,   1.21286076)
(  0.72000000,   1.23220606)
(  0.74000000,   1.25029586)
(  0.76000000,   1.26642241)
(  0.78000000,   1.27955998)
(  0.80000000,   1.28821956)
(  0.82000000,   1.29024101)
(  0.84000000,   1.28250557)
(  0.86000000,   1.26056269)
(  0.88000000,   1.21820274)
(  0.90000000,   1.14709791)
(  0.92000000,   1.03679049)
(  0.94000000,   0.87539880)
(  0.96000000,   0.65085043)
(  0.98000000,   0.35512932)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11667754)
(  0.04000000,   0.21737781)
(  0.06000000,   0.30769071)
(  0.08000000,   0.39040649)
(  0.10000000,   0.46712158)
(  0.12000000,   0.53881877)
(  0.14000000,   0.60613730)
(  0.16000000,   0.66951808)
(  0.18000000,   0.72928790)
(  0.20000000,   0.78570966)
(  0.22000000,   0.83901257)
(  0.24000000,   0.88940977)
(  0.26000000,   0.93710810)
(  0.28000000,   0.98231286)
(  0.30000000,   1.02522947)
(  0.32000000,   1.06606328)
(  0.34000000,   1.10501819)
(  0.36000000,   1.14229488)
(  0.38000000,   1.17808874)
(  0.40000000,   1.21258798)
(  0.42000000,   1.24597180)
(  0.44000000,   1.27840894)
(  0.46000000,   1.31005645)
(  0.48000000,   1.34105877)
(  0.50000000,   1.37154703)
(  0.52000000,   1.40163848)
(  0.54000000,   1.43143603)
(  0.56000000,   1.46102757)
(  0.58000000,   1.49048503)
(  0.60000000,   1.51986280)
(  0.62000000,   1.54919488)
(  0.64000000,   1.57849038)
(  0.66000000,   1.60772578)
(  0.68000000,   1.63683264)
(  0.70000000,   1.66567753)
(  0.72000000,   1.69402992)
(  0.74000000,   1.72151068)
(  0.76000000,   1.74750963)
(  0.78000000,   1.77105379)
(  0.80000000,   1.79059796)
(  0.82000000,   1.80369502)
(  0.84000000,   1.80648713)
(  0.86000000,   1.79294949)
(  0.88000000,   1.75384617)
(  0.90000000,   1.67550109)
(  0.92000000,   1.53890196)
(  0.94000000,   1.32044542)
(  0.96000000,   0.99583529)
(  0.98000000,   0.54708330)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12398397)
(  0.04000000,   0.22993032)
(  0.06000000,   0.32492100)
(  0.08000000,   0.41249045)
(  0.10000000,   0.49463941)
(  0.12000000,   0.57256215)
(  0.14000000,   0.64698579)
(  0.16000000,   0.71835622)
(  0.18000000,   0.78694966)
(  0.20000000,   0.85294260)
(  0.22000000,   0.91645633)
(  0.24000000,   0.97758519)
(  0.26000000,   1.03641392)
(  0.28000000,   1.09302802)
(  0.30000000,   1.14751917)
(  0.32000000,   1.19998771)
(  0.34000000,   1.25054298)
(  0.36000000,   1.29930256)
(  0.38000000,   1.34639074)
(  0.40000000,   1.39193672)
(  0.42000000,   1.43607269)
(  0.44000000,   1.47893210)
(  0.46000000,   1.52064799)
(  0.48000000,   1.56135174)
(  0.50000000,   1.60117202)
(  0.52000000,   1.64023409)
(  0.54000000,   1.67865937)
(  0.56000000,   1.71656530)
(  0.58000000,   1.75406533)
(  0.60000000,   1.79126880)
(  0.62000000,   1.82828066)
(  0.64000000,   1.86520010)
(  0.66000000,   1.90211756)
(  0.68000000,   1.93910813)
(  0.70000000,   1.97621861)
(  0.72000000,   2.01344315)
(  0.74000000,   2.05067868)
(  0.76000000,   2.08764494)
(  0.78000000,   2.12374311)
(  0.80000000,   2.15780906)
(  0.82000000,   2.18768890)
(  0.84000000,   2.20952397)
(  0.86000000,   2.21658680)
(  0.88000000,   2.19750096)
(  0.90000000,   2.13384034)
(  0.92000000,   1.99776457)
(  0.94000000,   1.75188400)
(  0.96000000,   1.35419865)
(  0.98000000,   0.75974741)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12666618)
(  0.04000000,   0.23493992)
(  0.06000000,   0.33210381)
(  0.08000000,   0.42179495)
(  0.10000000,   0.50611893)
(  0.12000000,   0.58638479)
(  0.14000000,   0.66343135)
(  0.16000000,   0.73780075)
(  0.18000000,   0.80984239)
(  0.20000000,   0.87977985)
(  0.22000000,   0.94775548)
(  0.24000000,   1.01386063)
(  0.26000000,   1.07815621)
(  0.28000000,   1.14068665)
(  0.30000000,   1.20148922)
(  0.32000000,   1.26060021)
(  0.34000000,   1.31805888)
(  0.36000000,   1.37390988)
(  0.38000000,   1.42820455)
(  0.40000000,   1.48100152)
(  0.42000000,   1.53236686)
(  0.44000000,   1.58237390)
(  0.46000000,   1.63110289)
(  0.48000000,   1.67864072)
(  0.50000000,   1.72508066)
(  0.52000000,   1.77052233)
(  0.54000000,   1.81507196)
(  0.56000000,   1.85884300)
(  0.58000000,   1.90195712)
(  0.60000000,   1.94454564)
(  0.62000000,   1.98675137)
(  0.64000000,   2.02873041)
(  0.66000000,   2.07065352)
(  0.68000000,   2.11270551)
(  0.70000000,   2.15508037)
(  0.72000000,   2.19796703)
(  0.74000000,   2.24151670)
(  0.76000000,   2.28577501)
(  0.78000000,   2.33054843)
(  0.80000000,   2.37515058)
(  0.82000000,   2.41793413)
(  0.84000000,   2.45545208)
(  0.86000000,   2.48101202)
(  0.88000000,   2.48233492)
(  0.90000000,   2.43818194)
(  0.92000000,   2.31462921)
(  0.94000000,   2.06374278)
(  0.96000000,   1.62811594)
(  0.98000000,   0.93231534)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12744682)
(  0.04000000,   0.23817300)
(  0.06000000,   0.33812602)
(  0.08000000,   0.43030882)
(  0.10000000,   0.51660154)
(  0.12000000,   0.59833215)
(  0.14000000,   0.67649069)
(  0.16000000,   0.75182778)
(  0.18000000,   0.82491073)
(  0.20000000,   0.89616173)
(  0.22000000,   0.96588685)
(  0.24000000,   1.03429936)
(  0.26000000,   1.10153897)
(  0.28000000,   1.16768807)
(  0.30000000,   1.23278553)
(  0.32000000,   1.29683845)
(  0.34000000,   1.35983222)
(  0.36000000,   1.42173895)
(  0.38000000,   1.48252463)
(  0.40000000,   1.54215495)
(  0.42000000,   1.60060009)
(  0.44000000,   1.65783845)
(  0.46000000,   1.71385963)
(  0.48000000,   1.76866678)
(  0.50000000,   1.82227844)
(  0.52000000,   1.87473022)
(  0.54000000,   1.92607635)
(  0.56000000,   1.97639160)
(  0.58000000,   2.02577356)
(  0.60000000,   2.07434570)
(  0.62000000,   2.12226139)
(  0.64000000,   2.16970893)
(  0.66000000,   2.21691756)
(  0.68000000,   2.26416354)
(  0.70000000,   2.31177467)
(  0.72000000,   2.36012879)
(  0.74000000,   2.40963765)
(  0.76000000,   2.46069879)
(  0.78000000,   2.51358185)
(  0.80000000,   2.56818620)
(  0.82000000,   2.62355503)
(  0.84000000,   2.67694546)
(  0.86000000,   2.72213394)
(  0.88000000,   2.74652696)
(  0.90000000,   2.72676443)
(  0.92000000,   2.62344088)
(  0.94000000,   2.37813586)
(  0.96000000,   1.91646723)
(  0.98000000,   1.12358544)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08055928)
(  0.04000000,   0.14665652)
(  0.06000000,   0.20233129)
(  0.08000000,   0.24922602)
(  0.10000000,   0.28839859)
(  0.12000000,   0.32077366)
(  0.14000000,   0.34724899)
(  0.16000000,   0.36870424)
(  0.18000000,   0.38598470)
(  0.20000000,   0.39988252)
(  0.22000000,   0.41112222)
(  0.24000000,   0.42035174)
(  0.26000000,   0.42813848)
(  0.28000000,   0.43496946)
(  0.30000000,   0.44125439)
(  0.32000000,   0.44733085)
(  0.34000000,   0.45347071)
(  0.36000000,   0.45988725)
(  0.38000000,   0.46674247)
(  0.40000000,   0.47415422)
(  0.42000000,   0.48220302)
(  0.44000000,   0.49093822)
(  0.46000000,   0.50038353)
(  0.48000000,   0.51054184)
(  0.50000000,   0.52139919)
(  0.52000000,   0.53292802)
(  0.54000000,   0.54508962)
(  0.56000000,   0.55783575)
(  0.58000000,   0.57110950)
(  0.60000000,   0.58484531)
(  0.62000000,   0.59896811)
(  0.64000000,   0.61339154)
(  0.66000000,   0.62801513)
(  0.68000000,   0.64272032)
(  0.70000000,   0.65736510)
(  0.72000000,   0.67177728)
(  0.74000000,   0.68574586)
(  0.76000000,   0.69901072)
(  0.78000000,   0.71125007)
(  0.80000000,   0.72206568)
(  0.82000000,   0.73096486)
(  0.84000000,   0.73733684)
(  0.86000000,   0.74041557)
(  0.88000000,   0.73920750)
(  0.90000000,   0.73232372)
(  0.92000000,   0.71754006)
(  0.94000000,   0.69052820)
(  0.96000000,   0.64164313)
(  0.98000000,   0.57037388)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10482485)
(  0.04000000,   0.19914475)
(  0.06000000,   0.28458759)
(  0.08000000,   0.36138054)
(  0.10000000,   0.42973949)
(  0.12000000,   0.49010517)
(  0.14000000,   0.54312216)
(  0.16000000,   0.58956672)
(  0.18000000,   0.63027668)
(  0.20000000,   0.66609637)
(  0.22000000,   0.69783735)
(  0.24000000,   0.72625250)
(  0.26000000,   0.75202080)
(  0.28000000,   0.77573997)
(  0.30000000,   0.79792492)
(  0.32000000,   0.81901028)
(  0.34000000,   0.83935556)
(  0.36000000,   0.85925194)
(  0.38000000,   0.87892993)
(  0.40000000,   0.89856715)
(  0.42000000,   0.91829602)
(  0.44000000,   0.93821086)
(  0.46000000,   0.95837434)
(  0.48000000,   0.97882311)
(  0.50000000,   0.99957252)
(  0.52000000,   1.02062043)
(  0.54000000,   1.04195014)
(  0.56000000,   1.06353237)
(  0.58000000,   1.08532633)
(  0.60000000,   1.10727997)
(  0.62000000,   1.12932921)
(  0.64000000,   1.15139629)
(  0.66000000,   1.17338702)
(  0.68000000,   1.19518686)
(  0.70000000,   1.21665540)
(  0.72000000,   1.23761877)
(  0.74000000,   1.25785875)
(  0.76000000,   1.27709640)
(  0.78000000,   1.29496595)
(  0.80000000,   1.31097011)
(  0.82000000,   1.32440025)
(  0.84000000,   1.33418943)
(  0.86000000,   1.33864176)
(  0.88000000,   1.33494822)
(  0.90000000,   1.31837695)
(  0.92000000,   1.28106787)
(  0.94000000,   1.21044749)
(  0.96000000,   1.08714264)
(  0.98000000,   0.90323775)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11578880)
(  0.04000000,   0.22295521)
(  0.06000000,   0.32216491)
(  0.08000000,   0.41323828)
(  0.10000000,   0.49621685)
(  0.12000000,   0.57147322)
(  0.14000000,   0.63962866)
(  0.16000000,   0.70144907)
(  0.18000000,   0.75775899)
(  0.20000000,   0.80937941)
(  0.22000000,   0.85708617)
(  0.24000000,   0.90158453)
(  0.26000000,   0.94349569)
(  0.28000000,   0.98335185)
(  0.30000000,   1.02159732)
(  0.32000000,   1.05859365)
(  0.34000000,   1.09462721)
(  0.36000000,   1.12991809)
(  0.38000000,   1.16462959)
(  0.40000000,   1.19887741)
(  0.42000000,   1.23273848)
(  0.44000000,   1.26625874)
(  0.46000000,   1.29946013)
(  0.48000000,   1.33234629)
(  0.50000000,   1.36490732)
(  0.52000000,   1.39712335)
(  0.54000000,   1.42896719)
(  0.56000000,   1.46040594)
(  0.58000000,   1.49140185)
(  0.60000000,   1.52191233)
(  0.62000000,   1.55188938)
(  0.64000000,   1.58127833)
(  0.66000000,   1.61001604)
(  0.68000000,   1.63802849)
(  0.70000000,   1.66522741)
(  0.72000000,   1.69150518)
(  0.74000000,   1.71672628)
(  0.76000000,   1.74071107)
(  0.78000000,   1.76320340)
(  0.80000000,   1.78380422)
(  0.82000000,   1.80183581)
(  0.84000000,   1.81606931)
(  0.86000000,   1.82419672)
(  0.88000000,   1.82186527)
(  0.90000000,   1.80107760)
(  0.92000000,   1.74798291)
(  0.94000000,   1.64078022)
(  0.96000000,   1.44891724)
(  0.98000000,   1.14756843)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11890631)
(  0.04000000,   0.23136842)
(  0.06000000,   0.33668503)
(  0.08000000,   0.43416261)
(  0.10000000,   0.52368140)
(  0.12000000,   0.60561897)
(  0.14000000,   0.68067479)
(  0.16000000,   0.74971486)
(  0.18000000,   0.81365754)
(  0.20000000,   0.87339684)
(  0.22000000,   0.92975460)
(  0.24000000,   0.98345383)
(  0.26000000,   1.03510682)
(  0.28000000,   1.08521354)
(  0.30000000,   1.13416682)
(  0.32000000,   1.18226184)
(  0.34000000,   1.22970803)
(  0.36000000,   1.27664204)
(  0.38000000,   1.32314082)
(  0.40000000,   1.36923402)
(  0.42000000,   1.41491542)
(  0.44000000,   1.46015289)
(  0.46000000,   1.50489699)
(  0.48000000,   1.54908798)
(  0.50000000,   1.59266140)
(  0.52000000,   1.63555222)
(  0.54000000,   1.67769791)
(  0.56000000,   1.71904029)
(  0.58000000,   1.75952672)
(  0.60000000,   1.79911049)
(  0.62000000,   1.83775093)
(  0.64000000,   1.87541329)
(  0.66000000,   1.91206860)
(  0.68000000,   1.94769368)
(  0.70000000,   1.98227101)
(  0.72000000,   2.01578759)
(  0.74000000,   2.04823017)
(  0.76000000,   2.07957107)
(  0.78000000,   2.10973139)
(  0.80000000,   2.13849420)
(  0.82000000,   2.16531277)
(  0.84000000,   2.18890876)
(  0.86000000,   2.20647501)
(  0.88000000,   2.21220068)
(  0.90000000,   2.19482373)
(  0.92000000,   2.13430675)
(  0.94000000,   1.99900528)
(  0.96000000,   1.74550921)
(  0.98000000,   1.32316545)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11923863)
(  0.04000000,   0.23343974)
(  0.06000000,   0.34095667)
(  0.08000000,   0.44076656)
(  0.10000000,   0.53266019)
(  0.12000000,   0.61703722)
(  0.14000000,   0.69466827)
(  0.16000000,   0.76650515)
(  0.18000000,   0.83354745)
(  0.20000000,   0.89675571)
(  0.22000000,   0.95699914)
(  0.24000000,   1.01502786)
(  0.26000000,   1.07146196)
(  0.28000000,   1.12679207)
(  0.30000000,   1.18138723)
(  0.32000000,   1.23550734)
(  0.34000000,   1.28931804)
(  0.36000000,   1.34290649)
(  0.38000000,   1.39629697)
(  0.40000000,   1.44946563)
(  0.42000000,   1.50235379)
(  0.44000000,   1.55487962)
(  0.46000000,   1.60694804)
(  0.48000000,   1.65845882)
(  0.50000000,   1.70931307)
(  0.52000000,   1.75941813)
(  0.54000000,   1.80869123)
(  0.56000000,   1.85706208)
(  0.58000000,   1.90447466)
(  0.60000000,   1.95088858)
(  0.62000000,   1.99628031)
(  0.64000000,   2.04064453)
(  0.66000000,   2.08399608)
(  0.68000000,   2.12637232)
(  0.70000000,   2.16783596)
(  0.72000000,   2.20847672)
(  0.74000000,   2.24840854)
(  0.76000000,   2.28775383)
(  0.78000000,   2.32659724)
(  0.80000000,   2.36487150)
(  0.82000000,   2.40210219)
(  0.84000000,   2.43687264)
(  0.86000000,   2.46576744)
(  0.88000000,   2.48143234)
(  0.90000000,   2.46938688)
(  0.92000000,   2.40377078)
(  0.94000000,   2.24393654)
(  0.96000000,   1.93460851)
(  0.98000000,   1.39788341)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12458515)
(  0.04000000,   0.23998530)
(  0.06000000,   0.34733514)
(  0.08000000,   0.44706060)
(  0.10000000,   0.53965666)
(  0.12000000,   0.62579004)
(  0.14000000,   0.70624318)
(  0.16000000,   0.78183859)
(  0.18000000,   0.85337843)
(  0.20000000,   0.92160403)
(  0.22000000,   0.98717248)
(  0.24000000,   1.05064560)
(  0.26000000,   1.11248791)
(  0.28000000,   1.17307052)
(  0.30000000,   1.23267890)
(  0.32000000,   1.29152293)
(  0.34000000,   1.34974815)
(  0.36000000,   1.40744724)
(  0.38000000,   1.46467120)
(  0.40000000,   1.52143983)
(  0.42000000,   1.57775121)
(  0.44000000,   1.63359002)
(  0.46000000,   1.68893483)
(  0.48000000,   1.74376424)
(  0.50000000,   1.79806208)
(  0.52000000,   1.85182187)
(  0.54000000,   1.90505075)
(  0.56000000,   1.95777305)
(  0.58000000,   2.01003401)
(  0.60000000,   2.06190361)
(  0.62000000,   2.11348118)
(  0.64000000,   2.16490064)
(  0.66000000,   2.21633659)
(  0.68000000,   2.26801067)
(  0.70000000,   2.32019658)
(  0.72000000,   2.37322027)
(  0.74000000,   2.42744734)
(  0.76000000,   2.48324186)
(  0.78000000,   2.54086545)
(  0.80000000,   2.60025688)
(  0.82000000,   2.66058215)
(  0.84000000,   2.71936025)
(  0.86000000,   2.77084754)
(  0.88000000,   2.80324665)
(  0.90000000,   2.79439760)
(  0.92000000,   2.70648670)
(  0.94000000,   2.48273691)
(  0.96000000,   2.04934822)
(  0.98000000,   1.28867107)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08422673)
(  0.04000000,   0.14839937)
(  0.06000000,   0.19975796)
(  0.08000000,   0.24184523)
(  0.10000000,   0.27678663)
(  0.12000000,   0.30604051)
(  0.14000000,   0.33069879)
(  0.16000000,   0.35162518)
(  0.18000000,   0.36952600)
(  0.20000000,   0.38499000)
(  0.22000000,   0.39851291)
(  0.24000000,   0.41051390)
(  0.26000000,   0.42134745)
(  0.28000000,   0.43131262)
(  0.30000000,   0.44066050)
(  0.32000000,   0.44960058)
(  0.34000000,   0.45830618)
(  0.36000000,   0.46691920)
(  0.38000000,   0.47555438)
(  0.40000000,   0.48430296)
(  0.42000000,   0.49323599)
(  0.44000000,   0.50240717)
(  0.46000000,   0.51185534)
(  0.48000000,   0.52160655)
(  0.50000000,   0.53167581)
(  0.52000000,   0.54206837)
(  0.54000000,   0.55278067)
(  0.56000000,   0.56380069)
(  0.58000000,   0.57510786)
(  0.60000000,   0.58667213)
(  0.62000000,   0.59845228)
(  0.64000000,   0.61039288)
(  0.66000000,   0.62241970)
(  0.68000000,   0.63443282)
(  0.70000000,   0.64629647)
(  0.72000000,   0.65782443)
(  0.74000000,   0.66875905)
(  0.76000000,   0.67874135)
(  0.78000000,   0.68726896)
(  0.80000000,   0.69363801)
(  0.82000000,   0.69686511)
(  0.84000000,   0.69558779)
(  0.86000000,   0.68794778)
(  0.88000000,   0.67147393)
(  0.90000000,   0.64299179)
(  0.92000000,   0.59854234)
(  0.94000000,   0.53294857)
(  0.96000000,   0.43720660)
(  0.98000000,   0.28800829)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10456141)
(  0.04000000,   0.19598638)
(  0.06000000,   0.27730503)
(  0.08000000,   0.34995409)
(  0.10000000,   0.41489792)
(  0.12000000,   0.47294822)
(  0.14000000,   0.52485944)
(  0.16000000,   0.57135188)
(  0.18000000,   0.61311144)
(  0.20000000,   0.65078304)
(  0.22000000,   0.68496411)
(  0.24000000,   0.71620000)
(  0.26000000,   0.74498162)
(  0.28000000,   0.77174524)
(  0.30000000,   0.79687382)
(  0.32000000,   0.82069956)
(  0.34000000,   0.84350728)
(  0.36000000,   0.86553816)
(  0.38000000,   0.88699382)
(  0.40000000,   0.90804028)
(  0.42000000,   0.92881189)
(  0.44000000,   0.94941483)
(  0.46000000,   0.96993041)
(  0.48000000,   0.99041772)
(  0.50000000,   1.01091595)
(  0.52000000,   1.03144588)
(  0.54000000,   1.05201077)
(  0.56000000,   1.07259634)
(  0.58000000,   1.09316972)
(  0.60000000,   1.11367700)
(  0.62000000,   1.13403919)
(  0.64000000,   1.15414583)
(  0.66000000,   1.17384568)
(  0.68000000,   1.19293321)
(  0.70000000,   1.21112950)
(  0.72000000,   1.22805515)
(  0.74000000,   1.24319237)
(  0.76000000,   1.25583191)
(  0.78000000,   1.26499945)
(  0.80000000,   1.26935496)
(  0.82000000,   1.26705841)
(  0.84000000,   1.25559821)
(  0.86000000,   1.23158990)
(  0.88000000,   1.19057836)
(  0.90000000,   1.12692655)
(  0.92000000,   1.03392698)
(  0.94000000,   0.90416270)
(  0.96000000,   0.72917581)
(  0.98000000,   0.49292971)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11654507)
(  0.04000000,   0.21954940)
(  0.06000000,   0.31264464)
(  0.08000000,   0.39766242)
(  0.10000000,   0.47576804)
(  0.12000000,   0.54782499)
(  0.14000000,   0.61453669)
(  0.16000000,   0.67650839)
(  0.18000000,   0.73427628)
(  0.20000000,   0.78832220)
(  0.22000000,   0.83908154)
(  0.24000000,   0.88694809)
(  0.26000000,   0.93227735)
(  0.28000000,   0.97538922)
(  0.30000000,   1.01657035)
(  0.32000000,   1.05607641)
(  0.34000000,   1.09413425)
(  0.36000000,   1.13094401)
(  0.38000000,   1.16668118)
(  0.40000000,   1.20149852)
(  0.42000000,   1.23552785)
(  0.44000000,   1.26888167)
(  0.46000000,   1.30165455)
(  0.48000000,   1.33392423)
(  0.50000000,   1.36575240)
(  0.52000000,   1.39718500)
(  0.54000000,   1.42825202)
(  0.56000000,   1.45896654)
(  0.58000000,   1.48932284)
(  0.60000000,   1.51929317)
(  0.62000000,   1.54882283)
(  0.64000000,   1.57782268)
(  0.66000000,   1.60615820)
(  0.68000000,   1.63363348)
(  0.70000000,   1.65996790)
(  0.72000000,   1.68476220)
(  0.74000000,   1.70744886)
(  0.76000000,   1.72721968)
(  0.78000000,   1.74291972)
(  0.80000000,   1.75289300)
(  0.82000000,   1.75476039)
(  0.84000000,   1.74510738)
(  0.86000000,   1.71906598)
(  0.88000000,   1.66980855)
(  0.90000000,   1.58807062)
(  0.92000000,   1.46204998)
(  0.94000000,   1.27840701)
(  0.96000000,   1.02524412)
(  0.98000000,   0.69514735)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12155899)
(  0.04000000,   0.22880210)
(  0.06000000,   0.32616748)
(  0.08000000,   0.41592724)
(  0.10000000,   0.49948073)
(  0.12000000,   0.57779062)
(  0.14000000,   0.65156974)
(  0.16000000,   0.72137493)
(  0.18000000,   0.78765942)
(  0.20000000,   0.85080405)
(  0.22000000,   0.91113688)
(  0.24000000,   0.96894581)
(  0.26000000,   1.02448700)
(  0.28000000,   1.07799059)
(  0.30000000,   1.12966465)
(  0.32000000,   1.17969810)
(  0.34000000,   1.22826278)
(  0.36000000,   1.27551505)
(  0.38000000,   1.32159708)
(  0.40000000,   1.36663786)
(  0.42000000,   1.41075404)
(  0.44000000,   1.45405060)
(  0.46000000,   1.49662141)
(  0.48000000,   1.53854956)
(  0.50000000,   1.57990763)
(  0.52000000,   1.62075759)
(  0.54000000,   1.66115041)
(  0.56000000,   1.70112527)
(  0.58000000,   1.74070798)
(  0.60000000,   1.77990852)
(  0.62000000,   1.81871707)
(  0.64000000,   1.85709796)
(  0.66000000,   1.89498021)
(  0.68000000,   1.93224322)
(  0.70000000,   1.96869460)
(  0.72000000,   2.00403601)
(  0.74000000,   2.03781015)
(  0.76000000,   2.06931786)
(  0.78000000,   2.09748842)
(  0.80000000,   2.12067612)
(  0.82000000,   2.13634291)
(  0.84000000,   2.14057060)
(  0.86000000,   2.12733485)
(  0.88000000,   2.08749650)
(  0.90000000,   2.00760265)
(  0.92000000,   1.86901871)
(  0.94000000,   1.64886517)
(  0.96000000,   1.32543295)
(  0.98000000,   0.89138455)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12432690)
(  0.04000000,   0.23346690)
(  0.06000000,   0.33256015)
(  0.08000000,   0.42418773)
(  0.10000000,   0.50990369)
(  0.12000000,   0.59074651)
(  0.14000000,   0.66745782)
(  0.16000000,   0.74059352)
(  0.18000000,   0.81058695)
(  0.20000000,   0.87778756)
(  0.22000000,   0.94248568)
(  0.24000000,   1.00492874)
(  0.26000000,   1.06533219)
(  0.28000000,   1.12388694)
(  0.30000000,   1.18076448)
(  0.32000000,   1.23612046)
(  0.34000000,   1.29009729)
(  0.36000000,   1.34282599)
(  0.38000000,   1.39442753)
(  0.40000000,   1.44501396)
(  0.42000000,   1.49468912)
(  0.44000000,   1.54354934)
(  0.46000000,   1.59168393)
(  0.48000000,   1.63917551)
(  0.50000000,   1.68610036)
(  0.52000000,   1.73252852)
(  0.54000000,   1.77852377)
(  0.56000000,   1.82414335)
(  0.58000000,   1.86943728)
(  0.60000000,   1.91444706)
(  0.62000000,   1.95920330)
(  0.64000000,   2.00372181)
(  0.66000000,   2.04799686)
(  0.68000000,   2.09199014)
(  0.70000000,   2.13561237)
(  0.72000000,   2.17869292)
(  0.74000000,   2.22092948)
(  0.76000000,   2.26180443)
(  0.78000000,   2.30044615)
(  0.80000000,   2.33539905)
(  0.82000000,   2.36424488)
(  0.84000000,   2.38298822)
(  0.86000000,   2.38508944)
(  0.88000000,   2.36003362)
(  0.90000000,   2.29147748)
(  0.92000000,   2.15558539)
(  0.94000000,   1.92153908)
(  0.96000000,   1.55795084)
(  0.98000000,   1.05051597)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11756050)
(  0.04000000,   0.22715588)
(  0.06000000,   0.32997797)
(  0.08000000,   0.42654782)
(  0.10000000,   0.51732307)
(  0.12000000,   0.60280143)
(  0.14000000,   0.68351424)
(  0.16000000,   0.76000038)
(  0.18000000,   0.83278284)
(  0.20000000,   0.90235201)
(  0.22000000,   0.96915546)
(  0.24000000,   1.03359264)
(  0.26000000,   1.09601332)
(  0.28000000,   1.15671861)
(  0.30000000,   1.21596389)
(  0.32000000,   1.27396279)
(  0.34000000,   1.33089189)
(  0.36000000,   1.38689578)
(  0.38000000,   1.44209193)
(  0.40000000,   1.49657554)
(  0.42000000,   1.55042388)
(  0.44000000,   1.60370025)
(  0.46000000,   1.65645745)
(  0.48000000,   1.70874070)
(  0.50000000,   1.76059020)
(  0.52000000,   1.81204306)
(  0.54000000,   1.86313499)
(  0.56000000,   1.91390153)
(  0.58000000,   1.96437883)
(  0.60000000,   2.01460416)
(  0.62000000,   2.06461559)
(  0.64000000,   2.11445093)
(  0.66000000,   2.16414484)
(  0.68000000,   2.21372312)
(  0.70000000,   2.26319153)
(  0.72000000,   2.31251500)
(  0.74000000,   2.36157924)
(  0.76000000,   2.41012065)
(  0.78000000,   2.45759966)
(  0.80000000,   2.50297313)
(  0.82000000,   2.54429023)
(  0.84000000,   2.57798701)
(  0.86000000,   2.59769236)
(  0.88000000,   2.59231978)
(  0.90000000,   2.54335165)
(  0.92000000,   2.42191194)
(  0.94000000,   2.18805428)
(  0.96000000,   1.79683982)
(  0.98000000,   1.21849206)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 3, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel={$x$}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06771012)
(  0.04000000,   0.12531492)
(  0.06000000,   0.17438073)
(  0.08000000,   0.21621067)
(  0.10000000,   0.25191445)
(  0.12000000,   0.28245226)
(  0.14000000,   0.30866217)
(  0.16000000,   0.33127752)
(  0.18000000,   0.35093835)
(  0.20000000,   0.36819983)
(  0.22000000,   0.38353921)
(  0.24000000,   0.39736244)
(  0.26000000,   0.41001084)
(  0.28000000,   0.42176797)
(  0.30000000,   0.43286656)
(  0.32000000,   0.44349539)
(  0.34000000,   0.45380589)
(  0.36000000,   0.46391816)
(  0.38000000,   0.47392654)
(  0.40000000,   0.48390437)
(  0.42000000,   0.49390810)
(  0.44000000,   0.50398060)
(  0.46000000,   0.51415390)
(  0.48000000,   0.52445117)
(  0.50000000,   0.53488809)
(  0.52000000,   0.54547358)
(  0.54000000,   0.55620991)
(  0.56000000,   0.56709202)
(  0.58000000,   0.57810605)
(  0.60000000,   0.58922668)
(  0.62000000,   0.60041325)
(  0.64000000,   0.61160391)
(  0.66000000,   0.62270749)
(  0.68000000,   0.63359210)
(  0.70000000,   0.64406963)
(  0.72000000,   0.65387474)
(  0.74000000,   0.66263684)
(  0.76000000,   0.66984327)
(  0.78000000,   0.67479174)
(  0.80000000,   0.67653021)
(  0.82000000,   0.67378350)
(  0.84000000,   0.66486784)
(  0.86000000,   0.64759913)
(  0.88000000,   0.61920912)
(  0.90000000,   0.57629656)
(  0.92000000,   0.51486002)
(  0.94000000,   0.43048047)
(  0.96000000,   0.31873590)
(  0.98000000,   0.17591293)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09304548)
(  0.04000000,   0.17610401)
(  0.06000000,   0.25074787)
(  0.08000000,   0.31819936)
(  0.10000000,   0.37943157)
(  0.12000000,   0.43523685)
(  0.14000000,   0.48627432)
(  0.16000000,   0.53310335)
(  0.18000000,   0.57620731)
(  0.20000000,   0.61601065)
(  0.22000000,   0.65289116)
(  0.24000000,   0.68718870)
(  0.26000000,   0.71921148)
(  0.28000000,   0.74924045)
(  0.30000000,   0.77753243)
(  0.32000000,   0.80432223)
(  0.34000000,   0.82982425)
(  0.36000000,   0.85423350)
(  0.38000000,   0.87772646)
(  0.40000000,   0.90046163)
(  0.42000000,   0.92258006)
(  0.44000000,   0.94420569)
(  0.46000000,   0.96544550)
(  0.48000000,   0.98638961)
(  0.50000000,   1.00711087)
(  0.52000000,   1.02766427)
(  0.54000000,   1.04808556)
(  0.56000000,   1.06838916)
(  0.58000000,   1.08856491)
(  0.60000000,   1.10857331)
(  0.62000000,   1.12833864)
(  0.64000000,   1.14773926)
(  0.66000000,   1.16659406)
(  0.68000000,   1.18464365)
(  0.70000000,   1.20152443)
(  0.72000000,   1.21673306)
(  0.74000000,   1.22957805)
(  0.76000000,   1.23911449)
(  0.78000000,   1.24405739)
(  0.80000000,   1.24266927)
(  0.82000000,   1.23262023)
(  0.84000000,   1.21082507)
(  0.86000000,   1.17327723)
(  0.88000000,   1.11492725)
(  0.90000000,   1.02969990)
(  0.92000000,   0.91080403)
(  0.94000000,   0.75153608)
(  0.96000000,   0.54673998)
(  0.98000000,   0.29485435)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10584913)
(  0.04000000,   0.20187087)
(  0.06000000,   0.28974118)
(  0.08000000,   0.37074124)
(  0.10000000,   0.44586998)
(  0.12000000,   0.51592043)
(  0.14000000,   0.58153261)
(  0.16000000,   0.64323118)
(  0.18000000,   0.70145258)
(  0.20000000,   0.75656502)
(  0.22000000,   0.80888342)
(  0.24000000,   0.85868065)
(  0.26000000,   0.90619611)
(  0.28000000,   0.95164227)
(  0.30000000,   0.99520976)
(  0.32000000,   1.03707123)
(  0.34000000,   1.07738433)
(  0.36000000,   1.11629396)
(  0.38000000,   1.15393388)
(  0.40000000,   1.19042795)
(  0.42000000,   1.22589079)
(  0.44000000,   1.26042820)
(  0.46000000,   1.29413717)
(  0.48000000,   1.32710555)
(  0.50000000,   1.35941128)
(  0.52000000,   1.39112123)
(  0.54000000,   1.42228939)
(  0.56000000,   1.45295429)
(  0.58000000,   1.48313535)
(  0.60000000,   1.51282768)
(  0.62000000,   1.54199477)
(  0.64000000,   1.57055798)
(  0.66000000,   1.59838149)
(  0.68000000,   1.62525071)
(  0.70000000,   1.65084086)
(  0.72000000,   1.67467134)
(  0.74000000,   1.69603943)
(  0.76000000,   1.71392382)
(  0.78000000,   1.72684548)
(  0.80000000,   1.73266972)
(  0.82000000,   1.72833167)
(  0.84000000,   1.70947344)
(  0.86000000,   1.67000471)
(  0.88000000,   1.60166297)
(  0.90000000,   1.49378395)
(  0.92000000,   1.33371924)
(  0.94000000,   1.10859021)
(  0.96000000,   0.80904989)
(  0.98000000,   0.43485466)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11212357)
(  0.04000000,   0.21451239)
(  0.06000000,   0.30890874)
(  0.08000000,   0.39663977)
(  0.10000000,   0.47873606)
(  0.12000000,   0.55601156)
(  0.14000000,   0.62911900)
(  0.16000000,   0.69858893)
(  0.18000000,   0.76485808)
(  0.20000000,   0.82829003)
(  0.22000000,   0.88919075)
(  0.24000000,   0.94782031)
(  0.26000000,   1.00440187)
(  0.28000000,   1.05912868)
(  0.30000000,   1.11216951)
(  0.32000000,   1.16367297)
(  0.34000000,   1.21377097)
(  0.36000000,   1.26258139)
(  0.38000000,   1.31021032)
(  0.40000000,   1.35675372)
(  0.42000000,   1.40229883)
(  0.44000000,   1.44692510)
(  0.46000000,   1.49070496)
(  0.48000000,   1.53370417)
(  0.50000000,   1.57598191)
(  0.52000000,   1.61759052)
(  0.54000000,   1.65857469)
(  0.56000000,   1.69897013)
(  0.58000000,   1.73880134)
(  0.60000000,   1.77807816)
(  0.62000000,   1.81679053)
(  0.64000000,   1.85490049)
(  0.66000000,   1.89233003)
(  0.68000000,   1.92894261)
(  0.70000000,   1.96451462)
(  0.72000000,   1.99869135)
(  0.74000000,   2.03091851)
(  0.76000000,   2.06033533)
(  0.78000000,   2.08560788)
(  0.80000000,   2.10466998)
(  0.82000000,   2.11432611)
(  0.84000000,   2.10965859)
(  0.86000000,   2.08318829)
(  0.88000000,   2.02380566)
(  0.90000000,   1.91571274)
(  0.92000000,   1.73814586)
(  0.94000000,   1.46754364)
(  0.96000000,   1.08451407)
(  0.98000000,   0.58639548)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11508780)
(  0.04000000,   0.22048649)
(  0.06000000,   0.31797183)
(  0.08000000,   0.40889521)
(  0.10000000,   0.49430521)
(  0.12000000,   0.57502931)
(  0.14000000,   0.65173041)
(  0.16000000,   0.72494676)
(  0.18000000,   0.79512066)
(  0.20000000,   0.86261956)
(  0.22000000,   0.92775181)
(  0.24000000,   0.99077851)
(  0.26000000,   1.05192264)
(  0.28000000,   1.11137612)
(  0.30000000,   1.16930533)
(  0.32000000,   1.22585554)
(  0.34000000,   1.28115432)
(  0.36000000,   1.33531444)
(  0.38000000,   1.38843609)
(  0.40000000,   1.44060872)
(  0.42000000,   1.49191254)
(  0.44000000,   1.54241971)
(  0.46000000,   1.59219524)
(  0.48000000,   1.64129774)
(  0.50000000,   1.68977978)
(  0.52000000,   1.73768816)
(  0.54000000,   1.78506368)
(  0.56000000,   1.83194066)
(  0.58000000,   1.87834571)
(  0.60000000,   1.92429571)
(  0.62000000,   1.96979437)
(  0.64000000,   2.01482676)
(  0.66000000,   2.05935038)
(  0.68000000,   2.10328086)
(  0.70000000,   2.14646887)
(  0.72000000,   2.18866254)
(  0.74000000,   2.22944594)
(  0.76000000,   2.26813809)
(  0.78000000,   2.30362609)
(  0.80000000,   2.33408993)
(  0.82000000,   2.35655109)
(  0.84000000,   2.36614389)
(  0.86000000,   2.35497998)
(  0.88000000,   2.31050104)
(  0.90000000,   2.21343823)
(  0.92000000,   2.03623950)
(  0.94000000,   1.74450531)
(  0.96000000,   1.30617053)
(  0.98000000,   0.71208225)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11748422)
(  0.04000000,   0.22531638)
(  0.06000000,   0.32529952)
(  0.08000000,   0.41880503)
(  0.10000000,   0.50689661)
(  0.12000000,   0.59041351)
(  0.14000000,   0.67002796)
(  0.16000000,   0.74628577)
(  0.18000000,   0.81963546)
(  0.20000000,   0.89044967)
(  0.22000000,   0.95904105)
(  0.24000000,   1.02567432)
(  0.26000000,   1.09057546)
(  0.28000000,   1.15393888)
(  0.30000000,   1.21593295)
(  0.32000000,   1.27670450)
(  0.34000000,   1.33638229)
(  0.36000000,   1.39507992)
(  0.38000000,   1.45289809)
(  0.40000000,   1.50992649)
(  0.42000000,   1.56624539)
(  0.44000000,   1.62192684)
(  0.46000000,   1.67703577)
(  0.48000000,   1.73163078)
(  0.50000000,   1.78576483)
(  0.52000000,   1.83948565)
(  0.54000000,   1.89283605)
(  0.56000000,   1.94585390)
(  0.58000000,   1.99857173)
(  0.60000000,   2.05101584)
(  0.62000000,   2.10320449)
(  0.64000000,   2.15514469)
(  0.66000000,   2.20682658)
(  0.68000000,   2.25821377)
(  0.70000000,   2.30922678)
(  0.72000000,   2.35971437)
(  0.74000000,   2.40940397)
(  0.76000000,   2.45781522)
(  0.78000000,   2.50410856)
(  0.80000000,   2.54681939)
(  0.82000000,   2.58339171)
(  0.84000000,   2.60936670)
(  0.86000000,   2.61700141)
(  0.88000000,   2.59302666)
(  0.90000000,   2.51537057)
(  0.92000000,   2.34948643)
(  0.94000000,   2.04750784)
(  0.96000000,   1.55842737)
(  0.98000000,   0.85945723)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06799066)
(  0.04000000,   0.12431801)
(  0.06000000,   0.17228006)
(  0.08000000,   0.21356409)
(  0.10000000,   0.24926518)
(  0.12000000,   0.28021176)
(  0.14000000,   0.30708912)
(  0.16000000,   0.33049123)
(  0.18000000,   0.35094402)
(  0.20000000,   0.36891665)
(  0.22000000,   0.38482767)
(  0.24000000,   0.39904902)
(  0.26000000,   0.41190928)
(  0.28000000,   0.42369662)
(  0.30000000,   0.43466179)
(  0.32000000,   0.44502099)
(  0.34000000,   0.45495887)
(  0.36000000,   0.46463135)
(  0.38000000,   0.47416845)
(  0.40000000,   0.48367690)
(  0.42000000,   0.49324260)
(  0.44000000,   0.50293290)
(  0.46000000,   0.51279856)
(  0.48000000,   0.52287550)
(  0.50000000,   0.53318613)
(  0.52000000,   0.54374036)
(  0.54000000,   0.55453610)
(  0.56000000,   0.56555923)
(  0.58000000,   0.57678283)
(  0.60000000,   0.58816547)
(  0.62000000,   0.59964839)
(  0.64000000,   0.61115093)
(  0.66000000,   0.62256387)
(  0.68000000,   0.63373974)
(  0.70000000,   0.64447897)
(  0.72000000,   0.65451034)
(  0.74000000,   0.66346359)
(  0.76000000,   0.67083159)
(  0.78000000,   0.67591887)
(  0.80000000,   0.67777358)
(  0.82000000,   0.67510179)
(  0.84000000,   0.66616885)
(  0.86000000,   0.64870545)
(  0.88000000,   0.61986011)
(  0.90000000,   0.57626817)
(  0.92000000,   0.51428848)
(  0.94000000,   0.43019701)
(  0.96000000,   0.31931769)
(  0.98000000,   0.17562490)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09226605)
(  0.04000000,   0.17545158)
(  0.06000000,   0.25082034)
(  0.08000000,   0.31919073)
(  0.10000000,   0.38124027)
(  0.12000000,   0.43759195)
(  0.14000000,   0.48883794)
(  0.16000000,   0.53554291)
(  0.18000000,   0.57824088)
(  0.20000000,   0.61743106)
(  0.22000000,   0.65357454)
(  0.24000000,   0.68709225)
(  0.26000000,   0.71836433)
(  0.28000000,   0.74773065)
(  0.30000000,   0.77549214)
(  0.32000000,   0.80191277)
(  0.34000000,   0.82722188)
(  0.36000000,   0.85161679)
(  0.38000000,   0.87526540)
(  0.40000000,   0.89830876)
(  0.42000000,   0.92086352)
(  0.44000000,   0.94302413)
(  0.46000000,   0.96486472)
(  0.48000000,   0.98644062)
(  0.50000000,   1.00778944)
(  0.52000000,   1.02893148)
(  0.54000000,   1.04986960)
(  0.56000000,   1.07058801)
(  0.58000000,   1.09105014)
(  0.60000000,   1.11119484)
(  0.62000000,   1.13093076)
(  0.64000000,   1.15012804)
(  0.66000000,   1.16860635)
(  0.68000000,   1.18611806)
(  0.70000000,   1.20232449)
(  0.72000000,   1.21676260)
(  0.74000000,   1.22879866)
(  0.76000000,   1.23756396)
(  0.78000000,   1.24186660)
(  0.80000000,   1.24007284)
(  0.82000000,   1.22995245)
(  0.84000000,   1.20848896)
(  0.86000000,   1.17167287)
(  0.88000000,   1.11433388)
(  0.90000000,   1.03013663)
(  0.92000000,   0.91194567)
(  0.94000000,   0.75273929)
(  0.96000000,   0.54692707)
(  0.98000000,   0.29424890)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10546228)
(  0.04000000,   0.20197551)
(  0.06000000,   0.29073052)
(  0.08000000,   0.37268150)
(  0.10000000,   0.44862121)
(  0.12000000,   0.51922652)
(  0.14000000,   0.58508726)
(  0.16000000,   0.64672476)
(  0.18000000,   0.70460395)
(  0.20000000,   0.75914158)
(  0.22000000,   0.81071212)
(  0.24000000,   0.85965224)
(  0.26000000,   0.90626438)
(  0.28000000,   0.95081980)
(  0.30000000,   0.99356113)
(  0.32000000,   1.03470477)
(  0.34000000,   1.07444296)
(  0.36000000,   1.11294564)
(  0.38000000,   1.15036223)
(  0.40000000,   1.18682312)
(  0.42000000,   1.22244099)
(  0.44000000,   1.25731197)
(  0.46000000,   1.29151647)
(  0.48000000,   1.32511969)
(  0.50000000,   1.35817188)
(  0.52000000,   1.39070794)
(  0.54000000,   1.42274647)
(  0.56000000,   1.45428799)
(  0.58000000,   1.48531198)
(  0.60000000,   1.51577238)
(  0.62000000,   1.54559090)
(  0.64000000,   1.57464734)
(  0.66000000,   1.60276558)
(  0.68000000,   1.62969338)
(  0.70000000,   1.65507338)
(  0.72000000,   1.67840124)
(  0.74000000,   1.69896509)
(  0.76000000,   1.71575813)
(  0.78000000,   1.72735230)
(  0.80000000,   1.73171727)
(  0.82000000,   1.72596447)
(  0.84000000,   1.70599572)
(  0.86000000,   1.66604755)
(  0.88000000,   1.59816670)
(  0.90000000,   1.49177192)
(  0.92000000,   1.33371934)
(  0.94000000,   1.10973975)
(  0.96000000,   0.80870710)
(  0.98000000,   0.43348988)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11261052)
(  0.04000000,   0.21505534)
(  0.06000000,   0.30943107)
(  0.08000000,   0.39720425)
(  0.10000000,   0.47944328)
(  0.12000000,   0.55694786)
(  0.14000000,   0.63033211)
(  0.16000000,   0.70008061)
(  0.18000000,   0.76658665)
(  0.20000000,   0.83017850)
(  0.22000000,   0.89113745)
(  0.24000000,   0.94971021)
(  0.26000000,   1.00611729)
(  0.28000000,   1.06055870)
(  0.30000000,   1.11321772)
(  0.32000000,   1.16426345)
(  0.34000000,   1.21385235)
(  0.36000000,   1.26212927)
(  0.38000000,   1.30922808)
(  0.40000000,   1.35527203)
(  0.42000000,   1.40037390)
(  0.44000000,   1.44463610)
(  0.46000000,   1.48815062)
(  0.48000000,   1.53099884)
(  0.50000000,   1.57325119)
(  0.52000000,   1.61496654)
(  0.54000000,   1.65619124)
(  0.56000000,   1.69695747)
(  0.58000000,   1.73728087)
(  0.60000000,   1.77715682)
(  0.62000000,   1.81655477)
(  0.64000000,   1.85540976)
(  0.66000000,   1.89360972)
(  0.68000000,   1.93097618)
(  0.70000000,   1.96723521)
(  0.72000000,   2.00197324)
(  0.74000000,   2.03456969)
(  0.76000000,   2.06409384)
(  0.78000000,   2.08914654)
(  0.80000000,   2.10761794)
(  0.82000000,   2.11631923)
(  0.84000000,   2.11043322)
(  0.86000000,   2.08272543)
(  0.88000000,   2.02249736)
(  0.90000000,   1.91443223)
(  0.92000000,   1.73795717)
(  0.94000000,   1.46875498)
(  0.96000000,   1.08542946)
(  0.98000000,   0.58570799)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11636081)
(  0.04000000,   0.22097351)
(  0.06000000,   0.31711475)
(  0.08000000,   0.40680927)
(  0.10000000,   0.49139772)
(  0.12000000,   0.57179496)
(  0.14000000,   0.64863803)
(  0.16000000,   0.72238020)
(  0.18000000,   0.79335343)
(  0.20000000,   0.86181049)
(  0.22000000,   0.92795333)
(  0.24000000,   0.99195198)
(  0.26000000,   1.05395695)
(  0.28000000,   1.11410706)
(  0.30000000,   1.17253426)
(  0.32000000,   1.22936621)
(  0.34000000,   1.28472758)
(  0.36000000,   1.33874039)
(  0.38000000,   1.39152377)
(  0.40000000,   1.44319349)
(  0.42000000,   1.49386130)
(  0.44000000,   1.54363420)
(  0.46000000,   1.59261382)
(  0.48000000,   1.64089571)
(  0.50000000,   1.68856880)
(  0.52000000,   1.73571472)
(  0.54000000,   1.78240707)
(  0.56000000,   1.82871037)
(  0.58000000,   1.87467860)
(  0.60000000,   1.92035273)
(  0.62000000,   1.96575700)
(  0.64000000,   2.01089271)
(  0.66000000,   2.05572833)
(  0.68000000,   2.10018356)
(  0.70000000,   2.14410363)
(  0.72000000,   2.18721784)
(  0.74000000,   2.22907273)
(  0.76000000,   2.26892389)
(  0.78000000,   2.30556129)
(  0.80000000,   2.33702755)
(  0.82000000,   2.36016741)
(  0.84000000,   2.36991924)
(  0.86000000,   2.35823809)
(  0.88000000,   2.31256684)
(  0.90000000,   2.21396988)
(  0.92000000,   2.03569035)
(  0.94000000,   1.74436925)
(  0.96000000,   1.30794745)
(  0.98000000,   0.71287073)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11920145)
(  0.04000000,   0.22470268)
(  0.06000000,   0.32120945)
(  0.08000000,   0.41140136)
(  0.10000000,   0.49694526)
(  0.12000000,   0.57891032)
(  0.14000000,   0.65798704)
(  0.16000000,   0.73462031)
(  0.18000000,   0.80909616)
(  0.20000000,   0.88159987)
(  0.22000000,   0.95225517)
(  0.24000000,   1.02115057)
(  0.26000000,   1.08835660)
(  0.28000000,   1.15393687)
(  0.30000000,   1.21795486)
(  0.32000000,   1.28047763)
(  0.34000000,   1.34157768)
(  0.36000000,   1.40133336)
(  0.38000000,   1.45982865)
(  0.40000000,   1.51715227)
(  0.42000000,   1.57339672)
(  0.44000000,   1.62865720)
(  0.46000000,   1.68303057)
(  0.48000000,   1.73661451)
(  0.50000000,   1.78950678)
(  0.52000000,   1.84180475)
(  0.54000000,   1.89360497)
(  0.56000000,   1.94500297)
(  0.58000000,   1.99609290)
(  0.60000000,   2.04696694)
(  0.62000000,   2.09771395)
(  0.64000000,   2.14841671)
(  0.66000000,   2.19914628)
(  0.68000000,   2.24995150)
(  0.70000000,   2.30083972)
(  0.72000000,   2.35174231)
(  0.74000000,   2.40245397)
(  0.76000000,   2.45252701)
(  0.78000000,   2.50108904)
(  0.80000000,   2.54653125)
(  0.82000000,   2.58598208)
(  0.84000000,   2.61443545)
(  0.86000000,   2.62335464)
(  0.88000000,   2.59857453)
(  0.90000000,   2.51754010)
(  0.92000000,   2.34675107)
(  0.94000000,   2.04229609)
(  0.96000000,   1.55842044)
(  0.98000000,   0.86170433)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07241346)
(  0.04000000,   0.13417304)
(  0.06000000,   0.18761776)
(  0.08000000,   0.23356859)
(  0.10000000,   0.27261917)
(  0.12000000,   0.30540790)
(  0.14000000,   0.33264667)
(  0.16000000,   0.35509033)
(  0.18000000,   0.37349837)
(  0.20000000,   0.38860277)
(  0.22000000,   0.40108511)
(  0.24000000,   0.41156208)
(  0.26000000,   0.42057794)
(  0.28000000,   0.42860215)
(  0.30000000,   0.43603081)
(  0.32000000,   0.44319066)
(  0.34000000,   0.45034481)
(  0.36000000,   0.45769928)
(  0.38000000,   0.46541002)
(  0.40000000,   0.47358976)
(  0.42000000,   0.48231467)
(  0.44000000,   0.49163041)
(  0.46000000,   0.50155757)
(  0.48000000,   0.51209632)
(  0.50000000,   0.52323037)
(  0.52000000,   0.53493001)
(  0.54000000,   0.54715449)
(  0.56000000,   0.55985348)
(  0.58000000,   0.57296773)
(  0.60000000,   0.58642890)
(  0.62000000,   0.60015851)
(  0.64000000,   0.61406590)
(  0.66000000,   0.62804518)
(  0.68000000,   0.64197106)
(  0.70000000,   0.65569332)
(  0.72000000,   0.66903006)
(  0.74000000,   0.68175933)
(  0.76000000,   0.69360946)
(  0.78000000,   0.70424791)
(  0.80000000,   0.71326887)
(  0.82000000,   0.72017918)
(  0.84000000,   0.72438035)
(  0.86000000,   0.72513901)
(  0.88000000,   0.72152406)
(  0.90000000,   0.71225294)
(  0.92000000,   0.69529043)
(  0.94000000,   0.66673685)
(  0.96000000,   0.61820211)
(  0.98000000,   0.55199505)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09511167)
(  0.04000000,   0.18279718)
(  0.06000000,   0.26328421)
(  0.08000000,   0.33626493)
(  0.10000000,   0.40171729)
(  0.12000000,   0.45996034)
(  0.14000000,   0.51156366)
(  0.16000000,   0.55724544)
(  0.18000000,   0.59778944)
(  0.20000000,   0.63398454)
(  0.22000000,   0.66658380)
(  0.24000000,   0.69627866)
(  0.26000000,   0.72368452)
(  0.28000000,   0.74933467)
(  0.30000000,   0.77367986)
(  0.32000000,   0.79709202)
(  0.34000000,   0.81987032)
(  0.36000000,   0.84224877)
(  0.38000000,   0.86440436)
(  0.40000000,   0.88646529)
(  0.42000000,   0.90851878)
(  0.44000000,   0.93061822)
(  0.46000000,   0.95278948)
(  0.48000000,   0.97503621)
(  0.50000000,   0.99734418)
(  0.52000000,   1.01968454)
(  0.54000000,   1.04201602)
(  0.56000000,   1.06428616)
(  0.58000000,   1.08643138)
(  0.60000000,   1.10837610)
(  0.62000000,   1.13003070)
(  0.64000000,   1.15128835)
(  0.66000000,   1.17202062)
(  0.68000000,   1.19207163)
(  0.70000000,   1.21125069)
(  0.72000000,   1.22932295)
(  0.74000000,   1.24599753)
(  0.76000000,   1.26091196)
(  0.78000000,   1.27361042)
(  0.80000000,   1.28351057)
(  0.82000000,   1.28984783)
(  0.84000000,   1.29157424)
(  0.86000000,   1.28716809)
(  0.88000000,   1.27427921)
(  0.90000000,   1.24910650)
(  0.92000000,   1.20542472)
(  0.94000000,   1.13327160)
(  0.96000000,   1.01759434)
(  0.98000000,   0.85917771)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10508241)
(  0.04000000,   0.20467005)
(  0.06000000,   0.29783888)
(  0.08000000,   0.38386764)
(  0.10000000,   0.46260375)
(  0.12000000,   0.53435268)
(  0.14000000,   0.59971250)
(  0.16000000,   0.65943564)
(  0.18000000,   0.71432873)
(  0.20000000,   0.76518511)
(  0.22000000,   0.81274236)
(  0.24000000,   0.85765778)
(  0.26000000,   0.90049676)
(  0.28000000,   0.94172999)
(  0.30000000,   0.98173668)
(  0.32000000,   1.02081147)
(  0.34000000,   1.05917369)
(  0.36000000,   1.09697763)
(  0.38000000,   1.13432292)
(  0.40000000,   1.17126461)
(  0.42000000,   1.20782235)
(  0.44000000,   1.24398851)
(  0.46000000,   1.27973504)
(  0.48000000,   1.31501905)
(  0.50000000,   1.34978702)
(  0.52000000,   1.38397778)
(  0.54000000,   1.41752416)
(  0.56000000,   1.45035348)
(  0.58000000,   1.48238687)
(  0.60000000,   1.51353745)
(  0.62000000,   1.54370745)
(  0.64000000,   1.57278410)
(  0.66000000,   1.60063445)
(  0.68000000,   1.62709878)
(  0.70000000,   1.65198251)
(  0.72000000,   1.67504597)
(  0.74000000,   1.69599100)
(  0.76000000,   1.71444172)
(  0.78000000,   1.72991433)
(  0.80000000,   1.74176431)
(  0.82000000,   1.74908726)
(  0.84000000,   1.75052609)
(  0.86000000,   1.74389755)
(  0.88000000,   1.72549796)
(  0.90000000,   1.68892615)
(  0.92000000,   1.62341864)
(  0.94000000,   1.51228618)
(  0.96000000,   1.33316039)
(  0.98000000,   1.08043791)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10846437)
(  0.04000000,   0.21293633)
(  0.06000000,   0.31154111)
(  0.08000000,   0.40327321)
(  0.10000000,   0.48793283)
(  0.12000000,   0.56587022)
(  0.14000000,   0.63775702)
(  0.16000000,   0.70441771)
(  0.18000000,   0.76671514)
(  0.20000000,   0.82547747)
(  0.22000000,   0.88145455)
(  0.24000000,   0.93529499)
(  0.26000000,   0.98753729)
(  0.28000000,   1.03861033)
(  0.30000000,   1.08884002)
(  0.32000000,   1.13845960)
(  0.34000000,   1.18762196)
(  0.36000000,   1.23641258)
(  0.38000000,   1.28486234)
(  0.40000000,   1.33295952)
(  0.42000000,   1.38066059)
(  0.44000000,   1.42789950)
(  0.46000000,   1.47459550)
(  0.48000000,   1.52065926)
(  0.50000000,   1.56599749)
(  0.52000000,   1.61051603)
(  0.54000000,   1.65412158)
(  0.56000000,   1.69672206)
(  0.58000000,   1.73822586)
(  0.60000000,   1.77853989)
(  0.62000000,   1.81756659)
(  0.64000000,   1.85519992)
(  0.66000000,   1.89132021)
(  0.68000000,   1.92578770)
(  0.70000000,   1.95843442)
(  0.72000000,   1.98905328)
(  0.74000000,   2.01738238)
(  0.76000000,   2.04307996)
(  0.78000000,   2.06568065)
(  0.80000000,   2.08451377)
(  0.82000000,   2.09854495)
(  0.84000000,   2.10606751)
(  0.86000000,   2.10411209)
(  0.88000000,   2.08737323)
(  0.90000000,   2.04644318)
(  0.92000000,   1.96544462)
(  0.94000000,   1.82021694)
(  0.96000000,   1.57997818)
(  0.98000000,   1.22859880)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10987310)
(  0.04000000,   0.21610926)
(  0.06000000,   0.31661197)
(  0.08000000,   0.41039195)
(  0.10000000,   0.49731095)
(  0.12000000,   0.57777949)
(  0.14000000,   0.65251523)
(  0.16000000,   0.72237183)
(  0.18000000,   0.78822561)
(  0.20000000,   0.85090483)
(  0.22000000,   0.91114887)
(  0.24000000,   0.96958780)
(  0.26000000,   1.02673587)
(  0.28000000,   1.08299394)
(  0.30000000,   1.13865778)
(  0.32000000,   1.19392972)
(  0.34000000,   1.24893200)
(  0.36000000,   1.30372058)
(  0.38000000,   1.35829866)
(  0.40000000,   1.41262913)
(  0.42000000,   1.46664578)
(  0.44000000,   1.52026291)
(  0.46000000,   1.57338332)
(  0.48000000,   1.62590468)
(  0.50000000,   1.67772428)
(  0.52000000,   1.72874235)
(  0.54000000,   1.77886396)
(  0.56000000,   1.82799971)
(  0.58000000,   1.87606531)
(  0.60000000,   1.92298008)
(  0.62000000,   1.96866461)
(  0.64000000,   2.01303731)
(  0.66000000,   2.05600992)
(  0.68000000,   2.09748157)
(  0.70000000,   2.13733046)
(  0.72000000,   2.17540161)
(  0.74000000,   2.21148697)
(  0.76000000,   2.24529099)
(  0.78000000,   2.27636754)
(  0.80000000,   2.30400060)
(  0.82000000,   2.32697597)
(  0.84000000,   2.34314699)
(  0.86000000,   2.34862813)
(  0.88000000,   2.33637416)
(  0.90000000,   2.29392117)
(  0.92000000,   2.20050132)
(  0.94000000,   2.02517089)
(  0.96000000,   1.72967233)
(  0.98000000,   1.28694108)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11581152)
(  0.04000000,   0.22417796)
(  0.06000000,   0.32560505)
(  0.08000000,   0.42047103)
(  0.10000000,   0.50928355)
(  0.12000000,   0.59266559)
(  0.14000000,   0.67129549)
(  0.16000000,   0.74585347)
(  0.18000000,   0.81698426)
(  0.20000000,   0.88527424)
(  0.22000000,   0.95123946)
(  0.24000000,   1.01532140)
(  0.26000000,   1.07788782)
(  0.28000000,   1.13923711)
(  0.30000000,   1.19960465)
(  0.32000000,   1.25917042)
(  0.34000000,   1.31806704)
(  0.36000000,   1.37638784)
(  0.38000000,   1.43419458)
(  0.40000000,   1.49152452)
(  0.42000000,   1.54839681)
(  0.44000000,   1.60481797)
(  0.46000000,   1.66078660)
(  0.48000000,   1.71629723)
(  0.50000000,   1.77134335)
(  0.52000000,   1.82591985)
(  0.54000000,   1.88002468)
(  0.56000000,   1.93366002)
(  0.58000000,   1.98683291)
(  0.60000000,   2.03955525)
(  0.62000000,   2.09184319)
(  0.64000000,   2.14371545)
(  0.66000000,   2.19519001)
(  0.68000000,   2.24627791)
(  0.70000000,   2.29697176)
(  0.72000000,   2.34722481)
(  0.74000000,   2.39691271)
(  0.76000000,   2.44576387)
(  0.78000000,   2.49323326)
(  0.80000000,   2.53827443)
(  0.82000000,   2.57893172)
(  0.84000000,   2.61162181)
(  0.86000000,   2.62990484)
(  0.88000000,   2.62249647)
(  0.90000000,   2.57039443)
(  0.92000000,   2.44369398)
(  0.94000000,   2.20057531)
(  0.96000000,   1.79306257)
(  0.98000000,   1.18168608)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07587369)
(  0.04000000,   0.13603513)
(  0.06000000,   0.18572880)
(  0.08000000,   0.22753686)
(  0.10000000,   0.26303788)
(  0.12000000,   0.29334752)
(  0.14000000,   0.31933155)
(  0.16000000,   0.34170107)
(  0.18000000,   0.36105916)
(  0.20000000,   0.37792591)
(  0.22000000,   0.39275320)
(  0.24000000,   0.40593426)
(  0.26000000,   0.41781073)
(  0.28000000,   0.42867819)
(  0.30000000,   0.43879095)
(  0.32000000,   0.44836626)
(  0.34000000,   0.45758815)
(  0.36000000,   0.46661100)
(  0.38000000,   0.47556273)
(  0.40000000,   0.48454786)
(  0.42000000,   0.49365017)
(  0.44000000,   0.50293516)
(  0.46000000,   0.51245224)
(  0.48000000,   0.52223652)
(  0.50000000,   0.53231038)
(  0.52000000,   0.54268462)
(  0.54000000,   0.55335916)
(  0.56000000,   0.56432324)
(  0.58000000,   0.57555503)
(  0.60000000,   0.58702037)
(  0.62000000,   0.59867047)
(  0.64000000,   0.61043824)
(  0.66000000,   0.62223259)
(  0.68000000,   0.63393013)
(  0.70000000,   0.64536315)
(  0.72000000,   0.65630242)
(  0.74000000,   0.66643283)
(  0.76000000,   0.67531932)
(  0.78000000,   0.68235995)
(  0.80000000,   0.68672286)
(  0.82000000,   0.68726517)
(  0.84000000,   0.68243640)
(  0.86000000,   0.67017974)
(  0.88000000,   0.64786415)
(  0.90000000,   0.61230183)
(  0.92000000,   0.55987296)
(  0.94000000,   0.48647169)
(  0.96000000,   0.38586590)
(  0.98000000,   0.24437818)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09761716)
(  0.04000000,   0.18449945)
(  0.06000000,   0.26267484)
(  0.08000000,   0.33319172)
(  0.10000000,   0.39681390)
(  0.12000000,   0.45421553)
(  0.14000000,   0.50603673)
(  0.16000000,   0.55289463)
(  0.18000000,   0.59538018)
(  0.20000000,   0.63405173)
(  0.22000000,   0.66942915)
(  0.24000000,   0.70198974)
(  0.26000000,   0.73216605)
(  0.28000000,   0.76034546)
(  0.30000000,   0.78687097)
(  0.32000000,   0.81204302)
(  0.34000000,   0.83612201)
(  0.36000000,   0.85933114)
(  0.38000000,   0.88185948)
(  0.40000000,   0.90386505)
(  0.42000000,   0.92547781)
(  0.44000000,   0.94680241)
(  0.46000000,   0.96792066)
(  0.48000000,   0.98889359)
(  0.50000000,   1.00976299)
(  0.52000000,   1.03055250)
(  0.54000000,   1.05126782)
(  0.56000000,   1.07189625)
(  0.58000000,   1.09240498)
(  0.60000000,   1.11273807)
(  0.62000000,   1.13281163)
(  0.64000000,   1.15250652)
(  0.66000000,   1.17165771)
(  0.68000000,   1.19003918)
(  0.70000000,   1.20734251)
(  0.72000000,   1.22314673)
(  0.74000000,   1.23687624)
(  0.76000000,   1.24774219)
(  0.78000000,   1.25466174)
(  0.80000000,   1.25614875)
(  0.82000000,   1.25017011)
(  0.84000000,   1.23396689)
(  0.86000000,   1.20385427)
(  0.88000000,   1.15504678)
(  0.90000000,   1.08161582)
(  0.92000000,   0.97675444)
(  0.94000000,   0.83346149)
(  0.96000000,   0.64519444)
(  0.98000000,   0.40622696)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11017417)
(  0.04000000,   0.20944908)
(  0.06000000,   0.30012978)
(  0.08000000,   0.38353623)
(  0.10000000,   0.46059601)
(  0.12000000,   0.53204126)
(  0.14000000,   0.59848975)
(  0.16000000,   0.66048271)
(  0.18000000,   0.71850402)
(  0.20000000,   0.77299065)
(  0.22000000,   0.82433877)
(  0.24000000,   0.87290773)
(  0.26000000,   0.91902300)
(  0.28000000,   0.96297849)
(  0.30000000,   1.00503868)
(  0.32000000,   1.04544051)
(  0.34000000,   1.08439527)
(  0.36000000,   1.12209036)
(  0.38000000,   1.15869095)
(  0.40000000,   1.19434156)
(  0.42000000,   1.22916747)
(  0.44000000,   1.26327601)
(  0.46000000,   1.29675757)
(  0.48000000,   1.32968640)
(  0.50000000,   1.36212101)
(  0.52000000,   1.39410415)
(  0.54000000,   1.42566223)
(  0.56000000,   1.45680391)
(  0.58000000,   1.48751769)
(  0.60000000,   1.51776813)
(  0.62000000,   1.54749006)
(  0.64000000,   1.57658004)
(  0.66000000,   1.60488401)
(  0.68000000,   1.63217931)
(  0.70000000,   1.65814875)
(  0.72000000,   1.68234286)
(  0.74000000,   1.70412530)
(  0.76000000,   1.72259336)
(  0.78000000,   1.73646246)
(  0.80000000,   1.74389933)
(  0.82000000,   1.74228410)
(  0.84000000,   1.72787972)
(  0.86000000,   1.69539638)
(  0.88000000,   1.63747695)
(  0.90000000,   1.54423929)
(  0.92000000,   1.40325758)
(  0.94000000,   1.20078991)
(  0.96000000,   0.92555497)
(  0.98000000,   0.57846189)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11526590)
(  0.04000000,   0.21944736)
(  0.06000000,   0.31524072)
(  0.08000000,   0.40421054)
(  0.10000000,   0.48741991)
(  0.12000000,   0.56565482)
(  0.14000000,   0.63952868)
(  0.16000000,   0.70953957)
(  0.18000000,   0.77610474)
(  0.20000000,   0.83958238)
(  0.22000000,   0.90028597)
(  0.24000000,   0.95849389)
(  0.26000000,   1.01445593)
(  0.28000000,   1.06839789)
(  0.30000000,   1.12052482)
(  0.32000000,   1.17102340)
(  0.34000000,   1.22006373)
(  0.36000000,   1.26780069)
(  0.38000000,   1.31437510)
(  0.40000000,   1.35991456)
(  0.42000000,   1.40453422)
(  0.44000000,   1.44833738)
(  0.46000000,   1.49141593)
(  0.48000000,   1.53385063)
(  0.50000000,   1.57571120)
(  0.52000000,   1.61705612)
(  0.54000000,   1.65793201)
(  0.56000000,   1.69837257)
(  0.58000000,   1.73839661)
(  0.60000000,   1.77800505)
(  0.62000000,   1.81717627)
(  0.64000000,   1.85585893)
(  0.66000000,   1.89396117)
(  0.68000000,   1.93133418)
(  0.70000000,   1.96774718)
(  0.72000000,   2.00284921)
(  0.74000000,   2.03611018)
(  0.76000000,   2.06672983)
(  0.78000000,   2.09349623)
(  0.80000000,   2.11456600)
(  0.82000000,   2.12712452)
(  0.84000000,   2.12686856)
(  0.86000000,   2.10724421)
(  0.88000000,   2.05840121)
(  0.90000000,   1.96597299)
(  0.92000000,   1.81024504)
(  0.94000000,   1.56728019)
(  0.96000000,   1.21500754)
(  0.98000000,   0.75155155)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11820582)
(  0.04000000,   0.22445551)
(  0.06000000,   0.32215799)
(  0.08000000,   0.41319899)
(  0.10000000,   0.49880033)
(  0.12000000,   0.57982114)
(  0.14000000,   0.65689696)
(  0.16000000,   0.73051638)
(  0.18000000,   0.80106776)
(  0.20000000,   0.86886952)
(  0.22000000,   0.93419014)
(  0.24000000,   0.99726170)
(  0.26000000,   1.05828903)
(  0.28000000,   1.11745593)
(  0.30000000,   1.17492947)
(  0.32000000,   1.23086296)
(  0.34000000,   1.28539797)
(  0.36000000,   1.33866582)
(  0.38000000,   1.39078856)
(  0.40000000,   1.44187979)
(  0.42000000,   1.49204517)
(  0.44000000,   1.54138289)
(  0.46000000,   1.58998392)
(  0.48000000,   1.63793227)
(  0.50000000,   1.68530510)
(  0.52000000,   1.73217266)
(  0.54000000,   1.77859810)
(  0.56000000,   1.82463691)
(  0.58000000,   1.87033591)
(  0.60000000,   1.91573152)
(  0.62000000,   1.96084674)
(  0.64000000,   2.00568627)
(  0.66000000,   2.05022848)
(  0.68000000,   2.09441237)
(  0.70000000,   2.13811630)
(  0.72000000,   2.18112332)
(  0.74000000,   2.22306448)
(  0.76000000,   2.26332583)
(  0.78000000,   2.30089573)
(  0.80000000,   2.33411434)
(  0.82000000,   2.36026502)
(  0.84000000,   2.37491759)
(  0.86000000,   2.37090466)
(  0.88000000,   2.33682282)
(  0.90000000,   2.25511888)
(  0.92000000,   2.10042739)
(  0.94000000,   1.84027456)
(  0.96000000,   1.44218268)
(  0.98000000,   0.89497363)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11266754)
(  0.04000000,   0.21913890)
(  0.06000000,   0.31978787)
(  0.08000000,   0.41491631)
(  0.10000000,   0.50489930)
(  0.12000000,   0.59017224)
(  0.14000000,   0.67119676)
(  0.16000000,   0.74843249)
(  0.18000000,   0.82231818)
(  0.20000000,   0.89326044)
(  0.22000000,   0.96162776)
(  0.24000000,   1.02774825)
(  0.26000000,   1.09190980)
(  0.28000000,   1.15436186)
(  0.30000000,   1.21531834)
(  0.32000000,   1.27496114)
(  0.34000000,   1.33344397)
(  0.36000000,   1.39089629)
(  0.38000000,   1.44742723)
(  0.40000000,   1.50312913)
(  0.42000000,   1.55808093)
(  0.44000000,   1.61235106)
(  0.46000000,   1.66600004)
(  0.48000000,   1.71908271)
(  0.50000000,   1.77164996)
(  0.52000000,   1.82375033)
(  0.54000000,   1.87543111)
(  0.56000000,   1.92673924)
(  0.58000000,   1.97772180)
(  0.60000000,   2.02842609)
(  0.62000000,   2.07889899)
(  0.64000000,   2.12918521)
(  0.66000000,   2.17932346)
(  0.68000000,   2.22933914)
(  0.70000000,   2.27923051)
(  0.72000000,   2.32894345)
(  0.74000000,   2.37832584)
(  0.76000000,   2.42704569)
(  0.78000000,   2.47444521)
(  0.80000000,   2.51928261)
(  0.82000000,   2.55927980)
(  0.84000000,   2.59034323)
(  0.86000000,   2.60526227)
(  0.88000000,   2.59165757)
(  0.90000000,   2.52910877)
(  0.92000000,   2.38614958)
(  0.94000000,   2.11979339)
(  0.96000000,   1.68253516)
(  0.98000000,   1.04411741)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 3, 1)$ (train)}};
\end{groupplot}\end{tikzpicture}

==> tikz/vburg_train1_stvc.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 6, horizontal sep = 5mm, vertical sep = 5mm}]
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10329143)
(  0.04000000,   0.16137462)
(  0.06000000,   0.19261494)
(  0.08000000,   0.20817365)
(  0.10000000,   0.21527177)
(  0.12000000,   0.21824072)
(  0.14000000,   0.21938664)
(  0.16000000,   0.21979823)
(  0.18000000,   0.21993697)
(  0.20000000,   0.21998119)
(  0.22000000,   0.21999461)
(  0.24000000,   0.21999851)
(  0.26000000,   0.21999960)
(  0.28000000,   0.21999990)
(  0.30000000,   0.21999997)
(  0.32000000,   0.21999999)
(  0.34000000,   0.22000000)
(  0.36000000,   0.22000000)
(  0.38000000,   0.22000000)
(  0.40000000,   0.22000000)
(  0.42000000,   0.22000000)
(  0.44000000,   0.22000000)
(  0.46000000,   0.22000000)
(  0.48000000,   0.22000000)
(  0.50000000,   0.22000000)
(  0.52000000,   0.22000000)
(  0.54000000,   0.22000000)
(  0.56000000,   0.22000000)
(  0.58000000,   0.22000000)
(  0.60000000,   0.22000000)
(  0.62000000,   0.22000000)
(  0.64000000,   0.22000000)
(  0.66000000,   0.22000000)
(  0.68000000,   0.22000000)
(  0.70000000,   0.22000000)
(  0.72000000,   0.22000000)
(  0.74000000,   0.21999999)
(  0.76000000,   0.21999994)
(  0.78000000,   0.21999971)
(  0.80000000,   0.21999870)
(  0.82000000,   0.21999439)
(  0.84000000,   0.21997668)
(  0.86000000,   0.21990764)
(  0.88000000,   0.21965276)
(  0.90000000,   0.21876716)
(  0.92000000,   0.21588865)
(  0.94000000,   0.20720068)
(  0.96000000,   0.18315195)
(  0.98000000,   0.12372541)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13774677)
(  0.04000000,   0.23240724)
(  0.06000000,   0.30011171)
(  0.08000000,   0.34858058)
(  0.10000000,   0.38251127)
(  0.12000000,   0.40539380)
(  0.14000000,   0.42011931)
(  0.16000000,   0.42911340)
(  0.18000000,   0.43431601)
(  0.20000000,   0.43716668)
(  0.22000000,   0.43864887)
(  0.24000000,   0.43938214)
(  0.26000000,   0.43972838)
(  0.28000000,   0.43988493)
(  0.30000000,   0.43995291)
(  0.32000000,   0.43998134)
(  0.34000000,   0.43999283)
(  0.36000000,   0.43999732)
(  0.38000000,   0.43999902)
(  0.40000000,   0.43999965)
(  0.42000000,   0.43999988)
(  0.44000000,   0.43999996)
(  0.46000000,   0.43999999)
(  0.48000000,   0.44000000)
(  0.50000000,   0.44000000)
(  0.52000000,   0.44000000)
(  0.54000000,   0.44000000)
(  0.56000000,   0.44000000)
(  0.58000000,   0.44000000)
(  0.60000000,   0.44000000)
(  0.62000000,   0.44000000)
(  0.64000000,   0.44000000)
(  0.66000000,   0.44000000)
(  0.68000000,   0.43999999)
(  0.70000000,   0.43999998)
(  0.72000000,   0.43999991)
(  0.74000000,   0.43999965)
(  0.76000000,   0.43999870)
(  0.78000000,   0.43999537)
(  0.80000000,   0.43998416)
(  0.82000000,   0.43994774)
(  0.84000000,   0.43983393)
(  0.86000000,   0.43949122)
(  0.88000000,   0.43849495)
(  0.90000000,   0.43568826)
(  0.92000000,   0.42799452)
(  0.94000000,   0.40745972)
(  0.96000000,   0.35483198)
(  0.98000000,   0.23194043)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15085668)
(  0.04000000,   0.26075972)
(  0.06000000,   0.34648363)
(  0.08000000,   0.41556558)
(  0.10000000,   0.47193063)
(  0.12000000,   0.51787704)
(  0.14000000,   0.55493104)
(  0.16000000,   0.58426773)
(  0.18000000,   0.60692840)
(  0.20000000,   0.62392096)
(  0.22000000,   0.63624423)
(  0.24000000,   0.64486473)
(  0.26000000,   0.65067255)
(  0.28000000,   0.65443893)
(  0.30000000,   0.65679056)
(  0.32000000,   0.65820543)
(  0.34000000,   0.65902675)
(  0.36000000,   0.65948744)
(  0.38000000,   0.65973754)
(  0.40000000,   0.65986917)
(  0.42000000,   0.65993643)
(  0.44000000,   0.65996986)
(  0.46000000,   0.65998604)
(  0.48000000,   0.65999368)
(  0.50000000,   0.65999720)
(  0.52000000,   0.65999878)
(  0.54000000,   0.65999948)
(  0.56000000,   0.65999978)
(  0.58000000,   0.65999991)
(  0.60000000,   0.65999996)
(  0.62000000,   0.65999999)
(  0.64000000,   0.65999999)
(  0.66000000,   0.65999999)
(  0.68000000,   0.65999999)
(  0.70000000,   0.65999996)
(  0.72000000,   0.65999985)
(  0.74000000,   0.65999950)
(  0.76000000,   0.65999837)
(  0.78000000,   0.65999482)
(  0.80000000,   0.65998401)
(  0.82000000,   0.65995182)
(  0.84000000,   0.65985788)
(  0.86000000,   0.65958746)
(  0.88000000,   0.65881209)
(  0.90000000,   0.65657013)
(  0.92000000,   0.64994102)
(  0.94000000,   0.62971543)
(  0.96000000,   0.56698752)
(  0.98000000,   0.38586083)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15564835)
(  0.04000000,   0.27124460)
(  0.06000000,   0.36401602)
(  0.08000000,   0.44177884)
(  0.10000000,   0.50863295)
(  0.12000000,   0.56693586)
(  0.14000000,   0.61812773)
(  0.16000000,   0.66312810)
(  0.18000000,   0.70255028)
(  0.20000000,   0.73683039)
(  0.22000000,   0.76631223)
(  0.24000000,   0.79130630)
(  0.26000000,   0.81213042)
(  0.28000000,   0.82913431)
(  0.30000000,   0.84270930)
(  0.32000000,   0.85328404)
(  0.34000000,   0.86130938)
(  0.36000000,   0.86723651)
(  0.38000000,   0.87149382)
(  0.40000000,   0.87446712)
(  0.42000000,   0.87648650)
(  0.44000000,   0.87782084)
(  0.46000000,   0.87867918)
(  0.48000000,   0.87921715)
(  0.50000000,   0.87954596)
(  0.52000000,   0.87974213)
(  0.54000000,   0.87985648)
(  0.56000000,   0.87992167)
(  0.58000000,   0.87995805)
(  0.60000000,   0.87997794)
(  0.62000000,   0.87998860)
(  0.64000000,   0.87999421)
(  0.66000000,   0.87999710)
(  0.68000000,   0.87999857)
(  0.70000000,   0.87999930)
(  0.72000000,   0.87999963)
(  0.74000000,   0.87999970)
(  0.76000000,   0.87999949)
(  0.78000000,   0.87999861)
(  0.80000000,   0.87999589)
(  0.82000000,   0.87998779)
(  0.84000000,   0.87996376)
(  0.86000000,   0.87989146)
(  0.88000000,   0.87966624)
(  0.90000000,   0.87892027)
(  0.92000000,   0.87621831)
(  0.94000000,   0.86531386)
(  0.96000000,   0.81694321)
(  0.98000000,   0.60666348)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15734040)
(  0.04000000,   0.27495333)
(  0.06000000,   0.37024277)
(  0.08000000,   0.45115974)
(  0.10000000,   0.52193134)
(  0.12000000,   0.58504081)
(  0.14000000,   0.64204927)
(  0.16000000,   0.69398411)
(  0.18000000,   0.74154125)
(  0.20000000,   0.78519942)
(  0.22000000,   0.82528935)
(  0.24000000,   0.86203894)
(  0.26000000,   0.89560488)
(  0.28000000,   0.92609673)
(  0.30000000,   0.95359650)
(  0.32000000,   0.97817550)
(  0.34000000,   0.99990884)
(  0.36000000,   1.01888773)
(  0.38000000,   1.03522878)
(  0.40000000,   1.04907973)
(  0.42000000,   1.06062106)
(  0.44000000,   1.07006317)
(  0.46000000,   1.07763966)
(  0.48000000,   1.08359763)
(  0.50000000,   1.08818650)
(  0.52000000,   1.09164699)
(  0.54000000,   1.09420164)
(  0.56000000,   1.09604798)
(  0.58000000,   1.09735467)
(  0.60000000,   1.09826053)
(  0.62000000,   1.09887596)
(  0.64000000,   1.09928592)
(  0.66000000,   1.09955384)
(  0.68000000,   1.09972571)
(  0.70000000,   1.09983401)
(  0.72000000,   1.09990107)
(  0.74000000,   1.09994190)
(  0.76000000,   1.09996634)
(  0.78000000,   1.09998070)
(  0.80000000,   1.09998885)
(  0.82000000,   1.09999293)
(  0.84000000,   1.09999338)
(  0.86000000,   1.09998744)
(  0.88000000,   1.09996097)
(  0.90000000,   1.09984499)
(  0.92000000,   1.09924506)
(  0.94000000,   1.09551301)
(  0.96000000,   1.06861954)
(  0.98000000,   0.87083389)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15821873)
(  0.04000000,   0.27687679)
(  0.06000000,   0.37346889)
(  0.08000000,   0.45601676)
(  0.10000000,   0.52881807)
(  0.12000000,   0.59443239)
(  0.14000000,   0.65450541)
(  0.16000000,   0.71015821)
(  0.18000000,   0.76218964)
(  0.20000000,   0.81118979)
(  0.22000000,   0.85760743)
(  0.24000000,   0.90179225)
(  0.26000000,   0.94402221)
(  0.28000000,   0.98452210)
(  0.30000000,   1.02347632)
(  0.32000000,   1.06103803)
(  0.34000000,   1.09733573)
(  0.36000000,   1.13247820)
(  0.38000000,   1.16655820)
(  0.40000000,   1.19965531)
(  0.42000000,   1.23183808)
(  0.44000000,   1.26316577)
(  0.46000000,   1.29368968)
(  0.48000000,   1.32345425)
(  0.50000000,   1.35249791)
(  0.52000000,   1.38085373)
(  0.54000000,   1.40855004)
(  0.56000000,   1.43561083)
(  0.58000000,   1.46205614)
(  0.60000000,   1.48790231)
(  0.62000000,   1.51316229)
(  0.64000000,   1.53784575)
(  0.66000000,   1.56195929)
(  0.68000000,   1.58550657)
(  0.70000000,   1.60848841)
(  0.72000000,   1.63090292)
(  0.74000000,   1.65274559)
(  0.76000000,   1.67400942)
(  0.78000000,   1.69468505)
(  0.80000000,   1.71476093)
(  0.82000000,   1.73422351)
(  0.84000000,   1.75305747)
(  0.86000000,   1.77124599)
(  0.88000000,   1.78877115)
(  0.90000000,   1.80561422)
(  0.92000000,   1.82175567)
(  0.94000000,   1.83714991)
(  0.96000000,   1.85041484)
(  0.98000000,   1.78965166)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09892547)
(  0.04000000,   0.15630412)
(  0.06000000,   0.19012927)
(  0.08000000,   0.20951786)
(  0.10000000,   0.21983170)
(  0.12000000,   0.22447239)
(  0.14000000,   0.22567693)
(  0.16000000,   0.22493438)
(  0.18000000,   0.22323122)
(  0.20000000,   0.22120768)
(  0.22000000,   0.21926285)
(  0.24000000,   0.21762770)
(  0.26000000,   0.21641704)
(  0.28000000,   0.21566681)
(  0.30000000,   0.21536107)
(  0.32000000,   0.21545151)
(  0.34000000,   0.21587141)
(  0.36000000,   0.21654558)
(  0.38000000,   0.21739723)
(  0.40000000,   0.21835265)
(  0.42000000,   0.21934413)
(  0.44000000,   0.22031181)
(  0.46000000,   0.22120457)
(  0.48000000,   0.22198034)
(  0.50000000,   0.22260612)
(  0.52000000,   0.22305759)
(  0.54000000,   0.22331883)
(  0.56000000,   0.22338189)
(  0.58000000,   0.22324655)
(  0.60000000,   0.22292018)
(  0.62000000,   0.22241788)
(  0.64000000,   0.22176287)
(  0.66000000,   0.22098722)
(  0.68000000,   0.22013289)
(  0.70000000,   0.21925304)
(  0.72000000,   0.21841336)
(  0.74000000,   0.21769298)
(  0.76000000,   0.21718383)
(  0.78000000,   0.21698645)
(  0.80000000,   0.21719799)
(  0.82000000,   0.21788518)
(  0.84000000,   0.21902901)
(  0.86000000,   0.22042114)
(  0.88000000,   0.22148743)
(  0.90000000,   0.22103211)
(  0.92000000,   0.21697535)
(  0.94000000,   0.20619749)
(  0.96000000,   0.18292316)
(  0.98000000,   0.12452986)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14632478)
(  0.04000000,   0.24080776)
(  0.06000000,   0.30471604)
(  0.08000000,   0.34877116)
(  0.10000000,   0.37931720)
(  0.12000000,   0.40045649)
(  0.14000000,   0.41497836)
(  0.16000000,   0.42483421)
(  0.18000000,   0.43141056)
(  0.20000000,   0.43569967)
(  0.22000000,   0.43841249)
(  0.24000000,   0.44005657)
(  0.26000000,   0.44099142)
(  0.28000000,   0.44146849)
(  0.30000000,   0.44166060)
(  0.32000000,   0.44168365)
(  0.34000000,   0.44161274)
(  0.36000000,   0.44149423)
(  0.38000000,   0.44135458)
(  0.40000000,   0.44120697)
(  0.42000000,   0.44105606)
(  0.44000000,   0.44090156)
(  0.46000000,   0.44074062)
(  0.48000000,   0.44056966)
(  0.50000000,   0.44038554)
(  0.52000000,   0.44018638)
(  0.54000000,   0.43997210)
(  0.56000000,   0.43974480)
(  0.58000000,   0.43950904)
(  0.60000000,   0.43927201)
(  0.62000000,   0.43904377)
(  0.64000000,   0.43883748)
(  0.66000000,   0.43866957)
(  0.68000000,   0.43855996)
(  0.70000000,   0.43853208)
(  0.72000000,   0.43861235)
(  0.74000000,   0.43882879)
(  0.76000000,   0.43920736)
(  0.78000000,   0.43976397)
(  0.80000000,   0.44048796)
(  0.82000000,   0.44130901)
(  0.84000000,   0.44203285)
(  0.86000000,   0.44222026)
(  0.88000000,   0.44096863)
(  0.90000000,   0.43654180)
(  0.92000000,   0.42577893)
(  0.94000000,   0.40294390)
(  0.96000000,   0.35473133)
(  0.98000000,   0.23445553)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15497495)
(  0.04000000,   0.26725543)
(  0.06000000,   0.35296383)
(  0.08000000,   0.42009442)
(  0.10000000,   0.47338343)
(  0.12000000,   0.51596462)
(  0.14000000,   0.55006617)
(  0.16000000,   0.57735130)
(  0.18000000,   0.59910444)
(  0.20000000,   0.61634176)
(  0.22000000,   0.62988147)
(  0.24000000,   0.64039089)
(  0.26000000,   0.64841932)
(  0.28000000,   0.65442197)
(  0.30000000,   0.65877785)
(  0.32000000,   0.66180350)
(  0.34000000,   0.66376377)
(  0.36000000,   0.66488051)
(  0.38000000,   0.66533949)
(  0.40000000,   0.66529622)
(  0.42000000,   0.66488070)
(  0.44000000,   0.66420137)
(  0.46000000,   0.66334849)
(  0.48000000,   0.66239686)
(  0.50000000,   0.66140824)
(  0.52000000,   0.66043326)
(  0.54000000,   0.65951306)
(  0.56000000,   0.65868065)
(  0.58000000,   0.65796199)
(  0.60000000,   0.65737686)
(  0.62000000,   0.65693959)
(  0.64000000,   0.65665955)
(  0.66000000,   0.65654165)
(  0.68000000,   0.65658678)
(  0.70000000,   0.65679224)
(  0.72000000,   0.65715248)
(  0.74000000,   0.65766003)
(  0.76000000,   0.65830667)
(  0.78000000,   0.65908417)
(  0.80000000,   0.65998255)
(  0.82000000,   0.66097976)
(  0.84000000,   0.66200754)
(  0.86000000,   0.66285588)
(  0.88000000,   0.66292950)
(  0.90000000,   0.66066206)
(  0.92000000,   0.65215880)
(  0.94000000,   0.62799919)
(  0.96000000,   0.56411106)
(  0.98000000,   0.38710526)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14695465)
(  0.04000000,   0.26379404)
(  0.06000000,   0.36091404)
(  0.08000000,   0.44322135)
(  0.10000000,   0.51355612)
(  0.12000000,   0.57382464)
(  0.14000000,   0.62545105)
(  0.16000000,   0.66958012)
(  0.18000000,   0.70717629)
(  0.20000000,   0.73907522)
(  0.22000000,   0.76601249)
(  0.24000000,   0.78864058)
(  0.26000000,   0.80753993)
(  0.28000000,   0.82322674)
(  0.30000000,   0.83615911)
(  0.32000000,   0.84674228)
(  0.34000000,   0.85533330)
(  0.36000000,   0.86224536)
(  0.38000000,   0.86775187)
(  0.40000000,   0.87209026)
(  0.42000000,   0.87546557)
(  0.44000000,   0.87805378)
(  0.46000000,   0.88000480)
(  0.48000000,   0.88144525)
(  0.50000000,   0.88248083)
(  0.52000000,   0.88319843)
(  0.54000000,   0.88366787)
(  0.56000000,   0.88394332)
(  0.58000000,   0.88406439)
(  0.60000000,   0.88405686)
(  0.62000000,   0.88393329)
(  0.64000000,   0.88369335)
(  0.66000000,   0.88332436)
(  0.68000000,   0.88280219)
(  0.70000000,   0.88209333)
(  0.72000000,   0.88115914)
(  0.74000000,   0.87996398)
(  0.76000000,   0.87849003)
(  0.78000000,   0.87676235)
(  0.80000000,   0.87488872)
(  0.82000000,   0.87311692)
(  0.84000000,   0.87190201)
(  0.86000000,   0.87194214)
(  0.88000000,   0.87404273)
(  0.90000000,   0.87841098)
(  0.92000000,   0.88237202)
(  0.94000000,   0.87423052)
(  0.96000000,   0.81826890)
(  0.98000000,   0.60824576)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13980568)
(  0.04000000,   0.25573945)
(  0.06000000,   0.35613505)
(  0.08000000,   0.44460427)
(  0.10000000,   0.52308985)
(  0.12000000,   0.59285201)
(  0.14000000,   0.65484232)
(  0.16000000,   0.70985762)
(  0.18000000,   0.75860559)
(  0.20000000,   0.80173251)
(  0.22000000,   0.83983454)
(  0.24000000,   0.87346205)
(  0.26000000,   0.90312110)
(  0.28000000,   0.92927427)
(  0.30000000,   0.95234151)
(  0.32000000,   0.97270141)
(  0.34000000,   0.99069286)
(  0.36000000,   1.00661718)
(  0.38000000,   1.02074043)
(  0.40000000,   1.03329590)
(  0.42000000,   1.04448668)
(  0.44000000,   1.05448808)
(  0.46000000,   1.06344998)
(  0.48000000,   1.07149884)
(  0.50000000,   1.07873956)
(  0.52000000,   1.08525682)
(  0.54000000,   1.09111610)
(  0.56000000,   1.09636428)
(  0.58000000,   1.10102967)
(  0.60000000,   1.10512157)
(  0.62000000,   1.10862944)
(  0.64000000,   1.11152154)
(  0.66000000,   1.11374354)
(  0.68000000,   1.11521748)
(  0.70000000,   1.11584191)
(  0.72000000,   1.11549508)
(  0.74000000,   1.11404401)
(  0.76000000,   1.11136454)
(  0.78000000,   1.10738039)
(  0.80000000,   1.10213344)
(  0.82000000,   1.09590107)
(  0.84000000,   1.08937350)
(  0.86000000,   1.08387601)
(  0.88000000,   1.08151074)
(  0.90000000,   1.08475663)
(  0.92000000,   1.09417980)
(  0.94000000,   1.10099293)
(  0.96000000,   1.06793011)
(  0.98000000,   0.86600990)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16219713)
(  0.04000000,   0.27938412)
(  0.06000000,   0.37316894)
(  0.08000000,   0.45299171)
(  0.10000000,   0.52367959)
(  0.12000000,   0.58795869)
(  0.14000000,   0.64747478)
(  0.16000000,   0.70326946)
(  0.18000000,   0.75602572)
(  0.20000000,   0.80620467)
(  0.22000000,   0.85412626)
(  0.24000000,   0.90001905)
(  0.26000000,   0.94405195)
(  0.28000000,   0.98635489)
(  0.30000000,   1.02703248)
(  0.32000000,   1.06617309)
(  0.34000000,   1.10385477)
(  0.36000000,   1.14014917)
(  0.38000000,   1.17512402)
(  0.40000000,   1.20884461)
(  0.42000000,   1.24137464)
(  0.44000000,   1.27277672)
(  0.46000000,   1.30311247)
(  0.48000000,   1.33244261)
(  0.50000000,   1.36082688)
(  0.52000000,   1.38832398)
(  0.54000000,   1.41499154)
(  0.56000000,   1.44088611)
(  0.58000000,   1.46606321)
(  0.60000000,   1.49057743)
(  0.62000000,   1.51448255)
(  0.64000000,   1.53783159)
(  0.66000000,   1.56067682)
(  0.68000000,   1.58306940)
(  0.70000000,   1.60505850)
(  0.72000000,   1.62668941)
(  0.74000000,   1.64799999)
(  0.76000000,   1.66901438)
(  0.78000000,   1.68973277)
(  0.80000000,   1.71011562)
(  0.82000000,   1.73006173)
(  0.84000000,   1.74938304)
(  0.86000000,   1.76778951)
(  0.88000000,   1.78492344)
(  0.90000000,   1.80053519)
(  0.92000000,   1.81495577)
(  0.94000000,   1.82983458)
(  0.96000000,   1.84578766)
(  0.98000000,   1.78274718)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09869980)
(  0.04000000,   0.15621897)
(  0.06000000,   0.19020004)
(  0.08000000,   0.20964346)
(  0.10000000,   0.21988439)
(  0.12000000,   0.22433578)
(  0.14000000,   0.22526177)
(  0.16000000,   0.22418366)
(  0.18000000,   0.22211993)
(  0.20000000,   0.21973981)
(  0.22000000,   0.21746712)
(  0.24000000,   0.21555280)
(  0.26000000,   0.21412683)
(  0.28000000,   0.21323584)
(  0.30000000,   0.21287048)
(  0.32000000,   0.21298545)
(  0.34000000,   0.21351399)
(  0.36000000,   0.21437831)
(  0.38000000,   0.21549698)
(  0.40000000,   0.21678996)
(  0.42000000,   0.21818204)
(  0.44000000,   0.21960487)
(  0.46000000,   0.22099814)
(  0.48000000,   0.22231011)
(  0.50000000,   0.22349760)
(  0.52000000,   0.22452576)
(  0.54000000,   0.22536763)
(  0.56000000,   0.22600361)
(  0.58000000,   0.22642100)
(  0.60000000,   0.22661357)
(  0.62000000,   0.22658128)
(  0.64000000,   0.22633029)
(  0.66000000,   0.22587318)
(  0.68000000,   0.22522961)
(  0.70000000,   0.22442742)
(  0.72000000,   0.22350430)
(  0.74000000,   0.22251005)
(  0.76000000,   0.22150929)
(  0.78000000,   0.22058416)
(  0.80000000,   0.21983537)
(  0.82000000,   0.21937783)
(  0.84000000,   0.21932200)
(  0.86000000,   0.21972160)
(  0.88000000,   0.22044801)
(  0.90000000,   0.22091466)
(  0.92000000,   0.21950363)
(  0.94000000,   0.21228398)
(  0.96000000,   0.18898329)
(  0.98000000,   0.12245248)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14631309)
(  0.04000000,   0.24028770)
(  0.06000000,   0.30351212)
(  0.08000000,   0.34692045)
(  0.10000000,   0.37698388)
(  0.12000000,   0.39786755)
(  0.14000000,   0.41237796)
(  0.16000000,   0.42245304)
(  0.18000000,   0.42944695)
(  0.20000000,   0.43430917)
(  0.22000000,   0.43770364)
(  0.24000000,   0.44009091)
(  0.26000000,   0.44178624)
(  0.28000000,   0.44300138)
(  0.30000000,   0.44387487)
(  0.32000000,   0.44449421)
(  0.34000000,   0.44491194)
(  0.36000000,   0.44515746)
(  0.38000000,   0.44524546)
(  0.40000000,   0.44518199)
(  0.42000000,   0.44496878)
(  0.44000000,   0.44460611)
(  0.46000000,   0.44409491)
(  0.48000000,   0.44343799)
(  0.50000000,   0.44264098)
(  0.52000000,   0.44171287)
(  0.54000000,   0.44066647)
(  0.56000000,   0.43951881)
(  0.58000000,   0.43829162)
(  0.60000000,   0.43701193)
(  0.62000000,   0.43571293)
(  0.64000000,   0.43443511)
(  0.66000000,   0.43322771)
(  0.68000000,   0.43215046)
(  0.70000000,   0.43127557)
(  0.72000000,   0.43068940)
(  0.74000000,   0.43049305)
(  0.76000000,   0.43079983)
(  0.78000000,   0.43172567)
(  0.80000000,   0.43336473)
(  0.82000000,   0.43573523)
(  0.84000000,   0.43866897)
(  0.86000000,   0.44159912)
(  0.88000000,   0.44318251)
(  0.90000000,   0.44070141)
(  0.92000000,   0.42930842)
(  0.94000000,   0.40136338)
(  0.96000000,   0.34420608)
(  0.98000000,   0.22317145)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16085511)
(  0.04000000,   0.27207888)
(  0.06000000,   0.35399512)
(  0.08000000,   0.41673680)
(  0.10000000,   0.46617942)
(  0.12000000,   0.50602289)
(  0.14000000,   0.53871007)
(  0.16000000,   0.56590101)
(  0.18000000,   0.58874577)
(  0.20000000,   0.60805320)
(  0.22000000,   0.62440051)
(  0.24000000,   0.63820670)
(  0.26000000,   0.64978271)
(  0.28000000,   0.65936612)
(  0.30000000,   0.66714507)
(  0.32000000,   0.67327492)
(  0.34000000,   0.67788957)
(  0.36000000,   0.68110919)
(  0.38000000,   0.68304526)
(  0.40000000,   0.68380387)
(  0.42000000,   0.68348774)
(  0.44000000,   0.68219751)
(  0.46000000,   0.68003249)
(  0.48000000,   0.67709123)
(  0.50000000,   0.67347199)
(  0.52000000,   0.66927347)
(  0.54000000,   0.66459564)
(  0.56000000,   0.65954111)
(  0.58000000,   0.65421699)
(  0.60000000,   0.64873742)
(  0.62000000,   0.64322699)
(  0.64000000,   0.63782516)
(  0.66000000,   0.63269194)
(  0.68000000,   0.62801472)
(  0.70000000,   0.62401631)
(  0.72000000,   0.62096332)
(  0.74000000,   0.61917311)
(  0.76000000,   0.61901479)
(  0.78000000,   0.62089544)
(  0.80000000,   0.62521307)
(  0.82000000,   0.63224163)
(  0.84000000,   0.64188552)
(  0.86000000,   0.65320062)
(  0.88000000,   0.66354658)
(  0.90000000,   0.66730429)
(  0.92000000,   0.65457192)
(  0.94000000,   0.61165776)
(  0.96000000,   0.52522048)
(  0.98000000,   0.36267609)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16922001)
(  0.04000000,   0.28634914)
(  0.06000000,   0.37433462)
(  0.08000000,   0.44445776)
(  0.10000000,   0.50302986)
(  0.12000000,   0.55379452)
(  0.14000000,   0.59901537)
(  0.16000000,   0.64005136)
(  0.18000000,   0.67769370)
(  0.20000000,   0.71237616)
(  0.22000000,   0.74431142)
(  0.24000000,   0.77358114)
(  0.26000000,   0.80019597)
(  0.28000000,   0.82413495)
(  0.30000000,   0.84537106)
(  0.32000000,   0.86388693)
(  0.34000000,   0.87968389)
(  0.36000000,   0.89278629)
(  0.38000000,   0.90324274)
(  0.40000000,   0.91112539)
(  0.42000000,   0.91652792)
(  0.44000000,   0.91956298)
(  0.46000000,   0.92035953)
(  0.48000000,   0.91906024)
(  0.50000000,   0.91581953)
(  0.52000000,   0.91080212)
(  0.54000000,   0.90418262)
(  0.56000000,   0.89614609)
(  0.58000000,   0.88689007)
(  0.60000000,   0.87662810)
(  0.62000000,   0.86559532)
(  0.64000000,   0.85405643)
(  0.66000000,   0.84231648)
(  0.68000000,   0.83073505)
(  0.70000000,   0.81974403)
(  0.72000000,   0.80986856)
(  0.74000000,   0.80174920)
(  0.76000000,   0.79615991)
(  0.78000000,   0.79400914)
(  0.80000000,   0.79629724)
(  0.82000000,   0.80397646)
(  0.84000000,   0.81761327)
(  0.86000000,   0.83668143)
(  0.88000000,   0.85824584)
(  0.90000000,   0.87488211)
(  0.92000000,   0.87246592)
(  0.94000000,   0.83121069)
(  0.96000000,   0.73638062)
(  0.98000000,   0.55489656)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18334201)
(  0.04000000,   0.30330393)
(  0.06000000,   0.38989498)
(  0.08000000,   0.45783645)
(  0.10000000,   0.51525255)
(  0.12000000,   0.56681640)
(  0.14000000,   0.61519188)
(  0.16000000,   0.66180780)
(  0.18000000,   0.70731853)
(  0.20000000,   0.75189606)
(  0.22000000,   0.79542199)
(  0.24000000,   0.83761601)
(  0.26000000,   0.87812212)
(  0.28000000,   0.91656577)
(  0.30000000,   0.95259080)
(  0.32000000,   0.98588203)
(  0.34000000,   1.01617781)
(  0.36000000,   1.04327551)
(  0.38000000,   1.06703219)
(  0.40000000,   1.08736216)
(  0.42000000,   1.10423251)
(  0.44000000,   1.11765760)
(  0.46000000,   1.12769322)
(  0.48000000,   1.13443088)
(  0.50000000,   1.13799260)
(  0.52000000,   1.13852664)
(  0.54000000,   1.13620430)
(  0.56000000,   1.13121818)
(  0.58000000,   1.12378216)
(  0.60000000,   1.11413342)
(  0.62000000,   1.10253705)
(  0.64000000,   1.08929370)
(  0.66000000,   1.07475106)
(  0.68000000,   1.05931987)
(  0.70000000,   1.04349539)
(  0.72000000,   1.02788439)
(  0.74000000,   1.01323708)
(  0.76000000,   1.00047982)
(  0.78000000,   0.99073807)
(  0.80000000,   0.98532482)
(  0.82000000,   0.98564234)
(  0.84000000,   0.99289439)
(  0.86000000,   1.00742350)
(  0.88000000,   1.02739163)
(  0.90000000,   1.04655333)
(  0.92000000,   1.05160494)
(  0.94000000,   1.02251499)
(  0.96000000,   0.94337687)
(  0.98000000,   0.76741245)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,   0.14068228)
(  0.08000000,   0.45825493)
(  0.10000000,   0.76393812)
(  0.12000000,   1.02532236)
(  0.14000000,   1.22708558)
(  0.16000000,   1.36483692)
(  0.18000000,   1.44109851)
(  0.20000000,   1.46257697)
(  0.22000000,   1.43828286)
(  0.24000000,   1.37823552)
(  0.26000000,   1.29258326)
(  0.28000000,   1.19102257)
(  0.30000000,   1.08243352)
(  0.32000000,   0.97467122)
(  0.34000000,   0.87446874)
(  0.36000000,   0.78741813)
(  0.38000000,   0.71800431)
(  0.40000000,   0.66967299)
(  0.42000000,   0.64491790)
(  0.44000000,   0.64537661)
(  0.46000000,   0.67192642)
(  0.48000000,   0.72477392)
(  0.50000000,   0.80353303)
(  0.52000000,   0.90728724)
(  0.54000000,   1.03463219)
(  0.56000000,   1.18369464)
(  0.58000000,   1.35212366)
(  0.60000000,   1.53704907)
(  0.62000000,   1.73500139)
(  0.64000000,   1.94178672)
(  0.66000000,   2.15230967)
(  0.68000000,   2.36033885)
(  0.70000000,   2.55821525)
(  0.72000000,   2.73651706)
(  0.74000000,   2.88372582)
(  0.76000000,   2.98600193)
(  0.78000000,   3.02730247)
(  0.80000000,   2.99030789)
(  0.82000000,   2.85903713)
(  0.84000000,   2.62468989)
(  0.86000000,   2.29707762)
(  0.88000000,   1.92419172)
(  0.90000000,   1.61862571)
(  0.92000000,   1.57072730)
(  0.94000000,   1.96881033)
(  0.96000000,   2.64117977)
(  0.98000000,   2.51615609)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09066823)
(  0.04000000,   0.14479557)
(  0.06000000,   0.17799555)
(  0.08000000,   0.19818549)
(  0.10000000,   0.21003414)
(  0.12000000,   0.21651782)
(  0.14000000,   0.21960848)
(  0.16000000,   0.22063321)
(  0.18000000,   0.22048526)
(  0.20000000,   0.21975820)
(  0.22000000,   0.21883594)
(  0.24000000,   0.21795524)
(  0.26000000,   0.21725014)
(  0.28000000,   0.21678388)
(  0.30000000,   0.21657207)
(  0.32000000,   0.21659951)
(  0.34000000,   0.21683226)
(  0.36000000,   0.21722631)
(  0.38000000,   0.21773369)
(  0.40000000,   0.21830663)
(  0.42000000,   0.21890032)
(  0.44000000,   0.21947466)
(  0.46000000,   0.21999528)
(  0.48000000,   0.22043397)
(  0.50000000,   0.22076885)
(  0.52000000,   0.22098430)
(  0.54000000,   0.22107079)
(  0.56000000,   0.22102467)
(  0.58000000,   0.22084809)
(  0.60000000,   0.22054893)
(  0.62000000,   0.22014099)
(  0.64000000,   0.21964428)
(  0.66000000,   0.21908559)
(  0.68000000,   0.21849916)
(  0.70000000,   0.21792745)
(  0.72000000,   0.21742168)
(  0.74000000,   0.21704156)
(  0.76000000,   0.21685308)
(  0.78000000,   0.21692202)
(  0.80000000,   0.21729920)
(  0.82000000,   0.21798963)
(  0.84000000,   0.21889316)
(  0.86000000,   0.21969718)
(  0.88000000,   0.21970007)
(  0.90000000,   0.21756670)
(  0.92000000,   0.21110844)
(  0.94000000,   0.19726207)
(  0.96000000,   0.17096963)
(  0.98000000,   0.11352962)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13583292)
(  0.04000000,   0.22582108)
(  0.06000000,   0.28843755)
(  0.08000000,   0.33300059)
(  0.10000000,   0.36503979)
(  0.12000000,   0.38815092)
(  0.14000000,   0.40480029)
(  0.16000000,   0.41673437)
(  0.18000000,   0.42521424)
(  0.20000000,   0.43116123)
(  0.22000000,   0.43525300)
(  0.24000000,   0.43798969)
(  0.26000000,   0.43974066)
(  0.28000000,   0.44077843)
(  0.30000000,   0.44130361)
(  0.32000000,   0.44146340)
(  0.34000000,   0.44136544)
(  0.36000000,   0.44108819)
(  0.38000000,   0.44068874)
(  0.40000000,   0.44020872)
(  0.42000000,   0.43967866)
(  0.44000000,   0.43912127)
(  0.46000000,   0.43855394)
(  0.48000000,   0.43799052)
(  0.50000000,   0.43744265)
(  0.52000000,   0.43692081)
(  0.54000000,   0.43643503)
(  0.56000000,   0.43599548)
(  0.58000000,   0.43561293)
(  0.60000000,   0.43529914)
(  0.62000000,   0.43506715)
(  0.64000000,   0.43493154)
(  0.66000000,   0.43490857)
(  0.68000000,   0.43501606)
(  0.70000000,   0.43527289)
(  0.72000000,   0.43569754)
(  0.74000000,   0.43630498)
(  0.76000000,   0.43710031)
(  0.78000000,   0.43806621)
(  0.80000000,   0.43913916)
(  0.82000000,   0.44016475)
(  0.84000000,   0.44081584)
(  0.86000000,   0.44044668)
(  0.88000000,   0.43784610)
(  0.90000000,   0.43085587)
(  0.92000000,   0.41585825)
(  0.94000000,   0.38701381)
(  0.96000000,   0.33254246)
(  0.98000000,   0.21222047)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14521526)
(  0.04000000,   0.25267412)
(  0.06000000,   0.33630371)
(  0.08000000,   0.40301035)
(  0.10000000,   0.45689324)
(  0.12000000,   0.50067710)
(  0.14000000,   0.53631442)
(  0.16000000,   0.56527872)
(  0.18000000,   0.58872366)
(  0.20000000,   0.60757679)
(  0.22000000,   0.62259842)
(  0.24000000,   0.63442061)
(  0.26000000,   0.64357422)
(  0.28000000,   0.65050837)
(  0.30000000,   0.65560496)
(  0.32000000,   0.65918977)
(  0.34000000,   0.66154132)
(  0.36000000,   0.66289786)
(  0.38000000,   0.66346326)
(  0.40000000,   0.66341185)
(  0.42000000,   0.66289249)
(  0.44000000,   0.66203212)
(  0.46000000,   0.66093877)
(  0.48000000,   0.65970413)
(  0.50000000,   0.65840583)
(  0.52000000,   0.65710942)
(  0.54000000,   0.65587005)
(  0.56000000,   0.65473399)
(  0.58000000,   0.65373985)
(  0.60000000,   0.65291975)
(  0.62000000,   0.65230018)
(  0.64000000,   0.65190275)
(  0.66000000,   0.65174473)
(  0.68000000,   0.65183937)
(  0.70000000,   0.65219579)
(  0.72000000,   0.65281826)
(  0.74000000,   0.65370428)
(  0.76000000,   0.65484013)
(  0.78000000,   0.65619149)
(  0.80000000,   0.65768369)
(  0.82000000,   0.65916085)
(  0.84000000,   0.66030229)
(  0.86000000,   0.66045414)
(  0.88000000,   0.65829838)
(  0.90000000,   0.65122834)
(  0.92000000,   0.63423011)
(  0.94000000,   0.59784080)
(  0.96000000,   0.52233222)
(  0.98000000,   0.34809650)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13838321)
(  0.04000000,   0.25049817)
(  0.06000000,   0.34507956)
(  0.08000000,   0.42623487)
(  0.10000000,   0.49633878)
(  0.12000000,   0.55699224)
(  0.14000000,   0.60940435)
(  0.16000000,   0.65456252)
(  0.18000000,   0.69331407)
(  0.20000000,   0.72640751)
(  0.22000000,   0.75451433)
(  0.24000000,   0.77824120)
(  0.26000000,   0.79813727)
(  0.28000000,   0.81469911)
(  0.30000000,   0.82837450)
(  0.32000000,   0.83956569)
(  0.34000000,   0.84863242)
(  0.36000000,   0.85589496)
(  0.38000000,   0.86163696)
(  0.40000000,   0.86610845)
(  0.42000000,   0.86952860)
(  0.44000000,   0.87208850)
(  0.46000000,   0.87395371)
(  0.48000000,   0.87526673)
(  0.50000000,   0.87614923)
(  0.52000000,   0.87670402)
(  0.54000000,   0.87701691)
(  0.56000000,   0.87715817)
(  0.58000000,   0.87718385)
(  0.60000000,   0.87713679)
(  0.62000000,   0.87704745)
(  0.64000000,   0.87693451)
(  0.66000000,   0.87680539)
(  0.68000000,   0.87665686)
(  0.70000000,   0.87647598)
(  0.72000000,   0.87624170)
(  0.74000000,   0.87592783)
(  0.76000000,   0.87550785)
(  0.78000000,   0.87496205)
(  0.80000000,   0.87428601)
(  0.82000000,   0.87349509)
(  0.84000000,   0.87260769)
(  0.86000000,   0.87155982)
(  0.88000000,   0.86993092)
(  0.90000000,   0.86619978)
(  0.92000000,   0.85592217)
(  0.94000000,   0.82761143)
(  0.96000000,   0.75309834)
(  0.98000000,   0.54812811)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13220295)
(  0.04000000,   0.24384601)
(  0.06000000,   0.34174549)
(  0.08000000,   0.42883916)
(  0.10000000,   0.50670060)
(  0.12000000,   0.57635493)
(  0.14000000,   0.63858816)
(  0.16000000,   0.69407347)
(  0.18000000,   0.74342361)
(  0.20000000,   0.78721156)
(  0.22000000,   0.82597753)
(  0.24000000,   0.86023023)
(  0.26000000,   0.89044607)
(  0.28000000,   0.91706807)
(  0.30000000,   0.94050501)
(  0.32000000,   0.96113121)
(  0.34000000,   0.97928695)
(  0.36000000,   0.99527936)
(  0.38000000,   1.00938383)
(  0.40000000,   1.02184556)
(  0.42000000,   1.03288150)
(  0.44000000,   1.04268217)
(  0.46000000,   1.05141358)
(  0.48000000,   1.05921904)
(  0.50000000,   1.06622073)
(  0.52000000,   1.07252114)
(  0.54000000,   1.07820415)
(  0.56000000,   1.08333583)
(  0.58000000,   1.08796486)
(  0.60000000,   1.09212252)
(  0.62000000,   1.09582230)
(  0.64000000,   1.09905913)
(  0.66000000,   1.10180832)
(  0.68000000,   1.10402439)
(  0.70000000,   1.10564044)
(  0.72000000,   1.10656860)
(  0.74000000,   1.10670338)
(  0.76000000,   1.10592995)
(  0.78000000,   1.10414135)
(  0.80000000,   1.10126912)
(  0.82000000,   1.09733211)
(  0.84000000,   1.09250079)
(  0.86000000,   1.08714771)
(  0.88000000,   1.08177040)
(  0.90000000,   1.07644312)
(  0.92000000,   1.06889999)
(  0.94000000,   1.04923868)
(  0.96000000,   0.98696213)
(  0.98000000,   0.77828212)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15423831)
(  0.04000000,   0.26896927)
(  0.06000000,   0.36257153)
(  0.08000000,   0.44312439)
(  0.10000000,   0.51480331)
(  0.12000000,   0.58000680)
(  0.14000000,   0.64022003)
(  0.16000000,   0.69641657)
(  0.18000000,   0.74926488)
(  0.20000000,   0.79924258)
(  0.22000000,   0.84670357)
(  0.24000000,   0.89191924)
(  0.26000000,   0.93510479)
(  0.28000000,   0.97643630)
(  0.30000000,   1.01606221)
(  0.32000000,   1.05411103)
(  0.34000000,   1.09069660)
(  0.36000000,   1.12592164)
(  0.38000000,   1.15988025)
(  0.40000000,   1.19265959)
(  0.42000000,   1.22434107)
(  0.44000000,   1.25500111)
(  0.46000000,   1.28471178)
(  0.48000000,   1.31354124)
(  0.50000000,   1.34155404)
(  0.52000000,   1.36881150)
(  0.54000000,   1.39537197)
(  0.56000000,   1.42129112)
(  0.58000000,   1.44662226)
(  0.60000000,   1.47141662)
(  0.62000000,   1.49572366)
(  0.64000000,   1.51959127)
(  0.66000000,   1.54306583)
(  0.68000000,   1.56619198)
(  0.70000000,   1.58901177)
(  0.72000000,   1.61156286)
(  0.74000000,   1.63387479)
(  0.76000000,   1.65596231)
(  0.78000000,   1.67781350)
(  0.80000000,   1.69936952)
(  0.82000000,   1.72049084)
(  0.84000000,   1.74090223)
(  0.86000000,   1.76010476)
(  0.88000000,   1.77723670)
(  0.90000000,   1.79084729)
(  0.92000000,   1.79848439)
(  0.94000000,   1.79571446)
(  0.96000000,   1.77184447)
(  0.98000000,   1.64444785)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2, 0)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04661139)
(  0.04000000,   0.08453953)
(  0.06000000,   0.11517055)
(  0.08000000,   0.13968412)
(  0.10000000,   0.15910116)
(  0.12000000,   0.17431097)
(  0.14000000,   0.18608664)
(  0.16000000,   0.19509464)
(  0.18000000,   0.20190232)
(  0.20000000,   0.20698522)
(  0.22000000,   0.21073523)
(  0.24000000,   0.21346969)
(  0.26000000,   0.21544106)
(  0.28000000,   0.21684670)
(  0.30000000,   0.21783835)
(  0.32000000,   0.21853082)
(  0.34000000,   0.21900962)
(  0.36000000,   0.21933753)
(  0.38000000,   0.21956000)
(  0.40000000,   0.21970948)
(  0.42000000,   0.21980882)
(  0.44000000,   0.21987389)
(  0.46000000,   0.21991546)
(  0.48000000,   0.21994062)
(  0.50000000,   0.21995375)
(  0.52000000,   0.21995708)
(  0.54000000,   0.21995103)
(  0.56000000,   0.21993422)
(  0.58000000,   0.21990319)
(  0.60000000,   0.21985179)
(  0.62000000,   0.21977024)
(  0.64000000,   0.21964350)
(  0.66000000,   0.21944918)
(  0.68000000,   0.21915432)
(  0.70000000,   0.21871117)
(  0.72000000,   0.21805142)
(  0.74000000,   0.21707863)
(  0.76000000,   0.21565846)
(  0.78000000,   0.21360649)
(  0.80000000,   0.21067346)
(  0.82000000,   0.20652802)
(  0.84000000,   0.20073772)
(  0.86000000,   0.19274951)
(  0.88000000,   0.18187212)
(  0.90000000,   0.16726416)
(  0.92000000,   0.14793313)
(  0.94000000,   0.12275263)
(  0.96000000,   0.09050579)
(  0.98000000,   0.04996314)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06447408)
(  0.04000000,   0.12023133)
(  0.06000000,   0.16853944)
(  0.08000000,   0.21040046)
(  0.10000000,   0.24662977)
(  0.12000000,   0.27790914)
(  0.14000000,   0.30482265)
(  0.16000000,   0.32788117)
(  0.18000000,   0.34753892)
(  0.20000000,   0.36420449)
(  0.22000000,   0.37824807)
(  0.24000000,   0.39000605)
(  0.26000000,   0.39978392)
(  0.28000000,   0.40785814)
(  0.30000000,   0.41447744)
(  0.32000000,   0.41986384)
(  0.34000000,   0.42421379)
(  0.36000000,   0.42769927)
(  0.38000000,   0.43046920)
(  0.40000000,   0.43265093)
(  0.42000000,   0.43435180)
(  0.44000000,   0.43566088)
(  0.46000000,   0.43665048)
(  0.48000000,   0.43737761)
(  0.50000000,   0.43788525)
(  0.52000000,   0.43820313)
(  0.54000000,   0.43834830)
(  0.56000000,   0.43832500)
(  0.58000000,   0.43812408)
(  0.60000000,   0.43772164)
(  0.62000000,   0.43707689)
(  0.64000000,   0.43612908)
(  0.66000000,   0.43479338)
(  0.68000000,   0.43295552)
(  0.70000000,   0.43046518)
(  0.72000000,   0.42712785)
(  0.74000000,   0.42269527)
(  0.76000000,   0.41685435)
(  0.78000000,   0.40921505)
(  0.80000000,   0.39929751)
(  0.82000000,   0.38651973)
(  0.84000000,   0.37018750)
(  0.86000000,   0.34948935)
(  0.88000000,   0.32350052)
(  0.90000000,   0.29120123)
(  0.92000000,   0.25151563)
(  0.94000000,   0.20337782)
(  0.96000000,   0.14582949)
(  0.98000000,   0.07814865)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07493878)
(  0.04000000,   0.14126625)
(  0.06000000,   0.20030298)
(  0.08000000,   0.25306044)
(  0.10000000,   0.30033082)
(  0.12000000,   0.34274796)
(  0.14000000,   0.38082966)
(  0.16000000,   0.41500768)
(  0.18000000,   0.44564941)
(  0.20000000,   0.47307361)
(  0.22000000,   0.49756196)
(  0.24000000,   0.51936752)
(  0.26000000,   0.53872092)
(  0.28000000,   0.55583477)
(  0.30000000,   0.57090672)
(  0.32000000,   0.58412153)
(  0.34000000,   0.59565230)
(  0.36000000,   0.60566115)
(  0.38000000,   0.61429938)
(  0.40000000,   0.62170738)
(  0.42000000,   0.62801422)
(  0.44000000,   0.63333711)
(  0.46000000,   0.63778070)
(  0.48000000,   0.64143623)
(  0.50000000,   0.64438053)
(  0.52000000,   0.64667487)
(  0.54000000,   0.64836346)
(  0.56000000,   0.64947164)
(  0.58000000,   0.65000366)
(  0.60000000,   0.64993965)
(  0.62000000,   0.64923205)
(  0.64000000,   0.64780080)
(  0.66000000,   0.64552757)
(  0.68000000,   0.64224835)
(  0.70000000,   0.63774463)
(  0.72000000,   0.63173267)
(  0.74000000,   0.62385097)
(  0.76000000,   0.61364623)
(  0.78000000,   0.60055818)
(  0.80000000,   0.58390472)
(  0.82000000,   0.56286950)
(  0.84000000,   0.53649554)
(  0.86000000,   0.50369041)
(  0.88000000,   0.46325023)
(  0.90000000,   0.41391156)
(  0.92000000,   0.35444040)
(  0.94000000,   0.28376441)
(  0.96000000,   0.20114663)
(  0.98000000,   0.10638453)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08129895)
(  0.04000000,   0.15408201)
(  0.06000000,   0.21973452)
(  0.08000000,   0.27930812)
(  0.10000000,   0.33361678)
(  0.12000000,   0.38330152)
(  0.14000000,   0.42887529)
(  0.16000000,   0.47075475)
(  0.18000000,   0.50928332)
(  0.20000000,   0.54474806)
(  0.22000000,   0.57739245)
(  0.24000000,   0.60742595)
(  0.26000000,   0.63503142)
(  0.28000000,   0.66037080)
(  0.30000000,   0.68358951)
(  0.32000000,   0.70481980)
(  0.34000000,   0.72418334)
(  0.36000000,   0.74179306)
(  0.38000000,   0.75775447)
(  0.40000000,   0.77216646)
(  0.42000000,   0.78512162)
(  0.44000000,   0.79670616)
(  0.46000000,   0.80699946)
(  0.48000000,   0.81607311)
(  0.50000000,   0.82398965)
(  0.52000000,   0.83080070)
(  0.54000000,   0.83654470)
(  0.56000000,   0.84124393)
(  0.58000000,   0.84490075)
(  0.60000000,   0.84749304)
(  0.62000000,   0.84896835)
(  0.64000000,   0.84923669)
(  0.66000000,   0.84816159)
(  0.68000000,   0.84554896)
(  0.70000000,   0.84113352)
(  0.72000000,   0.83456229)
(  0.74000000,   0.82537503)
(  0.76000000,   0.81298185)
(  0.78000000,   0.79663868)
(  0.80000000,   0.77542288)
(  0.82000000,   0.74821286)
(  0.84000000,   0.71367865)
(  0.86000000,   0.67029403)
(  0.88000000,   0.61638510)
(  0.90000000,   0.55023285)
(  0.92000000,   0.47024672)
(  0.94000000,   0.37521574)
(  0.96000000,   0.26462168)
(  0.98000000,   0.13896303)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08515872)
(  0.04000000,   0.16186837)
(  0.06000000,   0.23156324)
(  0.08000000,   0.29533011)
(  0.10000000,   0.35400824)
(  0.12000000,   0.40825653)
(  0.14000000,   0.45859983)
(  0.16000000,   0.50546162)
(  0.18000000,   0.54918759)
(  0.20000000,   0.59006294)
(  0.22000000,   0.62832529)
(  0.24000000,   0.66417447)
(  0.26000000,   0.69778005)
(  0.28000000,   0.72928719)
(  0.30000000,   0.75882123)
(  0.32000000,   0.78649132)
(  0.34000000,   0.81239322)
(  0.36000000,   0.83661165)
(  0.38000000,   0.85922193)
(  0.40000000,   0.88029129)
(  0.42000000,   0.89987980)
(  0.44000000,   0.91804081)
(  0.46000000,   0.93482108)
(  0.48000000,   0.95026044)
(  0.50000000,   0.96439103)
(  0.52000000,   0.97723591)
(  0.54000000,   0.98880711)
(  0.56000000,   0.99910279)
(  0.58000000,   1.00810340)
(  0.60000000,   1.01576658)
(  0.62000000,   1.02202039)
(  0.64000000,   1.02675439)
(  0.66000000,   1.02980813)
(  0.68000000,   1.03095613)
(  0.70000000,   1.02988867)
(  0.72000000,   1.02618737)
(  0.74000000,   1.01929481)
(  0.76000000,   1.00847756)
(  0.78000000,   0.99278321)
(  0.80000000,   0.97099363)
(  0.82000000,   0.94158030)
(  0.84000000,   0.90267337)
(  0.86000000,   0.85206432)
(  0.88000000,   0.78727289)
(  0.90000000,   0.70571777)
(  0.92000000,   0.60503116)
(  0.94000000,   0.48353487)
(  0.96000000,   0.34083795)
(  0.98000000,   0.17842347)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09016984)
(  0.04000000,   0.17198409)
(  0.06000000,   0.24694808)
(  0.08000000,   0.31620306)
(  0.10000000,   0.38063170)
(  0.12000000,   0.44092867)
(  0.14000000,   0.49764913)
(  0.16000000,   0.55124275)
(  0.18000000,   0.60207817)
(  0.20000000,   0.65046085)
(  0.22000000,   0.69664634)
(  0.24000000,   0.74085023)
(  0.26000000,   0.78325586)
(  0.28000000,   0.82402014)
(  0.30000000,   0.86327820)
(  0.32000000,   0.90114705)
(  0.34000000,   0.93772839)
(  0.36000000,   0.97311097)
(  0.38000000,   1.00737238)
(  0.40000000,   1.04058055)
(  0.42000000,   1.07279488)
(  0.44000000,   1.10406709)
(  0.46000000,   1.13444182)
(  0.48000000,   1.16395700)
(  0.50000000,   1.19264390)
(  0.52000000,   1.22052684)
(  0.54000000,   1.24762242)
(  0.56000000,   1.27393829)
(  0.58000000,   1.29947091)
(  0.60000000,   1.32420224)
(  0.62000000,   1.34809463)
(  0.64000000,   1.37108311)
(  0.66000000,   1.39306387)
(  0.68000000,   1.41387692)
(  0.70000000,   1.43328015)
(  0.72000000,   1.45091052)
(  0.74000000,   1.46622599)
(  0.76000000,   1.47841935)
(  0.78000000,   1.48629142)
(  0.80000000,   1.48806795)
(  0.82000000,   1.48114352)
(  0.84000000,   1.46174287)
(  0.86000000,   1.42451847)
(  0.88000000,   1.36217613)
(  0.90000000,   1.26536987)
(  0.92000000,   1.12334238)
(  0.94000000,   0.92599627)
(  0.96000000,   0.66787813)
(  0.98000000,   0.35334205)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04885786)
(  0.04000000,   0.08537600)
(  0.06000000,   0.11393642)
(  0.08000000,   0.13674309)
(  0.10000000,   0.15513017)
(  0.12000000,   0.17000386)
(  0.14000000,   0.18202718)
(  0.16000000,   0.19170991)
(  0.18000000,   0.19945745)
(  0.20000000,   0.20559977)
(  0.22000000,   0.21040982)
(  0.24000000,   0.21411592)
(  0.26000000,   0.21691045)
(  0.28000000,   0.21895626)
(  0.30000000,   0.22039160)
(  0.32000000,   0.22133393)
(  0.34000000,   0.22188300)
(  0.36000000,   0.22212343)
(  0.38000000,   0.22212681)
(  0.40000000,   0.22195349)
(  0.42000000,   0.22165408)
(  0.44000000,   0.22127078)
(  0.46000000,   0.22083845)
(  0.48000000,   0.22038549)
(  0.50000000,   0.21993465)
(  0.52000000,   0.21950359)
(  0.54000000,   0.21910527)
(  0.56000000,   0.21874823)
(  0.58000000,   0.21843659)
(  0.60000000,   0.21816983)
(  0.62000000,   0.21794221)
(  0.64000000,   0.21774180)
(  0.66000000,   0.21754891)
(  0.68000000,   0.21733362)
(  0.70000000,   0.21705223)
(  0.72000000,   0.21664199)
(  0.74000000,   0.21601330)
(  0.76000000,   0.21503844)
(  0.78000000,   0.21353513)
(  0.80000000,   0.21124283)
(  0.82000000,   0.20778951)
(  0.84000000,   0.20264752)
(  0.86000000,   0.19508279)
(  0.88000000,   0.18411989)
(  0.90000000,   0.16859693)
(  0.92000000,   0.14749809)
(  0.94000000,   0.12083909)
(  0.96000000,   0.09023504)
(  0.98000000,   0.05095668)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06505007)
(  0.04000000,   0.11965489)
(  0.06000000,   0.16664567)
(  0.08000000,   0.20746368)
(  0.10000000,   0.24302146)
(  0.12000000,   0.27398660)
(  0.14000000,   0.30089529)
(  0.16000000,   0.32420354)
(  0.18000000,   0.34431229)
(  0.20000000,   0.36158047)
(  0.22000000,   0.37633218)
(  0.24000000,   0.38886103)
(  0.26000000,   0.39943294)
(  0.28000000,   0.40828826)
(  0.30000000,   0.41564351)
(  0.32000000,   0.42169296)
(  0.34000000,   0.42661017)
(  0.36000000,   0.43054942)
(  0.38000000,   0.43364719)
(  0.40000000,   0.43602346)
(  0.42000000,   0.43778304)
(  0.44000000,   0.43901678)
(  0.46000000,   0.43980260)
(  0.48000000,   0.44020640)
(  0.50000000,   0.44028286)
(  0.52000000,   0.44007584)
(  0.54000000,   0.43961872)
(  0.56000000,   0.43893424)
(  0.58000000,   0.43803406)
(  0.60000000,   0.43691772)
(  0.62000000,   0.43557099)
(  0.64000000,   0.43396342)
(  0.66000000,   0.43204470)
(  0.68000000,   0.42973964)
(  0.70000000,   0.42694128)
(  0.72000000,   0.42350144)
(  0.74000000,   0.41921797)
(  0.76000000,   0.41381767)
(  0.78000000,   0.40693378)
(  0.80000000,   0.39807654)
(  0.82000000,   0.38659634)
(  0.84000000,   0.37164053)
(  0.86000000,   0.35211206)
(  0.88000000,   0.32665705)
(  0.90000000,   0.29376147)
(  0.92000000,   0.25216262)
(  0.94000000,   0.20193478)
(  0.96000000,   0.14558093)
(  0.98000000,   0.07953997)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07507009)
(  0.04000000,   0.14060459)
(  0.06000000,   0.19884479)
(  0.08000000,   0.25101228)
(  0.10000000,   0.29791069)
(  0.12000000,   0.34013373)
(  0.14000000,   0.37815489)
(  0.16000000,   0.41237169)
(  0.18000000,   0.44312939)
(  0.20000000,   0.47073466)
(  0.22000000,   0.49546373)
(  0.24000000,   0.51756753)
(  0.26000000,   0.53727510)
(  0.28000000,   0.55479596)
(  0.30000000,   0.57032184)
(  0.32000000,   0.58402807)
(  0.34000000,   0.59607476)
(  0.36000000,   0.60660777)
(  0.38000000,   0.61575952)
(  0.40000000,   0.62364982)
(  0.42000000,   0.63038643)
(  0.44000000,   0.63606559)
(  0.46000000,   0.64077239)
(  0.48000000,   0.64458091)
(  0.50000000,   0.64755423)
(  0.52000000,   0.64974411)
(  0.54000000,   0.65119036)
(  0.56000000,   0.65191978)
(  0.58000000,   0.65194460)
(  0.60000000,   0.65126021)
(  0.62000000,   0.64984205)
(  0.64000000,   0.64764133)
(  0.66000000,   0.64457945)
(  0.68000000,   0.64054041)
(  0.70000000,   0.63536109)
(  0.72000000,   0.62881861)
(  0.74000000,   0.62061414)
(  0.76000000,   0.61035279)
(  0.78000000,   0.59751895)
(  0.80000000,   0.58144738)
(  0.82000000,   0.56129143)
(  0.84000000,   0.53599186)
(  0.86000000,   0.50425476)
(  0.88000000,   0.46455770)
(  0.90000000,   0.41523340)
(  0.92000000,   0.35476924)
(  0.94000000,   0.28265115)
(  0.96000000,   0.20066210)
(  0.98000000,   0.10741084)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08165615)
(  0.04000000,   0.15385146)
(  0.06000000,   0.21878129)
(  0.08000000,   0.27774389)
(  0.10000000,   0.33161798)
(  0.12000000,   0.38104344)
(  0.14000000,   0.42650893)
(  0.16000000,   0.46840126)
(  0.18000000,   0.50703563)
(  0.20000000,   0.54267542)
(  0.22000000,   0.57554546)
(  0.24000000,   0.60584132)
(  0.26000000,   0.63373580)
(  0.28000000,   0.65938363)
(  0.30000000,   0.68292482)
(  0.32000000,   0.70448714)
(  0.34000000,   0.72418790)
(  0.36000000,   0.74213520)
(  0.38000000,   0.75842882)
(  0.40000000,   0.77316078)
(  0.42000000,   0.78641559)
(  0.44000000,   0.79827031)
(  0.46000000,   0.80879428)
(  0.48000000,   0.81804868)
(  0.50000000,   0.82608569)
(  0.52000000,   0.83294740)
(  0.54000000,   0.83866417)
(  0.56000000,   0.84325257)
(  0.58000000,   0.84671250)
(  0.60000000,   0.84902351)
(  0.62000000,   0.85013992)
(  0.64000000,   0.84998443)
(  0.66000000,   0.84843984)
(  0.68000000,   0.84533830)
(  0.70000000,   0.84044758)
(  0.72000000,   0.83345346)
(  0.74000000,   0.82393794)
(  0.76000000,   0.81135253)
(  0.78000000,   0.79498708)
(  0.80000000,   0.77393577)
(  0.82000000,   0.74706439)
(  0.84000000,   0.71298744)
(  0.86000000,   0.67006977)
(  0.88000000,   0.61647545)
(  0.90000000,   0.55029693)
(  0.92000000,   0.46982614)
(  0.94000000,   0.37412748)
(  0.96000000,   0.26400876)
(  0.98000000,   0.13944900)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08554620)
(  0.04000000,   0.16181656)
(  0.06000000,   0.23087408)
(  0.08000000,   0.29404056)
(  0.10000000,   0.35224847)
(  0.12000000,   0.40618713)
(  0.14000000,   0.45638075)
(  0.16000000,   0.50323636)
(  0.18000000,   0.54707559)
(  0.20000000,   0.58815683)
(  0.22000000,   0.62669106)
(  0.24000000,   0.66285342)
(  0.26000000,   0.69679177)
(  0.28000000,   0.72863305)
(  0.30000000,   0.75848805)
(  0.32000000,   0.78645492)
(  0.34000000,   0.81262177)
(  0.36000000,   0.83706860)
(  0.38000000,   0.85986851)
(  0.40000000,   0.88108854)
(  0.42000000,   0.90079009)
(  0.44000000,   0.91902888)
(  0.46000000,   0.93585464)
(  0.48000000,   0.95131039)
(  0.50000000,   0.96543134)
(  0.52000000,   0.97824330)
(  0.54000000,   0.98976055)
(  0.56000000,   0.99998301)
(  0.58000000,   1.00889252)
(  0.60000000,   1.01644790)
(  0.62000000,   1.02257860)
(  0.64000000,   1.02717630)
(  0.66000000,   1.03008392)
(  0.68000000,   1.03108136)
(  0.70000000,   1.02986684)
(  0.72000000,   1.02603294)
(  0.74000000,   1.01903599)
(  0.76000000,   1.00815808)
(  0.78000000,   0.99246121)
(  0.80000000,   0.97073547)
(  0.82000000,   0.94144669)
(  0.84000000,   0.90269636)
(  0.86000000,   0.85221809)
(  0.88000000,   0.78745044)
(  0.90000000,   0.70573972)
(  0.92000000,   0.60472398)
(  0.94000000,   0.48292610)
(  0.96000000,   0.34051236)
(  0.98000000,   0.17864441)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08923003)
(  0.04000000,   0.17144760)
(  0.06000000,   0.24727509)
(  0.08000000,   0.31746807)
(  0.10000000,   0.38272281)
(  0.12000000,   0.44364601)
(  0.14000000,   0.50075940)
(  0.16000000,   0.55451117)
(  0.18000000,   0.60528726)
(  0.20000000,   0.65342109)
(  0.22000000,   0.69920157)
(  0.24000000,   0.74287964)
(  0.26000000,   0.78467374)
(  0.28000000,   0.82477425)
(  0.30000000,   0.86334733)
(  0.32000000,   0.90053800)
(  0.34000000,   0.93647293)
(  0.36000000,   0.97126261)
(  0.38000000,   1.00500329)
(  0.40000000,   1.03777857)
(  0.42000000,   1.06966062)
(  0.44000000,   1.10071118)
(  0.46000000,   1.13098219)
(  0.48000000,   1.16051614)
(  0.50000000,   1.18934597)
(  0.52000000,   1.21749458)
(  0.54000000,   1.24497374)
(  0.56000000,   1.27178227)
(  0.58000000,   1.29790323)
(  0.60000000,   1.32329980)
(  0.62000000,   1.34790925)
(  0.64000000,   1.37163438)
(  0.66000000,   1.39433117)
(  0.68000000,   1.41579115)
(  0.70000000,   1.43571602)
(  0.72000000,   1.45368112)
(  0.74000000,   1.46908259)
(  0.76000000,   1.48106089)
(  0.78000000,   1.48839027)
(  0.80000000,   1.48931992)
(  0.82000000,   1.48134918)
(  0.84000000,   1.46091881)
(  0.86000000,   1.42301197)
(  0.88000000,   1.36070341)
(  0.90000000,   1.26482054)
(  0.92000000,   1.12417288)
(  0.94000000,   0.92735969)
(  0.96000000,   0.66780897)
(  0.98000000,   0.35298737)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04716861)
(  0.04000000,   0.08391977)
(  0.06000000,   0.11360708)
(  0.08000000,   0.13789974)
(  0.10000000,   0.15782268)
(  0.12000000,   0.17409862)
(  0.14000000,   0.18728552)
(  0.16000000,   0.19783968)
(  0.18000000,   0.20614765)
(  0.20000000,   0.21254381)
(  0.22000000,   0.21732077)
(  0.24000000,   0.22073600)
(  0.26000000,   0.22301640)
(  0.28000000,   0.22436178)
(  0.30000000,   0.22494761)
(  0.32000000,   0.22492744)
(  0.34000000,   0.22443497)
(  0.36000000,   0.22358604)
(  0.38000000,   0.22248036)
(  0.40000000,   0.22120321)
(  0.42000000,   0.21982692)
(  0.44000000,   0.21841235)
(  0.46000000,   0.21701011)
(  0.48000000,   0.21566175)
(  0.50000000,   0.21440077)
(  0.52000000,   0.21325348)
(  0.54000000,   0.21223971)
(  0.56000000,   0.21137330)
(  0.58000000,   0.21066237)
(  0.60000000,   0.21010928)
(  0.62000000,   0.20971026)
(  0.64000000,   0.20945442)
(  0.66000000,   0.20932214)
(  0.68000000,   0.20928236)
(  0.70000000,   0.20928842)
(  0.72000000,   0.20927166)
(  0.74000000,   0.20913172)
(  0.76000000,   0.20872210)
(  0.78000000,   0.20782832)
(  0.80000000,   0.20613596)
(  0.82000000,   0.20318467)
(  0.84000000,   0.19830612)
(  0.86000000,   0.19055238)
(  0.88000000,   0.17864975)
(  0.90000000,   0.16109516)
(  0.92000000,   0.13670145)
(  0.94000000,   0.10612132)
(  0.96000000,   0.07372053)
(  0.98000000,   0.04082589)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06451042)
(  0.04000000,   0.11963196)
(  0.06000000,   0.16778107)
(  0.08000000,   0.21010292)
(  0.10000000,   0.24729093)
(  0.12000000,   0.27985097)
(  0.14000000,   0.30820264)
(  0.16000000,   0.33272136)
(  0.18000000,   0.35375614)
(  0.20000000,   0.37163667)
(  0.22000000,   0.38667560)
(  0.24000000,   0.39916874)
(  0.26000000,   0.40939457)
(  0.28000000,   0.41761353)
(  0.30000000,   0.42406755)
(  0.32000000,   0.42897977)
(  0.34000000,   0.43255459)
(  0.36000000,   0.43497798)
(  0.38000000,   0.43641801)
(  0.40000000,   0.43702553)
(  0.42000000,   0.43693497)
(  0.44000000,   0.43626525)
(  0.46000000,   0.43512067)
(  0.48000000,   0.43359175)
(  0.50000000,   0.43175608)
(  0.52000000,   0.42967897)
(  0.54000000,   0.42741394)
(  0.56000000,   0.42500293)
(  0.58000000,   0.42247626)
(  0.60000000,   0.41985195)
(  0.62000000,   0.41713458)
(  0.64000000,   0.41431308)
(  0.66000000,   0.41135741)
(  0.68000000,   0.40821330)
(  0.70000000,   0.40479447)
(  0.72000000,   0.40097099)
(  0.74000000,   0.39655200)
(  0.76000000,   0.39126011)
(  0.78000000,   0.38469349)
(  0.80000000,   0.37627036)
(  0.82000000,   0.36514980)
(  0.84000000,   0.35012577)
(  0.86000000,   0.32950737)
(  0.88000000,   0.30105550)
(  0.90000000,   0.26221528)
(  0.92000000,   0.21131496)
(  0.94000000,   0.15114670)
(  0.96000000,   0.09525078)
(  0.98000000,   0.05754935)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07557109)
(  0.04000000,   0.14129178)
(  0.06000000,   0.19997276)
(  0.08000000,   0.25295627)
(  0.10000000,   0.30100661)
(  0.12000000,   0.34461876)
(  0.14000000,   0.38415034)
(  0.16000000,   0.41988539)
(  0.18000000,   0.45206752)
(  0.20000000,   0.48091761)
(  0.22000000,   0.50664334)
(  0.24000000,   0.52944404)
(  0.26000000,   0.54951301)
(  0.28000000,   0.56703826)
(  0.30000000,   0.58220248)
(  0.32000000,   0.59518249)
(  0.34000000,   0.60614860)
(  0.36000000,   0.61526389)
(  0.38000000,   0.62268342)
(  0.40000000,   0.62855369)
(  0.42000000,   0.63301203)
(  0.44000000,   0.63618614)
(  0.46000000,   0.63819372)
(  0.48000000,   0.63914205)
(  0.50000000,   0.63912762)
(  0.52000000,   0.63823571)
(  0.54000000,   0.63653972)
(  0.56000000,   0.63410041)
(  0.58000000,   0.63096470)
(  0.60000000,   0.62716387)
(  0.62000000,   0.62271116)
(  0.64000000,   0.61759811)
(  0.66000000,   0.61178944)
(  0.68000000,   0.60521556)
(  0.70000000,   0.59776188)
(  0.72000000,   0.58925324)
(  0.74000000,   0.57943135)
(  0.76000000,   0.56792165)
(  0.78000000,   0.55418488)
(  0.80000000,   0.53744654)
(  0.82000000,   0.51659649)
(  0.84000000,   0.49005461)
(  0.86000000,   0.45561913)
(  0.88000000,   0.41038985)
(  0.90000000,   0.35109198)
(  0.92000000,   0.27575565)
(  0.94000000,   0.18896578)
(  0.96000000,   0.11239239)
(  0.98000000,   0.07321787)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08286404)
(  0.04000000,   0.15462411)
(  0.06000000,   0.21903013)
(  0.08000000,   0.27793204)
(  0.10000000,   0.33236055)
(  0.12000000,   0.38292535)
(  0.14000000,   0.42999982)
(  0.16000000,   0.47381994)
(  0.18000000,   0.51454182)
(  0.20000000,   0.55227684)
(  0.22000000,   0.58711342)
(  0.24000000,   0.61913059)
(  0.26000000,   0.64840612)
(  0.28000000,   0.67502114)
(  0.30000000,   0.69906242)
(  0.32000000,   0.72062298)
(  0.34000000,   0.73980185)
(  0.36000000,   0.75670301)
(  0.38000000,   0.77143405)
(  0.40000000,   0.78410462)
(  0.42000000,   0.79482468)
(  0.44000000,   0.80370291)
(  0.46000000,   0.81084497)
(  0.48000000,   0.81635187)
(  0.50000000,   0.82031830)
(  0.52000000,   0.82283095)
(  0.54000000,   0.82396661)
(  0.56000000,   0.82379012)
(  0.58000000,   0.82235184)
(  0.60000000,   0.81968455)
(  0.62000000,   0.81579935)
(  0.64000000,   0.81068028)
(  0.66000000,   0.80427689)
(  0.68000000,   0.79649407)
(  0.70000000,   0.78717766)
(  0.72000000,   0.77609418)
(  0.74000000,   0.76290174)
(  0.76000000,   0.74710833)
(  0.78000000,   0.72801161)
(  0.80000000,   0.70461288)
(  0.82000000,   0.67549688)
(  0.84000000,   0.63867486)
(  0.86000000,   0.59141457)
(  0.88000000,   0.53017400)
(  0.90000000,   0.45103859)
(  0.92000000,   0.35182998)
(  0.94000000,   0.23865683)
(  0.96000000,   0.13964513)
(  0.98000000,   0.09294649)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08731665)
(  0.04000000,   0.16257629)
(  0.06000000,   0.23021513)
(  0.08000000,   0.29248345)
(  0.10000000,   0.35064475)
(  0.12000000,   0.40543165)
(  0.14000000,   0.45726552)
(  0.16000000,   0.50637908)
(  0.18000000,   0.55289089)
(  0.20000000,   0.59685298)
(  0.22000000,   0.63828181)
(  0.24000000,   0.67717848)
(  0.26000000,   0.71354176)
(  0.28000000,   0.74737607)
(  0.30000000,   0.77869605)
(  0.32000000,   0.80752866)
(  0.34000000,   0.83391369)
(  0.36000000,   0.85790304)
(  0.38000000,   0.87955938)
(  0.40000000,   0.89895421)
(  0.42000000,   0.91616576)
(  0.44000000,   0.93127667)
(  0.46000000,   0.94437164)
(  0.48000000,   0.95553495)
(  0.50000000,   0.96484810)
(  0.52000000,   0.97238713)
(  0.54000000,   0.97821994)
(  0.56000000,   0.98240320)
(  0.58000000,   0.98497870)
(  0.60000000,   0.98596902)
(  0.62000000,   0.98537190)
(  0.64000000,   0.98315288)
(  0.66000000,   0.97923553)
(  0.68000000,   0.97348785)
(  0.70000000,   0.96570357)
(  0.72000000,   0.95557568)
(  0.74000000,   0.94265906)
(  0.76000000,   0.92631714)
(  0.78000000,   0.90564611)
(  0.80000000,   0.87936822)
(  0.82000000,   0.84568604)
(  0.84000000,   0.80209792)
(  0.86000000,   0.74520870)
(  0.88000000,   0.67068108)
(  0.90000000,   0.57379628)
(  0.92000000,   0.45194277)
(  0.94000000,   0.31209505)
(  0.96000000,   0.18643975)
(  0.98000000,   0.12035204)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09158850)
(  0.04000000,   0.17228174)
(  0.06000000,   0.24561238)
(  0.08000000,   0.31357471)
(  0.10000000,   0.37739929)
(  0.12000000,   0.43787569)
(  0.14000000,   0.49551883)
(  0.16000000,   0.55066657)
(  0.18000000,   0.60354154)
(  0.20000000,   0.65429191)
(  0.22000000,   0.70301890)
(  0.24000000,   0.74979548)
(  0.26000000,   0.79467900)
(  0.28000000,   0.83771960)
(  0.30000000,   0.87896557)
(  0.32000000,   0.91846651)
(  0.34000000,   0.95627510)
(  0.36000000,   0.99244761)
(  0.38000000,   1.02704387)
(  0.40000000,   1.06012660)
(  0.42000000,   1.09176051)
(  0.44000000,   1.12201114)
(  0.46000000,   1.15094359)
(  0.48000000,   1.17862117)
(  0.50000000,   1.20510383)
(  0.52000000,   1.23044653)
(  0.54000000,   1.25469722)
(  0.56000000,   1.27789442)
(  0.58000000,   1.30006409)
(  0.60000000,   1.32121528)
(  0.62000000,   1.34133420)
(  0.64000000,   1.36037558)
(  0.66000000,   1.37825009)
(  0.68000000,   1.39480580)
(  0.70000000,   1.40980039)
(  0.72000000,   1.42285936)
(  0.74000000,   1.43341298)
(  0.76000000,   1.44060071)
(  0.78000000,   1.44312690)
(  0.80000000,   1.43904495)
(  0.82000000,   1.42544176)
(  0.84000000,   1.39799804)
(  0.86000000,   1.35043926)
(  0.88000000,   1.27403588)
(  0.90000000,   1.15773881)
(  0.92000000,   0.99061738)
(  0.94000000,   0.77036457)
(  0.96000000,   0.52208411)
(  0.98000000,   0.29532816)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05034722)
(  0.04000000,   0.08742947)
(  0.06000000,   0.11608809)
(  0.08000000,   0.13874966)
(  0.10000000,   0.15687184)
(  0.12000000,   0.17143336)
(  0.14000000,   0.18314028)
(  0.16000000,   0.19252712)
(  0.18000000,   0.20001229)
(  0.20000000,   0.20593120)
(  0.22000000,   0.21055740)
(  0.24000000,   0.21411681)
(  0.26000000,   0.21679768)
(  0.28000000,   0.21875793)
(  0.30000000,   0.22013057)
(  0.32000000,   0.22102797)
(  0.34000000,   0.22154519)
(  0.36000000,   0.22176266)
(  0.38000000,   0.22174838)
(  0.40000000,   0.22155973)
(  0.42000000,   0.22124497)
(  0.44000000,   0.22084454)
(  0.46000000,   0.22039206)
(  0.48000000,   0.21991525)
(  0.50000000,   0.21943662)
(  0.52000000,   0.21897403)
(  0.54000000,   0.21854113)
(  0.56000000,   0.21814752)
(  0.58000000,   0.21779888)
(  0.60000000,   0.21749674)
(  0.62000000,   0.21723797)
(  0.64000000,   0.21701389)
(  0.66000000,   0.21680876)
(  0.68000000,   0.21659750)
(  0.70000000,   0.21634212)
(  0.72000000,   0.21598646)
(  0.74000000,   0.21544823)
(  0.76000000,   0.21460718)
(  0.78000000,   0.21328735)
(  0.80000000,   0.21123107)
(  0.82000000,   0.20806137)
(  0.84000000,   0.20323082)
(  0.86000000,   0.19596078)
(  0.88000000,   0.18519677)
(  0.90000000,   0.16966850)
(  0.92000000,   0.14828833)
(  0.94000000,   0.12127108)
(  0.96000000,   0.09119708)
(  0.98000000,   0.05475580)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06657047)
(  0.04000000,   0.12202082)
(  0.06000000,   0.16949064)
(  0.08000000,   0.21055630)
(  0.10000000,   0.24620121)
(  0.12000000,   0.27713527)
(  0.14000000,   0.30392272)
(  0.16000000,   0.32703979)
(  0.18000000,   0.34690301)
(  0.20000000,   0.36388387)
(  0.22000000,   0.37831705)
(  0.24000000,   0.39050520)
(  0.26000000,   0.40072212)
(  0.28000000,   0.40921509)
(  0.30000000,   0.41620674)
(  0.32000000,   0.42189675)
(  0.34000000,   0.42646343)
(  0.36000000,   0.43006523)
(  0.38000000,   0.43284228)
(  0.40000000,   0.43491774)
(  0.42000000,   0.43639919)
(  0.44000000,   0.43737984)
(  0.46000000,   0.43793971)
(  0.48000000,   0.43814655)
(  0.50000000,   0.43805666)
(  0.52000000,   0.43771547)
(  0.54000000,   0.43715786)
(  0.56000000,   0.43640816)
(  0.58000000,   0.43547975)
(  0.60000000,   0.43437417)
(  0.62000000,   0.43307961)
(  0.64000000,   0.43156846)
(  0.66000000,   0.42979392)
(  0.68000000,   0.42768499)
(  0.70000000,   0.42513960)
(  0.72000000,   0.42201501)
(  0.74000000,   0.41811466)
(  0.76000000,   0.41317023)
(  0.78000000,   0.40681733)
(  0.80000000,   0.39856301)
(  0.82000000,   0.38774375)
(  0.84000000,   0.37347462)
(  0.86000000,   0.35459831)
(  0.88000000,   0.32966651)
(  0.90000000,   0.29705230)
(  0.92000000,   0.25545000)
(  0.94000000,   0.20522018)
(  0.96000000,   0.14990464)
(  0.98000000,   0.08660349)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07606871)
(  0.04000000,   0.14259014)
(  0.06000000,   0.20176447)
(  0.08000000,   0.25476062)
(  0.10000000,   0.30234165)
(  0.12000000,   0.34507657)
(  0.14000000,   0.38342838)
(  0.16000000,   0.41779543)
(  0.18000000,   0.44853221)
(  0.20000000,   0.47596045)
(  0.22000000,   0.50037517)
(  0.24000000,   0.52204818)
(  0.26000000,   0.54123023)
(  0.28000000,   0.55815241)
(  0.30000000,   0.57302724)
(  0.32000000,   0.58604962)
(  0.34000000,   0.59739765)
(  0.36000000,   0.60723345)
(  0.38000000,   0.61570398)
(  0.40000000,   0.62294179)
(  0.42000000,   0.62906570)
(  0.44000000,   0.63418142)
(  0.46000000,   0.63838209)
(  0.48000000,   0.64174862)
(  0.50000000,   0.64434980)
(  0.52000000,   0.64624226)
(  0.54000000,   0.64747005)
(  0.56000000,   0.64806376)
(  0.58000000,   0.64803926)
(  0.60000000,   0.64739560)
(  0.62000000,   0.64611219)
(  0.64000000,   0.64414478)
(  0.66000000,   0.64142004)
(  0.68000000,   0.63782819)
(  0.70000000,   0.63321336)
(  0.72000000,   0.62736068)
(  0.74000000,   0.61997960)
(  0.76000000,   0.61068233)
(  0.78000000,   0.59895650)
(  0.80000000,   0.58413141)
(  0.82000000,   0.56533791)
(  0.84000000,   0.54146445)
(  0.86000000,   0.51111776)
(  0.88000000,   0.47261300)
(  0.90000000,   0.42406604)
(  0.92000000,   0.36379153)
(  0.94000000,   0.29146532)
(  0.96000000,   0.20996140)
(  0.98000000,   0.11839271)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08200211)
(  0.04000000,   0.15507207)
(  0.06000000,   0.22110911)
(  0.08000000,   0.28122188)
(  0.10000000,   0.33616497)
(  0.12000000,   0.38649984)
(  0.14000000,   0.43267003)
(  0.16000000,   0.47504144)
(  0.18000000,   0.51392598)
(  0.20000000,   0.54959598)
(  0.22000000,   0.58229366)
(  0.24000000,   0.61223726)
(  0.26000000,   0.63962526)
(  0.28000000,   0.66463939)
(  0.30000000,   0.68744672)
(  0.32000000,   0.70820122)
(  0.34000000,   0.72704496)
(  0.36000000,   0.74410892)
(  0.38000000,   0.75951371)
(  0.40000000,   0.77337003)
(  0.42000000,   0.78577890)
(  0.44000000,   0.79683187)
(  0.46000000,   0.80661084)
(  0.48000000,   0.81518787)
(  0.50000000,   0.82262456)
(  0.52000000,   0.82897116)
(  0.54000000,   0.83426535)
(  0.56000000,   0.83853033)
(  0.58000000,   0.84177244)
(  0.60000000,   0.84397771)
(  0.62000000,   0.84510745)
(  0.64000000,   0.84509222)
(  0.66000000,   0.84382405)
(  0.68000000,   0.84114609)
(  0.70000000,   0.83683919)
(  0.72000000,   0.83060457)
(  0.74000000,   0.82204171)
(  0.76000000,   0.81062067)
(  0.78000000,   0.79564842)
(  0.80000000,   0.77622960)
(  0.82000000,   0.75122408)
(  0.84000000,   0.71920766)
(  0.86000000,   0.67844850)
(  0.88000000,   0.62692536)
(  0.90000000,   0.56244213)
(  0.92000000,   0.48297290)
(  0.94000000,   0.38756758)
(  0.96000000,   0.27802340)
(  0.98000000,   0.15503143)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08625239)
(  0.04000000,   0.16365030)
(  0.06000000,   0.23401304)
(  0.08000000,   0.29849336)
(  0.10000000,   0.35790835)
(  0.12000000,   0.41287264)
(  0.14000000,   0.46386680)
(  0.16000000,   0.51127755)
(  0.18000000,   0.55542345)
(  0.20000000,   0.59657213)
(  0.22000000,   0.63495233)
(  0.24000000,   0.67076248)
(  0.26000000,   0.70417692)
(  0.28000000,   0.73535062)
(  0.30000000,   0.76442257)
(  0.32000000,   0.79151841)
(  0.34000000,   0.81675240)
(  0.36000000,   0.84022883)
(  0.38000000,   0.86204312)
(  0.40000000,   0.88228245)
(  0.42000000,   0.90102617)
(  0.44000000,   0.91834592)
(  0.46000000,   0.93430540)
(  0.48000000,   0.94895989)
(  0.50000000,   0.96235534)
(  0.52000000,   0.97452711)
(  0.54000000,   0.98549814)
(  0.56000000,   0.99527646)
(  0.58000000,   1.00385185)
(  0.60000000,   1.01119138)
(  0.62000000,   1.01723346)
(  0.64000000,   1.02188007)
(  0.66000000,   1.02498629)
(  0.68000000,   1.02634671)
(  0.70000000,   1.02567742)
(  0.72000000,   1.02259250)
(  0.74000000,   1.01657378)
(  0.76000000,   1.00693216)
(  0.78000000,   0.99275991)
(  0.80000000,   0.97287406)
(  0.82000000,   0.94575435)
(  0.84000000,   0.90948555)
(  0.86000000,   0.86172510)
(  0.88000000,   0.79973684)
(  0.90000000,   0.72056257)
(  0.92000000,   0.62145467)
(  0.94000000,   0.50078032)
(  0.96000000,   0.35950435)
(  0.98000000,   0.19917430)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09242027)
(  0.04000000,   0.17718144)
(  0.06000000,   0.25515839)
(  0.08000000,   0.32718367)
(  0.10000000,   0.39397762)
(  0.12000000,   0.45615577)
(  0.14000000,   0.51424674)
(  0.16000000,   0.56870828)
(  0.18000000,   0.61993984)
(  0.20000000,   0.66829207)
(  0.22000000,   0.71407411)
(  0.24000000,   0.75755928)
(  0.26000000,   0.79898970)
(  0.28000000,   0.83857994)
(  0.30000000,   0.87652025)
(  0.32000000,   0.91297916)
(  0.34000000,   0.94810586)
(  0.36000000,   0.98203212)
(  0.38000000,   1.01487408)
(  0.40000000,   1.04673372)
(  0.42000000,   1.07770010)
(  0.44000000,   1.10785041)
(  0.46000000,   1.13725073)
(  0.48000000,   1.16595649)
(  0.50000000,   1.19401267)
(  0.52000000,   1.22145355)
(  0.54000000,   1.24830197)
(  0.56000000,   1.27456793)
(  0.58000000,   1.30024630)
(  0.60000000,   1.32531328)
(  0.62000000,   1.34972121)
(  0.64000000,   1.37339095)
(  0.66000000,   1.39620069)
(  0.68000000,   1.41796984)
(  0.70000000,   1.43843550)
(  0.72000000,   1.45721805)
(  0.74000000,   1.47377080)
(  0.76000000,   1.48730593)
(  0.78000000,   1.49668560)
(  0.80000000,   1.50026259)
(  0.82000000,   1.49564932)
(  0.84000000,   1.47939161)
(  0.86000000,   1.44653022)
(  0.88000000,   1.39007406)
(  0.90000000,   1.30053545)
(  0.92000000,   1.16600507)
(  0.94000000,   0.97392108)
(  0.96000000,   0.71650863)
(  0.98000000,   0.39974829)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04168641)
(  0.04000000,   0.07647814)
(  0.06000000,   0.10533761)
(  0.08000000,   0.12910527)
(  0.10000000,   0.14852411)
(  0.12000000,   0.16425445)
(  0.14000000,   0.17688274)
(  0.16000000,   0.18692711)
(  0.18000000,   0.19484127)
(  0.20000000,   0.20101820)
(  0.22000000,   0.20579398)
(  0.24000000,   0.20945218)
(  0.26000000,   0.21222876)
(  0.28000000,   0.21431740)
(  0.30000000,   0.21587486)
(  0.32000000,   0.21702635)
(  0.34000000,   0.21787057)
(  0.36000000,   0.21848435)
(  0.38000000,   0.21892674)
(  0.40000000,   0.21924254)
(  0.42000000,   0.21946528)
(  0.44000000,   0.21961958)
(  0.46000000,   0.21972315)
(  0.48000000,   0.21978817)
(  0.50000000,   0.21982238)
(  0.52000000,   0.21982971)
(  0.54000000,   0.21981066)
(  0.56000000,   0.21976220)
(  0.58000000,   0.21967744)
(  0.60000000,   0.21954482)
(  0.62000000,   0.21934688)
(  0.64000000,   0.21905849)
(  0.66000000,   0.21864446)
(  0.68000000,   0.21805639)
(  0.70000000,   0.21722864)
(  0.72000000,   0.21607330)
(  0.74000000,   0.21447408)
(  0.76000000,   0.21227899)
(  0.78000000,   0.20929195)
(  0.80000000,   0.20526342)
(  0.82000000,   0.19988051)
(  0.84000000,   0.19275715)
(  0.86000000,   0.18342542)
(  0.88000000,   0.17132951)
(  0.90000000,   0.15582430)
(  0.92000000,   0.13618109)
(  0.94000000,   0.11160340)
(  0.96000000,   0.08125590)
(  0.98000000,   0.04430894)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05783811)
(  0.04000000,   0.10874112)
(  0.06000000,   0.15358266)
(  0.08000000,   0.19307896)
(  0.10000000,   0.22783016)
(  0.12000000,   0.25834950)
(  0.14000000,   0.28508411)
(  0.16000000,   0.30842987)
(  0.18000000,   0.32874198)
(  0.20000000,   0.34634236)
(  0.22000000,   0.36152482)
(  0.24000000,   0.37455866)
(  0.26000000,   0.38569093)
(  0.28000000,   0.39514810)
(  0.30000000,   0.40313705)
(  0.32000000,   0.40984584)
(  0.34000000,   0.41544430)
(  0.36000000,   0.42008450)
(  0.38000000,   0.42390134)
(  0.40000000,   0.42701305)
(  0.42000000,   0.42952178)
(  0.44000000,   0.43151414)
(  0.46000000,   0.43306174)
(  0.48000000,   0.43422163)
(  0.50000000,   0.43503655)
(  0.52000000,   0.43553501)
(  0.54000000,   0.43573109)
(  0.56000000,   0.43562387)
(  0.58000000,   0.43519643)
(  0.60000000,   0.43441446)
(  0.62000000,   0.43322427)
(  0.64000000,   0.43155021)
(  0.66000000,   0.42929150)
(  0.68000000,   0.42631841)
(  0.70000000,   0.42246774)
(  0.72000000,   0.41753777)
(  0.74000000,   0.41128267)
(  0.76000000,   0.40340668)
(  0.78000000,   0.39355840)
(  0.80000000,   0.38132564)
(  0.82000000,   0.36623183)
(  0.84000000,   0.34773496)
(  0.86000000,   0.32523052)
(  0.88000000,   0.29806042)
(  0.90000000,   0.26552984)
(  0.92000000,   0.22693429)
(  0.94000000,   0.18159861)
(  0.96000000,   0.12892861)
(  0.98000000,   0.06847423)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06759801)
(  0.04000000,   0.12832491)
(  0.06000000,   0.18308703)
(  0.08000000,   0.23260653)
(  0.10000000,   0.27746863)
(  0.12000000,   0.31815550)
(  0.14000000,   0.35507077)
(  0.16000000,   0.38855773)
(  0.18000000,   0.41891282)
(  0.20000000,   0.44639589)
(  0.22000000,   0.47123790)
(  0.24000000,   0.49364673)
(  0.26000000,   0.51381162)
(  0.28000000,   0.53190639)
(  0.30000000,   0.54809187)
(  0.32000000,   0.56251749)
(  0.34000000,   0.57532242)
(  0.36000000,   0.58663612)
(  0.38000000,   0.59657864)
(  0.40000000,   0.60526047)
(  0.42000000,   0.61278218)
(  0.44000000,   0.61923387)
(  0.46000000,   0.62469427)
(  0.48000000,   0.62922979)
(  0.50000000,   0.63289321)
(  0.52000000,   0.63572221)
(  0.54000000,   0.63773765)
(  0.56000000,   0.63894141)
(  0.58000000,   0.63931406)
(  0.60000000,   0.63881187)
(  0.62000000,   0.63736355)
(  0.64000000,   0.63486627)
(  0.66000000,   0.63118115)
(  0.68000000,   0.62612815)
(  0.70000000,   0.61948035)
(  0.72000000,   0.61095776)
(  0.74000000,   0.60022098)
(  0.76000000,   0.58686498)
(  0.78000000,   0.57041395)
(  0.80000000,   0.55031797)
(  0.82000000,   0.52595328)
(  0.84000000,   0.49662792)
(  0.86000000,   0.46159522)
(  0.88000000,   0.42007804)
(  0.90000000,   0.37130632)
(  0.92000000,   0.31456995)
(  0.94000000,   0.24928726)
(  0.96000000,   0.17508610)
(  0.98000000,   0.09189035)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07375442)
(  0.04000000,   0.14070149)
(  0.06000000,   0.20179224)
(  0.08000000,   0.25777740)
(  0.10000000,   0.30925829)
(  0.12000000,   0.35672302)
(  0.14000000,   0.40057276)
(  0.16000000,   0.44114108)
(  0.18000000,   0.47870849)
(  0.20000000,   0.51351348)
(  0.22000000,   0.54576093)
(  0.24000000,   0.57562873)
(  0.26000000,   0.60327288)
(  0.28000000,   0.62883146)
(  0.30000000,   0.65242776)
(  0.32000000,   0.67417263)
(  0.34000000,   0.69416634)
(  0.36000000,   0.71249979)
(  0.38000000,   0.72925543)
(  0.40000000,   0.74450764)
(  0.42000000,   0.75832282)
(  0.44000000,   0.77075910)
(  0.46000000,   0.78186566)
(  0.48000000,   0.79168166)
(  0.50000000,   0.80023483)
(  0.52000000,   0.80753954)
(  0.54000000,   0.81359447)
(  0.56000000,   0.81837962)
(  0.58000000,   0.82185282)
(  0.60000000,   0.82394544)
(  0.62000000,   0.82455731)
(  0.64000000,   0.82355086)
(  0.66000000,   0.82074413)
(  0.68000000,   0.81590296)
(  0.70000000,   0.80873218)
(  0.72000000,   0.79886607)
(  0.74000000,   0.78585861)
(  0.76000000,   0.76917409)
(  0.78000000,   0.74817966)
(  0.80000000,   0.72214138)
(  0.82000000,   0.69022693)
(  0.84000000,   0.65151832)
(  0.86000000,   0.60503930)
(  0.88000000,   0.54980217)
(  0.90000000,   0.48487811)
(  0.92000000,   0.40949271)
(  0.94000000,   0.32314358)
(  0.96000000,   0.22572941)
(  0.98000000,   0.11767138)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07764835)
(  0.04000000,   0.14853702)
(  0.06000000,   0.21365305)
(  0.08000000,   0.27377363)
(  0.10000000,   0.32951940)
(  0.12000000,   0.38139221)
(  0.14000000,   0.42980234)
(  0.16000000,   0.47508861)
(  0.18000000,   0.51753331)
(  0.20000000,   0.55737356)
(  0.22000000,   0.59480999)
(  0.24000000,   0.63001350)
(  0.26000000,   0.66313047)
(  0.28000000,   0.69428694)
(  0.30000000,   0.72359182)
(  0.32000000,   0.75113945)
(  0.34000000,   0.77701154)
(  0.36000000,   0.80127871)
(  0.38000000,   0.82400147)
(  0.40000000,   0.84523094)
(  0.42000000,   0.86500911)
(  0.44000000,   0.88336875)
(  0.46000000,   0.90033299)
(  0.48000000,   0.91591433)
(  0.50000000,   0.93011332)
(  0.52000000,   0.94291661)
(  0.54000000,   0.95429436)
(  0.56000000,   0.96419688)
(  0.58000000,   0.97255042)
(  0.60000000,   0.97925180)
(  0.62000000,   0.98416189)
(  0.64000000,   0.98709750)
(  0.66000000,   0.98782171)
(  0.68000000,   0.98603236)
(  0.70000000,   0.98134861)
(  0.72000000,   0.97329589)
(  0.74000000,   0.96128958)
(  0.76000000,   0.94461858)
(  0.78000000,   0.92243086)
(  0.80000000,   0.89372412)
(  0.82000000,   0.85734672)
(  0.84000000,   0.81201569)
(  0.86000000,   0.75636083)
(  0.88000000,   0.68900436)
(  0.90000000,   0.60868459)
(  0.92000000,   0.51442567)
(  0.94000000,   0.40574463)
(  0.96000000,   0.28286894)
(  0.98000000,   0.14691937)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08317581)
(  0.04000000,   0.15966686)
(  0.06000000,   0.23051911)
(  0.08000000,   0.29655611)
(  0.10000000,   0.35843599)
(  0.12000000,   0.41669163)
(  0.14000000,   0.47175958)
(  0.16000000,   0.52400116)
(  0.18000000,   0.57371826)
(  0.20000000,   0.62116516)
(  0.22000000,   0.66655762)
(  0.24000000,   0.71007990)
(  0.26000000,   0.75189016)
(  0.28000000,   0.79212480)
(  0.30000000,   0.83090180)
(  0.32000000,   0.86832341)
(  0.34000000,   0.90447823)
(  0.36000000,   0.93944284)
(  0.38000000,   0.97328299)
(  0.40000000,   1.00605454)
(  0.42000000,   1.03780388)
(  0.44000000,   1.06856816)
(  0.46000000,   1.09837509)
(  0.48000000,   1.12724228)
(  0.50000000,   1.15517614)
(  0.52000000,   1.18217005)
(  0.54000000,   1.20820176)
(  0.56000000,   1.23322968)
(  0.58000000,   1.25718768)
(  0.60000000,   1.27997801)
(  0.62000000,   1.30146152)
(  0.64000000,   1.32144447)
(  0.66000000,   1.33966056)
(  0.68000000,   1.35574680)
(  0.70000000,   1.36921128)
(  0.72000000,   1.37939054)
(  0.74000000,   1.38539415)
(  0.76000000,   1.38603448)
(  0.78000000,   1.37974108)
(  0.80000000,   1.36446275)
(  0.82000000,   1.33756810)
(  0.84000000,   1.29576864)
(  0.86000000,   1.23511036)
(  0.88000000,   1.15110748)
(  0.90000000,   1.03911860)
(  0.92000000,   0.89506449)
(  0.94000000,   0.71651723)
(  0.96000000,   0.50401214)
(  0.98000000,   0.26216764)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04317962)
(  0.04000000,   0.07678859)
(  0.06000000,   0.10400120)
(  0.08000000,   0.12641195)
(  0.10000000,   0.14499650)
(  0.12000000,   0.16043234)
(  0.14000000,   0.17323052)
(  0.16000000,   0.18379799)
(  0.18000000,   0.19247037)
(  0.20000000,   0.19953082)
(  0.22000000,   0.20522161)
(  0.24000000,   0.20975174)
(  0.26000000,   0.21330241)
(  0.28000000,   0.21603092)
(  0.30000000,   0.21807385)
(  0.32000000,   0.21954962)
(  0.34000000,   0.22056063)
(  0.36000000,   0.22119510)
(  0.38000000,   0.22152876)
(  0.40000000,   0.22162620)
(  0.42000000,   0.22154223)
(  0.44000000,   0.22132291)
(  0.46000000,   0.22100658)
(  0.48000000,   0.22062463)
(  0.50000000,   0.22020223)
(  0.52000000,   0.21975879)
(  0.54000000,   0.21930838)
(  0.56000000,   0.21885983)
(  0.58000000,   0.21841667)
(  0.60000000,   0.21797680)
(  0.62000000,   0.21753176)
(  0.64000000,   0.21706555)
(  0.66000000,   0.21655284)
(  0.68000000,   0.21595632)
(  0.70000000,   0.21522290)
(  0.72000000,   0.21427837)
(  0.74000000,   0.21301975)
(  0.76000000,   0.21130476)
(  0.78000000,   0.20893703)
(  0.80000000,   0.20564608)
(  0.82000000,   0.20106084)
(  0.84000000,   0.19467751)
(  0.86000000,   0.18582785)
(  0.88000000,   0.17367077)
(  0.90000000,   0.15727260)
(  0.92000000,   0.13593093)
(  0.94000000,   0.10995037)
(  0.96000000,   0.08106230)
(  0.98000000,   0.04525546)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05833235)
(  0.04000000,   0.10830944)
(  0.06000000,   0.15203613)
(  0.08000000,   0.19060459)
(  0.10000000,   0.22471670)
(  0.12000000,   0.25489078)
(  0.14000000,   0.28154548)
(  0.16000000,   0.30503838)
(  0.18000000,   0.32568508)
(  0.20000000,   0.34376936)
(  0.22000000,   0.35954884)
(  0.24000000,   0.37325823)
(  0.26000000,   0.38511162)
(  0.28000000,   0.39530395)
(  0.30000000,   0.40401232)
(  0.32000000,   0.41139711)
(  0.34000000,   0.41760300)
(  0.36000000,   0.42276000)
(  0.38000000,   0.42698441)
(  0.40000000,   0.43037973)
(  0.42000000,   0.43303746)
(  0.44000000,   0.43503793)
(  0.46000000,   0.43645090)
(  0.48000000,   0.43733606)
(  0.50000000,   0.43774339)
(  0.52000000,   0.43771327)
(  0.54000000,   0.43727636)
(  0.56000000,   0.43645315)
(  0.58000000,   0.43525311)
(  0.60000000,   0.43367338)
(  0.62000000,   0.43169678)
(  0.64000000,   0.42928904)
(  0.66000000,   0.42639508)
(  0.68000000,   0.42293388)
(  0.70000000,   0.41879186)
(  0.72000000,   0.41381417)
(  0.74000000,   0.40779362)
(  0.76000000,   0.40045680)
(  0.78000000,   0.39144726)
(  0.80000000,   0.38030600)
(  0.82000000,   0.36645080)
(  0.84000000,   0.34915819)
(  0.86000000,   0.32755690)
(  0.88000000,   0.30065364)
(  0.90000000,   0.26744167)
(  0.92000000,   0.22721534)
(  0.94000000,   0.18031026)
(  0.96000000,   0.12877235)
(  0.98000000,   0.06962586)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06817099)
(  0.04000000,   0.12817493)
(  0.06000000,   0.18193558)
(  0.08000000,   0.23053789)
(  0.10000000,   0.27469799)
(  0.12000000,   0.31493343)
(  0.14000000,   0.35164165)
(  0.16000000,   0.38514204)
(  0.18000000,   0.41570050)
(  0.20000000,   0.44354472)
(  0.22000000,   0.46887411)
(  0.24000000,   0.49186635)
(  0.26000000,   0.51268189)
(  0.28000000,   0.53146702)
(  0.30000000,   0.54835612)
(  0.32000000,   0.56347316)
(  0.34000000,   0.57693286)
(  0.36000000,   0.58884147)
(  0.38000000,   0.59929733)
(  0.40000000,   0.60839123)
(  0.42000000,   0.61620657)
(  0.44000000,   0.62281941)
(  0.46000000,   0.62829829)
(  0.48000000,   0.63270390)
(  0.50000000,   0.63608850)
(  0.52000000,   0.63849512)
(  0.54000000,   0.63995639)
(  0.56000000,   0.64049297)
(  0.58000000,   0.64011148)
(  0.60000000,   0.63880173)
(  0.62000000,   0.63653315)
(  0.64000000,   0.63325016)
(  0.66000000,   0.62886618)
(  0.68000000,   0.62325610)
(  0.70000000,   0.61624683)
(  0.72000000,   0.60760568)
(  0.74000000,   0.59702662)
(  0.76000000,   0.58411462)
(  0.78000000,   0.56836941)
(  0.80000000,   0.54917109)
(  0.82000000,   0.52577257)
(  0.84000000,   0.49730678)
(  0.86000000,   0.46281982)
(  0.88000000,   0.42134269)
(  0.90000000,   0.37201201)
(  0.92000000,   0.31425801)
(  0.94000000,   0.24814855)
(  0.96000000,   0.17483530)
(  0.98000000,   0.09266403)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07471407)
(  0.04000000,   0.14100564)
(  0.06000000,   0.20091886)
(  0.08000000,   0.25569476)
(  0.10000000,   0.30617005)
(  0.12000000,   0.35293692)
(  0.14000000,   0.39642666)
(  0.16000000,   0.43696008)
(  0.18000000,   0.47478061)
(  0.20000000,   0.51007694)
(  0.22000000,   0.54299891)
(  0.24000000,   0.57366883)
(  0.26000000,   0.60218955)
(  0.28000000,   0.62865027)
(  0.30000000,   0.65313067)
(  0.32000000,   0.67570374)
(  0.34000000,   0.69643771)
(  0.36000000,   0.71539734)
(  0.38000000,   0.73264453)
(  0.40000000,   0.74823860)
(  0.42000000,   0.76223615)
(  0.44000000,   0.77469066)
(  0.46000000,   0.78565172)
(  0.48000000,   0.79516403)
(  0.50000000,   0.80326608)
(  0.52000000,   0.80998839)
(  0.54000000,   0.81535141)
(  0.56000000,   0.81936278)
(  0.58000000,   0.82201394)
(  0.60000000,   0.82327579)
(  0.62000000,   0.82309328)
(  0.64000000,   0.82137851)
(  0.66000000,   0.81800205)
(  0.68000000,   0.81278206)
(  0.70000000,   0.80547085)
(  0.72000000,   0.79573864)
(  0.74000000,   0.78315457)
(  0.76000000,   0.76716580)
(  0.78000000,   0.74707718)
(  0.80000000,   0.72203632)
(  0.82000000,   0.69103349)
(  0.84000000,   0.65293145)
(  0.86000000,   0.60654610)
(  0.88000000,   0.55079631)
(  0.90000000,   0.48491308)
(  0.92000000,   0.40862015)
(  0.94000000,   0.32210638)
(  0.96000000,   0.22570147)
(  0.98000000,   0.11810607)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07870840)
(  0.04000000,   0.14900069)
(  0.06000000,   0.21287271)
(  0.08000000,   0.27162408)
(  0.10000000,   0.32616389)
(  0.12000000,   0.37714551)
(  0.14000000,   0.42504384)
(  0.16000000,   0.47020568)
(  0.18000000,   0.51288487)
(  0.20000000,   0.55326776)
(  0.22000000,   0.59149175)
(  0.24000000,   0.62765925)
(  0.26000000,   0.66184790)
(  0.28000000,   0.69411824)
(  0.30000000,   0.72451933)
(  0.32000000,   0.75309282)
(  0.34000000,   0.77987583)
(  0.36000000,   0.80490282)
(  0.38000000,   0.82820684)
(  0.40000000,   0.84981996)
(  0.42000000,   0.86977343)
(  0.44000000,   0.88809711)
(  0.46000000,   0.90481876)
(  0.48000000,   0.91996266)
(  0.50000000,   0.93354796)
(  0.52000000,   0.94558648)
(  0.54000000,   0.95607987)
(  0.56000000,   0.96501610)
(  0.58000000,   0.97236498)
(  0.60000000,   0.97807253)
(  0.62000000,   0.98205378)
(  0.64000000,   0.98418367)
(  0.66000000,   0.98428547)
(  0.68000000,   0.98211617)
(  0.70000000,   0.97734811)
(  0.72000000,   0.96954645)
(  0.74000000,   0.95814228)
(  0.76000000,   0.94240208)
(  0.78000000,   0.92139645)
(  0.80000000,   0.89397445)
(  0.82000000,   0.85875683)
(  0.84000000,   0.81417117)
(  0.86000000,   0.75856443)
(  0.88000000,   0.69043227)
(  0.90000000,   0.60876994)
(  0.92000000,   0.51340468)
(  0.94000000,   0.40485976)
(  0.96000000,   0.28322666)
(  0.98000000,   0.14719726)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08244953)
(  0.04000000,   0.15925025)
(  0.06000000,   0.23058846)
(  0.08000000,   0.29698660)
(  0.10000000,   0.35901264)
(  0.12000000,   0.41720144)
(  0.14000000,   0.47203208)
(  0.16000000,   0.52392337)
(  0.18000000,   0.57323585)
(  0.20000000,   0.62027649)
(  0.22000000,   0.66530415)
(  0.24000000,   0.70853530)
(  0.26000000,   0.75014947)
(  0.28000000,   0.79029436)
(  0.30000000,   0.82909050)
(  0.32000000,   0.86663534)
(  0.34000000,   0.90300694)
(  0.36000000,   0.93826700)
(  0.38000000,   0.97246350)
(  0.40000000,   1.00563276)
(  0.42000000,   1.03780102)
(  0.44000000,   1.06898549)
(  0.46000000,   1.09919486)
(  0.48000000,   1.12842923)
(  0.50000000,   1.15667940)
(  0.52000000,   1.18392542)
(  0.54000000,   1.21013413)
(  0.56000000,   1.23525575)
(  0.58000000,   1.25921890)
(  0.60000000,   1.28192377)
(  0.62000000,   1.30323287)
(  0.64000000,   1.32295842)
(  0.66000000,   1.34084533)
(  0.68000000,   1.35654820)
(  0.70000000,   1.36960042)
(  0.72000000,   1.37937262)
(  0.74000000,   1.38501761)
(  0.76000000,   1.38539828)
(  0.78000000,   1.37899593)
(  0.80000000,   1.36379917)
(  0.82000000,   1.33718140)
(  0.84000000,   1.29579190)
(  0.86000000,   1.23551945)
(  0.88000000,   1.15164355)
(  0.90000000,   1.03935145)
(  0.92000000,   0.89476690)
(  0.94000000,   0.71618903)
(  0.96000000,   0.50421014)
(  0.98000000,   0.26202130)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04205549)
(  0.04000000,   0.07599321)
(  0.06000000,   0.10423317)
(  0.08000000,   0.12796117)
(  0.10000000,   0.14790695)
(  0.12000000,   0.16459610)
(  0.14000000,   0.17844832)
(  0.16000000,   0.18982035)
(  0.18000000,   0.19902624)
(  0.20000000,   0.20634741)
(  0.22000000,   0.21203799)
(  0.24000000,   0.21632787)
(  0.26000000,   0.21942464)
(  0.28000000,   0.22151511)
(  0.30000000,   0.22276654)
(  0.32000000,   0.22332789)
(  0.34000000,   0.22333101)
(  0.36000000,   0.22289188)
(  0.38000000,   0.22211182)
(  0.40000000,   0.22107874)
(  0.42000000,   0.21986827)
(  0.44000000,   0.21854493)
(  0.46000000,   0.21716321)
(  0.48000000,   0.21576853)
(  0.50000000,   0.21439810)
(  0.52000000,   0.21308174)
(  0.54000000,   0.21184241)
(  0.56000000,   0.21069665)
(  0.58000000,   0.20965477)
(  0.60000000,   0.20872073)
(  0.62000000,   0.20789164)
(  0.64000000,   0.20715673)
(  0.66000000,   0.20649557)
(  0.68000000,   0.20587526)
(  0.70000000,   0.20524613)
(  0.72000000,   0.20453519)
(  0.74000000,   0.20363642)
(  0.76000000,   0.20239629)
(  0.78000000,   0.20059228)
(  0.80000000,   0.19790178)
(  0.82000000,   0.19385795)
(  0.84000000,   0.18779178)
(  0.86000000,   0.17876843)
(  0.88000000,   0.16555734)
(  0.90000000,   0.14676223)
(  0.92000000,   0.12144078)
(  0.94000000,   0.09081305)
(  0.96000000,   0.06062560)
(  0.98000000,   0.03445077)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05828601)
(  0.04000000,   0.10863912)
(  0.06000000,   0.15318993)
(  0.08000000,   0.19292397)
(  0.10000000,   0.22840767)
(  0.12000000,   0.26002882)
(  0.14000000,   0.28809245)
(  0.16000000,   0.31286314)
(  0.18000000,   0.33458431)
(  0.20000000,   0.35348696)
(  0.22000000,   0.36979320)
(  0.24000000,   0.38371720)
(  0.26000000,   0.39546510)
(  0.28000000,   0.40523428)
(  0.30000000,   0.41321263)
(  0.32000000,   0.41957781)
(  0.34000000,   0.42449667)
(  0.36000000,   0.42812487)
(  0.38000000,   0.43060666)
(  0.40000000,   0.43207480)
(  0.42000000,   0.43265063)
(  0.44000000,   0.43244426)
(  0.46000000,   0.43155475)
(  0.48000000,   0.43007042)
(  0.50000000,   0.42806903)
(  0.52000000,   0.42561800)
(  0.54000000,   0.42277442)
(  0.56000000,   0.41958497)
(  0.58000000,   0.41608544)
(  0.60000000,   0.41229998)
(  0.62000000,   0.40823969)
(  0.64000000,   0.40390050)
(  0.66000000,   0.39925980)
(  0.68000000,   0.39427161)
(  0.70000000,   0.38885919)
(  0.72000000,   0.38290434)
(  0.74000000,   0.37623139)
(  0.76000000,   0.36858360)
(  0.78000000,   0.35958819)
(  0.80000000,   0.34870487)
(  0.82000000,   0.33515234)
(  0.84000000,   0.31780963)
(  0.86000000,   0.29510615)
(  0.88000000,   0.26497229)
(  0.90000000,   0.22510161)
(  0.92000000,   0.17424603)
(  0.94000000,   0.11615180)
(  0.96000000,   0.06699356)
(  0.98000000,   0.04508734)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06893429)
(  0.04000000,   0.12874963)
(  0.06000000,   0.18249544)
(  0.08000000,   0.23159393)
(  0.10000000,   0.27679685)
(  0.12000000,   0.31852956)
(  0.14000000,   0.35704568)
(  0.16000000,   0.39250671)
(  0.18000000,   0.42502619)
(  0.20000000,   0.45469522)
(  0.22000000,   0.48159724)
(  0.24000000,   0.50581640)
(  0.26000000,   0.52744186)
(  0.28000000,   0.54656963)
(  0.30000000,   0.56330282)
(  0.32000000,   0.57775091)
(  0.34000000,   0.59002848)
(  0.36000000,   0.60025359)
(  0.38000000,   0.60854613)
(  0.40000000,   0.61502610)
(  0.42000000,   0.61981200)
(  0.44000000,   0.62301928)
(  0.46000000,   0.62475899)
(  0.48000000,   0.62513647)
(  0.50000000,   0.62425013)
(  0.52000000,   0.62219031)
(  0.54000000,   0.61903805)
(  0.56000000,   0.61486381)
(  0.58000000,   0.60972591)
(  0.60000000,   0.60366861)
(  0.62000000,   0.59671961)
(  0.64000000,   0.58888658)
(  0.66000000,   0.58015244)
(  0.68000000,   0.57046863)
(  0.70000000,   0.55974543)
(  0.72000000,   0.54783801)
(  0.74000000,   0.53452584)
(  0.76000000,   0.51948237)
(  0.78000000,   0.50222980)
(  0.80000000,   0.48207212)
(  0.82000000,   0.45799816)
(  0.84000000,   0.42854957)
(  0.86000000,   0.39167078)
(  0.88000000,   0.34464037)
(  0.90000000,   0.28444675)
(  0.92000000,   0.20970393)
(  0.94000000,   0.12675592)
(  0.96000000,   0.06253817)
(  0.98000000,   0.05204069)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07622073)
(  0.04000000,   0.14149225)
(  0.06000000,   0.20027136)
(  0.08000000,   0.25467054)
(  0.10000000,   0.30577396)
(  0.12000000,   0.35413195)
(  0.14000000,   0.39999613)
(  0.16000000,   0.44344837)
(  0.18000000,   0.48447766)
(  0.20000000,   0.52302781)
(  0.22000000,   0.55902738)
(  0.24000000,   0.59240836)
(  0.26000000,   0.62311713)
(  0.28000000,   0.65112051)
(  0.30000000,   0.67640823)
(  0.32000000,   0.69899315)
(  0.34000000,   0.71890990)
(  0.36000000,   0.73621264)
(  0.38000000,   0.75097214)
(  0.40000000,   0.76327268)
(  0.42000000,   0.77320884)
(  0.44000000,   0.78088232)
(  0.46000000,   0.78639894)
(  0.48000000,   0.78986571)
(  0.50000000,   0.79138813)
(  0.52000000,   0.79106759)
(  0.54000000,   0.78899883)
(  0.56000000,   0.78526732)
(  0.58000000,   0.77994650)
(  0.60000000,   0.77309461)
(  0.62000000,   0.76475089)
(  0.64000000,   0.75493066)
(  0.66000000,   0.74361893)
(  0.68000000,   0.73076142)
(  0.70000000,   0.71625206)
(  0.72000000,   0.69991491)
(  0.74000000,   0.68147770)
(  0.76000000,   0.66053278)
(  0.78000000,   0.63647887)
(  0.80000000,   0.60843479)
(  0.82000000,   0.57511463)
(  0.84000000,   0.53465870)
(  0.86000000,   0.48444482)
(  0.88000000,   0.42101628)
(  0.90000000,   0.34061884)
(  0.92000000,   0.24183539)
(  0.94000000,   0.13397867)
(  0.96000000,   0.05534318)
(  0.98000000,   0.05803485)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08116307)
(  0.04000000,   0.14951849)
(  0.06000000,   0.21095471)
(  0.08000000,   0.26827674)
(  0.10000000,   0.32290666)
(  0.12000000,   0.37553255)
(  0.14000000,   0.42642263)
(  0.16000000,   0.47560134)
(  0.18000000,   0.52295655)
(  0.20000000,   0.56830776)
(  0.22000000,   0.61145006)
(  0.24000000,   0.65218218)
(  0.26000000,   0.69032388)
(  0.28000000,   0.72572587)
(  0.30000000,   0.75827458)
(  0.32000000,   0.78789345)
(  0.34000000,   0.81454171)
(  0.36000000,   0.83821170)
(  0.38000000,   0.85892511)
(  0.40000000,   0.87672876)
(  0.42000000,   0.89169004)
(  0.44000000,   0.90389251)
(  0.46000000,   0.91343140)
(  0.48000000,   0.92040949)
(  0.50000000,   0.92493309)
(  0.52000000,   0.92710821)
(  0.54000000,   0.92703688)
(  0.56000000,   0.92481348)
(  0.58000000,   0.92052084)
(  0.60000000,   0.91422593)
(  0.62000000,   0.90597484)
(  0.64000000,   0.89578640)
(  0.66000000,   0.88364381)
(  0.68000000,   0.86948322)
(  0.70000000,   0.85317754)
(  0.72000000,   0.83451302)
(  0.74000000,   0.81315488)
(  0.76000000,   0.78859621)
(  0.78000000,   0.76008175)
(  0.80000000,   0.72649502)
(  0.82000000,   0.68619593)
(  0.84000000,   0.63680373)
(  0.86000000,   0.57496232)
(  0.88000000,   0.49627533)
(  0.90000000,   0.39606359)
(  0.92000000,   0.27287617)
(  0.94000000,   0.13943670)
(  0.96000000,   0.04635016)
(  0.98000000,   0.06320470)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09000321)
(  0.04000000,   0.16077887)
(  0.06000000,   0.22350569)
(  0.08000000,   0.28321776)
(  0.10000000,   0.34227296)
(  0.12000000,   0.40165182)
(  0.14000000,   0.46156877)
(  0.16000000,   0.52180589)
(  0.18000000,   0.58191223)
(  0.20000000,   0.64132868)
(  0.22000000,   0.69946774)
(  0.24000000,   0.75576403)
(  0.26000000,   0.80970516)
(  0.28000000,   0.86084911)
(  0.30000000,   0.90883223)
(  0.32000000,   0.95337077)
(  0.34000000,   0.99425807)
(  0.36000000,   1.03135881)
(  0.38000000,   1.06460164)
(  0.40000000,   1.09397087)
(  0.42000000,   1.11949780)
(  0.44000000,   1.14125222)
(  0.46000000,   1.15933422)
(  0.48000000,   1.17386655)
(  0.50000000,   1.18498758)
(  0.52000000,   1.19284479)
(  0.54000000,   1.19758873)
(  0.56000000,   1.19936724)
(  0.58000000,   1.19831962)
(  0.60000000,   1.19457017)
(  0.62000000,   1.18822055)
(  0.64000000,   1.17933964)
(  0.66000000,   1.16794928)
(  0.68000000,   1.15400317)
(  0.70000000,   1.13735468)
(  0.72000000,   1.11770686)
(  0.74000000,   1.09453447)
(  0.76000000,   1.06696195)
(  0.78000000,   1.03357423)
(  0.80000000,   0.99212901)
(  0.82000000,   0.93913706)
(  0.84000000,   0.86930336)
(  0.86000000,   0.77494443)
(  0.88000000,   0.64590484)
(  0.90000000,   0.47168068)
(  0.92000000,   0.25047854)
(  0.94000000,   0.01579426)
(  0.96000000,  -1.00000000)
(  0.98000000,   0.03583736)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04522993)
(  0.04000000,   0.07981104)
(  0.06000000,   0.10742774)
(  0.08000000,   0.12991811)
(  0.10000000,   0.14839276)
(  0.12000000,   0.16361010)
(  0.14000000,   0.17613154)
(  0.16000000,   0.18639576)
(  0.18000000,   0.19475826)
(  0.20000000,   0.20151433)
(  0.22000000,   0.20691323)
(  0.24000000,   0.21116771)
(  0.26000000,   0.21446052)
(  0.28000000,   0.21694925)
(  0.30000000,   0.21877001)
(  0.32000000,   0.22004039)
(  0.34000000,   0.22086181)
(  0.36000000,   0.22132161)
(  0.38000000,   0.22149471)
(  0.40000000,   0.22144517)
(  0.42000000,   0.22122740)
(  0.44000000,   0.22088738)
(  0.46000000,   0.22046355)
(  0.48000000,   0.21998770)
(  0.50000000,   0.21948561)
(  0.52000000,   0.21897763)
(  0.54000000,   0.21847902)
(  0.56000000,   0.21800018)
(  0.58000000,   0.21754663)
(  0.60000000,   0.21711871)
(  0.62000000,   0.21671098)
(  0.64000000,   0.21631115)
(  0.66000000,   0.21589832)
(  0.68000000,   0.21544043)
(  0.70000000,   0.21489041)
(  0.72000000,   0.21418058)
(  0.74000000,   0.21321442)
(  0.76000000,   0.21185476)
(  0.78000000,   0.20990658)
(  0.80000000,   0.20709266)
(  0.82000000,   0.20301991)
(  0.84000000,   0.19713603)
(  0.86000000,   0.18868301)
(  0.88000000,   0.17667615)
(  0.90000000,   0.15999702)
(  0.92000000,   0.13782367)
(  0.94000000,   0.11075326)
(  0.96000000,   0.08188858)
(  0.98000000,   0.04895343)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05976390)
(  0.04000000,   0.11094073)
(  0.06000000,   0.15568604)
(  0.08000000,   0.19508738)
(  0.10000000,   0.22983642)
(  0.12000000,   0.26044788)
(  0.14000000,   0.28734535)
(  0.16000000,   0.31089864)
(  0.18000000,   0.33144098)
(  0.20000000,   0.34927725)
(  0.22000000,   0.36468801)
(  0.24000000,   0.37793154)
(  0.26000000,   0.38924507)
(  0.28000000,   0.39884566)
(  0.30000000,   0.40693102)
(  0.32000000,   0.41368028)
(  0.34000000,   0.41925495)
(  0.36000000,   0.42379983)
(  0.38000000,   0.42744402)
(  0.40000000,   0.43030191)
(  0.42000000,   0.43247416)
(  0.44000000,   0.43404859)
(  0.46000000,   0.43510103)
(  0.48000000,   0.43569597)
(  0.50000000,   0.43588709)
(  0.52000000,   0.43571762)
(  0.54000000,   0.43522031)
(  0.56000000,   0.43441718)
(  0.58000000,   0.43331888)
(  0.60000000,   0.43192338)
(  0.62000000,   0.43021419)
(  0.64000000,   0.42815753)
(  0.66000000,   0.42569855)
(  0.68000000,   0.42275601)
(  0.70000000,   0.41921509)
(  0.72000000,   0.41491785)
(  0.74000000,   0.40965056)
(  0.76000000,   0.40312724)
(  0.78000000,   0.39496868)
(  0.80000000,   0.38467664)
(  0.82000000,   0.37160405)
(  0.84000000,   0.35492527)
(  0.86000000,   0.33361888)
(  0.88000000,   0.30649661)
(  0.90000000,   0.27236494)
(  0.92000000,   0.23052761)
(  0.94000000,   0.18198438)
(  0.96000000,   0.13072397)
(  0.98000000,   0.07504915)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06850268)
(  0.04000000,   0.12956043)
(  0.06000000,   0.18466596)
(  0.08000000,   0.23464742)
(  0.10000000,   0.28006368)
(  0.12000000,   0.32134060)
(  0.14000000,   0.35882929)
(  0.16000000,   0.39283423)
(  0.18000000,   0.42362792)
(  0.20000000,   0.45145881)
(  0.22000000,   0.47655583)
(  0.24000000,   0.49913103)
(  0.26000000,   0.51938114)
(  0.28000000,   0.53748871)
(  0.30000000,   0.55362287)
(  0.32000000,   0.56793997)
(  0.34000000,   0.58058417)
(  0.36000000,   0.59168788)
(  0.38000000,   0.60137231)
(  0.40000000,   0.60974782)
(  0.42000000,   0.61691426)
(  0.44000000,   0.62296122)
(  0.46000000,   0.62796815)
(  0.48000000,   0.63200427)
(  0.50000000,   0.63512835)
(  0.52000000,   0.63738812)
(  0.54000000,   0.63881946)
(  0.56000000,   0.63944499)
(  0.58000000,   0.63927228)
(  0.60000000,   0.63829117)
(  0.62000000,   0.63647034)
(  0.64000000,   0.63375257)
(  0.66000000,   0.63004861)
(  0.68000000,   0.62522919)
(  0.70000000,   0.61911468)
(  0.72000000,   0.61146217)
(  0.74000000,   0.60194933)
(  0.76000000,   0.59015529)
(  0.78000000,   0.57553883)
(  0.80000000,   0.55741602)
(  0.82000000,   0.53494181)
(  0.84000000,   0.50710432)
(  0.86000000,   0.47274877)
(  0.88000000,   0.43066037)
(  0.90000000,   0.37976168)
(  0.92000000,   0.31953998)
(  0.94000000,   0.25093190)
(  0.96000000,   0.17743272)
(  0.98000000,   0.09876632)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07446158)
(  0.04000000,   0.14179235)
(  0.06000000,   0.20332026)
(  0.08000000,   0.25987789)
(  0.10000000,   0.31205481)
(  0.12000000,   0.36029687)
(  0.14000000,   0.40495653)
(  0.16000000,   0.44632206)
(  0.18000000,   0.48463581)
(  0.20000000,   0.52010632)
(  0.22000000,   0.55291648)
(  0.24000000,   0.58322925)
(  0.26000000,   0.61119172)
(  0.28000000,   0.63693802)
(  0.30000000,   0.66059144)
(  0.32000000,   0.68226597)
(  0.34000000,   0.70206739)
(  0.36000000,   0.72009403)
(  0.38000000,   0.73643730)
(  0.40000000,   0.75118192)
(  0.42000000,   0.76440595)
(  0.44000000,   0.77618065)
(  0.46000000,   0.78657000)
(  0.48000000,   0.79563011)
(  0.50000000,   0.80340817)
(  0.52000000,   0.80994114)
(  0.54000000,   0.81525391)
(  0.56000000,   0.81935690)
(  0.58000000,   0.82224292)
(  0.60000000,   0.82388302)
(  0.62000000,   0.82422117)
(  0.64000000,   0.82316730)
(  0.66000000,   0.82058837)
(  0.68000000,   0.81629701)
(  0.70000000,   0.81003702)
(  0.72000000,   0.80146554)
(  0.74000000,   0.79013133)
(  0.76000000,   0.77544979)
(  0.78000000,   0.75667626)
(  0.80000000,   0.73288201)
(  0.82000000,   0.70294172)
(  0.84000000,   0.66554901)
(  0.86000000,   0.61928699)
(  0.88000000,   0.56279192)
(  0.90000000,   0.49505073)
(  0.92000000,   0.41585328)
(  0.94000000,   0.32637262)
(  0.96000000,   0.22958022)
(  0.98000000,   0.12565607)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07885194)
(  0.04000000,   0.15040998)
(  0.06000000,   0.21603167)
(  0.08000000,   0.27664264)
(  0.10000000,   0.33292342)
(  0.12000000,   0.38539270)
(  0.14000000,   0.43445482)
(  0.16000000,   0.48043031)
(  0.18000000,   0.52357703)
(  0.20000000,   0.56410527)
(  0.22000000,   0.60218893)
(  0.24000000,   0.63797390)
(  0.26000000,   0.67158438)
(  0.28000000,   0.70312771)
(  0.30000000,   0.73269809)
(  0.32000000,   0.76037929)
(  0.34000000,   0.78624681)
(  0.36000000,   0.81036933)
(  0.38000000,   0.83280975)
(  0.40000000,   0.85362576)
(  0.42000000,   0.87287009)
(  0.44000000,   0.89059031)
(  0.46000000,   0.90682840)
(  0.48000000,   0.92161976)
(  0.50000000,   0.93499199)
(  0.52000000,   0.94696295)
(  0.54000000,   0.95753840)
(  0.56000000,   0.96670871)
(  0.58000000,   0.97444471)
(  0.60000000,   0.98069216)
(  0.62000000,   0.98536474)
(  0.64000000,   0.98833479)
(  0.66000000,   0.98942150)
(  0.68000000,   0.98837563)
(  0.70000000,   0.98486006)
(  0.72000000,   0.97842544)
(  0.74000000,   0.96848020)
(  0.76000000,   0.95425549)
(  0.78000000,   0.93476676)
(  0.80000000,   0.90877802)
(  0.82000000,   0.87478129)
(  0.84000000,   0.83101606)
(  0.86000000,   0.77557084)
(  0.88000000,   0.70662849)
(  0.90000000,   0.62291497)
(  0.92000000,   0.52432903)
(  0.94000000,   0.41245950)
(  0.96000000,   0.29020559)
(  0.98000000,   0.15738547)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08428998)
(  0.04000000,   0.16343157)
(  0.06000000,   0.23729873)
(  0.08000000,   0.30614789)
(  0.10000000,   0.37035633)
(  0.12000000,   0.43033901)
(  0.14000000,   0.48651300)
(  0.16000000,   0.53927921)
(  0.18000000,   0.58901238)
(  0.20000000,   0.63605567)
(  0.22000000,   0.68071835)
(  0.24000000,   0.72327543)
(  0.26000000,   0.76396861)
(  0.28000000,   0.80300805)
(  0.30000000,   0.84057471)
(  0.32000000,   0.87682282)
(  0.34000000,   0.91188253)
(  0.36000000,   0.94586245)
(  0.38000000,   0.97885199)
(  0.40000000,   1.01092345)
(  0.42000000,   1.04213386)
(  0.44000000,   1.07252635)
(  0.46000000,   1.10213114)
(  0.48000000,   1.13096592)
(  0.50000000,   1.15903578)
(  0.52000000,   1.18633222)
(  0.54000000,   1.21283142)
(  0.56000000,   1.23849126)
(  0.58000000,   1.26324698)
(  0.60000000,   1.28700482)
(  0.62000000,   1.30963316)
(  0.64000000,   1.33095022)
(  0.66000000,   1.35070705)
(  0.68000000,   1.36856413)
(  0.70000000,   1.38405929)
(  0.72000000,   1.39656392)
(  0.74000000,   1.40522358)
(  0.76000000,   1.40887850)
(  0.78000000,   1.40595951)
(  0.80000000,   1.39435739)
(  0.82000000,   1.37127076)
(  0.84000000,   1.33305729)
(  0.86000000,   1.27515428)
(  0.88000000,   1.19221662)
(  0.90000000,   1.07874870)
(  0.92000000,   0.93061207)
(  0.94000000,   0.74750034)
(  0.96000000,   0.53479103)
(  0.98000000,   0.29682579)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2, 0)$ (train)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13769309)
(  0.04000000,   0.21650083)
(  0.06000000,   0.26050361)
(  0.08000000,   0.28347766)
(  0.10000000,   0.29451289)
(  0.12000000,   0.29937838)
(  0.14000000,   0.30135720)
(  0.16000000,   0.30210542)
(  0.18000000,   0.30237067)
(  0.20000000,   0.30245952)
(  0.22000000,   0.30248784)
(  0.24000000,   0.30249648)
(  0.26000000,   0.30249901)
(  0.28000000,   0.30249973)
(  0.30000000,   0.30249993)
(  0.32000000,   0.30249998)
(  0.34000000,   0.30250000)
(  0.36000000,   0.30250000)
(  0.38000000,   0.30250000)
(  0.40000000,   0.30250000)
(  0.42000000,   0.30250000)
(  0.44000000,   0.30250000)
(  0.46000000,   0.30250000)
(  0.48000000,   0.30250000)
(  0.50000000,   0.30250000)
(  0.52000000,   0.30250000)
(  0.54000000,   0.30250000)
(  0.56000000,   0.30250000)
(  0.58000000,   0.30250000)
(  0.60000000,   0.30250000)
(  0.62000000,   0.30250000)
(  0.64000000,   0.30250000)
(  0.66000000,   0.30250000)
(  0.68000000,   0.30250000)
(  0.70000000,   0.30250000)
(  0.72000000,   0.30250000)
(  0.74000000,   0.30249999)
(  0.76000000,   0.30249996)
(  0.78000000,   0.30249978)
(  0.80000000,   0.30249897)
(  0.82000000,   0.30249531)
(  0.84000000,   0.30247957)
(  0.86000000,   0.30241501)
(  0.88000000,   0.30216387)
(  0.90000000,   0.30124159)
(  0.92000000,   0.29805943)
(  0.94000000,   0.28780328)
(  0.96000000,   0.25729769)
(  0.98000000,   0.17634416)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17632057)
(  0.04000000,   0.29809137)
(  0.06000000,   0.38759222)
(  0.08000000,   0.45447673)
(  0.10000000,   0.50399473)
(  0.12000000,   0.53970685)
(  0.14000000,   0.56450897)
(  0.16000000,   0.58097115)
(  0.18000000,   0.59136793)
(  0.20000000,   0.59760450)
(  0.22000000,   0.60115864)
(  0.24000000,   0.60308607)
(  0.26000000,   0.60408324)
(  0.28000000,   0.60457685)
(  0.30000000,   0.60481135)
(  0.32000000,   0.60491858)
(  0.34000000,   0.60496591)
(  0.36000000,   0.60498613)
(  0.38000000,   0.60499450)
(  0.40000000,   0.60499788)
(  0.42000000,   0.60499920)
(  0.44000000,   0.60499970)
(  0.46000000,   0.60499989)
(  0.48000000,   0.60499996)
(  0.50000000,   0.60499999)
(  0.52000000,   0.60500000)
(  0.54000000,   0.60500000)
(  0.56000000,   0.60500000)
(  0.58000000,   0.60500000)
(  0.60000000,   0.60500000)
(  0.62000000,   0.60500000)
(  0.64000000,   0.60500000)
(  0.66000000,   0.60500000)
(  0.68000000,   0.60500000)
(  0.70000000,   0.60499999)
(  0.72000000,   0.60499997)
(  0.74000000,   0.60499989)
(  0.76000000,   0.60499957)
(  0.78000000,   0.60499834)
(  0.80000000,   0.60499379)
(  0.82000000,   0.60497765)
(  0.84000000,   0.60492226)
(  0.86000000,   0.60473836)
(  0.88000000,   0.60414466)
(  0.90000000,   0.60226653)
(  0.92000000,   0.59638375)
(  0.94000000,   0.57797430)
(  0.96000000,   0.52087302)
(  0.98000000,   0.35694804)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18790356)
(  0.04000000,   0.32367538)
(  0.06000000,   0.43056183)
(  0.08000000,   0.51848881)
(  0.10000000,   0.59243969)
(  0.12000000,   0.65518551)
(  0.14000000,   0.70839430)
(  0.16000000,   0.75316405)
(  0.18000000,   0.79031475)
(  0.20000000,   0.82056151)
(  0.22000000,   0.84461543)
(  0.24000000,   0.86323073)
(  0.26000000,   0.87720883)
(  0.28000000,   0.88737108)
(  0.30000000,   0.89451462)
(  0.32000000,   0.89936716)
(  0.34000000,   0.90255275)
(  0.36000000,   0.90457503)
(  0.38000000,   0.90581771)
(  0.40000000,   0.90655779)
(  0.42000000,   0.90698557)
(  0.44000000,   0.90722589)
(  0.46000000,   0.90735730)
(  0.48000000,   0.90742735)
(  0.50000000,   0.90746379)
(  0.52000000,   0.90748231)
(  0.54000000,   0.90749152)
(  0.56000000,   0.90749601)
(  0.58000000,   0.90749816)
(  0.60000000,   0.90749916)
(  0.62000000,   0.90749963)
(  0.64000000,   0.90749984)
(  0.66000000,   0.90749993)
(  0.68000000,   0.90749997)
(  0.70000000,   0.90749998)
(  0.72000000,   0.90749998)
(  0.74000000,   0.90749995)
(  0.76000000,   0.90749982)
(  0.78000000,   0.90749936)
(  0.80000000,   0.90749776)
(  0.82000000,   0.90749240)
(  0.84000000,   0.90747461)
(  0.86000000,   0.90741593)
(  0.88000000,   0.90722004)
(  0.90000000,   0.90654229)
(  0.92000000,   0.90403433)
(  0.94000000,   0.89380388)
(  0.96000000,   0.84759712)
(  0.98000000,   0.63828681)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19118075)
(  0.04000000,   0.33096557)
(  0.06000000,   0.44298749)
(  0.08000000,   0.53746249)
(  0.10000000,   0.61963352)
(  0.12000000,   0.69249875)
(  0.14000000,   0.75789709)
(  0.16000000,   0.81700721)
(  0.18000000,   0.87060377)
(  0.20000000,   0.91920201)
(  0.22000000,   0.96314696)
(  0.24000000,   1.00267391)
(  0.26000000,   1.03795313)
(  0.28000000,   1.06912528)
(  0.30000000,   1.09633045)
(  0.32000000,   1.11973108)
(  0.34000000,   1.13952845)
(  0.36000000,   1.15597139)
(  0.38000000,   1.16935678)
(  0.40000000,   1.18002186)
(  0.42000000,   1.18833018)
(  0.44000000,   1.19465357)
(  0.46000000,   1.19935339)
(  0.48000000,   1.20276409)
(  0.50000000,   1.20518114)
(  0.52000000,   1.20685434)
(  0.54000000,   1.20798636)
(  0.56000000,   1.20873534)
(  0.58000000,   1.20922031)
(  0.60000000,   1.20952785)
(  0.62000000,   1.20971900)
(  0.64000000,   1.20983555)
(  0.66000000,   1.20990530)
(  0.68000000,   1.20994631)
(  0.70000000,   1.20997002)
(  0.72000000,   1.20998350)
(  0.74000000,   1.20999104)
(  0.76000000,   1.20999519)
(  0.78000000,   1.20999743)
(  0.80000000,   1.20999854)
(  0.82000000,   1.20999884)
(  0.84000000,   1.20999802)
(  0.86000000,   1.20999411)
(  0.88000000,   1.20997871)
(  0.90000000,   1.20991152)
(  0.92000000,   1.20955331)
(  0.94000000,   1.20712807)
(  0.96000000,   1.18682818)
(  0.98000000,   1.00210364)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19207692)
(  0.04000000,   0.33295862)
(  0.06000000,   0.44638610)
(  0.08000000,   0.54266286)
(  0.10000000,   0.62712170)
(  0.12000000,   0.70285896)
(  0.14000000,   0.77182140)
(  0.16000000,   0.83530430)
(  0.18000000,   0.89420493)
(  0.20000000,   0.94916210)
(  0.22000000,   1.00063812)
(  0.24000000,   1.04896954)
(  0.26000000,   1.09440015)
(  0.28000000,   1.13710338)
(  0.30000000,   1.17719845)
(  0.32000000,   1.21476269)
(  0.34000000,   1.24984162)
(  0.36000000,   1.28245788)
(  0.38000000,   1.31261955)
(  0.40000000,   1.34032824)
(  0.42000000,   1.36558705)
(  0.44000000,   1.38840821)
(  0.46000000,   1.40882014)
(  0.48000000,   1.42687339)
(  0.50000000,   1.44264491)
(  0.52000000,   1.45624027)
(  0.54000000,   1.46779336)
(  0.56000000,   1.47746357)
(  0.58000000,   1.48543065)
(  0.60000000,   1.49188788)
(  0.62000000,   1.49703421)
(  0.64000000,   1.50106638)
(  0.66000000,   1.50417177)
(  0.68000000,   1.50652265)
(  0.70000000,   1.50827224)
(  0.72000000,   1.50955258)
(  0.74000000,   1.51047415)
(  0.76000000,   1.51112683)
(  0.78000000,   1.51158182)
(  0.80000000,   1.51189416)
(  0.82000000,   1.51210540)
(  0.84000000,   1.51224620)
(  0.86000000,   1.51233869)
(  0.88000000,   1.51239837)
(  0.90000000,   1.51243440)
(  0.92000000,   1.51243311)
(  0.94000000,   1.51207173)
(  0.96000000,   1.50532456)
(  0.98000000,   1.37326651)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19240460)
(  0.04000000,   0.33368652)
(  0.06000000,   0.44762524)
(  0.08000000,   0.54455507)
(  0.10000000,   0.62984067)
(  0.12000000,   0.70661375)
(  0.14000000,   0.77686139)
(  0.16000000,   0.84192502)
(  0.18000000,   0.90275460)
(  0.20000000,   0.96004885)
(  0.22000000,   1.01433775)
(  0.24000000,   1.06603359)
(  0.26000000,   1.11546397)
(  0.28000000,   1.16289394)
(  0.30000000,   1.20854128)
(  0.32000000,   1.25258733)
(  0.34000000,   1.29518481)
(  0.36000000,   1.33646373)
(  0.38000000,   1.37653568)
(  0.40000000,   1.41549726)
(  0.42000000,   1.45343268)
(  0.44000000,   1.49041575)
(  0.46000000,   1.52651160)
(  0.48000000,   1.56177793)
(  0.50000000,   1.59626606)
(  0.52000000,   1.63002185)
(  0.54000000,   1.66308637)
(  0.56000000,   1.69549651)
(  0.58000000,   1.72728545)
(  0.60000000,   1.75848309)
(  0.62000000,   1.78911639)
(  0.64000000,   1.81920963)
(  0.66000000,   1.84878471)
(  0.68000000,   1.87786127)
(  0.70000000,   1.90645697)
(  0.72000000,   1.93458751)
(  0.74000000,   1.96226685)
(  0.76000000,   1.98950726)
(  0.78000000,   2.01631940)
(  0.80000000,   2.04271240)
(  0.82000000,   2.06869389)
(  0.84000000,   2.09427006)
(  0.86000000,   2.11944570)
(  0.88000000,   2.14422417)
(  0.90000000,   2.16860748)
(  0.92000000,   2.19259623)
(  0.94000000,   2.21618825)
(  0.96000000,   2.23916818)
(  0.98000000,   2.22742630)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13300859)
(  0.04000000,   0.21082146)
(  0.06000000,   0.25726087)
(  0.08000000,   0.28438306)
(  0.10000000,   0.29927899)
(  0.12000000,   0.30645379)
(  0.14000000,   0.30887885)
(  0.16000000,   0.30854127)
(  0.18000000,   0.30676646)
(  0.20000000,   0.30442332)
(  0.22000000,   0.30206204)
(  0.24000000,   0.30000974)
(  0.26000000,   0.29843853)
(  0.28000000,   0.29741450)
(  0.30000000,   0.29693315)
(  0.32000000,   0.29694509)
(  0.34000000,   0.29737459)
(  0.36000000,   0.29813273)
(  0.38000000,   0.29912666)
(  0.40000000,   0.30026586)
(  0.42000000,   0.30146629)
(  0.44000000,   0.30265290)
(  0.46000000,   0.30376100)
(  0.48000000,   0.30473686)
(  0.50000000,   0.30553772)
(  0.52000000,   0.30613159)
(  0.54000000,   0.30649676)
(  0.56000000,   0.30662140)
(  0.58000000,   0.30650321)
(  0.60000000,   0.30614924)
(  0.62000000,   0.30557601)
(  0.64000000,   0.30480992)
(  0.66000000,   0.30388813)
(  0.68000000,   0.30285973)
(  0.70000000,   0.30178739)
(  0.72000000,   0.30074897)
(  0.74000000,   0.29983888)
(  0.76000000,   0.29916775)
(  0.78000000,   0.29885819)
(  0.80000000,   0.29903189)
(  0.82000000,   0.29977948)
(  0.84000000,   0.30109774)
(  0.86000000,   0.30276944)
(  0.88000000,   0.30415357)
(  0.90000000,   0.30386663)
(  0.92000000,   0.29940407)
(  0.94000000,   0.28670296)
(  0.96000000,   0.25723406)
(  0.98000000,   0.17744402)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18558841)
(  0.04000000,   0.30891505)
(  0.06000000,   0.39511697)
(  0.08000000,   0.45678011)
(  0.10000000,   0.50134273)
(  0.12000000,   0.53364049)
(  0.14000000,   0.55700031)
(  0.16000000,   0.57379166)
(  0.18000000,   0.58573886)
(  0.20000000,   0.59411354)
(  0.22000000,   0.59986095)
(  0.24000000,   0.60368656)
(  0.26000000,   0.60611757)
(  0.28000000,   0.60754748)
(  0.30000000,   0.60826914)
(  0.32000000,   0.60849945)
(  0.34000000,   0.60839806)
(  0.36000000,   0.60808159)
(  0.38000000,   0.60763442)
(  0.40000000,   0.60711697)
(  0.42000000,   0.60657206)
(  0.44000000,   0.60602960)
(  0.46000000,   0.60551033)
(  0.48000000,   0.60502844)
(  0.50000000,   0.60459369)
(  0.52000000,   0.60421281)
(  0.54000000,   0.60389066)
(  0.56000000,   0.60363091)
(  0.58000000,   0.60343663)
(  0.60000000,   0.60331054)
(  0.62000000,   0.60325526)
(  0.64000000,   0.60327331)
(  0.66000000,   0.60336712)
(  0.68000000,   0.60353889)
(  0.70000000,   0.60379034)
(  0.72000000,   0.60412233)
(  0.74000000,   0.60453409)
(  0.76000000,   0.60502177)
(  0.78000000,   0.60557521)
(  0.80000000,   0.60617087)
(  0.82000000,   0.60675559)
(  0.84000000,   0.60720989)
(  0.86000000,   0.60726548)
(  0.88000000,   0.60632199)
(  0.90000000,   0.60304348)
(  0.92000000,   0.59444275)
(  0.94000000,   0.57344260)
(  0.96000000,   0.51964719)
(  0.98000000,   0.35961823)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18360485)
(  0.04000000,   0.32265217)
(  0.06000000,   0.43346253)
(  0.08000000,   0.52385859)
(  0.10000000,   0.59839405)
(  0.12000000,   0.66009556)
(  0.14000000,   0.71116941)
(  0.16000000,   0.75332930)
(  0.18000000,   0.78796423)
(  0.20000000,   0.81623179)
(  0.22000000,   0.83911381)
(  0.24000000,   0.85745187)
(  0.26000000,   0.87197152)
(  0.28000000,   0.88329982)
(  0.30000000,   0.89197885)
(  0.32000000,   0.89847663)
(  0.34000000,   0.90319617)
(  0.36000000,   0.90648339)
(  0.38000000,   0.90863396)
(  0.40000000,   0.90989938)
(  0.42000000,   0.91049244)
(  0.44000000,   0.91059194)
(  0.46000000,   0.91034701)
(  0.48000000,   0.90988081)
(  0.50000000,   0.90929376)
(  0.52000000,   0.90866630)
(  0.54000000,   0.90806117)
(  0.56000000,   0.90752528)
(  0.58000000,   0.90709109)
(  0.60000000,   0.90677761)
(  0.62000000,   0.90659102)
(  0.64000000,   0.90652494)
(  0.66000000,   0.90656051)
(  0.68000000,   0.90666656)
(  0.70000000,   0.90680014)
(  0.72000000,   0.90690838)
(  0.74000000,   0.90693261)
(  0.76000000,   0.90681691)
(  0.78000000,   0.90652372)
(  0.80000000,   0.90606004)
(  0.82000000,   0.90551668)
(  0.84000000,   0.90511639)
(  0.86000000,   0.90524214)
(  0.88000000,   0.90634389)
(  0.90000000,   0.90842181)
(  0.92000000,   0.90926565)
(  0.94000000,   0.89928900)
(  0.96000000,   0.84635086)
(  0.98000000,   0.63792122)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17145560)
(  0.04000000,   0.31058197)
(  0.06000000,   0.42916589)
(  0.08000000,   0.53234496)
(  0.10000000,   0.62287389)
(  0.12000000,   0.70250928)
(  0.14000000,   0.77254219)
(  0.16000000,   0.83402354)
(  0.18000000,   0.88786489)
(  0.20000000,   0.93488446)
(  0.22000000,   0.97582845)
(  0.24000000,   1.01138093)
(  0.26000000,   1.04216859)
(  0.28000000,   1.06876361)
(  0.30000000,   1.09168569)
(  0.32000000,   1.11140419)
(  0.34000000,   1.12834049)
(  0.36000000,   1.14287060)
(  0.38000000,   1.15532797)
(  0.40000000,   1.16600651)
(  0.42000000,   1.17516355)
(  0.44000000,   1.18302286)
(  0.46000000,   1.18977744)
(  0.48000000,   1.19559211)
(  0.50000000,   1.20060590)
(  0.52000000,   1.20493400)
(  0.54000000,   1.20866939)
(  0.56000000,   1.21188406)
(  0.58000000,   1.21462974)
(  0.60000000,   1.21693820)
(  0.62000000,   1.21882110)
(  0.64000000,   1.22026950)
(  0.66000000,   1.22125327)
(  0.68000000,   1.22172071)
(  0.70000000,   1.22159933)
(  0.72000000,   1.22079909)
(  0.74000000,   1.21922063)
(  0.76000000,   1.21677261)
(  0.78000000,   1.21340470)
(  0.80000000,   1.20916594)
(  0.82000000,   1.20430086)
(  0.84000000,   1.19939289)
(  0.86000000,   1.19554139)
(  0.88000000,   1.19447148)
(  0.90000000,   1.19821335)
(  0.92000000,   1.20729468)
(  0.94000000,   1.21478632)
(  0.96000000,   1.18937836)
(  0.98000000,   0.99935732)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17315030)
(  0.04000000,   0.31056404)
(  0.06000000,   0.42732445)
(  0.08000000,   0.52991860)
(  0.10000000,   0.62166766)
(  0.12000000,   0.70451434)
(  0.14000000,   0.77973069)
(  0.16000000,   0.84823355)
(  0.18000000,   0.91073693)
(  0.20000000,   0.96783009)
(  0.22000000,   1.02001939)
(  0.24000000,   1.06775166)
(  0.26000000,   1.11142770)
(  0.28000000,   1.15141049)
(  0.30000000,   1.18803043)
(  0.32000000,   1.22158885)
(  0.34000000,   1.25236069)
(  0.36000000,   1.28059647)
(  0.38000000,   1.30652405)
(  0.40000000,   1.33035013)
(  0.42000000,   1.35226154)
(  0.44000000,   1.37242646)
(  0.46000000,   1.39099539)
(  0.48000000,   1.40810204)
(  0.50000000,   1.42386398)
(  0.52000000,   1.43838307)
(  0.54000000,   1.45174561)
(  0.56000000,   1.46402226)
(  0.58000000,   1.47526748)
(  0.60000000,   1.48551870)
(  0.62000000,   1.49479498)
(  0.64000000,   1.50309534)
(  0.66000000,   1.51039669)
(  0.68000000,   1.51665167)
(  0.70000000,   1.52178697)
(  0.72000000,   1.52570289)
(  0.74000000,   1.52827622)
(  0.76000000,   1.52936955)
(  0.78000000,   1.52885262)
(  0.80000000,   1.52664480)
(  0.82000000,   1.52279179)
(  0.84000000,   1.51759299)
(  0.86000000,   1.51178774)
(  0.88000000,   1.50676246)
(  0.90000000,   1.50457618)
(  0.92000000,   1.50712915)
(  0.94000000,   1.51261224)
(  0.96000000,   1.50347053)
(  0.98000000,   1.36143662)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.21293743)
(  0.04000000,   0.35863365)
(  0.06000000,   0.46925786)
(  0.08000000,   0.55941589)
(  0.10000000,   0.63686248)
(  0.12000000,   0.70609511)
(  0.14000000,   0.76985143)
(  0.16000000,   0.82983578)
(  0.18000000,   0.88711297)
(  0.20000000,   0.94233949)
(  0.22000000,   0.99590744)
(  0.24000000,   1.04803776)
(  0.26000000,   1.09884219)
(  0.28000000,   1.14836515)
(  0.30000000,   1.19661208)
(  0.32000000,   1.24356863)
(  0.34000000,   1.28921337)
(  0.36000000,   1.33352599)
(  0.38000000,   1.37649232)
(  0.40000000,   1.41810721)
(  0.42000000,   1.45837579)
(  0.44000000,   1.49731379)
(  0.46000000,   1.53494722)
(  0.48000000,   1.57131170)
(  0.50000000,   1.60645167)
(  0.52000000,   1.64041964)
(  0.54000000,   1.67327553)
(  0.56000000,   1.70508638)
(  0.58000000,   1.73592627)
(  0.60000000,   1.76587674)
(  0.62000000,   1.79502761)
(  0.64000000,   1.82347828)
(  0.66000000,   1.85133942)
(  0.68000000,   1.87873500)
(  0.70000000,   1.90580410)
(  0.72000000,   1.93270192)
(  0.74000000,   1.95959831)
(  0.76000000,   1.98667117)
(  0.78000000,   2.01408978)
(  0.80000000,   2.04197996)
(  0.82000000,   2.07035896)
(  0.84000000,   2.09902440)
(  0.86000000,   2.12738868)
(  0.88000000,   2.15429409)
(  0.90000000,   2.17800661)
(  0.92000000,   2.19704735)
(  0.94000000,   2.21340084)
(  0.96000000,   2.23811719)
(  0.98000000,   2.23441464)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13318189)
(  0.04000000,   0.21133120)
(  0.06000000,   0.25795793)
(  0.08000000,   0.28504049)
(  0.10000000,   0.29967942)
(  0.12000000,   0.30642344)
(  0.14000000,   0.30829865)
(  0.16000000,   0.30734721)
(  0.18000000,   0.30494480)
(  0.20000000,   0.30200348)
(  0.22000000,   0.29910858)
(  0.24000000,   0.29661441)
(  0.26000000,   0.29471274)
(  0.28000000,   0.29348247)
(  0.30000000,   0.29292596)
(  0.32000000,   0.29299557)
(  0.34000000,   0.29361304)
(  0.36000000,   0.29468345)
(  0.38000000,   0.29610524)
(  0.40000000,   0.29777707)
(  0.42000000,   0.29960255)
(  0.44000000,   0.30149313)
(  0.46000000,   0.30336988)
(  0.48000000,   0.30516424)
(  0.50000000,   0.30681822)
(  0.52000000,   0.30828415)
(  0.54000000,   0.30952411)
(  0.56000000,   0.31050934)
(  0.58000000,   0.31121952)
(  0.60000000,   0.31164215)
(  0.62000000,   0.31177213)
(  0.64000000,   0.31161152)
(  0.66000000,   0.31116969)
(  0.68000000,   0.31046390)
(  0.70000000,   0.30952053)
(  0.72000000,   0.30837710)
(  0.74000000,   0.30708527)
(  0.76000000,   0.30571504)
(  0.78000000,   0.30435986)
(  0.80000000,   0.30314171)
(  0.82000000,   0.30221265)
(  0.84000000,   0.30174379)
(  0.86000000,   0.30187924)
(  0.88000000,   0.30260369)
(  0.90000000,   0.30341093)
(  0.92000000,   0.30252038)
(  0.94000000,   0.29491064)
(  0.96000000,   0.26603562)
(  0.98000000,   0.17568156)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18764018)
(  0.04000000,   0.31077322)
(  0.06000000,   0.39576177)
(  0.08000000,   0.45587503)
(  0.10000000,   0.49894939)
(  0.12000000,   0.53004226)
(  0.14000000,   0.55258701)
(  0.16000000,   0.56898378)
(  0.18000000,   0.58093884)
(  0.20000000,   0.58967610)
(  0.22000000,   0.59607672)
(  0.24000000,   0.60077505)
(  0.26000000,   0.60422647)
(  0.28000000,   0.60675614)
(  0.30000000,   0.60859470)
(  0.32000000,   0.60990444)
(  0.34000000,   0.61079866)
(  0.36000000,   0.61135599)
(  0.38000000,   0.61163097)
(  0.40000000,   0.61166171)
(  0.42000000,   0.61147562)
(  0.44000000,   0.61109346)
(  0.46000000,   0.61053223)
(  0.48000000,   0.60980729)
(  0.50000000,   0.60893376)
(  0.52000000,   0.60792764)
(  0.54000000,   0.60680656)
(  0.56000000,   0.60559047)
(  0.58000000,   0.60430228)
(  0.60000000,   0.60296858)
(  0.62000000,   0.60162054)
(  0.64000000,   0.60029506)
(  0.66000000,   0.59903623)
(  0.68000000,   0.59789721)
(  0.70000000,   0.59694246)
(  0.72000000,   0.59625018)
(  0.74000000,   0.59591437)
(  0.76000000,   0.59604515)
(  0.78000000,   0.59676427)
(  0.80000000,   0.59818927)
(  0.82000000,   0.60039292)
(  0.84000000,   0.60331156)
(  0.86000000,   0.60655321)
(  0.88000000,   0.60902134)
(  0.90000000,   0.60823252)
(  0.92000000,   0.59919401)
(  0.94000000,   0.57253771)
(  0.96000000,   0.50858527)
(  0.98000000,   0.34760023)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19365538)
(  0.04000000,   0.33322297)
(  0.06000000,   0.44032208)
(  0.08000000,   0.52548699)
(  0.10000000,   0.59477175)
(  0.12000000,   0.65202135)
(  0.14000000,   0.69984172)
(  0.16000000,   0.74008114)
(  0.18000000,   0.77409627)
(  0.20000000,   0.80291106)
(  0.22000000,   0.82731719)
(  0.24000000,   0.84794026)
(  0.26000000,   0.86528476)
(  0.28000000,   0.87976534)
(  0.30000000,   0.89172899)
(  0.32000000,   0.90147086)
(  0.34000000,   0.90924577)
(  0.36000000,   0.91527669)
(  0.38000000,   0.91976086)
(  0.40000000,   0.92287448)
(  0.42000000,   0.92477617)
(  0.44000000,   0.92560968)
(  0.46000000,   0.92550597)
(  0.48000000,   0.92458494)
(  0.50000000,   0.92295694)
(  0.52000000,   0.92072413)
(  0.54000000,   0.91798176)
(  0.56000000,   0.91481962)
(  0.58000000,   0.91132356)
(  0.60000000,   0.90757737)
(  0.62000000,   0.90366502)
(  0.64000000,   0.89967357)
(  0.66000000,   0.89569686)
(  0.68000000,   0.89184036)
(  0.70000000,   0.88822744)
(  0.72000000,   0.88500729)
(  0.74000000,   0.88236448)
(  0.76000000,   0.88052927)
(  0.78000000,   0.87978578)
(  0.80000000,   0.88047045)
(  0.82000000,   0.88294347)
(  0.84000000,   0.88749565)
(  0.86000000,   0.89411480)
(  0.88000000,   0.90197049)
(  0.90000000,   0.90839134)
(  0.92000000,   0.90707448)
(  0.94000000,   0.88533668)
(  0.96000000,   0.81789057)
(  0.98000000,   0.61831375)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17784390)
(  0.04000000,   0.32136858)
(  0.06000000,   0.44252900)
(  0.08000000,   0.54653620)
(  0.10000000,   0.63629095)
(  0.12000000,   0.71377698)
(  0.14000000,   0.78056638)
(  0.16000000,   0.83801497)
(  0.18000000,   0.88733876)
(  0.20000000,   0.92964261)
(  0.22000000,   0.96593042)
(  0.24000000,   0.99710866)
(  0.26000000,   1.02398858)
(  0.28000000,   1.04728883)
(  0.30000000,   1.06763928)
(  0.32000000,   1.08558591)
(  0.34000000,   1.10159660)
(  0.36000000,   1.11606748)
(  0.38000000,   1.12932953)
(  0.40000000,   1.14165514)
(  0.42000000,   1.15326445)
(  0.44000000,   1.16433122)
(  0.46000000,   1.17498800)
(  0.48000000,   1.18533069)
(  0.50000000,   1.19542208)
(  0.52000000,   1.20529453)
(  0.54000000,   1.21495147)
(  0.56000000,   1.22436768)
(  0.58000000,   1.23348830)
(  0.60000000,   1.24222621)
(  0.62000000,   1.25045781)
(  0.64000000,   1.25801700)
(  0.66000000,   1.26468745)
(  0.68000000,   1.27019327)
(  0.70000000,   1.27418934)
(  0.72000000,   1.27625304)
(  0.74000000,   1.27588224)
(  0.76000000,   1.27250797)
(  0.78000000,   1.26553794)
(  0.80000000,   1.25445941)
(  0.82000000,   1.23904830)
(  0.84000000,   1.21975385)
(  0.86000000,   1.19833498)
(  0.88000000,   1.17874022)
(  0.90000000,   1.16780448)
(  0.92000000,   1.17390757)
(  0.94000000,   1.19783404)
(  0.96000000,   1.20174285)
(  0.98000000,   1.00982918)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.01372119)
(  0.04000000,   0.16474802)
(  0.06000000,   0.36680883)
(  0.08000000,   0.57413410)
(  0.10000000,   0.76163541)
(  0.12000000,   0.91658516)
(  0.14000000,   1.03407969)
(  0.16000000,   1.11419532)
(  0.18000000,   1.16008503)
(  0.20000000,   1.17667087)
(  0.22000000,   1.16974147)
(  0.24000000,   1.14533513)
(  0.26000000,   1.10932794)
(  0.28000000,   1.06717014)
(  0.30000000,   1.02372942)
(  0.32000000,   0.98321114)
(  0.34000000,   0.94913263)
(  0.36000000,   0.92433476)
(  0.38000000,   0.91101790)
(  0.40000000,   0.91079256)
(  0.42000000,   0.92473745)
(  0.44000000,   0.95345933)
(  0.46000000,   0.99715044)
(  0.48000000,   1.05564025)
(  0.50000000,   1.12843875)
(  0.52000000,   1.21476921)
(  0.54000000,   1.31358813)
(  0.56000000,   1.42359015)
(  0.58000000,   1.54319549)
(  0.60000000,   1.67051683)
(  0.62000000,   1.80330206)
(  0.64000000,   1.93884880)
(  0.66000000,   2.07388642)
(  0.68000000,   2.20442234)
(  0.70000000,   2.32555306)
(  0.72000000,   2.43124953)
(  0.74000000,   2.51414676)
(  0.76000000,   2.56540919)
(  0.78000000,   2.57482462)
(  0.80000000,   2.53143149)
(  0.82000000,   2.42525094)
(  0.84000000,   2.25111713)
(  0.86000000,   2.01611643)
(  0.88000000,   1.75222132)
(  0.90000000,   1.53311274)
(  0.92000000,   1.48174425)
(  0.94000000,   1.71612491)
(  0.96000000,   2.11045232)
(  0.98000000,   1.90374080)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   4.00000000)
(  0.04000000,   4.00000000)
(  0.06000000,   4.00000000)
(  0.08000000,  -1.00000000)
(  0.10000000,  -1.00000000)
(  0.12000000,  -1.00000000)
(  0.14000000,  -1.00000000)
(  0.16000000,  -1.00000000)
(  0.18000000,  -1.00000000)
(  0.20000000,  -1.00000000)
(  0.22000000,  -1.00000000)
(  0.24000000,  -1.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,  -1.00000000)
(  0.52000000,  -1.00000000)
(  0.54000000,   2.55326838)
(  0.56000000,   4.00000000)
(  0.58000000,   4.00000000)
(  0.60000000,   4.00000000)
(  0.62000000,   4.00000000)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   4.00000000)
(  0.90000000,   4.00000000)
(  0.92000000,   1.02289427)
(  0.94000000,  -1.00000000)
(  0.96000000,  -1.00000000)
(  0.98000000,   4.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11847323)
(  0.04000000,   0.19042146)
(  0.06000000,   0.23556190)
(  0.08000000,   0.26389144)
(  0.10000000,   0.28131249)
(  0.12000000,   0.29159876)
(  0.14000000,   0.29726272)
(  0.16000000,   0.30000740)
(  0.18000000,   0.30099092)
(  0.20000000,   0.30099433)
(  0.22000000,   0.30053392)
(  0.24000000,   0.29993927)
(  0.26000000,   0.29940859)
(  0.28000000,   0.29904868)
(  0.30000000,   0.29890388)
(  0.32000000,   0.29897713)
(  0.34000000,   0.29924529)
(  0.36000000,   0.29967007)
(  0.38000000,   0.30020586)
(  0.40000000,   0.30080515)
(  0.42000000,   0.30142219)
(  0.44000000,   0.30201533)
(  0.46000000,   0.30254850)
(  0.48000000,   0.30299195)
(  0.50000000,   0.30332259)
(  0.52000000,   0.30352402)
(  0.54000000,   0.30358643)
(  0.56000000,   0.30350644)
(  0.58000000,   0.30328699)
(  0.60000000,   0.30293727)
(  0.62000000,   0.30247290)
(  0.64000000,   0.30191610)
(  0.66000000,   0.30129621)
(  0.68000000,   0.30065015)
(  0.70000000,   0.30002281)
(  0.72000000,   0.29946694)
(  0.74000000,   0.29904175)
(  0.76000000,   0.29880850)
(  0.78000000,   0.29882037)
(  0.80000000,   0.29910102)
(  0.82000000,   0.29960251)
(  0.84000000,   0.30012666)
(  0.86000000,   0.30018673)
(  0.88000000,   0.29878490)
(  0.90000000,   0.29411172)
(  0.92000000,   0.28328945)
(  0.94000000,   0.26236031)
(  0.96000000,   0.22469056)
(  0.98000000,   0.14477645)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16561686)
(  0.04000000,   0.27983473)
(  0.06000000,   0.36275389)
(  0.08000000,   0.42449489)
(  0.10000000,   0.47108243)
(  0.12000000,   0.50647032)
(  0.14000000,   0.53341235)
(  0.16000000,   0.55390091)
(  0.18000000,   0.56941476)
(  0.20000000,   0.58107116)
(  0.22000000,   0.58972528)
(  0.24000000,   0.59603809)
(  0.26000000,   0.60052431)
(  0.28000000,   0.60358723)
(  0.30000000,   0.60554445)
(  0.32000000,   0.60664718)
(  0.34000000,   0.60709494)
(  0.36000000,   0.60704684)
(  0.38000000,   0.60663030)
(  0.40000000,   0.60594776)
(  0.42000000,   0.60508201)
(  0.44000000,   0.60410033)
(  0.46000000,   0.60305771)
(  0.48000000,   0.60199944)
(  0.50000000,   0.60096317)
(  0.52000000,   0.59998045)
(  0.54000000,   0.59907810)
(  0.56000000,   0.59827922)
(  0.58000000,   0.59760394)
(  0.60000000,   0.59707014)
(  0.62000000,   0.59669384)
(  0.64000000,   0.59648949)
(  0.66000000,   0.59646990)
(  0.68000000,   0.59664586)
(  0.70000000,   0.59702503)
(  0.72000000,   0.59760964)
(  0.74000000,   0.59839209)
(  0.76000000,   0.59934665)
(  0.78000000,   0.60041400)
(  0.80000000,   0.60147239)
(  0.82000000,   0.60228413)
(  0.84000000,   0.60239673)
(  0.86000000,   0.60096303)
(  0.88000000,   0.59642418)
(  0.90000000,   0.58598230)
(  0.92000000,   0.56478782)
(  0.94000000,   0.52454343)
(  0.96000000,   0.44811031)
(  0.98000000,   0.28045865)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16627805)
(  0.04000000,   0.29581294)
(  0.06000000,   0.40134171)
(  0.08000000,   0.48910738)
(  0.10000000,   0.56281224)
(  0.12000000,   0.62495054)
(  0.14000000,   0.67735849)
(  0.16000000,   0.72147402)
(  0.18000000,   0.75847224)
(  0.20000000,   0.78934153)
(  0.22000000,   0.81492921)
(  0.24000000,   0.83597047)
(  0.26000000,   0.85310797)
(  0.28000000,   0.86690566)
(  0.30000000,   0.87785926)
(  0.32000000,   0.88640454)
(  0.34000000,   0.89292413)
(  0.36000000,   0.89775334)
(  0.38000000,   0.90118528)
(  0.40000000,   0.90347536)
(  0.42000000,   0.90484541)
(  0.44000000,   0.90548730)
(  0.46000000,   0.90556628)
(  0.48000000,   0.90522393)
(  0.50000000,   0.90458087)
(  0.52000000,   0.90373907)
(  0.54000000,   0.90278396)
(  0.56000000,   0.90178619)
(  0.58000000,   0.90080317)
(  0.60000000,   0.89988035)
(  0.62000000,   0.89905218)
(  0.64000000,   0.89834292)
(  0.66000000,   0.89776727)
(  0.68000000,   0.89733078)
(  0.70000000,   0.89703027)
(  0.72000000,   0.89685414)
(  0.74000000,   0.89678251)
(  0.76000000,   0.89678666)
(  0.78000000,   0.89682610)
(  0.80000000,   0.89683873)
(  0.82000000,   0.89671317)
(  0.84000000,   0.89621732)
(  0.86000000,   0.89482497)
(  0.88000000,   0.89131491)
(  0.90000000,   0.88288814)
(  0.92000000,   0.86332670)
(  0.94000000,   0.81929677)
(  0.96000000,   0.72160106)
(  0.98000000,   0.48885346)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15768900)
(  0.04000000,   0.28832216)
(  0.06000000,   0.40093557)
(  0.08000000,   0.49972876)
(  0.10000000,   0.58708288)
(  0.12000000,   0.66456786)
(  0.14000000,   0.73334692)
(  0.16000000,   0.79435819)
(  0.18000000,   0.84840242)
(  0.20000000,   0.89618737)
(  0.22000000,   0.93835106)
(  0.24000000,   0.97547443)
(  0.26000000,   1.00808858)
(  0.28000000,   1.03667928)
(  0.30000000,   1.06169006)
(  0.32000000,   1.08352475)
(  0.34000000,   1.10254977)
(  0.36000000,   1.11909626)
(  0.38000000,   1.13346226)
(  0.40000000,   1.14591492)
(  0.42000000,   1.15669254)
(  0.44000000,   1.16600669)
(  0.46000000,   1.17404416)
(  0.48000000,   1.18096878)
(  0.50000000,   1.18692312)
(  0.52000000,   1.19202988)
(  0.54000000,   1.19639318)
(  0.56000000,   1.20009948)
(  0.58000000,   1.20321834)
(  0.60000000,   1.20580284)
(  0.62000000,   1.20788976)
(  0.64000000,   1.20949969)
(  0.66000000,   1.21063699)
(  0.68000000,   1.21129012)
(  0.70000000,   1.21143261)
(  0.72000000,   1.21102553)
(  0.74000000,   1.21002249)
(  0.76000000,   1.20837875)
(  0.78000000,   1.20606592)
(  0.80000000,   1.20309253)
(  0.82000000,   1.19952582)
(  0.84000000,   1.19549381)
(  0.86000000,   1.19110444)
(  0.88000000,   1.18611164)
(  0.90000000,   1.17891503)
(  0.92000000,   1.16399414)
(  0.94000000,   1.12613588)
(  0.96000000,   1.02850988)
(  0.98000000,   0.76925138)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15878348)
(  0.04000000,   0.28882281)
(  0.06000000,   0.40111280)
(  0.08000000,   0.50064656)
(  0.10000000,   0.59013208)
(  0.12000000,   0.67124129)
(  0.14000000,   0.74511822)
(  0.16000000,   0.81261292)
(  0.18000000,   0.87439874)
(  0.20000000,   0.93103508)
(  0.22000000,   0.98300262)
(  0.24000000,   1.03072406)
(  0.26000000,   1.07457681)
(  0.28000000,   1.11490108)
(  0.30000000,   1.15200538)
(  0.32000000,   1.18617034)
(  0.34000000,   1.21765160)
(  0.36000000,   1.24668203)
(  0.38000000,   1.27347360)
(  0.40000000,   1.29821896)
(  0.42000000,   1.32109270)
(  0.44000000,   1.34225256)
(  0.46000000,   1.36184033)
(  0.48000000,   1.37998266)
(  0.50000000,   1.39679161)
(  0.52000000,   1.41236500)
(  0.54000000,   1.42678654)
(  0.56000000,   1.44012566)
(  0.58000000,   1.45243705)
(  0.60000000,   1.46375988)
(  0.62000000,   1.47411666)
(  0.64000000,   1.48351182)
(  0.66000000,   1.49193003)
(  0.68000000,   1.49933459)
(  0.70000000,   1.50566611)
(  0.72000000,   1.51084252)
(  0.74000000,   1.51476147)
(  0.76000000,   1.51730732)
(  0.78000000,   1.51836555)
(  0.80000000,   1.51784785)
(  0.82000000,   1.51572862)
(  0.84000000,   1.51208238)
(  0.86000000,   1.50707461)
(  0.88000000,   1.50075308)
(  0.90000000,   1.49221597)
(  0.92000000,   1.47712344)
(  0.94000000,   1.44146166)
(  0.96000000,   1.34801065)
(  0.98000000,   1.08180358)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18823385)
(  0.04000000,   0.32494297)
(  0.06000000,   0.43349148)
(  0.08000000,   0.52467366)
(  0.10000000,   0.60435202)
(  0.12000000,   0.67603020)
(  0.14000000,   0.74192771)
(  0.16000000,   0.80350180)
(  0.18000000,   0.86173024)
(  0.20000000,   0.91727742)
(  0.22000000,   0.97059800)
(  0.24000000,   1.02200439)
(  0.26000000,   1.07171209)
(  0.28000000,   1.11987080)
(  0.30000000,   1.16658605)
(  0.32000000,   1.21193429)
(  0.34000000,   1.25597346)
(  0.36000000,   1.29875032)
(  0.38000000,   1.34030544)
(  0.40000000,   1.38067658)
(  0.42000000,   1.41990085)
(  0.44000000,   1.45801605)
(  0.46000000,   1.49506143)
(  0.48000000,   1.53107804)
(  0.50000000,   1.56610892)
(  0.52000000,   1.60019907)
(  0.54000000,   1.63339546)
(  0.56000000,   1.66574708)
(  0.58000000,   1.69730509)
(  0.60000000,   1.72812318)
(  0.62000000,   1.75825817)
(  0.64000000,   1.78777098)
(  0.66000000,   1.81672797)
(  0.68000000,   1.84520281)
(  0.70000000,   1.87327886)
(  0.72000000,   1.90105196)
(  0.74000000,   1.92863339)
(  0.76000000,   1.95615183)
(  0.78000000,   1.98375191)
(  0.80000000,   2.01158376)
(  0.82000000,   2.03977064)
(  0.84000000,   2.06832663)
(  0.86000000,   2.09696283)
(  0.88000000,   2.12464850)
(  0.90000000,   2.14864650)
(  0.92000000,   2.16247618)
(  0.94000000,   2.15193911)
(  0.96000000,   2.08806132)
(  0.98000000,   1.88627792)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2.75, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06330055)
(  0.04000000,   0.11482123)
(  0.06000000,   0.15652608)
(  0.08000000,   0.19003164)
(  0.10000000,   0.21670559)
(  0.12000000,   0.23772376)
(  0.14000000,   0.25410283)
(  0.16000000,   0.26671956)
(  0.18000000,   0.27632345)
(  0.20000000,   0.28354707)
(  0.22000000,   0.28891616)
(  0.24000000,   0.29286041)
(  0.26000000,   0.29572503)
(  0.28000000,   0.29778259)
(  0.30000000,   0.29924470)
(  0.32000000,   0.30027300)
(  0.34000000,   0.30098905)
(  0.36000000,   0.30148289)
(  0.38000000,   0.30182030)
(  0.40000000,   0.30204864)
(  0.42000000,   0.30220160)
(  0.44000000,   0.30230274)
(  0.46000000,   0.30236827)
(  0.48000000,   0.30240902)
(  0.50000000,   0.30243186)
(  0.52000000,   0.30244061)
(  0.54000000,   0.30243651)
(  0.56000000,   0.30241836)
(  0.58000000,   0.30238220)
(  0.60000000,   0.30232062)
(  0.62000000,   0.30222148)
(  0.64000000,   0.30206590)
(  0.66000000,   0.30182540)
(  0.68000000,   0.30145773)
(  0.70000000,   0.30090109)
(  0.72000000,   0.30006622)
(  0.74000000,   0.29882591)
(  0.76000000,   0.29700123)
(  0.78000000,   0.29434397)
(  0.80000000,   0.29051505)
(  0.82000000,   0.28505872)
(  0.84000000,   0.27737348)
(  0.86000000,   0.26668148)
(  0.88000000,   0.25200030)
(  0.90000000,   0.23212338)
(  0.92000000,   0.20561889)
(  0.94000000,   0.17086050)
(  0.96000000,   0.12610641)
(  0.98000000,   0.06964268)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08590704)
(  0.04000000,   0.16010666)
(  0.06000000,   0.22448769)
(  0.08000000,   0.28048299)
(  0.10000000,   0.32921434)
(  0.12000000,   0.37158705)
(  0.14000000,   0.40835311)
(  0.16000000,   0.44015386)
(  0.18000000,   0.46754907)
(  0.20000000,   0.49103656)
(  0.22000000,   0.51106526)
(  0.24000000,   0.52804371)
(  0.26000000,   0.54234544)
(  0.28000000,   0.55431211)
(  0.30000000,   0.56425546)
(  0.32000000,   0.57245835)
(  0.34000000,   0.57917560)
(  0.36000000,   0.58463467)
(  0.38000000,   0.58903652)
(  0.40000000,   0.59255665)
(  0.42000000,   0.59534637)
(  0.44000000,   0.59753420)
(  0.46000000,   0.59922737)
(  0.48000000,   0.60051329)
(  0.50000000,   0.60146087)
(  0.52000000,   0.60212152)
(  0.54000000,   0.60252974)
(  0.56000000,   0.60270318)
(  0.58000000,   0.60264189)
(  0.60000000,   0.60232672)
(  0.62000000,   0.60171658)
(  0.64000000,   0.60074435)
(  0.66000000,   0.59931119)
(  0.68000000,   0.59727890)
(  0.70000000,   0.59446001)
(  0.72000000,   0.59060519)
(  0.74000000,   0.58538778)
(  0.76000000,   0.57838499)
(  0.78000000,   0.56905612)
(  0.80000000,   0.55671818)
(  0.82000000,   0.54052063)
(  0.84000000,   0.51942222)
(  0.86000000,   0.49217557)
(  0.88000000,   0.45732806)
(  0.90000000,   0.41325152)
(  0.92000000,   0.35821688)
(  0.94000000,   0.29053036)
(  0.96000000,   0.20874293)
(  0.98000000,   0.11192877)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09791817)
(  0.04000000,   0.18431823)
(  0.06000000,   0.26120026)
(  0.08000000,   0.33004619)
(  0.10000000,   0.39198075)
(  0.12000000,   0.44787656)
(  0.14000000,   0.49842483)
(  0.16000000,   0.54418413)
(  0.18000000,   0.58561503)
(  0.20000000,   0.62310496)
(  0.22000000,   0.65698644)
(  0.24000000,   0.68755058)
(  0.26000000,   0.71505705)
(  0.28000000,   0.73974150)
(  0.30000000,   0.76182106)
(  0.32000000,   0.78149813)
(  0.34000000,   0.79896317)
(  0.36000000,   0.81439634)
(  0.38000000,   0.82796851)
(  0.40000000,   0.83984152)
(  0.42000000,   0.85016807)
(  0.44000000,   0.85909115)
(  0.46000000,   0.86674310)
(  0.48000000,   0.87324450)
(  0.50000000,   0.87870264)
(  0.52000000,   0.88320980)
(  0.54000000,   0.88684107)
(  0.56000000,   0.88965173)
(  0.58000000,   0.89167394)
(  0.60000000,   0.89291258)
(  0.62000000,   0.89333988)
(  0.64000000,   0.89288843)
(  0.66000000,   0.89144228)
(  0.68000000,   0.88882524)
(  0.70000000,   0.88478596)
(  0.72000000,   0.87897892)
(  0.74000000,   0.87094067)
(  0.76000000,   0.86006060)
(  0.78000000,   0.84554658)
(  0.80000000,   0.82638620)
(  0.82000000,   0.80130730)
(  0.84000000,   0.76874445)
(  0.86000000,   0.72682405)
(  0.88000000,   0.67338801)
(  0.90000000,   0.60608441)
(  0.92000000,   0.52255848)
(  0.94000000,   0.42077171)
(  0.96000000,   0.29945002)
(  0.98000000,   0.15860562)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10441823)
(  0.04000000,   0.19745104)
(  0.06000000,   0.28119125)
(  0.08000000,   0.35718333)
(  0.10000000,   0.42659325)
(  0.12000000,   0.49031863)
(  0.14000000,   0.54906246)
(  0.16000000,   0.60338373)
(  0.18000000,   0.65373316)
(  0.20000000,   0.70047892)
(  0.22000000,   0.74392550)
(  0.24000000,   0.78432787)
(  0.26000000,   0.82190219)
(  0.28000000,   0.85683406)
(  0.30000000,   0.88928501)
(  0.32000000,   0.91939753)
(  0.34000000,   0.94729904)
(  0.36000000,   0.97310500)
(  0.38000000,   0.99692136)
(  0.40000000,   1.01884633)
(  0.42000000,   1.03897170)
(  0.44000000,   1.05738358)
(  0.46000000,   1.07416270)
(  0.48000000,   1.08938424)
(  0.50000000,   1.10311711)
(  0.52000000,   1.11542258)
(  0.54000000,   1.12635234)
(  0.56000000,   1.13594564)
(  0.58000000,   1.14422533)
(  0.60000000,   1.15119270)
(  0.62000000,   1.15682038)
(  0.64000000,   1.16104303)
(  0.66000000,   1.16374486)
(  0.68000000,   1.16474305)
(  0.70000000,   1.16376570)
(  0.72000000,   1.16042271)
(  0.74000000,   1.15416751)
(  0.76000000,   1.14424775)
(  0.78000000,   1.12964318)
(  0.80000000,   1.10899063)
(  0.82000000,   1.08049974)
(  0.84000000,   1.04187039)
(  0.86000000,   0.99023611)
(  0.88000000,   0.92217803)
(  0.90000000,   0.83387960)
(  0.92000000,   0.72151214)
(  0.94000000,   0.58192971)
(  0.96000000,   0.41366722)
(  0.98000000,   0.21805175)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10789075)
(  0.04000000,   0.20447325)
(  0.06000000,   0.29189695)
(  0.08000000,   0.37174802)
(  0.10000000,   0.44522431)
(  0.12000000,   0.51324845)
(  0.14000000,   0.57654323)
(  0.16000000,   0.63568327)
(  0.18000000,   0.69113134)
(  0.20000000,   0.74326434)
(  0.22000000,   0.79239226)
(  0.24000000,   0.83877241)
(  0.26000000,   0.88262002)
(  0.28000000,   0.92411648)
(  0.30000000,   0.96341567)
(  0.32000000,   1.00064898)
(  0.34000000,   1.03592923)
(  0.36000000,   1.06935388)
(  0.38000000,   1.10100755)
(  0.40000000,   1.13096400)
(  0.42000000,   1.15928776)
(  0.44000000,   1.18603530)
(  0.46000000,   1.21125590)
(  0.48000000,   1.23499202)
(  0.50000000,   1.25727947)
(  0.52000000,   1.27814686)
(  0.54000000,   1.29761466)
(  0.56000000,   1.31569335)
(  0.58000000,   1.33238061)
(  0.60000000,   1.34765711)
(  0.62000000,   1.36148035)
(  0.64000000,   1.37377576)
(  0.66000000,   1.38442405)
(  0.68000000,   1.39324310)
(  0.70000000,   1.39996228)
(  0.72000000,   1.40418597)
(  0.74000000,   1.40534221)
(  0.76000000,   1.40261093)
(  0.78000000,   1.39482527)
(  0.80000000,   1.38033944)
(  0.82000000,   1.35685963)
(  0.84000000,   1.32124436)
(  0.86000000,   1.26930427)
(  0.88000000,   1.19567811)
(  0.90000000,   1.09393846)
(  0.92000000,   0.95717343)
(  0.94000000,   0.77932987)
(  0.96000000,   0.55743172)
(  0.98000000,   0.29422901)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11140875)
(  0.04000000,   0.21158971)
(  0.06000000,   0.30275239)
(  0.08000000,   0.38652869)
(  0.10000000,   0.46415327)
(  0.12000000,   0.53657974)
(  0.14000000,   0.60455812)
(  0.16000000,   0.66868765)
(  0.18000000,   0.72945390)
(  0.20000000,   0.78725524)
(  0.22000000,   0.84242216)
(  0.24000000,   0.89523158)
(  0.26000000,   0.94591765)
(  0.28000000,   0.99467996)
(  0.30000000,   1.04168990)
(  0.32000000,   1.08709561)
(  0.34000000,   1.13102593)
(  0.36000000,   1.17359354)
(  0.38000000,   1.21489742)
(  0.40000000,   1.25502492)
(  0.42000000,   1.29405339)
(  0.44000000,   1.33205150)
(  0.46000000,   1.36908035)
(  0.48000000,   1.40519428)
(  0.50000000,   1.44044152)
(  0.52000000,   1.47486460)
(  0.54000000,   1.50850050)
(  0.56000000,   1.54138055)
(  0.58000000,   1.57352976)
(  0.60000000,   1.60496565)
(  0.62000000,   1.63569600)
(  0.64000000,   1.66571498)
(  0.66000000,   1.69499676)
(  0.68000000,   1.72348491)
(  0.70000000,   1.75107483)
(  0.72000000,   1.77758474)
(  0.74000000,   1.80270749)
(  0.76000000,   1.82593063)
(  0.78000000,   1.84640357)
(  0.80000000,   1.86271778)
(  0.82000000,   1.87254665)
(  0.84000000,   1.87206737)
(  0.86000000,   1.85507048)
(  0.88000000,   1.81169613)
(  0.90000000,   1.72694049)
(  0.92000000,   1.57969563)
(  0.94000000,   1.34438877)
(  0.96000000,   0.99874755)
(  0.98000000,   0.53969603)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06623681)
(  0.04000000,   0.11593783)
(  0.06000000,   0.15494752)
(  0.08000000,   0.18620555)
(  0.10000000,   0.21149211)
(  0.12000000,   0.23201733)
(  0.14000000,   0.24866788)
(  0.16000000,   0.26212675)
(  0.18000000,   0.27293836)
(  0.20000000,   0.28154699)
(  0.22000000,   0.28832124)
(  0.24000000,   0.29357032)
(  0.26000000,   0.29755560)
(  0.28000000,   0.30049907)
(  0.30000000,   0.30258975)
(  0.32000000,   0.30398878)
(  0.34000000,   0.30483350)
(  0.36000000,   0.30524077)
(  0.38000000,   0.30530983)
(  0.40000000,   0.30512463)
(  0.42000000,   0.30475586)
(  0.44000000,   0.30426271)
(  0.46000000,   0.30369428)
(  0.48000000,   0.30309087)
(  0.50000000,   0.30248496)
(  0.52000000,   0.30190201)
(  0.54000000,   0.30136106)
(  0.56000000,   0.30087508)
(  0.58000000,   0.30045102)
(  0.60000000,   0.30008949)
(  0.62000000,   0.29978413)
(  0.64000000,   0.29952024)
(  0.66000000,   0.29927272)
(  0.68000000,   0.29900287)
(  0.70000000,   0.29865356)
(  0.72000000,   0.29814216)
(  0.74000000,   0.29735001)
(  0.76000000,   0.29610707)
(  0.78000000,   0.29416929)
(  0.80000000,   0.29118580)
(  0.82000000,   0.28665223)
(  0.84000000,   0.27984772)
(  0.86000000,   0.26976002)
(  0.88000000,   0.25502768)
(  0.90000000,   0.23399875)
(  0.92000000,   0.20516551)
(  0.94000000,   0.16837525)
(  0.96000000,   0.12571470)
(  0.98000000,   0.07097932)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08626915)
(  0.04000000,   0.15911338)
(  0.06000000,   0.22210510)
(  0.08000000,   0.27707424)
(  0.10000000,   0.32518348)
(  0.12000000,   0.36728450)
(  0.14000000,   0.40406172)
(  0.16000000,   0.43609766)
(  0.18000000,   0.46390519)
(  0.20000000,   0.48794434)
(  0.22000000,   0.50863161)
(  0.24000000,   0.52634545)
(  0.26000000,   0.54142983)
(  0.28000000,   0.55419679)
(  0.30000000,   0.56492857)
(  0.32000000,   0.57387949)
(  0.34000000,   0.58127775)
(  0.36000000,   0.58732718)
(  0.38000000,   0.59220892)
(  0.40000000,   0.59608308)
(  0.42000000,   0.59909031)
(  0.44000000,   0.60135322)
(  0.46000000,   0.60297769)
(  0.48000000,   0.60405399)
(  0.50000000,   0.60465768)
(  0.52000000,   0.60485023)
(  0.54000000,   0.60467930)
(  0.56000000,   0.60417863)
(  0.58000000,   0.60336739)
(  0.60000000,   0.60224891)
(  0.62000000,   0.60080850)
(  0.64000000,   0.59901030)
(  0.66000000,   0.59679253)
(  0.68000000,   0.59406099)
(  0.70000000,   0.59067991)
(  0.72000000,   0.58645936)
(  0.74000000,   0.58113810)
(  0.76000000,   0.57436014)
(  0.78000000,   0.56564299)
(  0.80000000,   0.55433501)
(  0.82000000,   0.53955920)
(  0.84000000,   0.52014241)
(  0.86000000,   0.49453615)
(  0.88000000,   0.46075956)
(  0.90000000,   0.41646842)
(  0.92000000,   0.35944326)
(  0.94000000,   0.28907797)
(  0.96000000,   0.20831370)
(  0.98000000,   0.11366765)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09774972)
(  0.04000000,   0.18330511)
(  0.06000000,   0.25953193)
(  0.08000000,   0.32802559)
(  0.10000000,   0.38984256)
(  0.12000000,   0.44575959)
(  0.14000000,   0.49638915)
(  0.16000000,   0.54223825)
(  0.18000000,   0.58374138)
(  0.20000000,   0.62128001)
(  0.22000000,   0.65519466)
(  0.24000000,   0.68579272)
(  0.26000000,   0.71335368)
(  0.28000000,   0.73813272)
(  0.30000000,   0.76036340)
(  0.32000000,   0.78025964)
(  0.34000000,   0.79801725)
(  0.36000000,   0.81381528)
(  0.38000000,   0.82781700)
(  0.40000000,   0.84017080)
(  0.42000000,   0.85101092)
(  0.44000000,   0.86045789)
(  0.46000000,   0.86861896)
(  0.48000000,   0.87558813)
(  0.50000000,   0.88144602)
(  0.52000000,   0.88625940)
(  0.54000000,   0.89008023)
(  0.56000000,   0.89294429)
(  0.58000000,   0.89486905)
(  0.60000000,   0.89585064)
(  0.62000000,   0.89585980)
(  0.64000000,   0.89483622)
(  0.66000000,   0.89268102)
(  0.68000000,   0.88924667)
(  0.70000000,   0.88432370)
(  0.72000000,   0.87762302)
(  0.74000000,   0.86875303)
(  0.76000000,   0.85718967)
(  0.78000000,   0.84223827)
(  0.80000000,   0.82298529)
(  0.82000000,   0.79823902)
(  0.84000000,   0.76645986)
(  0.86000000,   0.72568520)
(  0.88000000,   0.67346929)
(  0.90000000,   0.60690624)
(  0.92000000,   0.52295545)
(  0.94000000,   0.41964474)
(  0.96000000,   0.29847782)
(  0.98000000,   0.15957848)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10449389)
(  0.04000000,   0.19697478)
(  0.06000000,   0.28021528)
(  0.08000000,   0.35590317)
(  0.10000000,   0.42519765)
(  0.12000000,   0.48894767)
(  0.14000000,   0.54780146)
(  0.16000000,   0.60226989)
(  0.18000000,   0.65276632)
(  0.20000000,   0.69963300)
(  0.22000000,   0.74315919)
(  0.24000000,   0.78359387)
(  0.26000000,   0.82115486)
(  0.28000000,   0.85603536)
(  0.30000000,   0.88840872)
(  0.32000000,   0.91843200)
(  0.34000000,   0.94624849)
(  0.36000000,   0.97198955)
(  0.38000000,   0.99577592)
(  0.40000000,   1.01771860)
(  0.42000000,   1.03791927)
(  0.44000000,   1.05647047)
(  0.46000000,   1.07345541)
(  0.48000000,   1.08894748)
(  0.50000000,   1.10300932)
(  0.52000000,   1.11569152)
(  0.54000000,   1.12703074)
(  0.56000000,   1.13704717)
(  0.58000000,   1.14574105)
(  0.60000000,   1.15308813)
(  0.62000000,   1.15903347)
(  0.64000000,   1.16348332)
(  0.66000000,   1.16629429)
(  0.68000000,   1.16725895)
(  0.70000000,   1.16608676)
(  0.72000000,   1.16237892)
(  0.74000000,   1.15559528)
(  0.76000000,   1.14501122)
(  0.78000000,   1.12966236)
(  0.80000000,   1.10827489)
(  0.82000000,   1.07918119)
(  0.84000000,   1.04022316)
(  0.86000000,   0.98865386)
(  0.88000000,   0.92106493)
(  0.90000000,   0.83341040)
(  0.92000000,   0.72131499)
(  0.94000000,   0.58115547)
(  0.96000000,   0.41258487)
(  0.98000000,   0.21826042)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10781434)
(  0.04000000,   0.20408381)
(  0.06000000,   0.29127532)
(  0.08000000,   0.37103273)
(  0.10000000,   0.44454088)
(  0.12000000,   0.51268912)
(  0.14000000,   0.57616305)
(  0.16000000,   0.63550229)
(  0.18000000,   0.69113934)
(  0.20000000,   0.74342664)
(  0.22000000,   0.79265598)
(  0.24000000,   0.83907271)
(  0.26000000,   0.88288612)
(  0.28000000,   0.92427726)
(  0.30000000,   0.96340478)
(  0.32000000,   1.00040928)
(  0.34000000,   1.03541659)
(  0.36000000,   1.06854019)
(  0.38000000,   1.09988296)
(  0.40000000,   1.12953835)
(  0.42000000,   1.15759114)
(  0.44000000,   1.18411778)
(  0.46000000,   1.20918627)
(  0.48000000,   1.23285581)
(  0.50000000,   1.25517580)
(  0.52000000,   1.27618457)
(  0.54000000,   1.29590730)
(  0.56000000,   1.31435333)
(  0.58000000,   1.33151228)
(  0.60000000,   1.34734902)
(  0.62000000,   1.36179660)
(  0.64000000,   1.37474691)
(  0.66000000,   1.38603779)
(  0.68000000,   1.39543567)
(  0.70000000,   1.40261170)
(  0.72000000,   1.40710928)
(  0.74000000,   1.40829951)
(  0.76000000,   1.40532051)
(  0.78000000,   1.39699486)
(  0.80000000,   1.38171881)
(  0.82000000,   1.35731611)
(  0.84000000,   1.32085264)
(  0.86000000,   1.26841715)
(  0.88000000,   1.19490285)
(  0.90000000,   1.09389736)
(  0.92000000,   0.95797047)
(  0.94000000,   0.78005137)
(  0.96000000,   0.55706526)
(  0.98000000,   0.29426305)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11176360)
(  0.04000000,   0.21201728)
(  0.06000000,   0.30311421)
(  0.08000000,   0.38682001)
(  0.10000000,   0.46444911)
(  0.12000000,   0.53698667)
(  0.14000000,   0.60518010)
(  0.16000000,   0.66960515)
(  0.18000000,   0.73071328)
(  0.20000000,   0.78886557)
(  0.22000000,   0.84435696)
(  0.24000000,   0.89743374)
(  0.26000000,   0.94830601)
(  0.28000000,   0.99715669)
(  0.30000000,   1.04414792)
(  0.32000000,   1.08942564)
(  0.34000000,   1.13312279)
(  0.36000000,   1.17536160)
(  0.38000000,   1.21625517)
(  0.40000000,   1.25590849)
(  0.42000000,   1.29441923)
(  0.44000000,   1.33187814)
(  0.46000000,   1.36836935)
(  0.48000000,   1.40397047)
(  0.50000000,   1.43875251)
(  0.52000000,   1.47277966)
(  0.54000000,   1.50610883)
(  0.56000000,   1.53878878)
(  0.58000000,   1.57085880)
(  0.60000000,   1.60234652)
(  0.62000000,   1.63326461)
(  0.64000000,   1.66360543)
(  0.66000000,   1.69333286)
(  0.68000000,   1.72236946)
(  0.70000000,   1.75057636)
(  0.72000000,   1.77772153)
(  0.74000000,   1.80342966)
(  0.76000000,   1.82710213)
(  0.78000000,   1.84778921)
(  0.80000000,   1.86398498)
(  0.82000000,   1.87329903)
(  0.84000000,   1.87193557)
(  0.86000000,   1.85388532)
(  0.88000000,   1.80973314)
(  0.90000000,   1.72509133)
(  0.92000000,   1.57913966)
(  0.94000000,   1.34520814)
(  0.96000000,   0.99859013)
(  0.98000000,   0.53889865)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06393897)
(  0.04000000,   0.11391766)
(  0.06000000,   0.15440780)
(  0.08000000,   0.18763509)
(  0.10000000,   0.21496639)
(  0.12000000,   0.23736612)
(  0.14000000,   0.25557963)
(  0.16000000,   0.27021734)
(  0.18000000,   0.28179732)
(  0.20000000,   0.29076857)
(  0.22000000,   0.29752481)
(  0.24000000,   0.30241315)
(  0.26000000,   0.30574015)
(  0.28000000,   0.30777631)
(  0.30000000,   0.30875972)
(  0.32000000,   0.30889912)
(  0.34000000,   0.30837671)
(  0.36000000,   0.30735068)
(  0.38000000,   0.30595755)
(  0.40000000,   0.30431435)
(  0.42000000,   0.30252067)
(  0.44000000,   0.30066053)
(  0.46000000,   0.29880406)
(  0.48000000,   0.29700911)
(  0.50000000,   0.29532257)
(  0.52000000,   0.29378156)
(  0.54000000,   0.29241439)
(  0.56000000,   0.29124120)
(  0.58000000,   0.29027441)
(  0.60000000,   0.28951865)
(  0.62000000,   0.28897029)
(  0.64000000,   0.28861620)
(  0.66000000,   0.28843154)
(  0.68000000,   0.28837624)
(  0.70000000,   0.28838940)
(  0.72000000,   0.28838069)
(  0.74000000,   0.28821729)
(  0.76000000,   0.28770418)
(  0.78000000,   0.28655447)
(  0.80000000,   0.28434529)
(  0.82000000,   0.28045398)
(  0.84000000,   0.27397097)
(  0.86000000,   0.26359665)
(  0.88000000,   0.24756824)
(  0.90000000,   0.22377420)
(  0.92000000,   0.19047610)
(  0.94000000,   0.14838444)
(  0.96000000,   0.10331981)
(  0.98000000,   0.05728509)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08565784)
(  0.04000000,   0.15912270)
(  0.06000000,   0.22349982)
(  0.08000000,   0.28027421)
(  0.10000000,   0.33034889)
(  0.12000000,   0.37438201)
(  0.14000000,   0.41291740)
(  0.16000000,   0.44643965)
(  0.18000000,   0.47539792)
(  0.20000000,   0.50021574)
(  0.22000000,   0.52129450)
(  0.24000000,   0.53901409)
(  0.26000000,   0.55373241)
(  0.28000000,   0.56578465)
(  0.30000000,   0.57548271)
(  0.32000000,   0.58311485)
(  0.34000000,   0.58894572)
(  0.36000000,   0.59321671)
(  0.38000000,   0.59614654)
(  0.40000000,   0.59793206)
(  0.42000000,   0.59874926)
(  0.44000000,   0.59875427)
(  0.46000000,   0.59808451)
(  0.48000000,   0.59685967)
(  0.50000000,   0.59518275)
(  0.52000000,   0.59314080)
(  0.54000000,   0.59080549)
(  0.56000000,   0.58823338)
(  0.58000000,   0.58546570)
(  0.60000000,   0.58252748)
(  0.62000000,   0.57942587)
(  0.64000000,   0.57614729)
(  0.66000000,   0.57265280)
(  0.68000000,   0.56887119)
(  0.70000000,   0.56468847)
(  0.72000000,   0.55993232)
(  0.74000000,   0.55434882)
(  0.76000000,   0.54756800)
(  0.78000000,   0.53905263)
(  0.80000000,   0.52802270)
(  0.82000000,   0.51334696)
(  0.84000000,   0.49339559)
(  0.86000000,   0.46586832)
(  0.88000000,   0.42768532)
(  0.90000000,   0.37524846)
(  0.92000000,   0.30595171)
(  0.94000000,   0.22283434)
(  0.96000000,   0.14300127)
(  0.98000000,   0.08498177)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09854245)
(  0.04000000,   0.18428612)
(  0.06000000,   0.26087878)
(  0.08000000,   0.33012057)
(  0.10000000,   0.39306255)
(  0.12000000,   0.45039361)
(  0.14000000,   0.50260959)
(  0.16000000,   0.55009747)
(  0.18000000,   0.59318062)
(  0.20000000,   0.63214427)
(  0.22000000,   0.66724996)
(  0.24000000,   0.69874374)
(  0.26000000,   0.72686064)
(  0.28000000,   0.75182685)
(  0.30000000,   0.77386065)
(  0.32000000,   0.79317246)
(  0.34000000,   0.80996453)
(  0.36000000,   0.82443036)
(  0.38000000,   0.83675411)
(  0.40000000,   0.84710992)
(  0.42000000,   0.85566129)
(  0.44000000,   0.86256055)
(  0.46000000,   0.86794827)
(  0.48000000,   0.87195271)
(  0.50000000,   0.87468924)
(  0.52000000,   0.87625959)
(  0.54000000,   0.87675089)
(  0.56000000,   0.87623439)
(  0.58000000,   0.87476366)
(  0.60000000,   0.87237199)
(  0.62000000,   0.86906880)
(  0.64000000,   0.86483448)
(  0.66000000,   0.85961301)
(  0.68000000,   0.85330152)
(  0.70000000,   0.84573529)
(  0.72000000,   0.83666613)
(  0.74000000,   0.82573113)
(  0.76000000,   0.81240722)
(  0.78000000,   0.79594502)
(  0.80000000,   0.77527297)
(  0.82000000,   0.74886154)
(  0.84000000,   0.71454122)
(  0.86000000,   0.66929342)
(  0.88000000,   0.60912489)
(  0.90000000,   0.52941956)
(  0.92000000,   0.42692541)
(  0.94000000,   0.30607319)
(  0.96000000,   0.19185412)
(  0.98000000,   0.11729664)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10595323)
(  0.04000000,   0.19801017)
(  0.06000000,   0.28059751)
(  0.08000000,   0.35601464)
(  0.10000000,   0.42561614)
(  0.12000000,   0.49025427)
(  0.14000000,   0.55048810)
(  0.16000000,   0.60669762)
(  0.18000000,   0.65915162)
(  0.20000000,   0.70805026)
(  0.22000000,   0.75355227)
(  0.24000000,   0.79579268)
(  0.26000000,   0.83489405)
(  0.28000000,   0.87097357)
(  0.30000000,   0.90414716)
(  0.32000000,   0.93453167)
(  0.34000000,   0.96224564)
(  0.36000000,   0.98740924)
(  0.38000000,   1.01014355)
(  0.40000000,   1.03056949)
(  0.42000000,   1.04880647)
(  0.44000000,   1.06497098)
(  0.46000000,   1.07917499)
(  0.48000000,   1.09152427)
(  0.50000000,   1.10211661)
(  0.52000000,   1.11103985)
(  0.54000000,   1.11836959)
(  0.56000000,   1.12416648)
(  0.58000000,   1.12847281)
(  0.60000000,   1.13130818)
(  0.62000000,   1.13266368)
(  0.64000000,   1.13249414)
(  0.66000000,   1.13070746)
(  0.68000000,   1.12714979)
(  0.70000000,   1.12158482)
(  0.72000000,   1.11366451)
(  0.74000000,   1.10288750)
(  0.76000000,   1.08853975)
(  0.78000000,   1.06960982)
(  0.80000000,   1.04466916)
(  0.82000000,   1.01170667)
(  0.84000000,   0.96791399)
(  0.86000000,   0.90944865)
(  0.88000000,   0.83130734)
(  0.90000000,   0.72775277)
(  0.92000000,   0.59456010)
(  0.94000000,   0.43602839)
(  0.96000000,   0.27968073)
(  0.98000000,   0.16577056)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10938840)
(  0.04000000,   0.20494845)
(  0.06000000,   0.29100308)
(  0.08000000,   0.36993377)
(  0.10000000,   0.44320565)
(  0.12000000,   0.51176888)
(  0.14000000,   0.57625730)
(  0.16000000,   0.63710185)
(  0.18000000,   0.69460112)
(  0.20000000,   0.74896731)
(  0.22000000,   0.80035707)
(  0.24000000,   0.84889239)
(  0.26000000,   0.89467474)
(  0.28000000,   0.93779440)
(  0.30000000,   0.97833664)
(  0.32000000,   1.01638541)
(  0.34000000,   1.05202540)
(  0.36000000,   1.08534291)
(  0.38000000,   1.11642588)
(  0.40000000,   1.14536333)
(  0.42000000,   1.17224442)
(  0.44000000,   1.19715718)
(  0.46000000,   1.22018705)
(  0.48000000,   1.24141517)
(  0.50000000,   1.26091647)
(  0.52000000,   1.27875746)
(  0.54000000,   1.29499360)
(  0.56000000,   1.30966608)
(  0.58000000,   1.32279779)
(  0.60000000,   1.33438801)
(  0.62000000,   1.34440535)
(  0.64000000,   1.35277828)
(  0.66000000,   1.35938184)
(  0.68000000,   1.36401936)
(  0.70000000,   1.36639649)
(  0.72000000,   1.36608442)
(  0.74000000,   1.36246734)
(  0.76000000,   1.35466711)
(  0.78000000,   1.34143562)
(  0.80000000,   1.32100212)
(  0.82000000,   1.29086233)
(  0.84000000,   1.24750255)
(  0.86000000,   1.18608602)
(  0.88000000,   1.10023777)
(  0.90000000,   0.98237808)
(  0.92000000,   0.82585340)
(  0.94000000,   0.63169956)
(  0.96000000,   0.42304975)
(  0.98000000,   0.23907705)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11424994)
(  0.04000000,   0.21232265)
(  0.06000000,   0.30001229)
(  0.08000000,   0.38060893)
(  0.10000000,   0.45611008)
(  0.12000000,   0.52774835)
(  0.14000000,   0.59627637)
(  0.16000000,   0.66213989)
(  0.18000000,   0.72558959)
(  0.20000000,   0.78675555)
(  0.22000000,   0.84569724)
(  0.24000000,   0.90243721)
(  0.26000000,   0.95698327)
(  0.28000000,   1.00934271)
(  0.30000000,   1.05953094)
(  0.32000000,   1.10757614)
(  0.34000000,   1.15352122)
(  0.36000000,   1.19742400)
(  0.38000000,   1.23935610)
(  0.40000000,   1.27940129)
(  0.42000000,   1.31765333)
(  0.44000000,   1.35421385)
(  0.46000000,   1.38919020)
(  0.48000000,   1.42269353)
(  0.50000000,   1.45483713)
(  0.52000000,   1.48573497)
(  0.54000000,   1.51550055)
(  0.56000000,   1.54424585)
(  0.58000000,   1.57208033)
(  0.60000000,   1.59910966)
(  0.62000000,   1.62543370)
(  0.64000000,   1.65114315)
(  0.66000000,   1.67631344)
(  0.68000000,   1.70099390)
(  0.70000000,   1.72518871)
(  0.72000000,   1.74882382)
(  0.74000000,   1.77168994)
(  0.76000000,   1.79334535)
(  0.78000000,   1.81295141)
(  0.80000000,   1.82899715)
(  0.82000000,   1.83884544)
(  0.84000000,   1.83800549)
(  0.86000000,   1.81902645)
(  0.88000000,   1.76999421)
(  0.90000000,   1.67304260)
(  0.92000000,   1.50469771)
(  0.94000000,   1.24339271)
(  0.96000000,   0.89363833)
(  0.98000000,   0.50174171)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07141082)
(  0.04000000,   0.12317930)
(  0.06000000,   0.16263668)
(  0.08000000,   0.19346541)
(  0.10000000,   0.21787036)
(  0.12000000,   0.23731917)
(  0.14000000,   0.25285676)
(  0.16000000,   0.26526132)
(  0.18000000,   0.27513092)
(  0.20000000,   0.28293595)
(  0.22000000,   0.28905272)
(  0.24000000,   0.29378638)
(  0.26000000,   0.29738685)
(  0.28000000,   0.30006054)
(  0.30000000,   0.30197894)
(  0.32000000,   0.30328523)
(  0.34000000,   0.30409941)
(  0.36000000,   0.30452225)
(  0.38000000,   0.30463854)
(  0.40000000,   0.30451965)
(  0.42000000,   0.30422559)
(  0.44000000,   0.30380677)
(  0.46000000,   0.30330536)
(  0.48000000,   0.30275642)
(  0.50000000,   0.30218884)
(  0.52000000,   0.30162602)
(  0.54000000,   0.30108639)
(  0.56000000,   0.30058371)
(  0.58000000,   0.30012718)
(  0.60000000,   0.29972115)
(  0.62000000,   0.29936461)
(  0.64000000,   0.29905004)
(  0.66000000,   0.29876162)
(  0.68000000,   0.29847236)
(  0.70000000,   0.29813961)
(  0.72000000,   0.29769833)
(  0.74000000,   0.29705063)
(  0.76000000,   0.29605002)
(  0.78000000,   0.29447722)
(  0.80000000,   0.29200380)
(  0.82000000,   0.28813829)
(  0.84000000,   0.28215009)
(  0.86000000,   0.27297373)
(  0.88000000,   0.25912412)
(  0.90000000,   0.23874044)
(  0.92000000,   0.21008410)
(  0.94000000,   0.17305504)
(  0.96000000,   0.13074235)
(  0.98000000,   0.07812559)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09127586)
(  0.04000000,   0.16697288)
(  0.06000000,   0.23159874)
(  0.08000000,   0.28743061)
(  0.10000000,   0.33588417)
(  0.12000000,   0.37796958)
(  0.14000000,   0.41447726)
(  0.16000000,   0.44606388)
(  0.18000000,   0.47329590)
(  0.20000000,   0.49667308)
(  0.22000000,   0.51664200)
(  0.24000000,   0.53360432)
(  0.26000000,   0.54792216)
(  0.28000000,   0.55992201)
(  0.30000000,   0.56989777)
(  0.32000000,   0.57811327)
(  0.34000000,   0.58480454)
(  0.36000000,   0.59018195)
(  0.38000000,   0.59443214)
(  0.40000000,   0.59771989)
(  0.42000000,   0.60018987)
(  0.44000000,   0.60196820)
(  0.46000000,   0.60316390)
(  0.48000000,   0.60387016)
(  0.50000000,   0.60416535)
(  0.52000000,   0.60411382)
(  0.54000000,   0.60376633)
(  0.56000000,   0.60316011)
(  0.58000000,   0.60231850)
(  0.60000000,   0.60124986)
(  0.62000000,   0.59994575)
(  0.64000000,   0.59837805)
(  0.66000000,   0.59649459)
(  0.68000000,   0.59421298)
(  0.70000000,   0.59141163)
(  0.72000000,   0.58791721)
(  0.74000000,   0.58348686)
(  0.76000000,   0.57778322)
(  0.78000000,   0.57033909)
(  0.80000000,   0.56050801)
(  0.82000000,   0.54739575)
(  0.84000000,   0.52976912)
(  0.86000000,   0.50594652)
(  0.88000000,   0.47370575)
(  0.90000000,   0.43034138)
(  0.92000000,   0.37325697)
(  0.94000000,   0.30187733)
(  0.96000000,   0.22039264)
(  0.98000000,   0.12649401)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10260388)
(  0.04000000,   0.19148596)
(  0.06000000,   0.27011613)
(  0.08000000,   0.34035868)
(  0.10000000,   0.40341500)
(  0.12000000,   0.46015250)
(  0.14000000,   0.51124787)
(  0.16000000,   0.55725850)
(  0.18000000,   0.59866146)
(  0.20000000,   0.63587601)
(  0.22000000,   0.66927723)
(  0.24000000,   0.69920455)
(  0.26000000,   0.72596737)
(  0.28000000,   0.74984877)
(  0.30000000,   0.77110824)
(  0.32000000,   0.78998370)
(  0.34000000,   0.80669304)
(  0.36000000,   0.82143546)
(  0.38000000,   0.83439255)
(  0.40000000,   0.84572925)
(  0.42000000,   0.85559468)
(  0.44000000,   0.86412277)
(  0.46000000,   0.87143277)
(  0.48000000,   0.87762962)
(  0.50000000,   0.88280397)
(  0.52000000,   0.88703204)
(  0.54000000,   0.89037500)
(  0.56000000,   0.89287798)
(  0.58000000,   0.89456833)
(  0.60000000,   0.89545325)
(  0.62000000,   0.89551618)
(  0.64000000,   0.89471193)
(  0.66000000,   0.89295990)
(  0.68000000,   0.89013473)
(  0.70000000,   0.88605378)
(  0.72000000,   0.88045990)
(  0.74000000,   0.87299826)
(  0.76000000,   0.86318476)
(  0.78000000,   0.85036325)
(  0.80000000,   0.83364746)
(  0.82000000,   0.81184269)
(  0.84000000,   0.78334205)
(  0.86000000,   0.74599641)
(  0.88000000,   0.69697868)
(  0.90000000,   0.63274146)
(  0.92000000,   0.54941361)
(  0.94000000,   0.44453876)
(  0.96000000,   0.32080600)
(  0.98000000,   0.18055007)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10954376)
(  0.04000000,   0.20545376)
(  0.06000000,   0.29120176)
(  0.08000000,   0.36878820)
(  0.10000000,   0.43953366)
(  0.12000000,   0.50437819)
(  0.14000000,   0.56402551)
(  0.16000000,   0.61902327)
(  0.18000000,   0.66981182)
(  0.20000000,   0.71675552)
(  0.22000000,   0.76016355)
(  0.24000000,   0.80030409)
(  0.26000000,   0.83741404)
(  0.28000000,   0.87170593)
(  0.30000000,   0.90337268)
(  0.32000000,   0.93259101)
(  0.34000000,   0.95952381)
(  0.36000000,   0.98432180)
(  0.38000000,   1.00712466)
(  0.40000000,   1.02806173)
(  0.42000000,   1.04725242)
(  0.44000000,   1.06480630)
(  0.46000000,   1.08082296)
(  0.48000000,   1.09539162)
(  0.50000000,   1.10859044)
(  0.52000000,   1.12048543)
(  0.54000000,   1.13112900)
(  0.56000000,   1.14055787)
(  0.58000000,   1.14879028)
(  0.60000000,   1.15582216)
(  0.62000000,   1.16162199)
(  0.64000000,   1.16612383)
(  0.66000000,   1.16921788)
(  0.68000000,   1.17073771)
(  0.70000000,   1.17044296)
(  0.72000000,   1.16799576)
(  0.74000000,   1.16292856)
(  0.76000000,   1.15460032)
(  0.78000000,   1.14213650)
(  0.80000000,   1.12434727)
(  0.82000000,   1.09961652)
(  0.84000000,   1.06575390)
(  0.86000000,   1.01980595)
(  0.88000000,   0.95784360)
(  0.90000000,   0.87482220)
(  0.92000000,   0.76486346)
(  0.94000000,   0.62295715)
(  0.96000000,   0.44956955)
(  0.98000000,   0.25123722)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11398621)
(  0.04000000,   0.21391862)
(  0.06000000,   0.30345068)
(  0.08000000,   0.38479358)
(  0.10000000,   0.45943577)
(  0.12000000,   0.52843521)
(  0.14000000,   0.59257030)
(  0.16000000,   0.65242927)
(  0.18000000,   0.70846747)
(  0.20000000,   0.76104579)
(  0.22000000,   0.81045708)
(  0.24000000,   0.85694478)
(  0.26000000,   0.90071601)
(  0.28000000,   0.94195099)
(  0.30000000,   0.98080961)
(  0.32000000,   1.01743621)
(  0.34000000,   1.05196279)
(  0.36000000,   1.08451135)
(  0.38000000,   1.11519530)
(  0.40000000,   1.14412035)
(  0.42000000,   1.17138504)
(  0.44000000,   1.19708073)
(  0.46000000,   1.22129146)
(  0.48000000,   1.24409336)
(  0.50000000,   1.26555386)
(  0.52000000,   1.28573051)
(  0.54000000,   1.30466928)
(  0.56000000,   1.32240241)
(  0.58000000,   1.33894531)
(  0.60000000,   1.35429255)
(  0.62000000,   1.36841220)
(  0.64000000,   1.38123818)
(  0.66000000,   1.39265967)
(  0.68000000,   1.40250629)
(  0.70000000,   1.41052738)
(  0.72000000,   1.41636278)
(  0.74000000,   1.41950115)
(  0.76000000,   1.41922040)
(  0.78000000,   1.41450193)
(  0.80000000,   1.40390689)
(  0.82000000,   1.38539803)
(  0.84000000,   1.35608656)
(  0.86000000,   1.31188493)
(  0.88000000,   1.24707236)
(  0.90000000,   1.15388629)
(  0.92000000,   1.02259523)
(  0.94000000,   0.84339233)
(  0.96000000,   0.61262172)
(  0.98000000,   0.33996169)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12425860)
(  0.04000000,   0.22961101)
(  0.06000000,   0.32203350)
(  0.08000000,   0.40512461)
(  0.10000000,   0.48123987)
(  0.12000000,   0.55197866)
(  0.14000000,   0.61844634)
(  0.16000000,   0.68141437)
(  0.18000000,   0.74142503)
(  0.20000000,   0.79886267)
(  0.22000000,   0.85400308)
(  0.24000000,   0.90704814)
(  0.26000000,   0.95815014)
(  0.28000000,   1.00742887)
(  0.30000000,   1.05498344)
(  0.32000000,   1.10090041)
(  0.34000000,   1.14525917)
(  0.36000000,   1.18813543)
(  0.38000000,   1.22960330)
(  0.40000000,   1.26973647)
(  0.42000000,   1.30860867)
(  0.44000000,   1.34629378)
(  0.46000000,   1.38286563)
(  0.48000000,   1.41839770)
(  0.50000000,   1.45296266)
(  0.52000000,   1.48663203)
(  0.54000000,   1.51947567)
(  0.56000000,   1.55156129)
(  0.58000000,   1.58295383)
(  0.60000000,   1.61371453)
(  0.62000000,   1.64389943)
(  0.64000000,   1.67355691)
(  0.66000000,   1.70272340)
(  0.68000000,   1.73141597)
(  0.70000000,   1.75961974)
(  0.72000000,   1.78726614)
(  0.74000000,   1.81419573)
(  0.76000000,   1.84009466)
(  0.78000000,   1.86438565)
(  0.80000000,   1.88604140)
(  0.82000000,   1.90326552)
(  0.84000000,   1.91295033)
(  0.86000000,   1.90977001)
(  0.88000000,   1.88471462)
(  0.90000000,   1.82289370)
(  0.92000000,   1.70082278)
(  0.94000000,   1.48499711)
(  0.96000000,   1.13799125)
(  0.98000000,   0.64423126)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2.75, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05669432)
(  0.04000000,   0.10401178)
(  0.06000000,   0.14332030)
(  0.08000000,   0.17578031)
(  0.10000000,   0.20239646)
(  0.12000000,   0.22404967)
(  0.14000000,   0.24151667)
(  0.16000000,   0.25548199)
(  0.18000000,   0.26654580)
(  0.20000000,   0.27522980)
(  0.22000000,   0.28198260)
(  0.24000000,   0.28718521)
(  0.26000000,   0.29115699)
(  0.28000000,   0.29416203)
(  0.30000000,   0.29641575)
(  0.32000000,   0.29809156)
(  0.34000000,   0.29932722)
(  0.36000000,   0.30023075)
(  0.38000000,   0.30088582)
(  0.40000000,   0.30135640)
(  0.42000000,   0.30169070)
(  0.44000000,   0.30192451)
(  0.46000000,   0.30208380)
(  0.48000000,   0.30218674)
(  0.50000000,   0.30224524)
(  0.52000000,   0.30226588)
(  0.54000000,   0.30225045)
(  0.56000000,   0.30219598)
(  0.58000000,   0.30209428)
(  0.60000000,   0.30193093)
(  0.62000000,   0.30168372)
(  0.64000000,   0.30132020)
(  0.66000000,   0.30079451)
(  0.68000000,   0.30004300)
(  0.70000000,   0.29897869)
(  0.72000000,   0.29748413)
(  0.74000000,   0.29540268)
(  0.76000000,   0.29252794)
(  0.78000000,   0.28859136)
(  0.80000000,   0.28324825)
(  0.82000000,   0.27606261)
(  0.84000000,   0.26649194)
(  0.86000000,   0.25387347)
(  0.88000000,   0.23741453)
(  0.90000000,   0.21619046)
(  0.92000000,   0.18915489)
(  0.94000000,   0.15516800)
(  0.96000000,   0.11304870)
(  0.98000000,   0.06165583)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07732879)
(  0.04000000,   0.14530490)
(  0.06000000,   0.20523486)
(  0.08000000,   0.25815186)
(  0.10000000,   0.30489272)
(  0.12000000,   0.34615108)
(  0.14000000,   0.38251473)
(  0.16000000,   0.41449202)
(  0.18000000,   0.44253066)
(  0.20000000,   0.46703106)
(  0.22000000,   0.48835579)
(  0.24000000,   0.50683604)
(  0.26000000,   0.52277611)
(  0.28000000,   0.53645628)
(  0.30000000,   0.54813471)
(  0.32000000,   0.55804857)
(  0.34000000,   0.56641478)
(  0.36000000,   0.57343041)
(  0.38000000,   0.57927303)
(  0.40000000,   0.58410104)
(  0.42000000,   0.58805391)
(  0.44000000,   0.59125250)
(  0.46000000,   0.59379935)
(  0.48000000,   0.59577890)
(  0.50000000,   0.59725750)
(  0.52000000,   0.59828330)
(  0.54000000,   0.59888576)
(  0.56000000,   0.59907467)
(  0.58000000,   0.59883874)
(  0.60000000,   0.59814342)
(  0.62000000,   0.59692796)
(  0.64000000,   0.59510153)
(  0.66000000,   0.59253834)
(  0.68000000,   0.58907144)
(  0.70000000,   0.58448545)
(  0.72000000,   0.57850788)
(  0.74000000,   0.57079927)
(  0.76000000,   0.56094241)
(  0.78000000,   0.54843114)
(  0.80000000,   0.53265959)
(  0.82000000,   0.51291353)
(  0.84000000,   0.48836599)
(  0.86000000,   0.45808040)
(  0.88000000,   0.42102567)
(  0.90000000,   0.37610807)
(  0.92000000,   0.32222566)
(  0.94000000,   0.25834938)
(  0.96000000,   0.18363215)
(  0.98000000,   0.09754120)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08876325)
(  0.04000000,   0.16829662)
(  0.06000000,   0.23998157)
(  0.08000000,   0.30488632)
(  0.10000000,   0.36385214)
(  0.12000000,   0.41755304)
(  0.14000000,   0.46653788)
(  0.16000000,   0.51126075)
(  0.18000000,   0.55210325)
(  0.20000000,   0.58939109)
(  0.22000000,   0.62340654)
(  0.24000000,   0.65439798)
(  0.26000000,   0.68258704)
(  0.28000000,   0.70817412)
(  0.30000000,   0.73134255)
(  0.32000000,   0.75226160)
(  0.34000000,   0.77108869)
(  0.36000000,   0.78797088)
(  0.38000000,   0.80304566)
(  0.40000000,   0.81644136)
(  0.42000000,   0.82827701)
(  0.44000000,   0.83866177)
(  0.46000000,   0.84769409)
(  0.48000000,   0.85546038)
(  0.50000000,   0.86203332)
(  0.52000000,   0.86746981)
(  0.54000000,   0.87180834)
(  0.56000000,   0.87506587)
(  0.58000000,   0.87723404)
(  0.60000000,   0.87827452)
(  0.62000000,   0.87811344)
(  0.64000000,   0.87663461)
(  0.66000000,   0.87367145)
(  0.68000000,   0.86899722)
(  0.70000000,   0.86231371)
(  0.72000000,   0.85323804)
(  0.74000000,   0.84128795)
(  0.76000000,   0.82586600)
(  0.78000000,   0.80624388)
(  0.80000000,   0.78154882)
(  0.82000000,   0.75075529)
(  0.84000000,   0.71268718)
(  0.86000000,   0.66603699)
(  0.88000000,   0.60941080)
(  0.90000000,   0.54140830)
(  0.92000000,   0.46074541)
(  0.94000000,   0.36642154)
(  0.96000000,   0.25792199)
(  0.98000000,   0.13542937)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09526813)
(  0.04000000,   0.18140032)
(  0.06000000,   0.25984601)
(  0.08000000,   0.33172051)
(  0.10000000,   0.39789680)
(  0.12000000,   0.45906850)
(  0.14000000,   0.51579418)
(  0.16000000,   0.56852914)
(  0.18000000,   0.61764869)
(  0.20000000,   0.66346544)
(  0.22000000,   0.70624234)
(  0.24000000,   0.74620275)
(  0.26000000,   0.78353811)
(  0.28000000,   0.81841403)
(  0.30000000,   0.85097498)
(  0.32000000,   0.88134807)
(  0.34000000,   0.90964594)
(  0.36000000,   0.93596895)
(  0.38000000,   0.96040692)
(  0.40000000,   0.98304020)
(  0.42000000,   1.00394039)
(  0.44000000,   1.02317053)
(  0.46000000,   1.04078482)
(  0.48000000,   1.05682786)
(  0.50000000,   1.07133328)
(  0.52000000,   1.08432180)
(  0.54000000,   1.09579844)
(  0.56000000,   1.10574888)
(  0.58000000,   1.11413472)
(  0.60000000,   1.12088735)
(  0.62000000,   1.12590023)
(  0.64000000,   1.12901907)
(  0.66000000,   1.13002965)
(  0.68000000,   1.12864269)
(  0.70000000,   1.12447536)
(  0.72000000,   1.11702910)
(  0.74000000,   1.10566373)
(  0.76000000,   1.08956831)
(  0.78000000,   1.06773053)
(  0.80000000,   1.03890804)
(  0.82000000,   1.00160815)
(  0.84000000,   0.95408603)
(  0.86000000,   0.89437680)
(  0.88000000,   0.82038099)
(  0.90000000,   0.73002561)
(  0.92000000,   0.62151711)
(  0.94000000,   0.49368550)
(  0.96000000,   0.34638422)
(  0.98000000,   0.18086427)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09893855)
(  0.04000000,   0.18879998)
(  0.06000000,   0.27107835)
(  0.08000000,   0.34692266)
(  0.10000000,   0.41723185)
(  0.12000000,   0.48271982)
(  0.14000000,   0.54396104)
(  0.16000000,   0.60142313)
(  0.18000000,   0.65549063)
(  0.20000000,   0.70648264)
(  0.22000000,   0.75466604)
(  0.24000000,   0.80026567)
(  0.26000000,   0.84347202)
(  0.28000000,   0.88444741)
(  0.30000000,   0.92333068)
(  0.32000000,   0.96024097)
(  0.34000000,   0.99528069)
(  0.36000000,   1.02853781)
(  0.38000000,   1.06008764)
(  0.40000000,   1.08999414)
(  0.42000000,   1.11831077)
(  0.44000000,   1.14508094)
(  0.46000000,   1.17033805)
(  0.48000000,   1.19410498)
(  0.50000000,   1.21639309)
(  0.52000000,   1.23720050)
(  0.54000000,   1.25650960)
(  0.56000000,   1.27428348)
(  0.58000000,   1.29046097)
(  0.60000000,   1.30495005)
(  0.62000000,   1.31761893)
(  0.64000000,   1.32828421)
(  0.66000000,   1.33669534)
(  0.68000000,   1.34251424)
(  0.70000000,   1.34528893)
(  0.72000000,   1.34441989)
(  0.74000000,   1.33911792)
(  0.76000000,   1.32835285)
(  0.78000000,   1.31079408)
(  0.80000000,   1.28474652)
(  0.82000000,   1.24809114)
(  0.84000000,   1.19824784)
(  0.86000000,   1.13219089)
(  0.88000000,   1.04656223)
(  0.90000000,   0.93793969)
(  0.92000000,   0.80331274)
(  0.94000000,   0.64077870)
(  0.96000000,   0.45037860)
(  0.98000000,   0.23485515)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10306758)
(  0.04000000,   0.19712729)
(  0.06000000,   0.28372685)
(  0.08000000,   0.36405723)
(  0.10000000,   0.43905155)
(  0.12000000,   0.50945253)
(  0.14000000,   0.57585973)
(  0.16000000,   0.63876314)
(  0.18000000,   0.69856776)
(  0.20000000,   0.75561168)
(  0.22000000,   0.81017967)
(  0.24000000,   0.86251358)
(  0.26000000,   0.91282028)
(  0.28000000,   0.96127790)
(  0.30000000,   1.00804070)
(  0.32000000,   1.05324294)
(  0.34000000,   1.09700198)
(  0.36000000,   1.13942070)
(  0.38000000,   1.18058949)
(  0.40000000,   1.22058779)
(  0.42000000,   1.25948526)
(  0.44000000,   1.29734263)
(  0.46000000,   1.33421222)
(  0.48000000,   1.37013819)
(  0.50000000,   1.40515626)
(  0.52000000,   1.43929308)
(  0.54000000,   1.47256491)
(  0.56000000,   1.50497544)
(  0.58000000,   1.53651241)
(  0.60000000,   1.56714256)
(  0.62000000,   1.59680407)
(  0.64000000,   1.62539542)
(  0.66000000,   1.65275901)
(  0.68000000,   1.67865718)
(  0.70000000,   1.70273699)
(  0.72000000,   1.72447883)
(  0.74000000,   1.74312158)
(  0.76000000,   1.75755481)
(  0.78000000,   1.76616547)
(  0.80000000,   1.76662539)
(  0.82000000,   1.75560860)
(  0.84000000,   1.72844211)
(  0.86000000,   1.67873331)
(  0.88000000,   1.59810244)
(  0.90000000,   1.47629947)
(  0.92000000,   1.30218082)
(  0.94000000,   1.06611932)
(  0.96000000,   0.76406605)
(  0.98000000,   0.40227847)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05861745)
(  0.04000000,   0.10439359)
(  0.06000000,   0.14156357)
(  0.08000000,   0.17225531)
(  0.10000000,   0.19777159)
(  0.12000000,   0.21901814)
(  0.14000000,   0.23667926)
(  0.16000000,   0.25130097)
(  0.18000000,   0.26333460)
(  0.20000000,   0.27316183)
(  0.22000000,   0.28111000)
(  0.24000000,   0.28746225)
(  0.26000000,   0.29246455)
(  0.28000000,   0.29633101)
(  0.30000000,   0.29924793)
(  0.32000000,   0.30137722)
(  0.34000000,   0.30285919)
(  0.36000000,   0.30381506)
(  0.38000000,   0.30434906)
(  0.40000000,   0.30455037)
(  0.42000000,   0.30449483)
(  0.44000000,   0.30424637)
(  0.46000000,   0.30385837)
(  0.48000000,   0.30337473)
(  0.50000000,   0.30283082)
(  0.52000000,   0.30225414)
(  0.54000000,   0.30166485)
(  0.56000000,   0.30107598)
(  0.58000000,   0.30049335)
(  0.60000000,   0.29991509)
(  0.62000000,   0.29933073)
(  0.64000000,   0.29871962)
(  0.66000000,   0.29804851)
(  0.68000000,   0.29726801)
(  0.70000000,   0.29630748)
(  0.72000000,   0.29506771)
(  0.74000000,   0.29341065)
(  0.76000000,   0.29114484)
(  0.78000000,   0.28800511)
(  0.80000000,   0.28362470)
(  0.82000000,   0.27749789)
(  0.84000000,   0.26893367)
(  0.86000000,   0.25700790)
(  0.88000000,   0.24054364)
(  0.90000000,   0.21820849)
(  0.92000000,   0.18894374)
(  0.94000000,   0.15303132)
(  0.96000000,   0.11276608)
(  0.98000000,   0.06293116)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07773500)
(  0.04000000,   0.14460829)
(  0.06000000,   0.20331184)
(  0.08000000,   0.25525453)
(  0.10000000,   0.30134641)
(  0.12000000,   0.34226068)
(  0.14000000,   0.37854112)
(  0.16000000,   0.41065179)
(  0.18000000,   0.43900208)
(  0.20000000,   0.46396000)
(  0.22000000,   0.48585972)
(  0.24000000,   0.50500598)
(  0.26000000,   0.52167700)
(  0.28000000,   0.53612659)
(  0.30000000,   0.54858570)
(  0.32000000,   0.55926394)
(  0.34000000,   0.56835084)
(  0.36000000,   0.57601714)
(  0.38000000,   0.58241597)
(  0.40000000,   0.58768398)
(  0.42000000,   0.59194240)
(  0.44000000,   0.59529794)
(  0.46000000,   0.59784358)
(  0.48000000,   0.59965923)
(  0.50000000,   0.60081202)
(  0.52000000,   0.60135652)
(  0.54000000,   0.60133443)
(  0.56000000,   0.60077400)
(  0.58000000,   0.59968886)
(  0.60000000,   0.59807616)
(  0.62000000,   0.59591396)
(  0.64000000,   0.59315745)
(  0.66000000,   0.58973383)
(  0.68000000,   0.58553545)
(  0.70000000,   0.58041067)
(  0.72000000,   0.57415194)
(  0.74000000,   0.56648035)
(  0.76000000,   0.55702612)
(  0.78000000,   0.54530431)
(  0.80000000,   0.53068585)
(  0.82000000,   0.51236487)
(  0.84000000,   0.48932619)
(  0.86000000,   0.46032310)
(  0.88000000,   0.42389113)
(  0.90000000,   0.37846576)
(  0.92000000,   0.32277998)
(  0.94000000,   0.25688738)
(  0.96000000,   0.18332529)
(  0.98000000,   0.09897387)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08929924)
(  0.04000000,   0.16804873)
(  0.06000000,   0.23871659)
(  0.08000000,   0.30272489)
(  0.10000000,   0.36102384)
(  0.12000000,   0.41430322)
(  0.14000000,   0.46309200)
(  0.16000000,   0.50781274)
(  0.18000000,   0.54881412)
(  0.20000000,   0.58639159)
(  0.22000000,   0.62080102)
(  0.24000000,   0.65226798)
(  0.26000000,   0.68099417)
(  0.28000000,   0.70716197)
(  0.30000000,   0.73093766)
(  0.32000000,   0.75247386)
(  0.34000000,   0.77191113)
(  0.36000000,   0.78937928)
(  0.38000000,   0.80499818)
(  0.40000000,   0.81887833)
(  0.42000000,   0.83112111)
(  0.44000000,   0.84181890)
(  0.46000000,   0.85105479)
(  0.48000000,   0.85890216)
(  0.50000000,   0.86542389)
(  0.52000000,   0.87067119)
(  0.54000000,   0.87468204)
(  0.56000000,   0.87747898)
(  0.58000000,   0.87906625)
(  0.60000000,   0.87942594)
(  0.62000000,   0.87851302)
(  0.64000000,   0.87624884)
(  0.66000000,   0.87251268)
(  0.68000000,   0.86713096)
(  0.70000000,   0.85986356)
(  0.72000000,   0.85038662)
(  0.74000000,   0.83827162)
(  0.76000000,   0.82296055)
(  0.78000000,   0.80373827)
(  0.80000000,   0.77970455)
(  0.82000000,   0.74975128)
(  0.84000000,   0.71255505)
(  0.86000000,   0.66660042)
(  0.88000000,   0.61025549)
(  0.90000000,   0.54192568)
(  0.92000000,   0.46033377)
(  0.94000000,   0.36507088)
(  0.96000000,   0.25741201)
(  0.98000000,   0.13621687)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09605229)
(  0.04000000,   0.18156612)
(  0.06000000,   0.25896799)
(  0.08000000,   0.32978751)
(  0.10000000,   0.39508844)
(  0.12000000,   0.45564552)
(  0.14000000,   0.51203857)
(  0.16000000,   0.56471009)
(  0.18000000,   0.61400357)
(  0.20000000,   0.66019011)
(  0.22000000,   0.70348748)
(  0.24000000,   0.74407396)
(  0.26000000,   0.78209850)
(  0.28000000,   0.81768823)
(  0.30000000,   0.85095398)
(  0.32000000,   0.88199434)
(  0.34000000,   0.91089853)
(  0.36000000,   0.93774847)
(  0.38000000,   0.96262002)
(  0.40000000,   0.98558383)
(  0.42000000,   1.00670546)
(  0.44000000,   1.02604530)
(  0.46000000,   1.04365789)
(  0.48000000,   1.05959094)
(  0.50000000,   1.07388380)
(  0.52000000,   1.08656548)
(  0.54000000,   1.09765198)
(  0.56000000,   1.10714285)
(  0.58000000,   1.11501677)
(  0.60000000,   1.12122575)
(  0.62000000,   1.12568776)
(  0.64000000,   1.12827717)
(  0.66000000,   1.12881239)
(  0.68000000,   1.12704007)
(  0.70000000,   1.12261490)
(  0.72000000,   1.11507418)
(  0.74000000,   1.10380654)
(  0.76000000,   1.08801458)
(  0.78000000,   1.06667291)
(  0.80000000,   1.03848598)
(  0.82000000,   1.00185548)
(  0.84000000,   0.95487620)
(  0.86000000,   0.89539155)
(  0.88000000,   0.82115022)
(  0.90000000,   0.73009744)
(  0.92000000,   0.62077231)
(  0.94000000,   0.49265376)
(  0.96000000,   0.34620297)
(  0.98000000,   0.18123064)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09928174)
(  0.04000000,   0.18875644)
(  0.06000000,   0.27036035)
(  0.08000000,   0.34547030)
(  0.10000000,   0.41511640)
(  0.12000000,   0.48008731)
(  0.14000000,   0.54099486)
(  0.16000000,   0.59831793)
(  0.18000000,   0.65243409)
(  0.20000000,   0.70364301)
(  0.22000000,   0.75218416)
(  0.24000000,   0.79825047)
(  0.26000000,   0.84199879)
(  0.28000000,   0.88355806)
(  0.30000000,   0.92303567)
(  0.32000000,   0.96052231)
(  0.34000000,   0.99609573)
(  0.36000000,   1.02982352)
(  0.38000000,   1.06176516)
(  0.40000000,   1.09197330)
(  0.42000000,   1.12049454)
(  0.44000000,   1.14736963)
(  0.46000000,   1.17263315)
(  0.48000000,   1.19631260)
(  0.50000000,   1.21842702)
(  0.52000000,   1.23898479)
(  0.54000000,   1.25798077)
(  0.56000000,   1.27539232)
(  0.58000000,   1.29117411)
(  0.60000000,   1.30525131)
(  0.62000000,   1.31751051)
(  0.64000000,   1.32778795)
(  0.66000000,   1.33585393)
(  0.68000000,   1.34139242)
(  0.70000000,   1.34397440)
(  0.72000000,   1.34302322)
(  0.74000000,   1.33777033)
(  0.76000000,   1.32719983)
(  0.78000000,   1.30998173)
(  0.80000000,   1.28439681)
(  0.82000000,   1.24826313)
(  0.84000000,   1.19888688)
(  0.86000000,   1.13308249)
(  0.88000000,   1.04733559)
(  0.90000000,   0.93820025)
(  0.92000000,   0.80296166)
(  0.94000000,   0.64032613)
(  0.96000000,   0.45051212)
(  0.98000000,   0.23502416)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10158252)
(  0.04000000,   0.19643884)
(  0.06000000,   0.28456365)
(  0.08000000,   0.36647545)
(  0.10000000,   0.44279290)
(  0.12000000,   0.51412257)
(  0.14000000,   0.58102622)
(  0.16000000,   0.64401222)
(  0.18000000,   0.70353515)
(  0.20000000,   0.75999849)
(  0.22000000,   0.81375825)
(  0.24000000,   0.86512707)
(  0.26000000,   0.91437831)
(  0.28000000,   0.96174992)
(  0.30000000,   1.00744822)
(  0.32000000,   1.05165133)
(  0.34000000,   1.09451231)
(  0.36000000,   1.13616207)
(  0.38000000,   1.17671184)
(  0.40000000,   1.21625540)
(  0.42000000,   1.25487090)
(  0.44000000,   1.29262233)
(  0.46000000,   1.32956053)
(  0.48000000,   1.36572380)
(  0.50000000,   1.40113793)
(  0.52000000,   1.43581559)
(  0.54000000,   1.46975493)
(  0.56000000,   1.50293716)
(  0.58000000,   1.53532280)
(  0.60000000,   1.56684605)
(  0.62000000,   1.59740675)
(  0.64000000,   1.62685886)
(  0.66000000,   1.65499406)
(  0.68000000,   1.68151849)
(  0.70000000,   1.70601966)
(  0.72000000,   1.72791935)
(  0.74000000,   1.74640655)
(  0.76000000,   1.76034203)
(  0.78000000,   1.76812340)
(  0.80000000,   1.76749655)
(  0.82000000,   1.75529829)
(  0.84000000,   1.72712083)
(  0.86000000,   1.67691240)
(  0.88000000,   1.59659537)
(  0.90000000,   1.47593791)
(  0.92000000,   1.30320963)
(  0.94000000,   1.06753923)
(  0.96000000,   0.76398726)
(  0.98000000,   0.40188478)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05709339)
(  0.04000000,   0.10329069)
(  0.06000000,   0.14181956)
(  0.08000000,   0.17426195)
(  0.10000000,   0.20159209)
(  0.12000000,   0.22451258)
(  0.14000000,   0.24358536)
(  0.16000000,   0.25928899)
(  0.18000000,   0.27204551)
(  0.20000000,   0.28223382)
(  0.22000000,   0.29019665)
(  0.24000000,   0.29624451)
(  0.26000000,   0.30065825)
(  0.28000000,   0.30369093)
(  0.30000000,   0.30556946)
(  0.32000000,   0.30649620)
(  0.34000000,   0.30665052)
(  0.36000000,   0.30619040)
(  0.38000000,   0.30525407)
(  0.40000000,   0.30396160)
(  0.42000000,   0.30241652)
(  0.44000000,   0.30070726)
(  0.46000000,   0.29890865)
(  0.48000000,   0.29708323)
(  0.50000000,   0.29528238)
(  0.52000000,   0.29354739)
(  0.54000000,   0.29191026)
(  0.56000000,   0.29039425)
(  0.58000000,   0.28901412)
(  0.60000000,   0.28777603)
(  0.62000000,   0.28667683)
(  0.64000000,   0.28570268)
(  0.66000000,   0.28482670)
(  0.68000000,   0.28400512)
(  0.70000000,   0.28317149)
(  0.72000000,   0.28222783)
(  0.74000000,   0.28103138)
(  0.76000000,   0.27937490)
(  0.78000000,   0.27695737)
(  0.80000000,   0.27334124)
(  0.82000000,   0.26789161)
(  0.84000000,   0.25969559)
(  0.86000000,   0.24747222)
(  0.88000000,   0.22952516)
(  0.90000000,   0.20390842)
(  0.92000000,   0.16925431)
(  0.94000000,   0.12709201)
(  0.96000000,   0.08512400)
(  0.98000000,   0.04831543)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07777279)
(  0.04000000,   0.14508487)
(  0.06000000,   0.20474109)
(  0.08000000,   0.25805504)
(  0.10000000,   0.30578710)
(  0.12000000,   0.34845737)
(  0.14000000,   0.38647200)
(  0.16000000,   0.42017975)
(  0.18000000,   0.44989851)
(  0.20000000,   0.47592774)
(  0.22000000,   0.49855387)
(  0.24000000,   0.51805228)
(  0.26000000,   0.53468749)
(  0.28000000,   0.54871266)
(  0.30000000,   0.56036878)
(  0.32000000,   0.56988391)
(  0.34000000,   0.57747248)
(  0.36000000,   0.58333482)
(  0.38000000,   0.58765688)
(  0.40000000,   0.59061015)
(  0.42000000,   0.59235165)
(  0.44000000,   0.59302413)
(  0.46000000,   0.59275630)
(  0.48000000,   0.59166307)
(  0.50000000,   0.58984576)
(  0.52000000,   0.58739227)
(  0.54000000,   0.58437705)
(  0.56000000,   0.58086075)
(  0.58000000,   0.57688963)
(  0.60000000,   0.57249427)
(  0.62000000,   0.56768767)
(  0.64000000,   0.56246210)
(  0.66000000,   0.55678454)
(  0.68000000,   0.55058981)
(  0.70000000,   0.54377056)
(  0.72000000,   0.53616240)
(  0.74000000,   0.52752218)
(  0.76000000,   0.51749581)
(  0.78000000,   0.50557082)
(  0.80000000,   0.49100685)
(  0.82000000,   0.47273635)
(  0.84000000,   0.44923147)
(  0.86000000,   0.41835427)
(  0.88000000,   0.37728346)
(  0.90000000,   0.32284343)
(  0.92000000,   0.25317546)
(  0.94000000,   0.17285908)
(  0.96000000,   0.10268914)
(  0.98000000,   0.06677743)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09046066)
(  0.04000000,   0.16884460)
(  0.06000000,   0.23920329)
(  0.08000000,   0.30348321)
(  0.10000000,   0.36274423)
(  0.12000000,   0.41760250)
(  0.14000000,   0.46843257)
(  0.16000000,   0.51547335)
(  0.18000000,   0.55888842)
(  0.20000000,   0.59880180)
(  0.22000000,   0.63531953)
(  0.24000000,   0.66854250)
(  0.26000000,   0.69857377)
(  0.28000000,   0.72552231)
(  0.30000000,   0.74950439)
(  0.32000000,   0.77064356)
(  0.34000000,   0.78906963)
(  0.36000000,   0.80491716)
(  0.38000000,   0.81832365)
(  0.40000000,   0.82942755)
(  0.42000000,   0.83836640)
(  0.44000000,   0.84527488)
(  0.46000000,   0.85028306)
(  0.48000000,   0.85351463)
(  0.50000000,   0.85508524)
(  0.52000000,   0.85510084)
(  0.54000000,   0.85365586)
(  0.56000000,   0.85083124)
(  0.58000000,   0.84669203)
(  0.60000000,   0.84128448)
(  0.62000000,   0.83463208)
(  0.64000000,   0.82673046)
(  0.66000000,   0.81754013)
(  0.68000000,   0.80697658)
(  0.70000000,   0.79489611)
(  0.72000000,   0.78107560)
(  0.74000000,   0.76518334)
(  0.76000000,   0.74673649)
(  0.78000000,   0.72503902)
(  0.80000000,   0.69909147)
(  0.82000000,   0.66746298)
(  0.84000000,   0.62812088)
(  0.86000000,   0.57824218)
(  0.88000000,   0.51413512)
(  0.90000000,   0.43172362)
(  0.92000000,   0.32893923)
(  0.94000000,   0.21323933)
(  0.96000000,   0.11738459)
(  0.98000000,   0.08471506)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09817734)
(  0.04000000,   0.18232120)
(  0.06000000,   0.25793989)
(  0.08000000,   0.32774683)
(  0.10000000,   0.39320639)
(  0.12000000,   0.45511933)
(  0.14000000,   0.51390377)
(  0.16000000,   0.56975132)
(  0.18000000,   0.62272154)
(  0.20000000,   0.67280164)
(  0.22000000,   0.71994507)
(  0.24000000,   0.76409619)
(  0.26000000,   0.80520582)
(  0.28000000,   0.84324039)
(  0.30000000,   0.87818673)
(  0.32000000,   0.91005380)
(  0.34000000,   0.93887247)
(  0.36000000,   0.96469386)
(  0.38000000,   0.98758682)
(  0.40000000,   1.00763494)
(  0.42000000,   1.02493325)
(  0.44000000,   1.03958490)
(  0.46000000,   1.05169780)
(  0.48000000,   1.06138126)
(  0.50000000,   1.06874277)
(  0.52000000,   1.07388475)
(  0.54000000,   1.07690115)
(  0.56000000,   1.07787386)
(  0.58000000,   1.07686870)
(  0.60000000,   1.07393058)
(  0.62000000,   1.06907755)
(  0.64000000,   1.06229317)
(  0.66000000,   1.05351616)
(  0.68000000,   1.04262645)
(  0.70000000,   1.02942557)
(  0.72000000,   1.01360901)
(  0.74000000,   0.99472666)
(  0.76000000,   0.97212586)
(  0.78000000,   0.94486922)
(  0.80000000,   0.91161706)
(  0.82000000,   0.87046406)
(  0.84000000,   0.81872828)
(  0.86000000,   0.75273110)
(  0.88000000,   0.66774346)
(  0.90000000,   0.55868520)
(  0.92000000,   0.42327433)
(  0.94000000,   0.27166042)
(  0.96000000,   0.14686749)
(  0.98000000,   0.10827646)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10238786)
(  0.04000000,   0.18969681)
(  0.06000000,   0.26821679)
(  0.08000000,   0.34109382)
(  0.10000000,   0.41003770)
(  0.12000000,   0.47597877)
(  0.14000000,   0.53938818)
(  0.16000000,   0.60045901)
(  0.18000000,   0.65921792)
(  0.20000000,   0.71559726)
(  0.22000000,   0.76948261)
(  0.24000000,   0.82074405)
(  0.26000000,   0.86925640)
(  0.28000000,   0.91491170)
(  0.30000000,   0.95762634)
(  0.32000000,   0.99734421)
(  0.34000000,   1.03403733)
(  0.36000000,   1.06770453)
(  0.38000000,   1.09836899)
(  0.40000000,   1.12607503)
(  0.42000000,   1.15088437)
(  0.44000000,   1.17287230)
(  0.46000000,   1.19212363)
(  0.48000000,   1.20872875)
(  0.50000000,   1.22277959)
(  0.52000000,   1.23436557)
(  0.54000000,   1.24356937)
(  0.56000000,   1.25046238)
(  0.58000000,   1.25509952)
(  0.60000000,   1.25751307)
(  0.62000000,   1.25770499)
(  0.64000000,   1.25563696)
(  0.66000000,   1.25121700)
(  0.68000000,   1.24428104)
(  0.70000000,   1.23456714)
(  0.72000000,   1.22167886)
(  0.74000000,   1.20503277)
(  0.76000000,   1.18378271)
(  0.78000000,   1.15671105)
(  0.80000000,   1.12207413)
(  0.82000000,   1.07739027)
(  0.84000000,   1.01917181)
(  0.86000000,   0.94265721)
(  0.88000000,   0.84177264)
(  0.90000000,   0.71005028)
(  0.92000000,   0.54451603)
(  0.94000000,   0.35714961)
(  0.96000000,   0.19867150)
(  0.98000000,   0.14025977)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10648874)
(  0.04000000,   0.19771018)
(  0.06000000,   0.28026100)
(  0.08000000,   0.35741660)
(  0.10000000,   0.43094113)
(  0.12000000,   0.50179038)
(  0.14000000,   0.57045174)
(  0.16000000,   0.63713347)
(  0.18000000,   0.70187942)
(  0.20000000,   0.76464177)
(  0.22000000,   0.82532827)
(  0.24000000,   0.88383286)
(  0.26000000,   0.94005511)
(  0.28000000,   0.99391190)
(  0.30000000,   1.04534385)
(  0.32000000,   1.09431793)
(  0.34000000,   1.14082756)
(  0.36000000,   1.18489104)
(  0.38000000,   1.22654886)
(  0.40000000,   1.26586047)
(  0.42000000,   1.30290067)
(  0.44000000,   1.33775605)
(  0.46000000,   1.37052140)
(  0.48000000,   1.40129626)
(  0.50000000,   1.43018170)
(  0.52000000,   1.45727703)
(  0.54000000,   1.48267654)
(  0.56000000,   1.50646588)
(  0.58000000,   1.52871782)
(  0.60000000,   1.54948672)
(  0.62000000,   1.56880108)
(  0.64000000,   1.58665256)
(  0.66000000,   1.60297993)
(  0.68000000,   1.61764441)
(  0.70000000,   1.63039202)
(  0.72000000,   1.64079523)
(  0.74000000,   1.64816252)
(  0.76000000,   1.65139821)
(  0.78000000,   1.64878658)
(  0.80000000,   1.63766416)
(  0.82000000,   1.61393739)
(  0.84000000,   1.57141634)
(  0.86000000,   1.50102188)
(  0.88000000,   1.39022778)
(  0.90000000,   1.22398556)
(  0.92000000,   0.99060696)
(  0.94000000,   0.70029724)
(  0.96000000,   0.42384409)
(  0.98000000,   0.27208737)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06391305)
(  0.04000000,   0.11203810)
(  0.06000000,   0.14999470)
(  0.08000000,   0.18059721)
(  0.10000000,   0.20553993)
(  0.12000000,   0.22596697)
(  0.14000000,   0.24271114)
(  0.16000000,   0.25641029)
(  0.18000000,   0.26757052)
(  0.20000000,   0.27660362)
(  0.22000000,   0.28385066)
(  0.24000000,   0.28959779)
(  0.26000000,   0.29408722)
(  0.28000000,   0.29752528)
(  0.30000000,   0.30008841)
(  0.32000000,   0.30192784)
(  0.34000000,   0.30317333)
(  0.36000000,   0.30393619)
(  0.38000000,   0.30431178)
(  0.40000000,   0.30438163)
(  0.42000000,   0.30421519)
(  0.44000000,   0.30387135)
(  0.46000000,   0.30339971)
(  0.48000000,   0.30284165)
(  0.50000000,   0.30223119)
(  0.52000000,   0.30159570)
(  0.54000000,   0.30095634)
(  0.56000000,   0.30032836)
(  0.58000000,   0.29972107)
(  0.60000000,   0.29913751)
(  0.62000000,   0.29857373)
(  0.64000000,   0.29801741)
(  0.66000000,   0.29744576)
(  0.68000000,   0.29682223)
(  0.70000000,   0.29609161)
(  0.72000000,   0.29517275)
(  0.74000000,   0.29394767)
(  0.76000000,   0.29224554)
(  0.78000000,   0.28981899)
(  0.80000000,   0.28630938)
(  0.82000000,   0.28119733)
(  0.84000000,   0.27373572)
(  0.86000000,   0.26287125)
(  0.88000000,   0.24718919)
(  0.90000000,   0.22500119)
(  0.92000000,   0.19489470)
(  0.94000000,   0.15729416)
(  0.96000000,   0.11617875)
(  0.98000000,   0.06875735)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08208386)
(  0.04000000,   0.15192524)
(  0.06000000,   0.21274243)
(  0.08000000,   0.26618028)
(  0.10000000,   0.31327988)
(  0.12000000,   0.35480059)
(  0.14000000,   0.39135065)
(  0.16000000,   0.42344697)
(  0.18000000,   0.45154477)
(  0.20000000,   0.47605307)
(  0.22000000,   0.49734332)
(  0.24000000,   0.51575433)
(  0.26000000,   0.53159543)
(  0.28000000,   0.54514871)
(  0.30000000,   0.55667074)
(  0.32000000,   0.56639411)
(  0.34000000,   0.57452887)
(  0.36000000,   0.58126388)
(  0.38000000,   0.58676820)
(  0.40000000,   0.59119231)
(  0.42000000,   0.59466943)
(  0.44000000,   0.59731655)
(  0.46000000,   0.59923551)
(  0.48000000,   0.60051376)
(  0.50000000,   0.60122507)
(  0.52000000,   0.60142983)
(  0.54000000,   0.60117512)
(  0.56000000,   0.60049438)
(  0.58000000,   0.59940654)
(  0.60000000,   0.59791448)
(  0.62000000,   0.59600272)
(  0.64000000,   0.59363399)
(  0.66000000,   0.59074430)
(  0.68000000,   0.58723624)
(  0.70000000,   0.58296965)
(  0.72000000,   0.57774904)
(  0.74000000,   0.57130650)
(  0.76000000,   0.56327886)
(  0.78000000,   0.55317714)
(  0.80000000,   0.54034657)
(  0.82000000,   0.52391545)
(  0.84000000,   0.50273383)
(  0.86000000,   0.47531154)
(  0.88000000,   0.43979196)
(  0.90000000,   0.39407605)
(  0.92000000,   0.33641234)
(  0.94000000,   0.26709623)
(  0.96000000,   0.19092326)
(  0.98000000,   0.10785801)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09320991)
(  0.04000000,   0.17537313)
(  0.06000000,   0.24901453)
(  0.08000000,   0.31554941)
(  0.10000000,   0.37591702)
(  0.12000000,   0.43080675)
(  0.14000000,   0.48076016)
(  0.16000000,   0.52622383)
(  0.18000000,   0.56757937)
(  0.20000000,   0.60516142)
(  0.22000000,   0.63926882)
(  0.24000000,   0.67017194)
(  0.26000000,   0.69811751)
(  0.28000000,   0.72333189)
(  0.30000000,   0.74602345)
(  0.32000000,   0.76638427)
(  0.34000000,   0.78459144)
(  0.36000000,   0.80080806)
(  0.38000000,   0.81518400)
(  0.40000000,   0.82785650)
(  0.42000000,   0.83895057)
(  0.44000000,   0.84857928)
(  0.46000000,   0.85684379)
(  0.48000000,   0.86383325)
(  0.50000000,   0.86962431)
(  0.52000000,   0.87428042)
(  0.54000000,   0.87785069)
(  0.56000000,   0.88036813)
(  0.58000000,   0.88184732)
(  0.60000000,   0.88228112)
(  0.62000000,   0.88163623)
(  0.64000000,   0.87984730)
(  0.66000000,   0.87680901)
(  0.68000000,   0.87236574)
(  0.70000000,   0.86629800)
(  0.72000000,   0.85830475)
(  0.74000000,   0.84798075)
(  0.76000000,   0.83478792)
(  0.78000000,   0.81801971)
(  0.80000000,   0.79675846)
(  0.82000000,   0.76982669)
(  0.84000000,   0.73573679)
(  0.86000000,   0.69265036)
(  0.88000000,   0.63837541)
(  0.90000000,   0.57047886)
(  0.92000000,   0.48673612)
(  0.94000000,   0.38648241)
(  0.96000000,   0.27324258)
(  0.98000000,   0.15040112)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09990185)
(  0.04000000,   0.18905445)
(  0.06000000,   0.26980312)
(  0.08000000,   0.34360041)
(  0.10000000,   0.41145646)
(  0.12000000,   0.47411729)
(  0.14000000,   0.53215575)
(  0.16000000,   0.58602502)
(  0.18000000,   0.63609274)
(  0.20000000,   0.68266388)
(  0.22000000,   0.72599665)
(  0.24000000,   0.76631369)
(  0.26000000,   0.80381014)
(  0.28000000,   0.83865954)
(  0.30000000,   0.87101807)
(  0.32000000,   0.90102771)
(  0.34000000,   0.92881847)
(  0.36000000,   0.95451007)
(  0.38000000,   0.97821298)
(  0.40000000,   1.00002912)
(  0.42000000,   1.02005217)
(  0.44000000,   1.03836754)
(  0.46000000,   1.05505203)
(  0.48000000,   1.07017309)
(  0.50000000,   1.08378778)
(  0.52000000,   1.09594117)
(  0.54000000,   1.10666422)
(  0.56000000,   1.11597088)
(  0.58000000,   1.12385437)
(  0.60000000,   1.13028204)
(  0.62000000,   1.13518882)
(  0.64000000,   1.13846846)
(  0.66000000,   1.13996206)
(  0.68000000,   1.13944302)
(  0.70000000,   1.13659733)
(  0.72000000,   1.13099809)
(  0.74000000,   1.12207261)
(  0.76000000,   1.10906104)
(  0.78000000,   1.09096541)
(  0.80000000,   1.06648981)
(  0.82000000,   1.03397546)
(  0.84000000,   0.99134105)
(  0.86000000,   0.93605051)
(  0.88000000,   0.86515201)
(  0.90000000,   0.77547115)
(  0.92000000,   0.66412819)
(  0.94000000,   0.52974553)
(  0.96000000,   0.37475222)
(  0.98000000,   0.20465798)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10394149)
(  0.04000000,   0.19741099)
(  0.06000000,   0.28248896)
(  0.08000000,   0.36059533)
(  0.10000000,   0.43277572)
(  0.12000000,   0.49982967)
(  0.14000000,   0.56238339)
(  0.16000000,   0.62093624)
(  0.18000000,   0.67589247)
(  0.20000000,   0.72758383)
(  0.22000000,   0.77628606)
(  0.24000000,   0.82223115)
(  0.26000000,   0.86561666)
(  0.28000000,   0.90661274)
(  0.30000000,   0.94536756)
(  0.32000000,   0.98201145)
(  0.34000000,   1.01666011)
(  0.36000000,   1.04941693)
(  0.38000000,   1.08037484)
(  0.40000000,   1.10961742)
(  0.42000000,   1.13721970)
(  0.44000000,   1.16324844)
(  0.46000000,   1.18776201)
(  0.48000000,   1.21080980)
(  0.50000000,   1.23243116)
(  0.52000000,   1.25265375)
(  0.54000000,   1.27149119)
(  0.56000000,   1.28893983)
(  0.58000000,   1.30497433)
(  0.60000000,   1.31954178)
(  0.62000000,   1.33255377)
(  0.64000000,   1.34387582)
(  0.66000000,   1.35331315)
(  0.68000000,   1.36059167)
(  0.70000000,   1.36533248)
(  0.72000000,   1.36701782)
(  0.74000000,   1.36494577)
(  0.76000000,   1.35817061)
(  0.78000000,   1.34542572)
(  0.80000000,   1.32502663)
(  0.82000000,   1.29475546)
(  0.84000000,   1.25173651)
(  0.86000000,   1.19233142)
(  0.88000000,   1.11212072)
(  0.90000000,   1.00610970)
(  0.92000000,   0.86942030)
(  0.94000000,   0.69890803)
(  0.96000000,   0.49614344)
(  0.98000000,   0.26989963)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10872494)
(  0.04000000,   0.20807900)
(  0.06000000,   0.29923281)
(  0.08000000,   0.38329836)
(  0.10000000,   0.46122448)
(  0.12000000,   0.53380577)
(  0.14000000,   0.60170931)
(  0.16000000,   0.66549973)
(  0.18000000,   0.72565929)
(  0.20000000,   0.78260335)
(  0.22000000,   0.83669220)
(  0.24000000,   0.88824016)
(  0.26000000,   0.93752275)
(  0.28000000,   0.98478227)
(  0.30000000,   1.03023232)
(  0.32000000,   1.07406156)
(  0.34000000,   1.11643669)
(  0.36000000,   1.15750502)
(  0.38000000,   1.19739661)
(  0.40000000,   1.23622600)
(  0.42000000,   1.27409371)
(  0.44000000,   1.31108742)
(  0.46000000,   1.34728282)
(  0.48000000,   1.38274423)
(  0.50000000,   1.41752480)
(  0.52000000,   1.45166629)
(  0.54000000,   1.48519838)
(  0.56000000,   1.51813716)
(  0.58000000,   1.55048268)
(  0.60000000,   1.58221515)
(  0.62000000,   1.61328911)
(  0.64000000,   1.64362484)
(  0.66000000,   1.67309553)
(  0.68000000,   1.70150843)
(  0.70000000,   1.72857671)
(  0.72000000,   1.75387774)
(  0.74000000,   1.77679063)
(  0.76000000,   1.79640254)
(  0.78000000,   1.81136808)
(  0.80000000,   1.81969879)
(  0.82000000,   1.81845106)
(  0.84000000,   1.80327418)
(  0.86000000,   1.76778682)
(  0.88000000,   1.70280482)
(  0.90000000,   1.59563259)
(  0.92000000,   1.43014732)
(  0.94000000,   1.18953597)
(  0.96000000,   0.86505970)
(  0.98000000,   0.47331351)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2.75, 0)$ (test)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14870102)
(  0.04000000,   0.23425895)
(  0.06000000,   0.28258466)
(  0.08000000,   0.30819257)
(  0.10000000,   0.32069707)
(  0.12000000,   0.32630529)
(  0.14000000,   0.32862554)
(  0.16000000,   0.32951781)
(  0.18000000,   0.32983943)
(  0.20000000,   0.32994895)
(  0.22000000,   0.32998442)
(  0.24000000,   0.32999542)
(  0.26000000,   0.32999870)
(  0.28000000,   0.32999964)
(  0.30000000,   0.32999990)
(  0.32000000,   0.32999997)
(  0.34000000,   0.32999999)
(  0.36000000,   0.33000000)
(  0.38000000,   0.33000000)
(  0.40000000,   0.33000000)
(  0.42000000,   0.33000000)
(  0.44000000,   0.33000000)
(  0.46000000,   0.33000000)
(  0.48000000,   0.33000000)
(  0.50000000,   0.33000000)
(  0.52000000,   0.33000000)
(  0.54000000,   0.33000000)
(  0.56000000,   0.33000000)
(  0.58000000,   0.33000000)
(  0.60000000,   0.33000000)
(  0.62000000,   0.33000000)
(  0.64000000,   0.33000000)
(  0.66000000,   0.33000000)
(  0.68000000,   0.33000000)
(  0.70000000,   0.33000000)
(  0.72000000,   0.33000000)
(  0.74000000,   0.32999999)
(  0.76000000,   0.32999996)
(  0.78000000,   0.32999980)
(  0.80000000,   0.32999906)
(  0.82000000,   0.32999568)
(  0.84000000,   0.32998087)
(  0.86000000,   0.32991913)
(  0.88000000,   0.32967476)
(  0.90000000,   0.32876074)
(  0.92000000,   0.32554383)
(  0.94000000,   0.31494436)
(  0.96000000,   0.28263195)
(  0.98000000,   0.19470544)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18812913)
(  0.04000000,   0.31813874)
(  0.06000000,   0.41436077)
(  0.08000000,   0.48709196)
(  0.10000000,   0.54176686)
(  0.12000000,   0.58194699)
(  0.14000000,   0.61047237)
(  0.16000000,   0.62987806)
(  0.18000000,   0.64246513)
(  0.20000000,   0.65023060)
(  0.22000000,   0.65478590)
(  0.24000000,   0.65732977)
(  0.26000000,   0.65868517)
(  0.28000000,   0.65937609)
(  0.30000000,   0.65971404)
(  0.32000000,   0.65987312)
(  0.34000000,   0.65994539)
(  0.36000000,   0.65997715)
(  0.38000000,   0.65999069)
(  0.40000000,   0.65999630)
(  0.42000000,   0.65999856)
(  0.44000000,   0.65999945)
(  0.46000000,   0.65999980)
(  0.48000000,   0.65999993)
(  0.50000000,   0.65999997)
(  0.52000000,   0.65999999)
(  0.54000000,   0.66000000)
(  0.56000000,   0.66000000)
(  0.58000000,   0.66000000)
(  0.60000000,   0.66000000)
(  0.62000000,   0.66000000)
(  0.64000000,   0.66000000)
(  0.66000000,   0.66000000)
(  0.68000000,   0.66000000)
(  0.70000000,   0.66000000)
(  0.72000000,   0.65999998)
(  0.74000000,   0.65999993)
(  0.76000000,   0.65999971)
(  0.78000000,   0.65999885)
(  0.80000000,   0.65999561)
(  0.82000000,   0.65998372)
(  0.84000000,   0.65994171)
(  0.86000000,   0.65979779)
(  0.88000000,   0.65931734)
(  0.90000000,   0.65773978)
(  0.92000000,   0.65257893)
(  0.94000000,   0.63554478)
(  0.96000000,   0.57905926)
(  0.98000000,   0.40391053)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19909117)
(  0.04000000,   0.34249167)
(  0.06000000,   0.45555432)
(  0.08000000,   0.54896355)
(  0.10000000,   0.62804975)
(  0.12000000,   0.69576046)
(  0.14000000,   0.75384758)
(  0.16000000,   0.80342889)
(  0.18000000,   0.84529327)
(  0.20000000,   0.88008469)
(  0.22000000,   0.90841703)
(  0.24000000,   0.93093952)
(  0.26000000,   0.94836132)
(  0.28000000,   0.96144205)
(  0.30000000,   0.97095841)
(  0.32000000,   0.97765975)
(  0.34000000,   0.98222585)
(  0.36000000,   0.98523690)
(  0.38000000,   0.98715985)
(  0.40000000,   0.98835037)
(  0.42000000,   0.98906577)
(  0.44000000,   0.98948360)
(  0.46000000,   0.98972110)
(  0.48000000,   0.98985267)
(  0.50000000,   0.98992380)
(  0.52000000,   0.98996138)
(  0.54000000,   0.98998080)
(  0.56000000,   0.98999063)
(  0.58000000,   0.98999550)
(  0.60000000,   0.98999788)
(  0.62000000,   0.98999902)
(  0.64000000,   0.98999955)
(  0.66000000,   0.98999980)
(  0.68000000,   0.98999991)
(  0.70000000,   0.98999996)
(  0.72000000,   0.98999998)
(  0.74000000,   0.98999997)
(  0.76000000,   0.98999991)
(  0.78000000,   0.98999969)
(  0.80000000,   0.98999890)
(  0.82000000,   0.98999611)
(  0.84000000,   0.98998652)
(  0.86000000,   0.98995354)
(  0.88000000,   0.98983829)
(  0.90000000,   0.98941668)
(  0.92000000,   0.98773817)
(  0.94000000,   0.98017523)
(  0.96000000,   0.94116990)
(  0.98000000,   0.73265175)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20195680)
(  0.04000000,   0.34889543)
(  0.06000000,   0.46652401)
(  0.08000000,   0.56580277)
(  0.10000000,   0.65232146)
(  0.12000000,   0.72927196)
(  0.14000000,   0.79861680)
(  0.16000000,   0.86162126)
(  0.18000000,   0.91912388)
(  0.20000000,   0.97168702)
(  0.22000000,   1.01968789)
(  0.24000000,   1.06337850)
(  0.26000000,   1.10292879)
(  0.28000000,   1.13846043)
(  0.30000000,   1.17007485)
(  0.32000000,   1.19787718)
(  0.34000000,   1.22199587)
(  0.36000000,   1.24259729)
(  0.38000000,   1.25989416)
(  0.40000000,   1.27414706)
(  0.42000000,   1.28565877)
(  0.44000000,   1.29476263)
(  0.46000000,   1.30180680)
(  0.48000000,   1.30713697)
(  0.50000000,   1.31108033)
(  0.52000000,   1.31393277)
(  0.54000000,   1.31595066)
(  0.56000000,   1.31734729)
(  0.58000000,   1.31829353)
(  0.60000000,   1.31892150)
(  0.62000000,   1.31932998)
(  0.64000000,   1.31959062)
(  0.66000000,   1.31975386)
(  0.68000000,   1.31985429)
(  0.70000000,   1.31991503)
(  0.72000000,   1.31995116)
(  0.74000000,   1.31997232)
(  0.76000000,   1.31998452)
(  0.78000000,   1.31999145)
(  0.80000000,   1.31999530)
(  0.82000000,   1.31999734)
(  0.84000000,   1.31999813)
(  0.86000000,   1.31999735)
(  0.88000000,   1.31999201)
(  0.90000000,   1.31996538)
(  0.92000000,   1.31980134)
(  0.94000000,   1.31845224)
(  0.96000000,   1.30424972)
(  0.98000000,   1.13718772)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20268169)
(  0.04000000,   0.35051436)
(  0.06000000,   0.46929663)
(  0.08000000,   0.57006297)
(  0.10000000,   0.65848041)
(  0.12000000,   0.73782653)
(  0.14000000,   0.81015971)
(  0.16000000,   0.87685133)
(  0.18000000,   0.93885510)
(  0.20000000,   0.99685473)
(  0.22000000,   1.05135035)
(  0.24000000,   1.10271180)
(  0.26000000,   1.15121288)
(  0.28000000,   1.19705443)
(  0.30000000,   1.24038042)
(  0.32000000,   1.28128985)
(  0.34000000,   1.31984595)
(  0.36000000,   1.35608392)
(  0.38000000,   1.39001777)
(  0.40000000,   1.42164692)
(  0.42000000,   1.45096267)
(  0.44000000,   1.47795475)
(  0.46000000,   1.50261787)
(  0.48000000,   1.52495805)
(  0.50000000,   1.54499843)
(  0.52000000,   1.56278401)
(  0.54000000,   1.57838507)
(  0.56000000,   1.59189869)
(  0.58000000,   1.60344820)
(  0.60000000,   1.61318044)
(  0.62000000,   1.62126124)
(  0.64000000,   1.62786928)
(  0.66000000,   1.63318925)
(  0.68000000,   1.63740486)
(  0.70000000,   1.64069243)
(  0.72000000,   1.64321561)
(  0.74000000,   1.64512162)
(  0.76000000,   1.64653899)
(  0.78000000,   1.64757684)
(  0.80000000,   1.64832537)
(  0.82000000,   1.64885730)
(  0.84000000,   1.64922991)
(  0.86000000,   1.64948727)
(  0.88000000,   1.64966258)
(  0.90000000,   1.64977994)
(  0.92000000,   1.64985016)
(  0.94000000,   1.64973876)
(  0.96000000,   1.64575962)
(  0.98000000,   1.53635307)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20292123)
(  0.04000000,   0.35104873)
(  0.06000000,   0.47021027)
(  0.08000000,   0.57146388)
(  0.10000000,   0.66050106)
(  0.12000000,   0.74062678)
(  0.14000000,   0.81393076)
(  0.16000000,   0.88182038)
(  0.18000000,   0.94529070)
(  0.20000000,   1.00507274)
(  0.22000000,   1.06172054)
(  0.24000000,   1.11566485)
(  0.26000000,   1.16724783)
(  0.28000000,   1.21674626)
(  0.30000000,   1.26438751)
(  0.32000000,   1.31036094)
(  0.34000000,   1.35482607)
(  0.36000000,   1.39791870)
(  0.38000000,   1.43975550)
(  0.40000000,   1.48043751)
(  0.42000000,   1.52005286)
(  0.44000000,   1.55867893)
(  0.46000000,   1.59638406)
(  0.48000000,   1.63322890)
(  0.50000000,   1.66926752)
(  0.52000000,   1.70454834)
(  0.54000000,   1.73911489)
(  0.56000000,   1.77300638)
(  0.58000000,   1.80625826)
(  0.60000000,   1.83890265)
(  0.62000000,   1.87096871)
(  0.64000000,   1.90248293)
(  0.66000000,   1.93346940)
(  0.68000000,   1.96395005)
(  0.70000000,   1.99394483)
(  0.72000000,   2.02347186)
(  0.74000000,   2.05254759)
(  0.76000000,   2.08118690)
(  0.78000000,   2.10940321)
(  0.80000000,   2.13720853)
(  0.82000000,   2.16461357)
(  0.84000000,   2.19162779)
(  0.86000000,   2.21825941)
(  0.88000000,   2.24451549)
(  0.90000000,   2.27040192)
(  0.92000000,   2.29592346)
(  0.94000000,   2.32108317)
(  0.96000000,   2.34576221)
(  0.98000000,   2.34303489)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14401643)
(  0.04000000,   0.22850964)
(  0.06000000,   0.27914063)
(  0.08000000,   0.30889054)
(  0.10000000,   0.32539420)
(  0.12000000,   0.33350455)
(  0.14000000,   0.33642552)
(  0.16000000,   0.33630300)
(  0.18000000,   0.33457156)
(  0.20000000,   0.33217484)
(  0.22000000,   0.32971335)
(  0.24000000,   0.32754724)
(  0.26000000,   0.32586924)
(  0.28000000,   0.32475731)
(  0.30000000,   0.32421270)
(  0.32000000,   0.32418759)
(  0.34000000,   0.32460505)
(  0.36000000,   0.32537323)
(  0.38000000,   0.32639538)
(  0.40000000,   0.32757666)
(  0.42000000,   0.32882862)
(  0.44000000,   0.33007200)
(  0.46000000,   0.33123826)
(  0.48000000,   0.33227027)
(  0.50000000,   0.33312239)
(  0.52000000,   0.33376021)
(  0.54000000,   0.33416019)
(  0.56000000,   0.33430912)
(  0.58000000,   0.33420381)
(  0.60000000,   0.33385089)
(  0.62000000,   0.33326690)
(  0.64000000,   0.33247872)
(  0.66000000,   0.33152443)
(  0.68000000,   0.33045459)
(  0.70000000,   0.32933384)
(  0.72000000,   0.32824271)
(  0.74000000,   0.32727906)
(  0.76000000,   0.32655791)
(  0.78000000,   0.32620731)
(  0.80000000,   0.32635549)
(  0.82000000,   0.32710046)
(  0.84000000,   0.32844608)
(  0.86000000,   0.33017887)
(  0.88000000,   0.33165098)
(  0.90000000,   0.33144509)
(  0.92000000,   0.32695781)
(  0.94000000,   0.31385013)
(  0.96000000,   0.28264369)
(  0.98000000,   0.19590279)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19711300)
(  0.04000000,   0.32932001)
(  0.06000000,   0.42269277)
(  0.08000000,   0.49024589)
(  0.10000000,   0.53966377)
(  0.12000000,   0.57594980)
(  0.14000000,   0.60255981)
(  0.16000000,   0.62197015)
(  0.18000000,   0.63599742)
(  0.20000000,   0.64599458)
(  0.22000000,   0.65297910)
(  0.24000000,   0.65772060)
(  0.26000000,   0.66080304)
(  0.28000000,   0.66266987)
(  0.30000000,   0.66365756)
(  0.32000000,   0.66402084)
(  0.34000000,   0.66395183)
(  0.36000000,   0.66359476)
(  0.38000000,   0.66305728)
(  0.40000000,   0.66241922)
(  0.42000000,   0.66173925)
(  0.44000000,   0.66106019)
(  0.46000000,   0.66041293)
(  0.48000000,   0.65981954)
(  0.50000000,   0.65929556)
(  0.52000000,   0.65885174)
(  0.54000000,   0.65849531)
(  0.56000000,   0.65823092)
(  0.58000000,   0.65806120)
(  0.60000000,   0.65798713)
(  0.62000000,   0.65800822)
(  0.64000000,   0.65812249)
(  0.66000000,   0.65832630)
(  0.68000000,   0.65861407)
(  0.70000000,   0.65897790)
(  0.72000000,   0.65940712)
(  0.74000000,   0.65988777)
(  0.76000000,   0.66040191)
(  0.78000000,   0.66092635)
(  0.80000000,   0.66142950)
(  0.82000000,   0.66186259)
(  0.84000000,   0.66213586)
(  0.86000000,   0.66205588)
(  0.88000000,   0.66116675)
(  0.90000000,   0.65835540)
(  0.92000000,   0.65085284)
(  0.94000000,   0.63137768)
(  0.96000000,   0.57744793)
(  0.98000000,   0.40641551)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19150491)
(  0.04000000,   0.33817612)
(  0.06000000,   0.45638054)
(  0.08000000,   0.55384608)
(  0.10000000,   0.63502477)
(  0.12000000,   0.70286790)
(  0.14000000,   0.75953768)
(  0.16000000,   0.80673131)
(  0.18000000,   0.84584301)
(  0.20000000,   0.87805154)
(  0.22000000,   0.90437077)
(  0.24000000,   0.92568118)
(  0.26000000,   0.94275092)
(  0.28000000,   0.95625095)
(  0.30000000,   0.96676682)
(  0.32000000,   0.97480832)
(  0.34000000,   0.98081777)
(  0.36000000,   0.98517737)
(  0.38000000,   0.98821573)
(  0.40000000,   0.99021393)
(  0.42000000,   0.99141089)
(  0.44000000,   0.99200830)
(  0.46000000,   0.99217497)
(  0.48000000,   0.99205083)
(  0.50000000,   0.99175028)
(  0.52000000,   0.99136513)
(  0.54000000,   0.99096709)
(  0.56000000,   0.99060970)
(  0.58000000,   0.99032983)
(  0.60000000,   0.99014871)
(  0.62000000,   0.99007245)
(  0.64000000,   0.99009233)
(  0.66000000,   0.99018465)
(  0.68000000,   0.99031081)
(  0.70000000,   0.99041771)
(  0.72000000,   0.99043967)
(  0.74000000,   0.99030312)
(  0.76000000,   0.98993650)
(  0.78000000,   0.98928907)
(  0.80000000,   0.98836347)
(  0.82000000,   0.98726708)
(  0.84000000,   0.98628181)
(  0.86000000,   0.98592892)
(  0.88000000,   0.98693139)
(  0.90000000,   0.98976469)
(  0.92000000,   0.99292265)
(  0.94000000,   0.98754631)
(  0.96000000,   0.94116938)
(  0.98000000,   0.73172186)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18038320)
(  0.04000000,   0.32603715)
(  0.06000000,   0.45017014)
(  0.08000000,   0.55848469)
(  0.10000000,   0.65397919)
(  0.12000000,   0.73851157)
(  0.14000000,   0.81340500)
(  0.16000000,   0.87970777)
(  0.18000000,   0.93831174)
(  0.20000000,   0.99000812)
(  0.22000000,   1.03551435)
(  0.24000000,   1.07548703)
(  0.26000000,   1.11052857)
(  0.28000000,   1.14119073)
(  0.30000000,   1.16797712)
(  0.32000000,   1.19134527)
(  0.34000000,   1.21170874)
(  0.36000000,   1.22943933)
(  0.38000000,   1.24486956)
(  0.40000000,   1.25829512)
(  0.42000000,   1.26997743)
(  0.44000000,   1.28014623)
(  0.46000000,   1.28900194)
(  0.48000000,   1.29671791)
(  0.50000000,   1.30344249)
(  0.52000000,   1.30930073)
(  0.54000000,   1.31439580)
(  0.56000000,   1.31881000)
(  0.58000000,   1.32260537)
(  0.60000000,   1.32582394)
(  0.62000000,   1.32848748)
(  0.64000000,   1.33059697)
(  0.66000000,   1.33213193)
(  0.68000000,   1.33304997)
(  0.70000000,   1.33328735)
(  0.72000000,   1.33276182)
(  0.74000000,   1.33137998)
(  0.76000000,   1.32905316)
(  0.78000000,   1.32572783)
(  0.80000000,   1.32143976)
(  0.82000000,   1.31640395)
(  0.84000000,   1.31115073)
(  0.86000000,   1.30669958)
(  0.88000000,   1.30468921)
(  0.90000000,   1.30715946)
(  0.92000000,   1.31508938)
(  0.94000000,   1.32338940)
(  0.96000000,   1.30576883)
(  0.98000000,   1.13232653)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18694573)
(  0.04000000,   0.33149015)
(  0.06000000,   0.45231018)
(  0.08000000,   0.55756964)
(  0.10000000,   0.65147595)
(  0.12000000,   0.73645888)
(  0.14000000,   0.81405063)
(  0.16000000,   0.88529096)
(  0.18000000,   0.95093177)
(  0.20000000,   1.01154782)
(  0.22000000,   1.06759991)
(  0.24000000,   1.11947250)
(  0.26000000,   1.16749676)
(  0.28000000,   1.21196519)
(  0.30000000,   1.25314095)
(  0.32000000,   1.29126396)
(  0.34000000,   1.32655499)
(  0.36000000,   1.35921832)
(  0.38000000,   1.38944355)
(  0.40000000,   1.41740685)
(  0.42000000,   1.44327179)
(  0.44000000,   1.46718988)
(  0.46000000,   1.48930096)
(  0.48000000,   1.50973334)
(  0.50000000,   1.52860388)
(  0.52000000,   1.54601791)
(  0.54000000,   1.56206893)
(  0.56000000,   1.57683822)
(  0.58000000,   1.59039417)
(  0.60000000,   1.60279144)
(  0.62000000,   1.61406979)
(  0.64000000,   1.62425269)
(  0.66000000,   1.63334573)
(  0.68000000,   1.64133491)
(  0.70000000,   1.64818519)
(  0.72000000,   1.65383998)
(  0.74000000,   1.65822252)
(  0.76000000,   1.66124159)
(  0.78000000,   1.66280473)
(  0.80000000,   1.66284488)
(  0.82000000,   1.66136880)
(  0.84000000,   1.65853750)
(  0.86000000,   1.65478547)
(  0.88000000,   1.65096052)
(  0.90000000,   1.64838052)
(  0.92000000,   1.64845915)
(  0.94000000,   1.65087886)
(  0.96000000,   1.64572643)
(  0.98000000,   1.52778803)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.22346974)
(  0.04000000,   0.37693961)
(  0.06000000,   0.49365270)
(  0.08000000,   0.58873823)
(  0.10000000,   0.67026519)
(  0.12000000,   0.74294232)
(  0.14000000,   0.80965863)
(  0.16000000,   0.87223112)
(  0.18000000,   0.93181044)
(  0.20000000,   0.98911951)
(  0.22000000,   1.04460236)
(  0.24000000,   1.09852068)
(  0.26000000,   1.15101834)
(  0.28000000,   1.20216501)
(  0.30000000,   1.25198593)
(  0.32000000,   1.30048216)
(  0.34000000,   1.34764419)
(  0.36000000,   1.39346078)
(  0.38000000,   1.43792461)
(  0.40000000,   1.48103555)
(  0.42000000,   1.52280232)
(  0.44000000,   1.56324313)
(  0.46000000,   1.60238556)
(  0.48000000,   1.64026612)
(  0.50000000,   1.67692959)
(  0.52000000,   1.71242834)
(  0.54000000,   1.74682185)
(  0.56000000,   1.78017638)
(  0.58000000,   1.81256500)
(  0.60000000,   1.84406801)
(  0.62000000,   1.87477378)
(  0.64000000,   1.90478009)
(  0.66000000,   1.93419596)
(  0.68000000,   1.96314373)
(  0.70000000,   1.99176122)
(  0.72000000,   2.02020316)
(  0.74000000,   2.04864051)
(  0.76000000,   2.07725500)
(  0.78000000,   2.10622411)
(  0.80000000,   2.13568850)
(  0.82000000,   2.16568893)
(  0.84000000,   2.19605595)
(  0.86000000,   2.22623940)
(  0.88000000,   2.25510507)
(  0.90000000,   2.28088391)
(  0.92000000,   2.30192963)
(  0.94000000,   2.31990446)
(  0.96000000,   2.34599550)
(  0.98000000,   2.35293874)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14435897)
(  0.04000000,   0.22927292)
(  0.06000000,   0.28010959)
(  0.08000000,   0.30978797)
(  0.10000000,   0.32596641)
(  0.12000000,   0.33355374)
(  0.14000000,   0.33581915)
(  0.16000000,   0.33497250)
(  0.18000000,   0.33250591)
(  0.20000000,   0.32941189)
(  0.22000000,   0.32633045)
(  0.24000000,   0.32365204)
(  0.26000000,   0.32159111)
(  0.28000000,   0.32023961)
(  0.30000000,   0.31960601)
(  0.32000000,   0.31964401)
(  0.34000000,   0.32027339)
(  0.36000000,   0.32139520)
(  0.38000000,   0.32290254)
(  0.40000000,   0.32468810)
(  0.42000000,   0.32664930)
(  0.44000000,   0.32869153)
(  0.46000000,   0.33073003)
(  0.48000000,   0.33269090)
(  0.50000000,   0.33451125)
(  0.52000000,   0.33613902)
(  0.54000000,   0.33753239)
(  0.56000000,   0.33865912)
(  0.58000000,   0.33949578)
(  0.60000000,   0.34002706)
(  0.62000000,   0.34024526)
(  0.64000000,   0.34014996)
(  0.66000000,   0.33974806)
(  0.68000000,   0.33905435)
(  0.70000000,   0.33809263)
(  0.72000000,   0.33689789)
(  0.74000000,   0.33551945)
(  0.76000000,   0.33402573)
(  0.78000000,   0.33251035)
(  0.80000000,   0.33109909)
(  0.82000000,   0.32995459)
(  0.84000000,   0.32927021)
(  0.86000000,   0.32923018)
(  0.88000000,   0.32988166)
(  0.90000000,   0.33079281)
(  0.92000000,   0.33020133)
(  0.94000000,   0.32278920)
(  0.96000000,   0.29252802)
(  0.98000000,   0.19442028)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19970439)
(  0.04000000,   0.33192075)
(  0.06000000,   0.42408261)
(  0.08000000,   0.48996121)
(  0.10000000,   0.53768699)
(  0.12000000,   0.57251962)
(  0.14000000,   0.59804738)
(  0.16000000,   0.61679703)
(  0.18000000,   0.63058205)
(  0.20000000,   0.64071865)
(  0.22000000,   0.64816795)
(  0.24000000,   0.65363352)
(  0.26000000,   0.65763033)
(  0.28000000,   0.66053458)
(  0.30000000,   0.66262015)
(  0.32000000,   0.66408566)
(  0.34000000,   0.66507454)
(  0.36000000,   0.66569007)
(  0.38000000,   0.66600658)
(  0.40000000,   0.66607784)
(  0.42000000,   0.66594324)
(  0.44000000,   0.66563241)
(  0.46000000,   0.66516851)
(  0.48000000,   0.66457074)
(  0.50000000,   0.66385608)
(  0.52000000,   0.66304059)
(  0.54000000,   0.66214036)
(  0.56000000,   0.66117226)
(  0.58000000,   0.66015464)
(  0.60000000,   0.65910788)
(  0.62000000,   0.65805520)
(  0.64000000,   0.65702349)
(  0.66000000,   0.65604445)
(  0.68000000,   0.65515605)
(  0.70000000,   0.65440440)
(  0.72000000,   0.65384584)
(  0.74000000,   0.65354926)
(  0.76000000,   0.65359753)
(  0.78000000,   0.65408602)
(  0.80000000,   0.65511345)
(  0.82000000,   0.65675427)
(  0.84000000,   0.65899030)
(  0.86000000,   0.66155637)
(  0.88000000,   0.66361416)
(  0.90000000,   0.66310374)
(  0.92000000,   0.65551782)
(  0.94000000,   0.63141546)
(  0.96000000,   0.56838629)
(  0.98000000,   0.39549612)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19941618)
(  0.04000000,   0.34735724)
(  0.06000000,   0.46365295)
(  0.08000000,   0.55780856)
(  0.10000000,   0.63528911)
(  0.12000000,   0.69963624)
(  0.14000000,   0.75334291)
(  0.16000000,   0.79826964)
(  0.18000000,   0.83586434)
(  0.20000000,   0.86728836)
(  0.22000000,   0.89349364)
(  0.24000000,   0.91527282)
(  0.26000000,   0.93329322)
(  0.28000000,   0.94812108)
(  0.30000000,   0.96023947)
(  0.32000000,   0.97006191)
(  0.34000000,   0.97794315)
(  0.36000000,   0.98418783)
(  0.38000000,   0.98905762)
(  0.40000000,   0.99277712)
(  0.42000000,   0.99553889)
(  0.44000000,   0.99750767)
(  0.46000000,   0.99882398)
(  0.48000000,   0.99960718)
(  0.50000000,   0.99995809)
(  0.52000000,   0.99996107)
(  0.54000000,   0.99968586)
(  0.56000000,   0.99918899)
(  0.58000000,   0.99851491)
(  0.60000000,   0.99769679)
(  0.62000000,   0.99675724)
(  0.64000000,   0.99570878)
(  0.66000000,   0.99455448)
(  0.68000000,   0.99328895)
(  0.70000000,   0.99190006)
(  0.72000000,   0.99037253)
(  0.74000000,   0.98869416)
(  0.76000000,   0.98686709)
(  0.78000000,   0.98492616)
(  0.80000000,   0.98296752)
(  0.82000000,   0.98118820)
(  0.84000000,   0.97992953)
(  0.86000000,   0.97969115)
(  0.88000000,   0.98100973)
(  0.90000000,   0.98390966)
(  0.92000000,   0.98617526)
(  0.94000000,   0.97852302)
(  0.96000000,   0.93027103)
(  0.98000000,   0.72426009)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15473601)
(  0.04000000,   0.30578399)
(  0.06000000,   0.44747467)
(  0.08000000,   0.57578617)
(  0.10000000,   0.68851091)
(  0.12000000,   0.78492679)
(  0.14000000,   0.86540081)
(  0.16000000,   0.93103679)
(  0.18000000,   0.98339265)
(  0.20000000,   1.02426546)
(  0.22000000,   1.05553435)
(  0.24000000,   1.07904990)
(  0.26000000,   1.09655964)
(  0.28000000,   1.10966115)
(  0.30000000,   1.11977560)
(  0.32000000,   1.12813648)
(  0.34000000,   1.13578888)
(  0.36000000,   1.14359630)
(  0.38000000,   1.15225213)
(  0.40000000,   1.16229389)
(  0.42000000,   1.17411874)
(  0.44000000,   1.18799895)
(  0.46000000,   1.20409651)
(  0.48000000,   1.22247614)
(  0.50000000,   1.24311610)
(  0.52000000,   1.26591627)
(  0.54000000,   1.29070313)
(  0.56000000,   1.31723089)
(  0.58000000,   1.34517857)
(  0.60000000,   1.37414196)
(  0.62000000,   1.40362004)
(  0.64000000,   1.43299487)
(  0.66000000,   1.46150435)
(  0.68000000,   1.48820748)
(  0.70000000,   1.51194325)
(  0.72000000,   1.53128682)
(  0.74000000,   1.54451239)
(  0.76000000,   1.54958326)
(  0.78000000,   1.54421083)
(  0.80000000,   1.52606150)
(  0.82000000,   1.49325465)
(  0.84000000,   1.44538810)
(  0.86000000,   1.38542491)
(  0.88000000,   1.32271299)
(  0.90000000,   1.27658370)
(  0.92000000,   1.27653253)
(  0.94000000,   1.34470772)
(  0.96000000,   1.42685355)
(  0.98000000,   1.23598904)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,   0.14116239)
(  0.08000000,   0.71803381)
(  0.10000000,   1.25024593)
(  0.12000000,   1.67335052)
(  0.14000000,   1.95991041)
(  0.16000000,   2.10587283)
(  0.18000000,   2.12164849)
(  0.20000000,   2.02606824)
(  0.22000000,   1.84224634)
(  0.24000000,   1.59476382)
(  0.26000000,   1.30778803)
(  0.28000000,   1.00386362)
(  0.30000000,   0.70318598)
(  0.32000000,   0.42321987)
(  0.34000000,   0.17856142)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,   0.13022864)
(  0.50000000,   0.39316225)
(  0.52000000,   0.71917189)
(  0.54000000,   1.10361989)
(  0.56000000,   1.54077721)
(  0.58000000,   2.02377421)
(  0.60000000,   2.54446424)
(  0.62000000,   3.09318438)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   3.00400336)
(  0.90000000,   2.04149533)
(  0.92000000,   1.76117720)
(  0.94000000,   2.68946406)
(  0.96000000,   4.00000000)
(  0.98000000,   4.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,  -1.00000000)
(  0.08000000,  -1.00000000)
(  0.10000000,  -1.00000000)
(  0.12000000,  -1.00000000)
(  0.14000000,  -1.00000000)
(  0.16000000,  -1.00000000)
(  0.18000000,  -1.00000000)
(  0.20000000,  -1.00000000)
(  0.22000000,  -1.00000000)
(  0.24000000,  -1.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,  -1.00000000)
(  0.52000000,  -1.00000000)
(  0.54000000,   4.00000000)
(  0.56000000,   4.00000000)
(  0.58000000,   4.00000000)
(  0.60000000,   4.00000000)
(  0.62000000,   4.00000000)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   4.00000000)
(  0.90000000,   4.00000000)
(  0.92000000,   4.00000000)
(  0.94000000,   4.00000000)
(  0.96000000,   4.00000000)
(  0.98000000,   4.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12546637)
(  0.04000000,   0.20234766)
(  0.06000000,   0.25115451)
(  0.08000000,   0.28228465)
(  0.10000000,   0.30187934)
(  0.12000000,   0.31386903)
(  0.14000000,   0.32087536)
(  0.16000000,   0.32468050)
(  0.18000000,   0.32650157)
(  0.20000000,   0.32716449)
(  0.22000000,   0.32722035)
(  0.24000000,   0.32702604)
(  0.26000000,   0.32680153)
(  0.28000000,   0.32667113)
(  0.30000000,   0.32669344)
(  0.32000000,   0.32688313)
(  0.34000000,   0.32722680)
(  0.36000000,   0.32769431)
(  0.38000000,   0.32824696)
(  0.40000000,   0.32884311)
(  0.42000000,   0.32944203)
(  0.44000000,   0.33000642)
(  0.46000000,   0.33050401)
(  0.48000000,   0.33090833)
(  0.50000000,   0.33119921)
(  0.52000000,   0.33136284)
(  0.54000000,   0.33139173)
(  0.56000000,   0.33128462)
(  0.58000000,   0.33104636)
(  0.60000000,   0.33068795)
(  0.62000000,   0.33022662)
(  0.64000000,   0.32968613)
(  0.66000000,   0.32909712)
(  0.68000000,   0.32849748)
(  0.70000000,   0.32793251)
(  0.72000000,   0.32745435)
(  0.74000000,   0.32711968)
(  0.76000000,   0.32698398)
(  0.78000000,   0.32708886)
(  0.80000000,   0.32743649)
(  0.82000000,   0.32794058)
(  0.84000000,   0.32833669)
(  0.86000000,   0.32802731)
(  0.88000000,   0.32583778)
(  0.90000000,   0.31969842)
(  0.92000000,   0.30640765)
(  0.94000000,   0.28174956)
(  0.96000000,   0.23909097)
(  0.98000000,   0.15210792)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17265533)
(  0.04000000,   0.29330023)
(  0.06000000,   0.38206951)
(  0.08000000,   0.44909848)
(  0.10000000,   0.50042604)
(  0.12000000,   0.54002499)
(  0.14000000,   0.57067381)
(  0.16000000,   0.59439459)
(  0.18000000,   0.61269948)
(  0.20000000,   0.62674152)
(  0.22000000,   0.63741278)
(  0.24000000,   0.64541123)
(  0.26000000,   0.65128787)
(  0.28000000,   0.65548091)
(  0.30000000,   0.65834101)
(  0.32000000,   0.66015037)
(  0.34000000,   0.66113714)
(  0.36000000,   0.66148666)
(  0.38000000,   0.66135013)
(  0.40000000,   0.66085142)
(  0.42000000,   0.66009243)
(  0.44000000,   0.65915740)
(  0.46000000,   0.65811621)
(  0.48000000,   0.65702721)
(  0.50000000,   0.65593933)
(  0.52000000,   0.65489390)
(  0.54000000,   0.65392608)
(  0.56000000,   0.65306603)
(  0.58000000,   0.65233986)
(  0.60000000,   0.65177038)
(  0.62000000,   0.65137765)
(  0.64000000,   0.65117925)
(  0.66000000,   0.65119031)
(  0.68000000,   0.65142302)
(  0.70000000,   0.65188534)
(  0.72000000,   0.65257834)
(  0.74000000,   0.65349107)
(  0.76000000,   0.65459096)
(  0.78000000,   0.65580593)
(  0.80000000,   0.65699117)
(  0.82000000,   0.65786762)
(  0.84000000,   0.65790874)
(  0.86000000,   0.65613518)
(  0.88000000,   0.65075466)
(  0.90000000,   0.63856831)
(  0.92000000,   0.61407691)
(  0.94000000,   0.56804623)
(  0.96000000,   0.48217702)
(  0.98000000,   0.29903961)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17147311)
(  0.04000000,   0.30660826)
(  0.06000000,   0.41783447)
(  0.08000000,   0.51124133)
(  0.10000000,   0.59043835)
(  0.12000000,   0.65785820)
(  0.14000000,   0.71529509)
(  0.16000000,   0.76415903)
(  0.18000000,   0.80560787)
(  0.20000000,   0.84062115)
(  0.22000000,   0.87004396)
(  0.24000000,   0.89461453)
(  0.26000000,   0.91498261)
(  0.28000000,   0.93172237)
(  0.30000000,   0.94534205)
(  0.32000000,   0.95629151)
(  0.34000000,   0.96496856)
(  0.36000000,   0.97172425)
(  0.38000000,   0.97686764)
(  0.40000000,   0.98066999)
(  0.42000000,   0.98336863)
(  0.44000000,   0.98517041)
(  0.46000000,   0.98625487)
(  0.48000000,   0.98677712)
(  0.50000000,   0.98687044)
(  0.52000000,   0.98664857)
(  0.54000000,   0.98620779)
(  0.56000000,   0.98562868)
(  0.58000000,   0.98497769)
(  0.60000000,   0.98430839)
(  0.62000000,   0.98366255)
(  0.64000000,   0.98307101)
(  0.66000000,   0.98255436)
(  0.68000000,   0.98212354)
(  0.70000000,   0.98178040)
(  0.72000000,   0.98151814)
(  0.74000000,   0.98132166)
(  0.76000000,   0.98116686)
(  0.78000000,   0.98101700)
(  0.80000000,   0.98081063)
(  0.82000000,   0.98042792)
(  0.84000000,   0.97960543)
(  0.86000000,   0.97773180)
(  0.88000000,   0.97338260)
(  0.90000000,   0.96331259)
(  0.92000000,   0.94040490)
(  0.94000000,   0.88974083)
(  0.96000000,   0.77999707)
(  0.98000000,   0.52751408)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16465380)
(  0.04000000,   0.30041707)
(  0.06000000,   0.41724261)
(  0.08000000,   0.51982906)
(  0.10000000,   0.61084632)
(  0.12000000,   0.69202787)
(  0.14000000,   0.76462041)
(  0.16000000,   0.82959349)
(  0.18000000,   0.88774565)
(  0.20000000,   0.93976157)
(  0.22000000,   0.98624418)
(  0.24000000,   1.02773354)
(  0.26000000,   1.06471831)
(  0.28000000,   1.09764309)
(  0.30000000,   1.12691341)
(  0.32000000,   1.15289930)
(  0.34000000,   1.17593819)
(  0.36000000,   1.19633719)
(  0.38000000,   1.21437521)
(  0.40000000,   1.23030485)
(  0.42000000,   1.24435412)
(  0.44000000,   1.25672810)
(  0.46000000,   1.26761041)
(  0.48000000,   1.27716463)
(  0.50000000,   1.28553546)
(  0.52000000,   1.29284985)
(  0.54000000,   1.29921783)
(  0.56000000,   1.30473327)
(  0.58000000,   1.30947432)
(  0.60000000,   1.31350380)
(  0.62000000,   1.31686929)
(  0.64000000,   1.31960333)
(  0.66000000,   1.32172350)
(  0.68000000,   1.32323303)
(  0.70000000,   1.32412202)
(  0.72000000,   1.32437014)
(  0.74000000,   1.32395162)
(  0.76000000,   1.32284342)
(  0.78000000,   1.32103726)
(  0.80000000,   1.31855361)
(  0.82000000,   1.31544869)
(  0.84000000,   1.31178607)
(  0.86000000,   1.30749515)
(  0.88000000,   1.30192342)
(  0.90000000,   1.29264111)
(  0.92000000,   1.27260406)
(  0.94000000,   1.22423634)
(  0.96000000,   1.10837767)
(  0.98000000,   0.82437311)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16808341)
(  0.04000000,   0.30366814)
(  0.06000000,   0.41960339)
(  0.08000000,   0.52185514)
(  0.10000000,   0.61369622)
(  0.12000000,   0.69713364)
(  0.14000000,   0.77350360)
(  0.16000000,   0.84375545)
(  0.18000000,   0.90860076)
(  0.20000000,   0.96859740)
(  0.22000000,   1.02419950)
(  0.24000000,   1.07578857)
(  0.26000000,   1.12369335)
(  0.28000000,   1.16820294)
(  0.30000000,   1.20957566)
(  0.32000000,   1.24804508)
(  0.34000000,   1.28382427)
(  0.36000000,   1.31710881)
(  0.38000000,   1.34807887)
(  0.40000000,   1.37690080)
(  0.42000000,   1.40372822)
(  0.44000000,   1.42870283)
(  0.46000000,   1.45195491)
(  0.48000000,   1.47360370)
(  0.50000000,   1.49375754)
(  0.52000000,   1.51251385)
(  0.54000000,   1.52995893)
(  0.56000000,   1.54616758)
(  0.58000000,   1.56120253)
(  0.60000000,   1.57511365)
(  0.62000000,   1.58793698)
(  0.64000000,   1.59969358)
(  0.66000000,   1.61038829)
(  0.68000000,   1.62000868)
(  0.70000000,   1.62852434)
(  0.72000000,   1.63588736)
(  0.74000000,   1.64203464)
(  0.76000000,   1.64689340)
(  0.78000000,   1.65039122)
(  0.80000000,   1.65247052)
(  0.82000000,   1.65310272)
(  0.84000000,   1.65228098)
(  0.86000000,   1.64992651)
(  0.88000000,   1.64552890)
(  0.90000000,   1.63707039)
(  0.92000000,   1.61822429)
(  0.94000000,   1.57199793)
(  0.96000000,   1.45828084)
(  0.98000000,   1.16394933)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19598756)
(  0.04000000,   0.33847075)
(  0.06000000,   0.45144729)
(  0.08000000,   0.54615259)
(  0.10000000,   0.62876390)
(  0.12000000,   0.70300791)
(  0.14000000,   0.77125949)
(  0.16000000,   0.83508120)
(  0.18000000,   0.89551940)
(  0.20000000,   0.95328050)
(  0.22000000,   1.00884210)
(  0.24000000,   1.06252623)
(  0.26000000,   1.11454887)
(  0.28000000,   1.16505425)
(  0.30000000,   1.21413881)
(  0.32000000,   1.26186794)
(  0.34000000,   1.30828780)
(  0.36000000,   1.35343346)
(  0.38000000,   1.39733452)
(  0.40000000,   1.44001879)
(  0.42000000,   1.48151475)
(  0.44000000,   1.52185290)
(  0.46000000,   1.56106663)
(  0.48000000,   1.59919252)
(  0.50000000,   1.63627044)
(  0.52000000,   1.67234350)
(  0.54000000,   1.70745798)
(  0.56000000,   1.74166337)
(  0.58000000,   1.77501250)
(  0.60000000,   1.80756201)
(  0.62000000,   1.83937311)
(  0.64000000,   1.87051290)
(  0.66000000,   1.90105619)
(  0.68000000,   1.93108822)
(  0.70000000,   1.96070815)
(  0.72000000,   1.99003353)
(  0.74000000,   2.01920538)
(  0.76000000,   2.04839292)
(  0.78000000,   2.07779490)
(  0.80000000,   2.10763061)
(  0.82000000,   2.13810381)
(  0.84000000,   2.16930174)
(  0.86000000,   2.20094479)
(  0.88000000,   2.23180127)
(  0.90000000,   2.25837729)
(  0.92000000,   2.27213478)
(  0.94000000,   2.25415511)
(  0.96000000,   2.16675830)
(  0.98000000,   1.92194279)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 3, 0)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06877313)
(  0.04000000,   0.12475153)
(  0.06000000,   0.17009823)
(  0.08000000,   0.20657514)
(  0.10000000,   0.23566199)
(  0.12000000,   0.25862539)
(  0.14000000,   0.27655834)
(  0.16000000,   0.29040332)
(  0.18000000,   0.30096703)
(  0.20000000,   0.30893181)
(  0.22000000,   0.31486624)
(  0.24000000,   0.31923650)
(  0.26000000,   0.32241827)
(  0.28000000,   0.32470916)
(  0.30000000,   0.32634099)
(  0.32000000,   0.32749138)
(  0.34000000,   0.32829432)
(  0.36000000,   0.32884938)
(  0.38000000,   0.32922949)
(  0.40000000,   0.32948735)
(  0.42000000,   0.32966052)
(  0.44000000,   0.32977537)
(  0.46000000,   0.32985009)
(  0.48000000,   0.32989691)
(  0.50000000,   0.32992365)
(  0.52000000,   0.32993473)
(  0.54000000,   0.32993177)
(  0.56000000,   0.32991370)
(  0.58000000,   0.32987650)
(  0.60000000,   0.32981243)
(  0.62000000,   0.32970870)
(  0.64000000,   0.32954537)
(  0.66000000,   0.32929219)
(  0.68000000,   0.32890415)
(  0.70000000,   0.32831521)
(  0.72000000,   0.32742971)
(  0.74000000,   0.32611088)
(  0.76000000,   0.32416569)
(  0.78000000,   0.32132547)
(  0.80000000,   0.31722184)
(  0.82000000,   0.31135786)
(  0.84000000,   0.30307517)
(  0.86000000,   0.29151918)
(  0.88000000,   0.27560666)
(  0.90000000,   0.25400306)
(  0.92000000,   0.22512115)
(  0.94000000,   0.18715716)
(  0.96000000,   0.13818432)
(  0.98000000,   0.07632331)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09276766)
(  0.04000000,   0.17285616)
(  0.06000000,   0.24237405)
(  0.08000000,   0.30290280)
(  0.10000000,   0.35566714)
(  0.12000000,   0.40164535)
(  0.14000000,   0.44164232)
(  0.16000000,   0.47633892)
(  0.18000000,   0.50632550)
(  0.20000000,   0.53212469)
(  0.22000000,   0.55420662)
(  0.24000000,   0.57299891)
(  0.26000000,   0.58889300)
(  0.28000000,   0.60224800)
(  0.30000000,   0.61339281)
(  0.32000000,   0.62262735)
(  0.34000000,   0.63022330)
(  0.36000000,   0.63642467)
(  0.38000000,   0.64144839)
(  0.40000000,   0.64548524)
(  0.42000000,   0.64870082)
(  0.44000000,   0.65123690)
(  0.46000000,   0.65321273)
(  0.48000000,   0.65472648)
(  0.50000000,   0.65585654)
(  0.52000000,   0.65666251)
(  0.54000000,   0.65718584)
(  0.56000000,   0.65744986)
(  0.58000000,   0.65745906)
(  0.60000000,   0.65719740)
(  0.62000000,   0.65662543)
(  0.64000000,   0.65567590)
(  0.66000000,   0.65424762)
(  0.68000000,   0.65219705)
(  0.70000000,   0.64932732)
(  0.72000000,   0.64537414)
(  0.74000000,   0.63998804)
(  0.76000000,   0.63271275)
(  0.78000000,   0.62295951)
(  0.80000000,   0.60997787)
(  0.82000000,   0.59282463)
(  0.84000000,   0.57033451)
(  0.86000000,   0.54109900)
(  0.88000000,   0.50346431)
(  0.90000000,   0.45556425)
(  0.92000000,   0.39540895)
(  0.94000000,   0.32105189)
(  0.96000000,   0.23085078)
(  0.98000000,   0.12381589)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10511317)
(  0.04000000,   0.19776313)
(  0.06000000,   0.28018851)
(  0.08000000,   0.35403339)
(  0.10000000,   0.42053550)
(  0.12000000,   0.48064762)
(  0.14000000,   0.53511851)
(  0.16000000,   0.58454838)
(  0.18000000,   0.62942792)
(  0.20000000,   0.67016622)
(  0.22000000,   0.70711124)
(  0.24000000,   0.74056489)
(  0.26000000,   0.77079431)
(  0.28000000,   0.79804026)
(  0.30000000,   0.82252334)
(  0.32000000,   0.84444855)
(  0.34000000,   0.86400853)
(  0.36000000,   0.88138570)
(  0.38000000,   0.89675352)
(  0.40000000,   0.91027715)
(  0.42000000,   0.92211342)
(  0.44000000,   0.93241038)
(  0.46000000,   0.94130652)
(  0.48000000,   0.94892949)
(  0.50000000,   0.95539465)
(  0.52000000,   0.96080316)
(  0.54000000,   0.96523967)
(  0.56000000,   0.96876954)
(  0.58000000,   0.97143526)
(  0.60000000,   0.97325193)
(  0.62000000,   0.97420154)
(  0.64000000,   0.97422533)
(  0.66000000,   0.97321398)
(  0.68000000,   0.97099460)
(  0.70000000,   0.96731394)
(  0.72000000,   0.96181647)
(  0.74000000,   0.95401643)
(  0.76000000,   0.94326278)
(  0.78000000,   0.92869652)
(  0.80000000,   0.90920102)
(  0.82000000,   0.88334865)
(  0.84000000,   0.84935143)
(  0.86000000,   0.80503096)
(  0.88000000,   0.74783360)
(  0.90000000,   0.67492986)
(  0.92000000,   0.58344648)
(  0.94000000,   0.47087498)
(  0.96000000,   0.33566351)
(  0.98000000,   0.17791544)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11154694)
(  0.04000000,   0.21077222)
(  0.06000000,   0.30001385)
(  0.08000000,   0.38098395)
(  0.10000000,   0.45496659)
(  0.12000000,   0.52294466)
(  0.14000000,   0.58568394)
(  0.16000000,   0.64379040)
(  0.18000000,   0.69775027)
(  0.20000000,   0.74795874)
(  0.22000000,   0.79474084)
(  0.24000000,   0.83836707)
(  0.26000000,   0.87906514)
(  0.28000000,   0.91702906)
(  0.30000000,   0.95242615)
(  0.32000000,   0.98540261)
(  0.34000000,   1.01608787)
(  0.36000000,   1.04459806)
(  0.38000000,   1.07103875)
(  0.40000000,   1.09550704)
(  0.42000000,   1.11809317)
(  0.44000000,   1.13888153)
(  0.46000000,   1.15795128)
(  0.48000000,   1.17537643)
(  0.50000000,   1.19122542)
(  0.52000000,   1.20556011)
(  0.54000000,   1.21843406)
(  0.56000000,   1.22988994)
(  0.58000000,   1.23995592)
(  0.60000000,   1.24864057)
(  0.62000000,   1.25592596)
(  0.64000000,   1.26175817)
(  0.66000000,   1.26603449)
(  0.68000000,   1.26858581)
(  0.70000000,   1.26915280)
(  0.72000000,   1.26735347)
(  0.74000000,   1.26263945)
(  0.76000000,   1.25423751)
(  0.78000000,   1.24107313)
(  0.80000000,   1.22167373)
(  0.82000000,   1.19405277)
(  0.84000000,   1.15558473)
(  0.86000000,   1.10289782)
(  0.88000000,   1.03184061)
(  0.90000000,   0.93762089)
(  0.92000000,   0.81525691)
(  0.94000000,   0.66048363)
(  0.96000000,   0.47114605)
(  0.98000000,   0.24882101)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11484664)
(  0.04000000,   0.21744963)
(  0.06000000,   0.31020409)
(  0.08000000,   0.39486440)
(  0.10000000,   0.47274726)
(  0.12000000,   0.54486164)
(  0.14000000,   0.61199459)
(  0.16000000,   0.67476956)
(  0.18000000,   0.73368707)
(  0.20000000,   0.78915366)
(  0.22000000,   0.84150291)
(  0.24000000,   0.89101106)
(  0.26000000,   0.93790866)
(  0.28000000,   0.98238952)
(  0.30000000,   1.02461764)
(  0.32000000,   1.06473261)
(  0.34000000,   1.10285386)
(  0.36000000,   1.13908414)
(  0.38000000,   1.17351220)
(  0.40000000,   1.20621504)
(  0.42000000,   1.23725965)
(  0.44000000,   1.26670437)
(  0.46000000,   1.29459993)
(  0.48000000,   1.32099010)
(  0.50000000,   1.34591200)
(  0.52000000,   1.36939594)
(  0.54000000,   1.39146475)
(  0.56000000,   1.41213246)
(  0.58000000,   1.43140193)
(  0.60000000,   1.44926130)
(  0.62000000,   1.46567853)
(  0.64000000,   1.48059334)
(  0.66000000,   1.49390531)
(  0.68000000,   1.50545645)
(  0.70000000,   1.51500568)
(  0.72000000,   1.52219145)
(  0.74000000,   1.52647726)
(  0.76000000,   1.52707262)
(  0.78000000,   1.52281952)
(  0.80000000,   1.51203268)
(  0.82000000,   1.49228193)
(  0.84000000,   1.46011308)
(  0.86000000,   1.41072828)
(  0.88000000,   1.33770611)
(  0.90000000,   1.23295549)
(  0.92000000,   1.08726786)
(  0.94000000,   0.89197365)
(  0.96000000,   0.64205763)
(  0.98000000,   0.34023997)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11795110)
(  0.04000000,   0.22373341)
(  0.06000000,   0.31979760)
(  0.08000000,   0.40794019)
(  0.10000000,   0.48951183)
(  0.12000000,   0.56555024)
(  0.14000000,   0.63686785)
(  0.16000000,   0.70411130)
(  0.18000000,   0.76780281)
(  0.20000000,   0.82836963)
(  0.22000000,   0.88616530)
(  0.24000000,   0.94148549)
(  0.26000000,   0.99457973)
(  0.28000000,   1.04566043)
(  0.30000000,   1.09490975)
(  0.32000000,   1.14248502)
(  0.34000000,   1.18852300)
(  0.36000000,   1.23314320)
(  0.38000000,   1.27645065)
(  0.40000000,   1.31853804)
(  0.42000000,   1.35948755)
(  0.44000000,   1.39937225)
(  0.46000000,   1.43825729)
(  0.48000000,   1.47620087)
(  0.50000000,   1.51325497)
(  0.52000000,   1.54946589)
(  0.54000000,   1.58487456)
(  0.56000000,   1.61951663)
(  0.58000000,   1.65342214)
(  0.60000000,   1.68661474)
(  0.62000000,   1.71911000)
(  0.64000000,   1.75091249)
(  0.66000000,   1.78201063)
(  0.68000000,   1.81236791)
(  0.70000000,   1.84190798)
(  0.72000000,   1.87048926)
(  0.74000000,   1.89786170)
(  0.76000000,   1.92359281)
(  0.78000000,   1.94694111)
(  0.80000000,   1.96663979)
(  0.82000000,   1.98052916)
(  0.84000000,   1.98494178)
(  0.86000000,   1.97370611)
(  0.88000000,   1.93663414)
(  0.90000000,   1.85752900)
(  0.92000000,   1.71242191)
(  0.94000000,   1.47043553)
(  0.96000000,   1.10214594)
(  0.98000000,   0.59961939)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07192175)
(  0.04000000,   0.12595678)
(  0.06000000,   0.16841734)
(  0.08000000,   0.20247848)
(  0.10000000,   0.23006315)
(  0.12000000,   0.25247887)
(  0.14000000,   0.27068406)
(  0.16000000,   0.28541741)
(  0.18000000,   0.29726817)
(  0.20000000,   0.30671762)
(  0.22000000,   0.31416537)
(  0.24000000,   0.31994701)
(  0.26000000,   0.32434650)
(  0.28000000,   0.32760522)
(  0.30000000,   0.32992896)
(  0.32000000,   0.33149333)
(  0.34000000,   0.33244814)
(  0.36000000,   0.33292105)
(  0.38000000,   0.33302055)
(  0.40000000,   0.33283854)
(  0.42000000,   0.33245253)
(  0.44000000,   0.33192747)
(  0.46000000,   0.33131735)
(  0.48000000,   0.33066655)
(  0.50000000,   0.33001092)
(  0.52000000,   0.32937867)
(  0.54000000,   0.32879103)
(  0.56000000,   0.32826256)
(  0.58000000,   0.32780130)
(  0.60000000,   0.32740845)
(  0.62000000,   0.32707759)
(  0.64000000,   0.32679332)
(  0.66000000,   0.32652901)
(  0.68000000,   0.32624333)
(  0.70000000,   0.32587504)
(  0.72000000,   0.32533538)
(  0.74000000,   0.32449659)
(  0.76000000,   0.32317524)
(  0.78000000,   0.32110759)
(  0.80000000,   0.31791364)
(  0.82000000,   0.31304594)
(  0.84000000,   0.30571997)
(  0.86000000,   0.29483064)
(  0.88000000,   0.27888559)
(  0.90000000,   0.25606309)
(  0.92000000,   0.22467777)
(  0.94000000,   0.18449859)
(  0.96000000,   0.13775073)
(  0.98000000,   0.07777089)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09302767)
(  0.04000000,   0.17170917)
(  0.06000000,   0.23984426)
(  0.08000000,   0.29938377)
(  0.10000000,   0.35156830)
(  0.12000000,   0.39730645)
(  0.14000000,   0.43732789)
(  0.16000000,   0.47225336)
(  0.18000000,   0.50262923)
(  0.20000000,   0.52894566)
(  0.22000000,   0.55164663)
(  0.24000000,   0.57113586)
(  0.26000000,   0.58778064)
(  0.28000000,   0.60191453)
(  0.30000000,   0.61383962)
(  0.32000000,   0.62382849)
(  0.34000000,   0.63212608)
(  0.36000000,   0.63895154)
(  0.38000000,   0.64449993)
(  0.40000000,   0.64894400)
(  0.42000000,   0.65243574)
(  0.44000000,   0.65510797)
(  0.46000000,   0.65707563)
(  0.48000000,   0.65843699)
(  0.50000000,   0.65927455)
(  0.52000000,   0.65965575)
(  0.54000000,   0.65963321)
(  0.56000000,   0.65924462)
(  0.58000000,   0.65851207)
(  0.60000000,   0.65744064)
(  0.62000000,   0.65601617)
(  0.64000000,   0.65420179)
(  0.66000000,   0.65193296)
(  0.68000000,   0.64911043)
(  0.70000000,   0.64559040)
(  0.72000000,   0.64117104)
(  0.74000000,   0.63557386)
(  0.76000000,   0.62841819)
(  0.78000000,   0.61918633)
(  0.80000000,   0.60717619)
(  0.82000000,   0.59143809)
(  0.84000000,   0.57069320)
(  0.86000000,   0.54323899)
(  0.88000000,   0.50687196)
(  0.90000000,   0.45893874)
(  0.92000000,   0.39683834)
(  0.94000000,   0.31964132)
(  0.96000000,   0.23035194)
(  0.98000000,   0.12564882)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10484628)
(  0.04000000,   0.19664158)
(  0.06000000,   0.27846673)
(  0.08000000,   0.35204771)
(  0.10000000,   0.41852859)
(  0.12000000,   0.47874819)
(  0.14000000,   0.53336449)
(  0.16000000,   0.58291899)
(  0.18000000,   0.62787309)
(  0.20000000,   0.66862989)
(  0.22000000,   0.70554783)
(  0.24000000,   0.73894963)
(  0.26000000,   0.76912818)
(  0.28000000,   0.79635072)
(  0.30000000,   0.82086181)
(  0.32000000,   0.84288555)
(  0.34000000,   0.86262732)
(  0.36000000,   0.88027515)
(  0.38000000,   0.89600081)
(  0.40000000,   0.90996074)
(  0.42000000,   0.92229670)
(  0.44000000,   0.93313633)
(  0.46000000,   0.94259345)
(  0.48000000,   0.95076811)
(  0.50000000,   0.95774640)
(  0.52000000,   0.96359991)
(  0.54000000,   0.96838472)
(  0.56000000,   0.97213987)
(  0.58000000,   0.97488509)
(  0.60000000,   0.97661763)
(  0.62000000,   0.97730783)
(  0.64000000,   0.97689317)
(  0.66000000,   0.97527013)
(  0.68000000,   0.97228341)
(  0.70000000,   0.96771149)
(  0.72000000,   0.96124746)
(  0.74000000,   0.95247371)
(  0.76000000,   0.94082882)
(  0.78000000,   0.92556419)
(  0.80000000,   0.90568842)
(  0.82000000,   0.87989664)
(  0.84000000,   0.84648366)
(  0.86000000,   0.80324390)
(  0.88000000,   0.74737698)
(  0.90000000,   0.67547278)
(  0.92000000,   0.58382668)
(  0.94000000,   0.46976289)
(  0.96000000,   0.33449869)
(  0.98000000,   0.17882237)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11155495)
(  0.04000000,   0.21023894)
(  0.06000000,   0.29904220)
(  0.08000000,   0.37979670)
(  0.10000000,   0.45376258)
(  0.12000000,   0.52186149)
(  0.14000000,   0.58479511)
(  0.16000000,   0.64311430)
(  0.18000000,   0.69726284)
(  0.20000000,   0.74760662)
(  0.22000000,   0.79445364)
(  0.24000000,   0.83806812)
(  0.26000000,   0.87868056)
(  0.28000000,   0.91649497)
(  0.30000000,   0.95169418)
(  0.32000000,   0.98444367)
(  0.34000000,   1.01489439)
(  0.36000000,   1.04318475)
(  0.38000000,   1.06944202)
(  0.40000000,   1.09378331)
(  0.42000000,   1.11631600)
(  0.44000000,   1.13713801)
(  0.46000000,   1.15633754)
(  0.48000000,   1.17399265)
(  0.50000000,   1.19017028)
(  0.52000000,   1.20492496)
(  0.54000000,   1.21829688)
(  0.56000000,   1.23030931)
(  0.58000000,   1.24096503)
(  0.60000000,   1.25024161)
(  0.62000000,   1.25808508)
(  0.64000000,   1.26440138)
(  0.66000000,   1.26904501)
(  0.68000000,   1.27180378)
(  0.70000000,   1.27237839)
(  0.72000000,   1.27035504)
(  0.74000000,   1.26516895)
(  0.76000000,   1.25605570)
(  0.78000000,   1.24198708)
(  0.80000000,   1.22158733)
(  0.82000000,   1.19302633)
(  0.84000000,   1.15388789)
(  0.86000000,   1.10101878)
(  0.88000000,   1.03038276)
(  0.90000000,   0.93700036)
(  0.92000000,   0.81521636)
(  0.94000000,   0.65995161)
(  0.96000000,   0.46995914)
(  0.98000000,   0.24892442)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11478630)
(  0.04000000,   0.21709488)
(  0.06000000,   0.30965021)
(  0.08000000,   0.39426706)
(  0.10000000,   0.47224727)
(  0.12000000,   0.54456180)
(  0.14000000,   0.61195410)
(  0.16000000,   0.67500559)
(  0.18000000,   0.73417965)
(  0.20000000,   0.78985231)
(  0.22000000,   0.84233402)
(  0.24000000,   0.89188549)
(  0.26000000,   0.93872922)
(  0.28000000,   0.98305802)
(  0.30000000,   1.02504133)
(  0.32000000,   1.06482990)
(  0.34000000,   1.10255921)
(  0.36000000,   1.13835201)
(  0.38000000,   1.17232011)
(  0.40000000,   1.20456561)
(  0.42000000,   1.23518166)
(  0.44000000,   1.26425278)
(  0.46000000,   1.29185488)
(  0.48000000,   1.31805484)
(  0.50000000,   1.34290969)
(  0.52000000,   1.36646537)
(  0.54000000,   1.38875486)
(  0.56000000,   1.40979557)
(  0.58000000,   1.42958574)
(  0.60000000,   1.44809959)
(  0.62000000,   1.46528049)
(  0.64000000,   1.48103181)
(  0.66000000,   1.49520420)
(  0.68000000,   1.50757800)
(  0.70000000,   1.51783892)
(  0.72000000,   1.52554404)
(  0.74000000,   1.53007423)
(  0.76000000,   1.53056742)
(  0.78000000,   1.52582487)
(  0.80000000,   1.51417990)
(  0.82000000,   1.49331586)
(  0.84000000,   1.46001885)
(  0.86000000,   1.40985645)
(  0.88000000,   1.33680155)
(  0.90000000,   1.23291031)
(  0.92000000,   1.08841992)
(  0.94000000,   0.89325752)
(  0.96000000,   0.64185381)
(  0.98000000,   0.34025293)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11894267)
(  0.04000000,   0.22459213)
(  0.06000000,   0.32005280)
(  0.08000000,   0.40751304)
(  0.10000000,   0.48854154)
(  0.12000000,   0.56427743)
(  0.14000000,   0.63555844)
(  0.16000000,   0.70300943)
(  0.18000000,   0.76710440)
(  0.20000000,   0.82821018)
(  0.22000000,   0.88661753)
(  0.24000000,   0.94256307)
(  0.26000000,   0.99624494)
(  0.28000000,   1.04783383)
(  0.30000000,   1.09748066)
(  0.32000000,   1.14532193)
(  0.34000000,   1.19148339)
(  0.36000000,   1.23608240)
(  0.38000000,   1.27922953)
(  0.40000000,   1.32102951)
(  0.42000000,   1.36158176)
(  0.44000000,   1.40098067)
(  0.46000000,   1.43931571)
(  0.48000000,   1.47667134)
(  0.50000000,   1.51312691)
(  0.52000000,   1.54875638)
(  0.54000000,   1.58362795)
(  0.56000000,   1.61780339)
(  0.58000000,   1.65133703)
(  0.60000000,   1.68427415)
(  0.62000000,   1.71664830)
(  0.64000000,   1.74847708)
(  0.66000000,   1.77975522)
(  0.68000000,   1.81044345)
(  0.70000000,   1.84045052)
(  0.72000000,   1.86960394)
(  0.74000000,   1.89760239)
(  0.76000000,   1.92393779)
(  0.78000000,   1.94776733)
(  0.80000000,   1.96770286)
(  0.82000000,   1.98146442)
(  0.84000000,   1.98531458)
(  0.86000000,   1.97315163)
(  0.88000000,   1.93511535)
(  0.90000000,   1.85563680)
(  0.92000000,   1.71132953)
(  0.94000000,   1.47074004)
(  0.96000000,   1.10202026)
(  0.98000000,   0.59875973)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06942470)
(  0.04000000,   0.12374744)
(  0.06000000,   0.16779818)
(  0.08000000,   0.20398091)
(  0.10000000,   0.23377200)
(  0.12000000,   0.25821331)
(  0.14000000,   0.27811022)
(  0.16000000,   0.29412262)
(  0.18000000,   0.30681082)
(  0.20000000,   0.31666077)
(  0.22000000,   0.32409879)
(  0.24000000,   0.32950101)
(  0.26000000,   0.33319986)
(  0.28000000,   0.33548883)
(  0.30000000,   0.33662643)
(  0.32000000,   0.33683948)
(  0.34000000,   0.33632610)
(  0.36000000,   0.33525843)
(  0.38000000,   0.33378514)
(  0.40000000,   0.33203383)
(  0.42000000,   0.33011312)
(  0.44000000,   0.32811480)
(  0.46000000,   0.32611556)
(  0.48000000,   0.32417877)
(  0.50000000,   0.32235586)
(  0.52000000,   0.32068769)
(  0.54000000,   0.31920549)
(  0.56000000,   0.31793168)
(  0.58000000,   0.31688025)
(  0.60000000,   0.31605677)
(  0.62000000,   0.31545787)
(  0.64000000,   0.31506990)
(  0.66000000,   0.31486658)
(  0.68000000,   0.31480519)
(  0.70000000,   0.31482050)
(  0.72000000,   0.31481552)
(  0.74000000,   0.31464728)
(  0.76000000,   0.31410547)
(  0.78000000,   0.31288010)
(  0.80000000,   0.31051341)
(  0.82000000,   0.30633001)
(  0.84000000,   0.29934114)
(  0.86000000,   0.28813043)
(  0.88000000,   0.27077061)
(  0.90000000,   0.24494147)
(  0.92000000,   0.20870730)
(  0.94000000,   0.16277446)
(  0.96000000,   0.11342670)
(  0.98000000,   0.06291551)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09240372)
(  0.04000000,   0.17173328)
(  0.06000000,   0.24131186)
(  0.08000000,   0.30273413)
(  0.10000000,   0.35697101)
(  0.12000000,   0.40472945)
(  0.14000000,   0.44659236)
(  0.16000000,   0.48307801)
(  0.18000000,   0.51466598)
(  0.20000000,   0.54180801)
(  0.22000000,   0.56493196)
(  0.24000000,   0.58444271)
(  0.26000000,   0.60072181)
(  0.28000000,   0.61412670)
(  0.30000000,   0.62499018)
(  0.32000000,   0.63362002)
(  0.34000000,   0.64029903)
(  0.36000000,   0.64528536)
(  0.38000000,   0.64881316)
(  0.40000000,   0.65109338)
(  0.42000000,   0.65231479)
(  0.44000000,   0.65264510)
(  0.46000000,   0.65223207)
(  0.48000000,   0.65120458)
(  0.50000000,   0.64967368)
(  0.52000000,   0.64773338)
(  0.54000000,   0.64546127)
(  0.56000000,   0.64291871)
(  0.58000000,   0.64015059)
(  0.60000000,   0.63718443)
(  0.62000000,   0.63402849)
(  0.64000000,   0.63066872)
(  0.66000000,   0.62706376)
(  0.68000000,   0.62313744)
(  0.70000000,   0.61876748)
(  0.72000000,   0.61376861)
(  0.74000000,   0.60786750)
(  0.76000000,   0.60066534)
(  0.78000000,   0.59158229)
(  0.80000000,   0.57977537)
(  0.82000000,   0.56402010)
(  0.84000000,   0.54254878)
(  0.86000000,   0.51285991)
(  0.88000000,   0.47159015)
(  0.90000000,   0.41477717)
(  0.92000000,   0.33945715)
(  0.94000000,   0.24864662)
(  0.96000000,   0.16045911)
(  0.98000000,   0.09489561)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10571602)
(  0.04000000,   0.19770653)
(  0.06000000,   0.27987891)
(  0.08000000,   0.35418235)
(  0.10000000,   0.42176432)
(  0.12000000,   0.48338020)
(  0.14000000,   0.53957354)
(  0.16000000,   0.59076669)
(  0.18000000,   0.63731005)
(  0.20000000,   0.67951009)
(  0.22000000,   0.71764560)
(  0.24000000,   0.75197706)
(  0.26000000,   0.78275193)
(  0.28000000,   0.81020742)
(  0.30000000,   0.83457177)
(  0.32000000,   0.85606462)
(  0.34000000,   0.87489681)
(  0.36000000,   0.89126997)
(  0.38000000,   0.90537593)
(  0.40000000,   0.91739610)
(  0.42000000,   0.92750087)
(  0.44000000,   0.93584901)
(  0.46000000,   0.94258709)
(  0.48000000,   0.94784890)
(  0.50000000,   0.95175474)
(  0.52000000,   0.95441065)
(  0.54000000,   0.95590730)
(  0.56000000,   0.95631862)
(  0.58000000,   0.95569972)
(  0.60000000,   0.95408414)
(  0.62000000,   0.95147981)
(  0.64000000,   0.94786345)
(  0.66000000,   0.94317247)
(  0.68000000,   0.93729361)
(  0.70000000,   0.93004649)
(  0.72000000,   0.92116007)
(  0.74000000,   0.91023855)
(  0.76000000,   0.89671180)
(  0.78000000,   0.87976323)
(  0.80000000,   0.85822527)
(  0.82000000,   0.83043108)
(  0.84000000,   0.79401524)
(  0.86000000,   0.74568215)
(  0.88000000,   0.68105658)
(  0.90000000,   0.59502704)
(  0.92000000,   0.48379291)
(  0.94000000,   0.35144575)
(  0.96000000,   0.22348757)
(  0.98000000,   0.13439845)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11299306)
(  0.04000000,   0.21129725)
(  0.06000000,   0.29948320)
(  0.08000000,   0.37996752)
(  0.10000000,   0.45419943)
(  0.12000000,   0.52310792)
(  0.14000000,   0.58731458)
(  0.16000000,   0.64725056)
(  0.18000000,   0.70322670)
(  0.20000000,   0.75547774)
(  0.22000000,   0.80419092)
(  0.24000000,   0.84952469)
(  0.26000000,   0.89162089)
(  0.28000000,   0.93061249)
(  0.30000000,   0.96662832)
(  0.32000000,   0.99979571)
(  0.34000000,   1.03024169)
(  0.36000000,   1.05809324)
(  0.38000000,   1.08347686)
(  0.40000000,   1.10651774)
(  0.42000000,   1.12733859)
(  0.44000000,   1.14605836)
(  0.46000000,   1.16279078)
(  0.48000000,   1.17764272)
(  0.50000000,   1.19071253)
(  0.52000000,   1.20208795)
(  0.54000000,   1.21184390)
(  0.56000000,   1.22003955)
(  0.58000000,   1.22671483)
(  0.60000000,   1.23188576)
(  0.62000000,   1.23553827)
(  0.64000000,   1.23761983)
(  0.66000000,   1.23802792)
(  0.68000000,   1.23659396)
(  0.70000000,   1.23306077)
(  0.72000000,   1.22705066)
(  0.74000000,   1.21801988)
(  0.76000000,   1.20519363)
(  0.78000000,   1.18747288)
(  0.80000000,   1.16330230)
(  0.82000000,   1.13048696)
(  0.84000000,   1.08595187)
(  0.86000000,   1.02546940)
(  0.88000000,   0.94348551)
(  0.90000000,   0.83349005)
(  0.92000000,   0.69020766)
(  0.94000000,   0.51658148)
(  0.96000000,   0.33857470)
(  0.98000000,   0.19600209)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11614258)
(  0.04000000,   0.21784079)
(  0.06000000,   0.30941598)
(  0.08000000,   0.39331359)
(  0.10000000,   0.47107462)
(  0.12000000,   0.54372292)
(  0.14000000,   0.61195997)
(  0.16000000,   0.67627744)
(  0.18000000,   0.73702777)
(  0.20000000,   0.79447067)
(  0.22000000,   0.84880434)
(  0.24000000,   0.90018690)
(  0.26000000,   0.94875100)
(  0.28000000,   0.99461364)
(  0.30000000,   1.03788280)
(  0.32000000,   1.07866149)
(  0.34000000,   1.11705028)
(  0.36000000,   1.15314853)
(  0.38000000,   1.18705474)
(  0.40000000,   1.21886640)
(  0.42000000,   1.24867928)
(  0.44000000,   1.27658653)
(  0.46000000,   1.30267743)
(  0.48000000,   1.32703596)
(  0.50000000,   1.34973914)
(  0.52000000,   1.37085502)
(  0.54000000,   1.39044024)
(  0.56000000,   1.40853702)
(  0.58000000,   1.42516924)
(  0.60000000,   1.44033725)
(  0.62000000,   1.45401092)
(  0.64000000,   1.46611997)
(  0.66000000,   1.47654063)
(  0.68000000,   1.48507666)
(  0.70000000,   1.49143246)
(  0.72000000,   1.49517437)
(  0.74000000,   1.49567471)
(  0.76000000,   1.49203071)
(  0.78000000,   1.48294674)
(  0.80000000,   1.46656463)
(  0.82000000,   1.44022365)
(  0.84000000,   1.40013585)
(  0.86000000,   1.34099094)
(  0.88000000,   1.25560808)
(  0.90000000,   1.13505842)
(  0.92000000,   0.97048167)
(  0.94000000,   0.75945059)
(  0.96000000,   0.52022331)
(  0.98000000,   0.28907930)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12248439)
(  0.04000000,   0.22487335)
(  0.06000000,   0.31529159)
(  0.08000000,   0.39817657)
(  0.10000000,   0.47611355)
(  0.12000000,   0.55061189)
(  0.14000000,   0.62251644)
(  0.16000000,   0.69225478)
(  0.18000000,   0.75999578)
(  0.20000000,   0.82575461)
(  0.22000000,   0.88946295)
(  0.24000000,   0.95101577)
(  0.26000000,   1.01030186)
(  0.28000000,   1.06722298)
(  0.30000000,   1.12170502)
(  0.32000000,   1.17370364)
(  0.34000000,   1.22320604)
(  0.36000000,   1.27023018)
(  0.38000000,   1.31482239)
(  0.40000000,   1.35705411)
(  0.42000000,   1.39701815)
(  0.44000000,   1.43482496)
(  0.46000000,   1.47059905)
(  0.48000000,   1.50447589)
(  0.50000000,   1.53659926)
(  0.52000000,   1.56711917)
(  0.54000000,   1.59619040)
(  0.56000000,   1.62397156)
(  0.58000000,   1.65062467)
(  0.60000000,   1.67631490)
(  0.62000000,   1.70121027)
(  0.64000000,   1.72548047)
(  0.66000000,   1.74929374)
(  0.68000000,   1.77280949)
(  0.70000000,   1.79616324)
(  0.72000000,   1.81943704)
(  0.74000000,   1.84260452)
(  0.76000000,   1.86543108)
(  0.78000000,   1.88729670)
(  0.80000000,   1.90688741)
(  0.82000000,   1.92166956)
(  0.84000000,   1.92702178)
(  0.86000000,   1.91487849)
(  0.88000000,   1.87183393)
(  0.90000000,   1.77718673)
(  0.92000000,   1.60322272)
(  0.94000000,   1.32472309)
(  0.96000000,   0.95045030)
(  0.98000000,   0.54243673)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07798381)
(  0.04000000,   0.13435714)
(  0.06000000,   0.17723043)
(  0.08000000,   0.21067791)
(  0.10000000,   0.23713550)
(  0.12000000,   0.25822002)
(  0.14000000,   0.27507810)
(  0.16000000,   0.28855973)
(  0.18000000,   0.29931492)
(  0.20000000,   0.30785230)
(  0.22000000,   0.31457683)
(  0.24000000,   0.31981540)
(  0.26000000,   0.32383470)
(  0.28000000,   0.32685425)
(  0.30000000,   0.32905602)
(  0.32000000,   0.33059169)
(  0.34000000,   0.33158825)
(  0.36000000,   0.33215244)
(  0.38000000,   0.33237413)
(  0.40000000,   0.33232915)
(  0.42000000,   0.33208150)
(  0.44000000,   0.33168515)
(  0.46000000,   0.33118552)
(  0.48000000,   0.33062066)
(  0.50000000,   0.33002221)
(  0.52000000,   0.32941615)
(  0.54000000,   0.32882330)
(  0.56000000,   0.32825967)
(  0.58000000,   0.32773657)
(  0.60000000,   0.32726034)
(  0.62000000,   0.32683181)
(  0.64000000,   0.32644517)
(  0.66000000,   0.32608607)
(  0.68000000,   0.32572864)
(  0.70000000,   0.32533076)
(  0.72000000,   0.32482692)
(  0.74000000,   0.32411699)
(  0.76000000,   0.32304913)
(  0.78000000,   0.32139339)
(  0.80000000,   0.31880154)
(  0.82000000,   0.31474683)
(  0.84000000,   0.30843790)
(  0.86000000,   0.29870802)
(  0.88000000,   0.28391188)
(  0.90000000,   0.26195759)
(  0.92000000,   0.23083691)
(  0.94000000,   0.19030237)
(  0.96000000,   0.14369605)
(  0.98000000,   0.08562253)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09881379)
(  0.04000000,   0.18069032)
(  0.06000000,   0.25058466)
(  0.08000000,   0.31099959)
(  0.10000000,   0.36348505)
(  0.12000000,   0.40913996)
(  0.14000000,   0.44881800)
(  0.16000000,   0.48322380)
(  0.18000000,   0.51296191)
(  0.20000000,   0.53856373)
(  0.22000000,   0.56050294)
(  0.24000000,   0.57920503)
(  0.26000000,   0.59505358)
(  0.28000000,   0.60839457)
(  0.30000000,   0.61953983)
(  0.32000000,   0.62876974)
(  0.34000000,   0.63633571)
(  0.36000000,   0.64246236)
(  0.38000000,   0.64734953)
(  0.40000000,   0.65117425)
(  0.42000000,   0.65409245)
(  0.44000000,   0.65624061)
(  0.46000000,   0.65773727)
(  0.48000000,   0.65868423)
(  0.50000000,   0.65916771)
(  0.52000000,   0.65925907)
(  0.54000000,   0.65901533)
(  0.56000000,   0.65847922)
(  0.58000000,   0.65767880)
(  0.60000000,   0.65662638)
(  0.62000000,   0.65531659)
(  0.64000000,   0.65372341)
(  0.66000000,   0.65179563)
(  0.68000000,   0.64945020)
(  0.70000000,   0.64656285)
(  0.72000000,   0.64295446)
(  0.74000000,   0.63837186)
(  0.76000000,   0.63246027)
(  0.78000000,   0.62472396)
(  0.80000000,   0.61447005)
(  0.82000000,   0.60072922)
(  0.84000000,   0.58214733)
(  0.86000000,   0.55685047)
(  0.88000000,   0.52232000)
(  0.90000000,   0.47542524)
(  0.92000000,   0.41305903)
(  0.94000000,   0.33432175)
(  0.96000000,   0.24392065)
(  0.98000000,   0.14020965)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11047274)
(  0.04000000,   0.20599315)
(  0.06000000,   0.29044918)
(  0.08000000,   0.36592722)
(  0.10000000,   0.43376147)
(  0.12000000,   0.49490355)
(  0.14000000,   0.55008554)
(  0.16000000,   0.59990228)
(  0.18000000,   0.64485694)
(  0.20000000,   0.68538776)
(  0.22000000,   0.72188436)
(  0.24000000,   0.75469804)
(  0.26000000,   0.78414854)
(  0.28000000,   0.81052854)
(  0.30000000,   0.83410675)
(  0.32000000,   0.85513023)
(  0.34000000,   0.87382606)
(  0.36000000,   0.89040268)
(  0.38000000,   0.90505097)
(  0.40000000,   0.91794519)
(  0.42000000,   0.92924365)
(  0.44000000,   0.93908936)
(  0.46000000,   0.94761041)
(  0.48000000,   0.95492028)
(  0.50000000,   0.96111780)
(  0.52000000,   0.96628696)
(  0.54000000,   0.97049621)
(  0.56000000,   0.97379743)
(  0.58000000,   0.97622415)
(  0.60000000,   0.97778906)
(  0.62000000,   0.97848030)
(  0.64000000,   0.97825642)
(  0.66000000,   0.97703919)
(  0.68000000,   0.97470389)
(  0.70000000,   0.97106578)
(  0.72000000,   0.96586157)
(  0.74000000,   0.95872378)
(  0.76000000,   0.94914531)
(  0.78000000,   0.93643003)
(  0.80000000,   0.91962379)
(  0.82000000,   0.89741813)
(  0.84000000,   0.86801760)
(  0.86000000,   0.82896550)
(  0.88000000,   0.77694777)
(  0.90000000,   0.70769230)
(  0.92000000,   0.61639060)
(  0.94000000,   0.49978766)
(  0.96000000,   0.36098211)
(  0.98000000,   0.20415230)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11732667)
(  0.04000000,   0.21973811)
(  0.06000000,   0.31117018)
(  0.08000000,   0.39388164)
(  0.10000000,   0.46935051)
(  0.12000000,   0.53861641)
(  0.14000000,   0.60244670)
(  0.16000000,   0.66142974)
(  0.18000000,   0.71603175)
(  0.20000000,   0.76663351)
(  0.22000000,   0.81355472)
(  0.24000000,   0.85707057)
(  0.26000000,   0.89742313)
(  0.28000000,   0.93482922)
(  0.30000000,   0.96948588)
(  0.32000000,   1.00157420)
(  0.34000000,   1.03126182)
(  0.36000000,   1.05870478)
(  0.38000000,   1.08404853)
(  0.40000000,   1.10742868)
(  0.42000000,   1.12897127)
(  0.44000000,   1.14879280)
(  0.46000000,   1.16700005)
(  0.48000000,   1.18368955)
(  0.50000000,   1.19894683)
(  0.52000000,   1.21284538)
(  0.54000000,   1.22544514)
(  0.56000000,   1.23679038)
(  0.58000000,   1.24690699)
(  0.60000000,   1.25579862)
(  0.62000000,   1.26344155)
(  0.64000000,   1.26977766)
(  0.66000000,   1.27470473)
(  0.68000000,   1.27806331)
(  0.70000000,   1.27961836)
(  0.72000000,   1.27903393)
(  0.74000000,   1.27583776)
(  0.76000000,   1.26937157)
(  0.78000000,   1.25872083)
(  0.80000000,   1.24261527)
(  0.82000000,   1.21928797)
(  0.84000000,   1.18627802)
(  0.86000000,   1.14016417)
(  0.88000000,   1.07624162)
(  0.90000000,   0.98825751)
(  0.92000000,   0.86865919)
(  0.94000000,   0.71068079)
(  0.96000000,   0.51436981)
(  0.98000000,   0.28843356)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12214954)
(  0.04000000,   0.22849254)
(  0.06000000,   0.32339514)
(  0.08000000,   0.40946173)
(  0.10000000,   0.48841667)
(  0.12000000,   0.56146323)
(  0.14000000,   0.62946887)
(  0.16000000,   0.69307497)
(  0.18000000,   0.75276689)
(  0.20000000,   0.80892089)
(  0.22000000,   0.86183625)
(  0.24000000,   0.91175769)
(  0.26000000,   0.95889110)
(  0.28000000,   1.00341454)
(  0.30000000,   1.04548599)
(  0.32000000,   1.08524868)
(  0.34000000,   1.12283471)
(  0.36000000,   1.15836747)
(  0.38000000,   1.19196305)
(  0.40000000,   1.22373118)
(  0.42000000,   1.25377545)
(  0.44000000,   1.28219340)
(  0.46000000,   1.30907609)
(  0.48000000,   1.33450759)
(  0.50000000,   1.35856407)
(  0.52000000,   1.38131269)
(  0.54000000,   1.40281000)
(  0.56000000,   1.42309993)
(  0.58000000,   1.44221103)
(  0.60000000,   1.46015269)
(  0.62000000,   1.47691001)
(  0.64000000,   1.49243663)
(  0.66000000,   1.50664461)
(  0.68000000,   1.51939008)
(  0.70000000,   1.53045267)
(  0.72000000,   1.53950560)
(  0.74000000,   1.54607197)
(  0.76000000,   1.54946005)
(  0.78000000,   1.54866688)
(  0.80000000,   1.54223359)
(  0.82000000,   1.52802823)
(  0.84000000,   1.50292245)
(  0.86000000,   1.46232386)
(  0.88000000,   1.39954841)
(  0.90000000,   1.30514139)
(  0.92000000,   1.16668977)
(  0.94000000,   0.97084376)
(  0.96000000,   0.71098912)
(  0.98000000,   0.39688241)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13209290)
(  0.04000000,   0.24317752)
(  0.06000000,   0.34011494)
(  0.08000000,   0.42698408)
(  0.10000000,   0.50642816)
(  0.12000000,   0.58022519)
(  0.14000000,   0.64959172)
(  0.16000000,   0.71536675)
(  0.18000000,   0.77813137)
(  0.20000000,   0.83828979)
(  0.22000000,   0.89612538)
(  0.24000000,   0.95183989)
(  0.26000000,   1.00558097)
(  0.28000000,   1.05746138)
(  0.30000000,   1.10757240)
(  0.32000000,   1.15599287)
(  0.34000000,   1.20279523)
(  0.36000000,   1.24804940)
(  0.38000000,   1.29182507)
(  0.40000000,   1.33419290)
(  0.42000000,   1.37522509)
(  0.44000000,   1.41499533)
(  0.46000000,   1.45357863)
(  0.48000000,   1.49105092)
(  0.50000000,   1.52748858)
(  0.52000000,   1.56296808)
(  0.54000000,   1.59756556)
(  0.56000000,   1.63135648)
(  0.58000000,   1.66441528)
(  0.60000000,   1.69681480)
(  0.62000000,   1.72862547)
(  0.64000000,   1.75991358)
(  0.66000000,   1.79073823)
(  0.68000000,   1.82114557)
(  0.70000000,   1.85115826)
(  0.72000000,   1.88075663)
(  0.74000000,   1.90984507)
(  0.76000000,   1.93819266)
(  0.78000000,   1.96532838)
(  0.80000000,   1.99035712)
(  0.82000000,   2.01163675)
(  0.84000000,   2.02621548)
(  0.86000000,   2.02886308)
(  0.88000000,   2.01044907)
(  0.90000000,   1.95538616)
(  0.92000000,   1.83815020)
(  0.94000000,   1.62043204)
(  0.96000000,   1.25544343)
(  0.98000000,   0.71433429)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 3, 0)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06162499)
(  0.04000000,   0.11305709)
(  0.06000000,   0.15580434)
(  0.08000000,   0.19113445)
(  0.10000000,   0.22013768)
(  0.12000000,   0.24376574)
(  0.14000000,   0.26285566)
(  0.16000000,   0.27814444)
(  0.18000000,   0.29027837)
(  0.20000000,   0.29981994)
(  0.22000000,   0.30725360)
(  0.24000000,   0.31299171)
(  0.26000000,   0.31738070)
(  0.28000000,   0.32070774)
(  0.30000000,   0.32320772)
(  0.32000000,   0.32507016)
(  0.34000000,   0.32644602)
(  0.36000000,   0.32745398)
(  0.38000000,   0.32818618)
(  0.40000000,   0.32871323)
(  0.42000000,   0.32908853)
(  0.44000000,   0.32935179)
(  0.46000000,   0.32953193)
(  0.48000000,   0.32964933)
(  0.50000000,   0.32971742)
(  0.52000000,   0.32974381)
(  0.54000000,   0.32973085)
(  0.56000000,   0.32967574)
(  0.58000000,   0.32956999)
(  0.60000000,   0.32939843)
(  0.62000000,   0.32913744)
(  0.64000000,   0.32875241)
(  0.66000000,   0.32819420)
(  0.68000000,   0.32739446)
(  0.70000000,   0.32625949)
(  0.72000000,   0.32466245)
(  0.74000000,   0.32243373)
(  0.76000000,   0.31934919)
(  0.78000000,   0.31511640)
(  0.80000000,   0.30935889)
(  0.82000000,   0.30159914)
(  0.84000000,   0.29124120)
(  0.86000000,   0.27755507)
(  0.88000000,   0.25966555)
(  0.90000000,   0.23654988)
(  0.92000000,   0.20704980)
(  0.94000000,   0.16990475)
(  0.96000000,   0.12381368)
(  0.98000000,   0.06753117)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08359413)
(  0.04000000,   0.15704684)
(  0.06000000,   0.22181856)
(  0.08000000,   0.27905255)
(  0.10000000,   0.32966593)
(  0.12000000,   0.37441205)
(  0.14000000,   0.41392392)
(  0.16000000,   0.44874493)
(  0.18000000,   0.47935069)
(  0.20000000,   0.50616451)
(  0.22000000,   0.52956845)
(  0.24000000,   0.54991091)
(  0.26000000,   0.56751187)
(  0.28000000,   0.58266639)
(  0.30000000,   0.59564680)
(  0.32000000,   0.60670405)
(  0.34000000,   0.61606849)
(  0.36000000,   0.62395037)
(  0.38000000,   0.63054006)
(  0.40000000,   0.63600828)
(  0.42000000,   0.64050626)
(  0.44000000,   0.64416598)
(  0.46000000,   0.64710025)
(  0.48000000,   0.64940292)
(  0.50000000,   0.65114873)
(  0.52000000,   0.65239314)
(  0.54000000,   0.65317169)
(  0.56000000,   0.65349890)
(  0.58000000,   0.65336671)
(  0.60000000,   0.65274201)
(  0.62000000,   0.65156341)
(  0.64000000,   0.64973689)
(  0.66000000,   0.64713029)
(  0.68000000,   0.64356632)
(  0.70000000,   0.63881418)
(  0.72000000,   0.63257950)
(  0.74000000,   0.62449281)
(  0.76000000,   0.61409666)
(  0.78000000,   0.60083203)
(  0.80000000,   0.58402502)
(  0.82000000,   0.56287570)
(  0.84000000,   0.53645179)
(  0.86000000,   0.50369129)
(  0.88000000,   0.46341948)
(  0.90000000,   0.41438688)
(  0.92000000,   0.35533541)
(  0.94000000,   0.28509834)
(  0.96000000,   0.20273567)
(  0.98000000,   0.10769799)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09542557)
(  0.04000000,   0.18085202)
(  0.06000000,   0.25782884)
(  0.08000000,   0.32754460)
(  0.10000000,   0.39092834)
(  0.12000000,   0.44871900)
(  0.14000000,   0.50151400)
(  0.16000000,   0.54980402)
(  0.18000000,   0.59399832)
(  0.20000000,   0.63444360)
(  0.22000000,   0.67143807)
(  0.24000000,   0.70524214)
(  0.26000000,   0.73608663)
(  0.28000000,   0.76417895)
(  0.30000000,   0.78970788)
(  0.32000000,   0.81284710)
(  0.34000000,   0.83375775)
(  0.36000000,   0.85259029)
(  0.38000000,   0.86948556)
(  0.40000000,   0.88457537)
(  0.42000000,   0.89798251)
(  0.44000000,   0.90982036)
(  0.46000000,   0.92019202)
(  0.48000000,   0.92918900)
(  0.50000000,   0.93688950)
(  0.52000000,   0.94335621)
(  0.54000000,   0.94863351)
(  0.56000000,   0.95274406)
(  0.58000000,   0.95568463)
(  0.60000000,   0.95742091)
(  0.62000000,   0.95788125)
(  0.64000000,   0.95694896)
(  0.66000000,   0.95445287)
(  0.68000000,   0.95015600)
(  0.70000000,   0.94374194)
(  0.72000000,   0.93479881)
(  0.74000000,   0.92280090)
(  0.76000000,   0.90708838)
(  0.78000000,   0.88684631)
(  0.80000000,   0.86108521)
(  0.82000000,   0.82862724)
(  0.84000000,   0.78810416)
(  0.86000000,   0.73797623)
(  0.88000000,   0.67658381)
(  0.90000000,   0.60224502)
(  0.92000000,   0.51341118)
(  0.94000000,   0.40888368)
(  0.96000000,   0.28807969)
(  0.98000000,   0.15130937)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10193301)
(  0.04000000,   0.19396876)
(  0.06000000,   0.27773080)
(  0.08000000,   0.35445974)
(  0.10000000,   0.42512069)
(  0.12000000,   0.49047629)
(  0.14000000,   0.55113760)
(  0.16000000,   0.60760034)
(  0.18000000,   0.66027123)
(  0.20000000,   0.70948744)
(  0.22000000,   0.75553122)
(  0.24000000,   0.79864105)
(  0.26000000,   0.83902024)
(  0.28000000,   0.87684361)
(  0.30000000,   0.91226273)
(  0.32000000,   0.94541009)
(  0.34000000,   0.97640236)
(  0.36000000,   1.00534286)
(  0.38000000,   1.03232354)
(  0.40000000,   1.05742634)
(  0.42000000,   1.08072408)
(  0.44000000,   1.10228086)
(  0.46000000,   1.12215197)
(  0.48000000,   1.14038333)
(  0.50000000,   1.15701023)
(  0.52000000,   1.17205549)
(  0.54000000,   1.18552677)
(  0.56000000,   1.19741288)
(  0.58000000,   1.20767890)
(  0.60000000,   1.21625970)
(  0.62000000,   1.22305164)
(  0.64000000,   1.22790183)
(  0.66000000,   1.23059434)
(  0.68000000,   1.23083287)
(  0.70000000,   1.22821883)
(  0.72000000,   1.22222442)
(  0.74000000,   1.21215999)
(  0.76000000,   1.19713582)
(  0.78000000,   1.17601978)
(  0.80000000,   1.14739420)
(  0.82000000,   1.10951946)
(  0.84000000,   1.06031697)
(  0.86000000,   0.99739235)
(  0.88000000,   0.91812730)
(  0.90000000,   0.81987489)
(  0.92000000,   0.70028844)
(  0.94000000,   0.55779012)
(  0.96000000,   0.39213352)
(  0.98000000,   0.20493756)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10547205)
(  0.04000000,   0.20110742)
(  0.06000000,   0.28857561)
(  0.08000000,   0.36915198)
(  0.10000000,   0.44382876)
(  0.12000000,   0.51339010)
(  0.14000000,   0.57846438)
(  0.16000000,   0.63956126)
(  0.18000000,   0.69709854)
(  0.20000000,   0.75142194)
(  0.22000000,   0.80281996)
(  0.24000000,   0.85153504)
(  0.26000000,   0.89777226)
(  0.28000000,   0.94170601)
(  0.30000000,   0.98348526)
(  0.32000000,   1.02323769)
(  0.34000000,   1.06107294)
(  0.36000000,   1.09708523)
(  0.38000000,   1.13135530)
(  0.40000000,   1.16395195)
(  0.42000000,   1.19493307)
(  0.44000000,   1.22434633)
(  0.46000000,   1.25222933)
(  0.48000000,   1.27860934)
(  0.50000000,   1.30350252)
(  0.52000000,   1.32691243)
(  0.54000000,   1.34882771)
(  0.56000000,   1.36921874)
(  0.58000000,   1.38803289)
(  0.60000000,   1.40518793)
(  0.62000000,   1.42056301)
(  0.64000000,   1.43398636)
(  0.66000000,   1.44521877)
(  0.68000000,   1.45393124)
(  0.70000000,   1.45967537)
(  0.72000000,   1.46184414)
(  0.74000000,   1.45962103)
(  0.76000000,   1.45191532)
(  0.78000000,   1.43728278)
(  0.80000000,   1.41383376)
(  0.82000000,   1.37913707)
(  0.84000000,   1.33013930)
(  0.86000000,   1.26313784)
(  0.88000000,   1.17387139)
(  0.90000000,   1.05781785)
(  0.92000000,   0.91079781)
(  0.94000000,   0.72993598)
(  0.96000000,   0.51489160)
(  0.98000000,   0.26903214)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10918332)
(  0.04000000,   0.20859572)
(  0.06000000,   0.29995733)
(  0.08000000,   0.38458307)
(  0.10000000,   0.46349733)
(  0.12000000,   0.53751150)
(  0.14000000,   0.60727775)
(  0.16000000,   0.67332717)
(  0.18000000,   0.73609730)
(  0.20000000,   0.79595238)
(  0.22000000,   0.85319854)
(  0.24000000,   0.90809521)
(  0.26000000,   0.96086397)
(  0.28000000,   1.01169538)
(  0.30000000,   1.06075436)
(  0.32000000,   1.10818438)
(  0.34000000,   1.15411089)
(  0.36000000,   1.19864402)
(  0.38000000,   1.24188071)
(  0.40000000,   1.28390647)
(  0.42000000,   1.32479672)
(  0.44000000,   1.36461781)
(  0.46000000,   1.40342772)
(  0.48000000,   1.44127649)
(  0.50000000,   1.47820622)
(  0.52000000,   1.51425068)
(  0.54000000,   1.54943439)
(  0.56000000,   1.58377086)
(  0.58000000,   1.61725985)
(  0.60000000,   1.64988298)
(  0.62000000,   1.68159715)
(  0.64000000,   1.71232451)
(  0.66000000,   1.74193744)
(  0.68000000,   1.77023597)
(  0.70000000,   1.79691396)
(  0.72000000,   1.82150840)
(  0.74000000,   1.84332373)
(  0.76000000,   1.86131948)
(  0.78000000,   1.87394513)
(  0.80000000,   1.87890226)
(  0.82000000,   1.87281262)
(  0.84000000,   1.85078113)
(  0.86000000,   1.80588048)
(  0.88000000,   1.72867963)
(  0.90000000,   1.60713329)
(  0.92000000,   1.42744947)
(  0.94000000,   1.17680900)
(  0.96000000,   0.84851945)
(  0.98000000,   0.44859394)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06367666)
(  0.04000000,   0.11345708)
(  0.06000000,   0.15391594)
(  0.08000000,   0.18735194)
(  0.10000000,   0.21517273)
(  0.12000000,   0.23835725)
(  0.14000000,   0.25764553)
(  0.16000000,   0.27362837)
(  0.18000000,   0.28679452)
(  0.20000000,   0.29755758)
(  0.22000000,   0.30627255)
(  0.24000000,   0.31324672)
(  0.26000000,   0.31874729)
(  0.28000000,   0.32300695)
(  0.30000000,   0.32622840)
(  0.32000000,   0.32858789)
(  0.34000000,   0.33023829)
(  0.36000000,   0.33131175)
(  0.38000000,   0.33192202)
(  0.40000000,   0.33216648)
(  0.42000000,   0.33212801)
(  0.44000000,   0.33187658)
(  0.46000000,   0.33147064)
(  0.48000000,   0.33095834)
(  0.50000000,   0.33037852)
(  0.52000000,   0.32976149)
(  0.54000000,   0.32912953)
(  0.56000000,   0.32849718)
(  0.58000000,   0.32787112)
(  0.60000000,   0.32724971)
(  0.62000000,   0.32662195)
(  0.64000000,   0.32596581)
(  0.66000000,   0.32524559)
(  0.68000000,   0.32440814)
(  0.70000000,   0.32337725)
(  0.72000000,   0.32204577)
(  0.74000000,   0.32026440)
(  0.76000000,   0.31782584)
(  0.78000000,   0.31444264)
(  0.80000000,   0.30971664)
(  0.82000000,   0.30309788)
(  0.84000000,   0.29383328)
(  0.86000000,   0.28091284)
(  0.88000000,   0.26304532)
(  0.90000000,   0.23875950)
(  0.92000000,   0.20686636)
(  0.94000000,   0.16762287)
(  0.96000000,   0.12349982)
(  0.98000000,   0.06891297)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08394791)
(  0.04000000,   0.15625220)
(  0.06000000,   0.21978558)
(  0.08000000,   0.27605606)
(  0.10000000,   0.32603918)
(  0.12000000,   0.37045681)
(  0.14000000,   0.40989178)
(  0.16000000,   0.44484113)
(  0.18000000,   0.47574314)
(  0.20000000,   0.50299162)
(  0.22000000,   0.52694413)
(  0.24000000,   0.54792679)
(  0.26000000,   0.56623742)
(  0.28000000,   0.58214780)
(  0.30000000,   0.59590540)
(  0.32000000,   0.60773498)
(  0.34000000,   0.61783990)
(  0.36000000,   0.62640353)
(  0.38000000,   0.63359048)
(  0.40000000,   0.63954778)
(  0.42000000,   0.64440600)
(  0.44000000,   0.64828020)
(  0.46000000,   0.65127077)
(  0.48000000,   0.65346406)
(  0.50000000,   0.65493278)
(  0.52000000,   0.65573607)
(  0.54000000,   0.65591932)
(  0.56000000,   0.65551338)
(  0.58000000,   0.65453337)
(  0.60000000,   0.65297663)
(  0.62000000,   0.65081990)
(  0.64000000,   0.64801521)
(  0.66000000,   0.64448434)
(  0.68000000,   0.64011135)
(  0.70000000,   0.63473266)
(  0.72000000,   0.62812402)
(  0.74000000,   0.61998365)
(  0.76000000,   0.60991073)
(  0.78000000,   0.59737853)
(  0.80000000,   0.58170198)
(  0.82000000,   0.56200037)
(  0.84000000,   0.53715901)
(  0.86000000,   0.50579985)
(  0.88000000,   0.46628820)
(  0.90000000,   0.41684897)
(  0.92000000,   0.35598717)
(  0.94000000,   0.28360613)
(  0.96000000,   0.20236635)
(  0.98000000,   0.10920570)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09592137)
(  0.04000000,   0.18055743)
(  0.06000000,   0.25654120)
(  0.08000000,   0.32540019)
(  0.10000000,   0.38815908)
(  0.12000000,   0.44556300)
(  0.14000000,   0.49818339)
(  0.16000000,   0.54647617)
(  0.18000000,   0.59081674)
(  0.20000000,   0.63152233)
(  0.22000000,   0.66886685)
(  0.24000000,   0.70309105)
(  0.26000000,   0.73440957)
(  0.28000000,   0.76301598)
(  0.30000000,   0.78908639)
(  0.32000000,   0.81278210)
(  0.34000000,   0.83425146)
(  0.36000000,   0.85363129)
(  0.38000000,   0.87104782)
(  0.40000000,   0.88661731)
(  0.42000000,   0.90044637)
(  0.44000000,   0.91263208)
(  0.46000000,   0.92326170)
(  0.48000000,   0.93241222)
(  0.50000000,   0.94014951)
(  0.52000000,   0.94652705)
(  0.54000000,   0.95158422)
(  0.56000000,   0.95534397)
(  0.58000000,   0.95780964)
(  0.60000000,   0.95896082)
(  0.62000000,   0.95874793)
(  0.64000000,   0.95708509)
(  0.66000000,   0.95384091)
(  0.68000000,   0.94882660)
(  0.70000000,   0.94178083)
(  0.72000000,   0.93235064)
(  0.74000000,   0.92006782)
(  0.76000000,   0.90432075)
(  0.78000000,   0.88432214)
(  0.80000000,   0.85907529)
(  0.82000000,   0.82734413)
(  0.84000000,   0.78763744)
(  0.86000000,   0.73822385)
(  0.88000000,   0.67720198)
(  0.90000000,   0.60265899)
(  0.92000000,   0.51298111)
(  0.94000000,   0.40749345)
(  0.96000000,   0.28746106)
(  0.98000000,   0.15207366)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10258160)
(  0.04000000,   0.19403228)
(  0.06000000,   0.27685718)
(  0.08000000,   0.35265690)
(  0.10000000,   0.42255637)
(  0.12000000,   0.48738289)
(  0.14000000,   0.54776143)
(  0.16000000,   0.60417341)
(  0.18000000,   0.65699578)
(  0.20000000,   0.70652848)
(  0.22000000,   0.75301402)
(  0.24000000,   0.79665186)
(  0.26000000,   0.83760903)
(  0.28000000,   0.87602804)
(  0.30000000,   0.91203275)
(  0.32000000,   0.94573271)
(  0.34000000,   0.97722633)
(  0.36000000,   1.00660319)
(  0.38000000,   1.03394547)
(  0.40000000,   1.05932895)
(  0.42000000,   1.08282337)
(  0.44000000,   1.10449233)
(  0.46000000,   1.12439280)
(  0.48000000,   1.14257411)
(  0.50000000,   1.15907652)
(  0.52000000,   1.17392911)
(  0.54000000,   1.18714712)
(  0.56000000,   1.19872827)
(  0.58000000,   1.20864813)
(  0.60000000,   1.21685402)
(  0.62000000,   1.22325701)
(  0.64000000,   1.22772171)
(  0.66000000,   1.23005278)
(  0.68000000,   1.22997765)
(  0.70000000,   1.22712415)
(  0.72000000,   1.22099203)
(  0.74000000,   1.21091729)
(  0.76000000,   1.19602864)
(  0.78000000,   1.17519677)
(  0.80000000,   1.14698004)
(  0.82000000,   1.10957551)
(  0.84000000,   1.06079393)
(  0.86000000,   0.99809159)
(  0.88000000,   0.91870764)
(  0.90000000,   0.81995896)
(  0.92000000,   0.69970396)
(  0.94000000,   0.55687875)
(  0.96000000,   0.39187980)
(  0.98000000,   0.20526303)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10551725)
(  0.04000000,   0.20085702)
(  0.06000000,   0.28790230)
(  0.08000000,   0.36803609)
(  0.10000000,   0.44231494)
(  0.12000000,   0.51156210)
(  0.14000000,   0.57642726)
(  0.16000000,   0.63742793)
(  0.18000000,   0.69497955)
(  0.20000000,   0.74941795)
(  0.22000000,   0.80101650)
(  0.24000000,   0.84999937)
(  0.26000000,   0.89655179)
(  0.28000000,   0.94082820)
(  0.30000000,   0.98295862)
(  0.32000000,   1.02305358)
(  0.34000000,   1.06120806)
(  0.36000000,   1.09750444)
(  0.38000000,   1.13201470)
(  0.40000000,   1.16480198)
(  0.42000000,   1.19592152)
(  0.44000000,   1.22542106)
(  0.46000000,   1.25334074)
(  0.48000000,   1.27971237)
(  0.50000000,   1.30455814)
(  0.52000000,   1.32788867)
(  0.54000000,   1.34970011)
(  0.56000000,   1.36997033)
(  0.58000000,   1.38865361)
(  0.60000000,   1.40567375)
(  0.62000000,   1.42091471)
(  0.64000000,   1.43420836)
(  0.66000000,   1.44531803)
(  0.68000000,   1.45391679)
(  0.70000000,   1.45955862)
(  0.72000000,   1.46164035)
(  0.74000000,   1.45935203)
(  0.76000000,   1.45161304)
(  0.78000000,   1.43699220)
(  0.80000000,   1.41361249)
(  0.82000000,   1.37904689)
(  0.84000000,   1.33022468)
(  0.86000000,   1.26339044)
(  0.88000000,   1.17419522)
(  0.90000000,   1.05804039)
(  0.92000000,   0.91079227)
(  0.94000000,   0.72981660)
(  0.96000000,   0.51492265)
(  0.98000000,   0.26913627)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10774567)
(  0.04000000,   0.20797287)
(  0.06000000,   0.30089175)
(  0.08000000,   0.38716222)
(  0.10000000,   0.46749597)
(  0.12000000,   0.54256100)
(  0.14000000,   0.61296008)
(  0.16000000,   0.67922970)
(  0.18000000,   0.74184473)
(  0.20000000,   0.80122432)
(  0.22000000,   0.85773775)
(  0.24000000,   0.91170982)
(  0.26000000,   0.96342568)
(  0.28000000,   1.01313521)
(  0.30000000,   1.06105694)
(  0.32000000,   1.10738148)
(  0.34000000,   1.15227469)
(  0.36000000,   1.19588042)
(  0.38000000,   1.23832291)
(  0.40000000,   1.27970887)
(  0.42000000,   1.32012929)
(  0.44000000,   1.35966076)
(  0.46000000,   1.39836656)
(  0.48000000,   1.43629731)
(  0.50000000,   1.47349103)
(  0.52000000,   1.50997278)
(  0.54000000,   1.54575348)
(  0.56000000,   1.58082781)
(  0.58000000,   1.61517082)
(  0.60000000,   1.64873291)
(  0.62000000,   1.68143237)
(  0.64000000,   1.71314451)
(  0.66000000,   1.74368614)
(  0.68000000,   1.77279299)
(  0.70000000,   1.80008723)
(  0.72000000,   1.82503027)
(  0.74000000,   1.84685439)
(  0.76000000,   1.86446324)
(  0.78000000,   1.87628754)
(  0.80000000,   1.88007733)
(  0.82000000,   1.87260750)
(  0.84000000,   1.84927385)
(  0.86000000,   1.80357359)
(  0.88000000,   1.72652683)
(  0.90000000,   1.60626508)
(  0.92000000,   1.42839702)
(  0.94000000,   1.17844324)
(  0.96000000,   0.84831888)
(  0.98000000,   0.44804461)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06202214)
(  0.04000000,   0.11225112)
(  0.06000000,   0.15417324)
(  0.08000000,   0.18949742)
(  0.10000000,   0.21927628)
(  0.12000000,   0.24426923)
(  0.14000000,   0.26508397)
(  0.16000000,   0.28223830)
(  0.18000000,   0.29618914)
(  0.20000000,   0.30734693)
(  0.22000000,   0.31608309)
(  0.24000000,   0.32273436)
(  0.26000000,   0.32760542)
(  0.28000000,   0.33097093)
(  0.30000000,   0.33307730)
(  0.32000000,   0.33414436)
(  0.34000000,   0.33436706)
(  0.36000000,   0.33391720)
(  0.38000000,   0.33294515)
(  0.40000000,   0.33158162)
(  0.42000000,   0.32993933)
(  0.44000000,   0.32811466)
(  0.46000000,   0.32618921)
(  0.48000000,   0.32423121)
(  0.50000000,   0.32229680)
(  0.52000000,   0.32043114)
(  0.54000000,   0.31866928)
(  0.56000000,   0.31703677)
(  0.58000000,   0.31554997)
(  0.60000000,   0.31421583)
(  0.62000000,   0.31303124)
(  0.64000000,   0.31198147)
(  0.66000000,   0.31103763)
(  0.68000000,   0.31015254)
(  0.70000000,   0.30925441)
(  0.72000000,   0.30823723)
(  0.74000000,   0.30694641)
(  0.76000000,   0.30515732)
(  0.78000000,   0.30254342)
(  0.80000000,   0.29862963)
(  0.82000000,   0.29272592)
(  0.84000000,   0.28383901)
(  0.86000000,   0.27057306)
(  0.88000000,   0.25107586)
(  0.90000000,   0.22321469)
(  0.92000000,   0.18547090)
(  0.94000000,   0.13945824)
(  0.96000000,   0.09350729)
(  0.98000000,   0.05305472)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08402288)
(  0.04000000,   0.15678231)
(  0.06000000,   0.22129720)
(  0.08000000,   0.27898758)
(  0.10000000,   0.33067759)
(  0.12000000,   0.37693087)
(  0.14000000,   0.41818653)
(  0.16000000,   0.45482037)
(  0.18000000,   0.48717380)
(  0.20000000,   0.51556754)
(  0.22000000,   0.54030780)
(  0.24000000,   0.56168857)
(  0.26000000,   0.57999205)
(  0.28000000,   0.59548822)
(  0.30000000,   0.60843405)
(  0.32000000,   0.61907276)
(  0.34000000,   0.62763310)
(  0.36000000,   0.63432888)
(  0.38000000,   0.63935866)
(  0.40000000,   0.64290563)
(  0.42000000,   0.64513765)
(  0.44000000,   0.64620742)
(  0.46000000,   0.64625267)
(  0.48000000,   0.64539644)
(  0.50000000,   0.64374728)
(  0.52000000,   0.64139938)
(  0.54000000,   0.63843246)
(  0.56000000,   0.63491146)
(  0.58000000,   0.63088577)
(  0.60000000,   0.62638784)
(  0.62000000,   0.62143104)
(  0.64000000,   0.61600624)
(  0.66000000,   0.61007676)
(  0.68000000,   0.60357092)
(  0.70000000,   0.59637101)
(  0.72000000,   0.58829719)
(  0.74000000,   0.57908380)
(  0.76000000,   0.56834433)
(  0.78000000,   0.55551990)
(  0.80000000,   0.53980381)
(  0.82000000,   0.52003376)
(  0.84000000,   0.49454729)
(  0.86000000,   0.46101866)
(  0.88000000,   0.41637653)
(  0.90000000,   0.35715100)
(  0.92000000,   0.28125717)
(  0.94000000,   0.19347771)
(  0.96000000,   0.11596840)
(  0.98000000,   0.07463423)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09721234)
(  0.04000000,   0.18143584)
(  0.06000000,   0.25701513)
(  0.08000000,   0.32605771)
(  0.10000000,   0.38972274)
(  0.12000000,   0.44869098)
(  0.14000000,   0.50338018)
(  0.16000000,   0.55405858)
(  0.18000000,   0.60090985)
(  0.20000000,   0.64407201)
(  0.22000000,   0.68366105)
(  0.24000000,   0.71978524)
(  0.26000000,   0.75255341)
(  0.28000000,   0.78207937)
(  0.30000000,   0.80848377)
(  0.32000000,   0.83189435)
(  0.34000000,   0.85244511)
(  0.36000000,   0.87027487)
(  0.38000000,   0.88552551)
(  0.40000000,   0.89834000)
(  0.42000000,   0.90886038)
(  0.44000000,   0.91722589)
(  0.46000000,   0.92357097)
(  0.48000000,   0.92802352)
(  0.50000000,   0.93070305)
(  0.52000000,   0.93171883)
(  0.54000000,   0.93116797)
(  0.56000000,   0.92913315)
(  0.58000000,   0.92568002)
(  0.60000000,   0.92085383)
(  0.62000000,   0.91467511)
(  0.64000000,   0.90713385)
(  0.66000000,   0.89818149)
(  0.68000000,   0.88771975)
(  0.70000000,   0.87558498)
(  0.72000000,   0.86152575)
(  0.74000000,   0.84517057)
(  0.76000000,   0.82598125)
(  0.78000000,   0.80318503)
(  0.80000000,   0.77567662)
(  0.82000000,   0.74187989)
(  0.84000000,   0.69956523)
(  0.86000000,   0.64564876)
(  0.88000000,   0.57611024)
(  0.90000000,   0.48650685)
(  0.92000000,   0.37449122)
(  0.94000000,   0.24769180)
(  0.96000000,   0.14022053)
(  0.98000000,   0.09752400)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10485482)
(  0.04000000,   0.19489580)
(  0.06000000,   0.27581000)
(  0.08000000,   0.35043726)
(  0.10000000,   0.42033742)
(  0.12000000,   0.48638540)
(  0.14000000,   0.54905769)
(  0.16000000,   0.60859198)
(  0.18000000,   0.66508419)
(  0.20000000,   0.71855012)
(  0.22000000,   0.76896553)
(  0.24000000,   0.81629204)
(  0.26000000,   0.86049368)
(  0.28000000,   0.90154679)
(  0.30000000,   0.93944552)
(  0.32000000,   0.97420411)
(  0.34000000,   1.00585705)
(  0.36000000,   1.03445781)
(  0.38000000,   1.06007661)
(  0.40000000,   1.08279762)
(  0.42000000,   1.10271584)
(  0.44000000,   1.11993389)
(  0.46000000,   1.13455865)
(  0.48000000,   1.14669802)
(  0.50000000,   1.15645756)
(  0.52000000,   1.16393715)
(  0.54000000,   1.16922746)
(  0.56000000,   1.17240611)
(  0.58000000,   1.17353322)
(  0.60000000,   1.17264619)
(  0.62000000,   1.16975298)
(  0.64000000,   1.16482353)
(  0.66000000,   1.15777822)
(  0.68000000,   1.14847199)
(  0.70000000,   1.13667242)
(  0.72000000,   1.12202862)
(  0.74000000,   1.10402717)
(  0.76000000,   1.08192878)
(  0.78000000,   1.05467786)
(  0.80000000,   1.02077414)
(  0.82000000,   0.97809609)
(  0.84000000,   0.92367557)
(  0.86000000,   0.85346636)
(  0.88000000,   0.76229118)
(  0.90000000,   0.64457307)
(  0.92000000,   0.49757455)
(  0.94000000,   0.33119006)
(  0.96000000,   0.18854583)
(  0.98000000,   0.12967930)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10863456)
(  0.04000000,   0.20191434)
(  0.06000000,   0.28592243)
(  0.08000000,   0.36376534)
(  0.10000000,   0.43717814)
(  0.12000000,   0.50714483)
(  0.14000000,   0.57420209)
(  0.16000000,   0.63861173)
(  0.18000000,   0.70046736)
(  0.20000000,   0.75976372)
(  0.22000000,   0.81644264)
(  0.24000000,   0.87042354)
(  0.26000000,   0.92162355)
(  0.28000000,   0.96997009)
(  0.30000000,   1.01540837)
(  0.32000000,   1.05790512)
(  0.34000000,   1.09744972)
(  0.36000000,   1.13405361)
(  0.38000000,   1.16774840)
(  0.40000000,   1.19858321)
(  0.42000000,   1.22662158)
(  0.44000000,   1.25193801)
(  0.46000000,   1.27461445)
(  0.48000000,   1.29473661)
(  0.50000000,   1.31239023)
(  0.52000000,   1.32765718)
(  0.54000000,   1.34061129)
(  0.56000000,   1.35131373)
(  0.58000000,   1.35980760)
(  0.60000000,   1.36611134)
(  0.62000000,   1.37021041)
(  0.64000000,   1.37204628)
(  0.66000000,   1.37150159)
(  0.68000000,   1.36837963)
(  0.70000000,   1.36237559)
(  0.72000000,   1.35303576)
(  0.74000000,   1.33969917)
(  0.76000000,   1.32141391)
(  0.78000000,   1.29681744)
(  0.80000000,   1.26396775)
(  0.82000000,   1.22011337)
(  0.84000000,   1.16140438)
(  0.86000000,   1.08260304)
(  0.88000000,   0.97702730)
(  0.90000000,   0.83745226)
(  0.92000000,   0.65993787)
(  0.94000000,   0.45499816)
(  0.96000000,   0.27052692)
(  0.98000000,   0.17507284)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11203216)
(  0.04000000,   0.20912226)
(  0.06000000,   0.29711686)
(  0.08000000,   0.37905368)
(  0.10000000,   0.45665078)
(  0.12000000,   0.53090161)
(  0.14000000,   0.60237018)
(  0.16000000,   0.67135859)
(  0.18000000,   0.73800997)
(  0.20000000,   0.80237451)
(  0.22000000,   0.86445264)
(  0.24000000,   0.92422332)
(  0.26000000,   0.98166226)
(  0.28000000,   1.03675307)
(  0.30000000,   1.08949368)
(  0.32000000,   1.13989931)
(  0.34000000,   1.18800312)
(  0.36000000,   1.23385535)
(  0.38000000,   1.27752148)
(  0.40000000,   1.31907979)
(  0.42000000,   1.35861867)
(  0.44000000,   1.39623387)
(  0.46000000,   1.43202571)
(  0.48000000,   1.46609647)
(  0.50000000,   1.49854784)
(  0.52000000,   1.52947845)
(  0.54000000,   1.55898123)
(  0.56000000,   1.58714050)
(  0.58000000,   1.61402847)
(  0.60000000,   1.63970048)
(  0.62000000,   1.66418826)
(  0.64000000,   1.68749008)
(  0.66000000,   1.70955559)
(  0.68000000,   1.73026257)
(  0.70000000,   1.74938069)
(  0.72000000,   1.76651481)
(  0.74000000,   1.78101618)
(  0.76000000,   1.79184329)
(  0.78000000,   1.79734524)
(  0.80000000,   1.79492851)
(  0.82000000,   1.78055755)
(  0.84000000,   1.74804503)
(  0.86000000,   1.68815512)
(  0.88000000,   1.58780551)
(  0.90000000,   1.43044655)
(  0.92000000,   1.20073852)
(  0.94000000,   0.90063874)
(  0.96000000,   0.58461205)
(  0.98000000,   0.34869674)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07018351)
(  0.04000000,   0.12276037)
(  0.06000000,   0.16406399)
(  0.08000000,   0.19726755)
(  0.10000000,   0.22427699)
(  0.12000000,   0.24637315)
(  0.14000000,   0.26448228)
(  0.16000000,   0.27930838)
(  0.18000000,   0.29140565)
(  0.20000000,   0.30122155)
(  0.22000000,   0.30912410)
(  0.24000000,   0.31542016)
(  0.26000000,   0.32036813)
(  0.28000000,   0.32418721)
(  0.30000000,   0.32706428)
(  0.32000000,   0.32915920)
(  0.34000000,   0.33060900)
(  0.36000000,   0.33153121)
(  0.38000000,   0.33202665)
(  0.40000000,   0.33218165)
(  0.42000000,   0.33206996)
(  0.44000000,   0.33175439)
(  0.46000000,   0.33128809)
(  0.48000000,   0.33071569)
(  0.50000000,   0.33007422)
(  0.52000000,   0.32939381)
(  0.54000000,   0.32869819)
(  0.56000000,   0.32800499)
(  0.58000000,   0.32732573)
(  0.60000000,   0.32666548)
(  0.62000000,   0.32602212)
(  0.64000000,   0.32538497)
(  0.66000000,   0.32473256)
(  0.68000000,   0.32402927)
(  0.70000000,   0.32322009)
(  0.72000000,   0.32222291)
(  0.74000000,   0.32091689)
(  0.76000000,   0.31912500)
(  0.78000000,   0.31658801)
(  0.80000000,   0.31292591)
(  0.82000000,   0.30758197)
(  0.84000000,   0.29974561)
(  0.86000000,   0.28825901)
(  0.88000000,   0.27154374)
(  0.90000000,   0.24767844)
(  0.92000000,   0.21498590)
(  0.94000000,   0.17377109)
(  0.96000000,   0.12836247)
(  0.98000000,   0.07587896)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08935294)
(  0.04000000,   0.16522061)
(  0.06000000,   0.23121952)
(  0.08000000,   0.28919582)
(  0.10000000,   0.34031073)
(  0.12000000,   0.38540337)
(  0.14000000,   0.42513919)
(  0.16000000,   0.46007877)
(  0.18000000,   0.49071237)
(  0.20000000,   0.51747844)
(  0.22000000,   0.54077388)
(  0.24000000,   0.56096014)
(  0.26000000,   0.57836710)
(  0.28000000,   0.59329566)
(  0.30000000,   0.60601983)
(  0.32000000,   0.61678841)
(  0.34000000,   0.62582652)
(  0.36000000,   0.63333710)
(  0.38000000,   0.63950223)
(  0.40000000,   0.64448456)
(  0.42000000,   0.64842847)
(  0.44000000,   0.65146128)
(  0.46000000,   0.65369425)
(  0.48000000,   0.65522344)
(  0.50000000,   0.65613036)
(  0.52000000,   0.65648238)
(  0.54000000,   0.65633274)
(  0.56000000,   0.65572025)
(  0.58000000,   0.65466839)
(  0.60000000,   0.65318376)
(  0.62000000,   0.65125367)
(  0.64000000,   0.64884253)
(  0.66000000,   0.64588675)
(  0.68000000,   0.64228761)
(  0.70000000,   0.63790135)
(  0.72000000,   0.63252558)
(  0.74000000,   0.62588064)
(  0.76000000,   0.61758423)
(  0.78000000,   0.60711681)
(  0.80000000,   0.59377498)
(  0.82000000,   0.57660981)
(  0.84000000,   0.55434900)
(  0.86000000,   0.52531063)
(  0.88000000,   0.48734660)
(  0.90000000,   0.43794595)
(  0.92000000,   0.37487453)
(  0.94000000,   0.29815506)
(  0.96000000,   0.21319428)
(  0.98000000,   0.12086097)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10080298)
(  0.04000000,   0.18954539)
(  0.06000000,   0.26904644)
(  0.08000000,   0.34088092)
(  0.10000000,   0.40608729)
(  0.12000000,   0.46542196)
(  0.14000000,   0.51947445)
(  0.16000000,   0.56872749)
(  0.18000000,   0.61359114)
(  0.20000000,   0.65442341)
(  0.22000000,   0.69154308)
(  0.24000000,   0.72523810)
(  0.26000000,   0.75577106)
(  0.28000000,   0.78338299)
(  0.30000000,   0.80829592)
(  0.32000000,   0.83071483)
(  0.34000000,   0.85082903)
(  0.36000000,   0.86881317)
(  0.38000000,   0.88482807)
(  0.40000000,   0.89902133)
(  0.42000000,   0.91152769)
(  0.44000000,   0.92246932)
(  0.46000000,   0.93195584)
(  0.48000000,   0.94008417)
(  0.50000000,   0.94693806)
(  0.52000000,   0.95258730)
(  0.54000000,   0.95708657)
(  0.56000000,   0.96047358)
(  0.58000000,   0.96276666)
(  0.60000000,   0.96396129)
(  0.62000000,   0.96402543)
(  0.64000000,   0.96289328)
(  0.66000000,   0.96045686)
(  0.68000000,   0.95655488)
(  0.70000000,   0.95095792)
(  0.72000000,   0.94334900)
(  0.74000000,   0.93329815)
(  0.76000000,   0.92022942)
(  0.78000000,   0.90337860)
(  0.80000000,   0.88174031)
(  0.82000000,   0.85400348)
(  0.84000000,   0.81847747)
(  0.86000000,   0.77301830)
(  0.88000000,   0.71498634)
(  0.90000000,   0.64133342)
(  0.92000000,   0.54911474)
(  0.94000000,   0.43718201)
(  0.96000000,   0.30968776)
(  0.98000000,   0.17171661)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10753102)
(  0.04000000,   0.20335197)
(  0.06000000,   0.29006756)
(  0.08000000,   0.36928174)
(  0.10000000,   0.44210495)
(  0.12000000,   0.50935493)
(  0.14000000,   0.57165863)
(  0.16000000,   0.62951169)
(  0.18000000,   0.68331627)
(  0.20000000,   0.73340617)
(  0.22000000,   0.78006419)
(  0.24000000,   0.82353441)
(  0.26000000,   0.86403089)
(  0.28000000,   0.90174405)
(  0.30000000,   0.93684528)
(  0.32000000,   0.96949032)
(  0.34000000,   0.99982170)
(  0.36000000,   1.02797048)
(  0.38000000,   1.05405748)
(  0.40000000,   1.07819401)
(  0.42000000,   1.10048227)
(  0.44000000,   1.12101536)
(  0.46000000,   1.13987701)
(  0.48000000,   1.15714091)
(  0.50000000,   1.17286961)
(  0.52000000,   1.18711306)
(  0.54000000,   1.19990642)
(  0.56000000,   1.21126717)
(  0.58000000,   1.22119129)
(  0.60000000,   1.22964802)
(  0.62000000,   1.23657305)
(  0.64000000,   1.24185936)
(  0.66000000,   1.24534504)
(  0.68000000,   1.24679720)
(  0.70000000,   1.24589051)
(  0.72000000,   1.24217888)
(  0.74000000,   1.23505827)
(  0.76000000,   1.22371817)
(  0.78000000,   1.20707963)
(  0.80000000,   1.18371800)
(  0.82000000,   1.15177115)
(  0.84000000,   1.10883965)
(  0.86000000,   1.05189859)
(  0.88000000,   0.97726943)
(  0.90000000,   0.88076640)
(  0.92000000,   0.75828959)
(  0.94000000,   0.60748087)
(  0.96000000,   0.43117156)
(  0.98000000,   0.23712111)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11141052)
(  0.04000000,   0.21149682)
(  0.06000000,   0.30253322)
(  0.08000000,   0.38606604)
(  0.10000000,   0.46322951)
(  0.12000000,   0.53488882)
(  0.14000000,   0.60172133)
(  0.16000000,   0.66426805)
(  0.18000000,   0.72296859)
(  0.20000000,   0.77818563)
(  0.22000000,   0.83022271)
(  0.24000000,   0.87933722)
(  0.26000000,   0.92575013)
(  0.28000000,   0.96965340)
(  0.30000000,   1.01121547)
(  0.32000000,   1.05058558)
(  0.34000000,   1.08789697)
(  0.36000000,   1.12326930)
(  0.38000000,   1.15681049)
(  0.40000000,   1.18861795)
(  0.42000000,   1.21877936)
(  0.44000000,   1.24737312)
(  0.46000000,   1.27446824)
(  0.48000000,   1.30012396)
(  0.50000000,   1.32438879)
(  0.52000000,   1.34729902)
(  0.54000000,   1.36887660)
(  0.56000000,   1.38912607)
(  0.58000000,   1.40803039)
(  0.60000000,   1.42554521)
(  0.62000000,   1.44159113)
(  0.64000000,   1.45604313)
(  0.66000000,   1.46871620)
(  0.68000000,   1.47934571)
(  0.70000000,   1.48756064)
(  0.72000000,   1.49284688)
(  0.74000000,   1.49449705)
(  0.76000000,   1.49154218)
(  0.78000000,   1.48265928)
(  0.80000000,   1.46604821)
(  0.82000000,   1.43927236)
(  0.84000000,   1.39906338)
(  0.86000000,   1.34110782)
(  0.88000000,   1.25987965)
(  0.90000000,   1.14869115)
(  0.92000000,   1.00037720)
(  0.94000000,   0.80948306)
(  0.96000000,   0.57712041)
(  0.98000000,   0.31564378)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11754095)
(  0.04000000,   0.22295547)
(  0.06000000,   0.31865607)
(  0.08000000,   0.40642651)
(  0.10000000,   0.48760823)
(  0.12000000,   0.56322756)
(  0.14000000,   0.63408354)
(  0.16000000,   0.70080926)
(  0.18000000,   0.76391522)
(  0.20000000,   0.82382016)
(  0.22000000,   0.88087338)
(  0.24000000,   0.93537077)
(  0.26000000,   0.98756671)
(  0.28000000,   1.03768262)
(  0.30000000,   1.08591349)
(  0.32000000,   1.13243255)
(  0.34000000,   1.17739490)
(  0.36000000,   1.22094019)
(  0.38000000,   1.26319460)
(  0.40000000,   1.30427241)
(  0.42000000,   1.34427713)
(  0.44000000,   1.38330237)
(  0.46000000,   1.42143241)
(  0.48000000,   1.45874258)
(  0.50000000,   1.49529935)
(  0.52000000,   1.53116017)
(  0.54000000,   1.56637281)
(  0.56000000,   1.60097435)
(  0.58000000,   1.63498921)
(  0.60000000,   1.66842625)
(  0.62000000,   1.70127409)
(  0.64000000,   1.73349405)
(  0.66000000,   1.76500929)
(  0.68000000,   1.79568831)
(  0.70000000,   1.82531957)
(  0.72000000,   1.85357250)
(  0.74000000,   1.87993716)
(  0.76000000,   1.90363064)
(  0.78000000,   1.92345111)
(  0.80000000,   1.93755067)
(  0.82000000,   1.94308375)
(  0.84000000,   1.93567147)
(  0.86000000,   1.90861489)
(  0.88000000,   1.85182640)
(  0.90000000,   1.75063777)
(  0.92000000,   1.58525463)
(  0.94000000,   1.33317482)
(  0.96000000,   0.97947487)
(  0.98000000,   0.53918112)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 3, 0)$ (train)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10668998)
(  0.04000000,   0.16858175)
(  0.06000000,   0.20406204)
(  0.08000000,   0.22417362)
(  0.10000000,   0.23601503)
(  0.12000000,   0.24384263)
(  0.14000000,   0.24993378)
(  0.16000000,   0.25537411)
(  0.18000000,   0.26063078)
(  0.20000000,   0.26588846)
(  0.22000000,   0.27121570)
(  0.24000000,   0.27663728)
(  0.26000000,   0.28216258)
(  0.28000000,   0.28779595)
(  0.30000000,   0.29354018)
(  0.32000000,   0.29939760)
(  0.34000000,   0.30537044)
(  0.36000000,   0.31146093)
(  0.38000000,   0.31767134)
(  0.40000000,   0.32400397)
(  0.42000000,   0.33046116)
(  0.44000000,   0.33704530)
(  0.46000000,   0.34375880)
(  0.48000000,   0.35060416)
(  0.50000000,   0.35758387)
(  0.52000000,   0.36470051)
(  0.54000000,   0.37195667)
(  0.56000000,   0.37935502)
(  0.58000000,   0.38689824)
(  0.60000000,   0.39458910)
(  0.62000000,   0.40243039)
(  0.64000000,   0.41042495)
(  0.66000000,   0.41857569)
(  0.68000000,   0.42688555)
(  0.70000000,   0.43535753)
(  0.72000000,   0.44399469)
(  0.74000000,   0.45280013)
(  0.76000000,   0.46177699)
(  0.78000000,   0.47092846)
(  0.80000000,   0.48025756)
(  0.82000000,   0.48976650)
(  0.84000000,   0.49945351)
(  0.86000000,   0.50929903)
(  0.88000000,   0.51920828)
(  0.90000000,   0.52878199)
(  0.92000000,   0.53643369)
(  0.94000000,   0.53608899)
(  0.96000000,   0.50540902)
(  0.98000000,   0.37209152)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14203390)
(  0.04000000,   0.24163255)
(  0.06000000,   0.31516130)
(  0.08000000,   0.37040378)
(  0.10000000,   0.41201819)
(  0.12000000,   0.44337486)
(  0.14000000,   0.46719608)
(  0.16000000,   0.48573157)
(  0.18000000,   0.50077585)
(  0.20000000,   0.51367250)
(  0.22000000,   0.52535729)
(  0.24000000,   0.53643693)
(  0.26000000,   0.54727953)
(  0.28000000,   0.55809582)
(  0.30000000,   0.56900067)
(  0.32000000,   0.58005460)
(  0.34000000,   0.59128902)
(  0.36000000,   0.60272058)
(  0.38000000,   0.61435883)
(  0.40000000,   0.62620996)
(  0.42000000,   0.63827873)
(  0.44000000,   0.65056929)
(  0.46000000,   0.66308555)
(  0.48000000,   0.67583134)
(  0.50000000,   0.68881052)
(  0.52000000,   0.70202695)
(  0.54000000,   0.71548457)
(  0.56000000,   0.72918733)
(  0.58000000,   0.74313925)
(  0.60000000,   0.75734441)
(  0.62000000,   0.77180691)
(  0.64000000,   0.78653094)
(  0.66000000,   0.80152070)
(  0.68000000,   0.81678049)
(  0.70000000,   0.83231460)
(  0.72000000,   0.84812744)
(  0.74000000,   0.86422341)
(  0.76000000,   0.88060700)
(  0.78000000,   0.89728268)
(  0.80000000,   0.91425484)
(  0.82000000,   0.93152737)
(  0.84000000,   0.94910215)
(  0.86000000,   0.96697324)
(  0.88000000,   0.98510476)
(  0.90000000,   1.00333945)
(  0.92000000,   1.02097325)
(  0.94000000,   1.03441216)
(  0.96000000,   1.02179708)
(  0.98000000,   0.84025082)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15491822)
(  0.04000000,   0.26946174)
(  0.06000000,   0.36062692)
(  0.08000000,   0.43606974)
(  0.10000000,   0.49980623)
(  0.12000000,   0.55420549)
(  0.14000000,   0.60083427)
(  0.16000000,   0.64086415)
(  0.18000000,   0.67527978)
(  0.20000000,   0.70498031)
(  0.22000000,   0.73081674)
(  0.24000000,   0.75359101)
(  0.26000000,   0.77403650)
(  0.28000000,   0.79279544)
(  0.30000000,   0.81040353)
(  0.32000000,   0.82728601)
(  0.34000000,   0.84376475)
(  0.36000000,   0.86007287)
(  0.38000000,   0.87637262)
(  0.40000000,   0.89277314)
(  0.42000000,   0.90934584)
(  0.44000000,   0.92613655)
(  0.46000000,   0.94317449)
(  0.48000000,   0.96047847)
(  0.50000000,   0.97806097)
(  0.52000000,   0.99593078)
(  0.54000000,   1.01409455)
(  0.56000000,   1.03255774)
(  0.58000000,   1.05132521)
(  0.60000000,   1.07040143)
(  0.62000000,   1.08979077)
(  0.64000000,   1.10949748)
(  0.66000000,   1.12952582)
(  0.68000000,   1.14988004)
(  0.70000000,   1.17056439)
(  0.72000000,   1.19158318)
(  0.74000000,   1.21294071)
(  0.76000000,   1.23464132)
(  0.78000000,   1.25668937)
(  0.80000000,   1.27908925)
(  0.82000000,   1.30184535)
(  0.84000000,   1.32496202)
(  0.86000000,   1.34844336)
(  0.88000000,   1.37229246)
(  0.90000000,   1.39650699)
(  0.92000000,   1.42104514)
(  0.94000000,   1.44543870)
(  0.96000000,   1.46285285)
(  0.98000000,   1.35243225)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15937256)
(  0.04000000,   0.27917563)
(  0.06000000,   0.37679250)
(  0.08000000,   0.46010533)
(  0.10000000,   0.53326650)
(  0.12000000,   0.59869083)
(  0.14000000,   0.65788435)
(  0.16000000,   0.71183896)
(  0.18000000,   0.76124155)
(  0.20000000,   0.80659527)
(  0.22000000,   0.84829499)
(  0.24000000,   0.88667654)
(  0.26000000,   0.92204911)
(  0.28000000,   0.95471529)
(  0.30000000,   0.98498150)
(  0.32000000,   1.01316048)
(  0.34000000,   1.03956785)
(  0.36000000,   1.06451479)
(  0.38000000,   1.08829905)
(  0.40000000,   1.11119622)
(  0.42000000,   1.13345294)
(  0.44000000,   1.15528262)
(  0.46000000,   1.17686417)
(  0.48000000,   1.19834318)
(  0.50000000,   1.21983491)
(  0.52000000,   1.24142842)
(  0.54000000,   1.26319107)
(  0.56000000,   1.28517299)
(  0.58000000,   1.30741097)
(  0.60000000,   1.32993187)
(  0.62000000,   1.35275529)
(  0.64000000,   1.37589569)
(  0.66000000,   1.39936391)
(  0.68000000,   1.42316838)
(  0.70000000,   1.44731585)
(  0.72000000,   1.47181200)
(  0.74000000,   1.49666180)
(  0.76000000,   1.52186978)
(  0.78000000,   1.54744017)
(  0.80000000,   1.57337705)
(  0.82000000,   1.59968438)
(  0.84000000,   1.62636606)
(  0.86000000,   1.65342597)
(  0.88000000,   1.68086794)
(  0.90000000,   1.70869573)
(  0.92000000,   1.73691134)
(  0.94000000,   1.76546695)
(  0.96000000,   1.79251806)
(  0.98000000,   1.74005790)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16085650)
(  0.04000000,   0.28241488)
(  0.06000000,   0.38219753)
(  0.08000000,   0.46818518)
(  0.10000000,   0.54461781)
(  0.12000000,   0.61399267)
(  0.14000000,   0.67789162)
(  0.16000000,   0.73737124)
(  0.18000000,   0.79316567)
(  0.20000000,   0.84580066)
(  0.22000000,   0.89566201)
(  0.24000000,   0.94303905)
(  0.26000000,   0.98815385)
(  0.28000000,   1.03118178)
(  0.30000000,   1.07226664)
(  0.32000000,   1.11153223)
(  0.34000000,   1.14909124)
(  0.36000000,   1.18505208)
(  0.38000000,   1.21952399)
(  0.40000000,   1.25262040)
(  0.42000000,   1.28446073)
(  0.44000000,   1.31517077)
(  0.46000000,   1.34488176)
(  0.48000000,   1.37372847)
(  0.50000000,   1.40184662)
(  0.52000000,   1.42936990)
(  0.54000000,   1.45642710)
(  0.56000000,   1.48313950)
(  0.58000000,   1.50961880)
(  0.60000000,   1.53596575)
(  0.62000000,   1.56226936)
(  0.64000000,   1.58860683)
(  0.66000000,   1.61504398)
(  0.68000000,   1.64163605)
(  0.70000000,   1.66842876)
(  0.72000000,   1.69545953)
(  0.74000000,   1.72275870)
(  0.76000000,   1.75035070)
(  0.78000000,   1.77825514)
(  0.80000000,   1.80648779)
(  0.82000000,   1.83506135)
(  0.84000000,   1.86398613)
(  0.86000000,   1.89327066)
(  0.88000000,   1.92292206)
(  0.90000000,   1.95294644)
(  0.92000000,   1.98334901)
(  0.94000000,   2.01412652)
(  0.96000000,   2.04469540)
(  0.98000000,   2.02493797)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16156583)
(  0.04000000,   0.28396184)
(  0.06000000,   0.38477587)
(  0.08000000,   0.47203567)
(  0.10000000,   0.55002510)
(  0.12000000,   0.62128633)
(  0.14000000,   0.68744854)
(  0.16000000,   0.74961827)
(  0.18000000,   0.80858193)
(  0.20000000,   0.86491912)
(  0.22000000,   0.91906987)
(  0.24000000,   0.97137661)
(  0.26000000,   1.02211142)
(  0.28000000,   1.07149436)
(  0.30000000,   1.11970617)
(  0.32000000,   1.16689732)
(  0.34000000,   1.21319451)
(  0.36000000,   1.25870559)
(  0.38000000,   1.30352322)
(  0.40000000,   1.34772763)
(  0.42000000,   1.39138886)
(  0.44000000,   1.43456844)
(  0.46000000,   1.47732078)
(  0.48000000,   1.51969424)
(  0.50000000,   1.56173204)
(  0.52000000,   1.60347300)
(  0.54000000,   1.64495214)
(  0.56000000,   1.68620116)
(  0.58000000,   1.72724888)
(  0.60000000,   1.76812160)
(  0.62000000,   1.80884341)
(  0.64000000,   1.84943642)
(  0.66000000,   1.88992101)
(  0.68000000,   1.93031602)
(  0.70000000,   1.97063891)
(  0.72000000,   2.01090592)
(  0.74000000,   2.05113220)
(  0.76000000,   2.09133193)
(  0.78000000,   2.13151841)
(  0.80000000,   2.17170417)
(  0.82000000,   2.21190106)
(  0.84000000,   2.25212033)
(  0.86000000,   2.29237266)
(  0.88000000,   2.33266831)
(  0.90000000,   2.37301708)
(  0.92000000,   2.41342847)
(  0.94000000,   2.45391150)
(  0.96000000,   2.49442586)
(  0.98000000,   2.51696174)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10037277)
(  0.04000000,   0.16142527)
(  0.06000000,   0.20012366)
(  0.08000000,   0.22497328)
(  0.10000000,   0.24095940)
(  0.12000000,   0.25126233)
(  0.14000000,   0.25800382)
(  0.16000000,   0.26262934)
(  0.18000000,   0.26612851)
(  0.20000000,   0.26917342)
(  0.22000000,   0.27221086)
(  0.24000000,   0.27552635)
(  0.26000000,   0.27928984)
(  0.28000000,   0.28358904)
(  0.30000000,   0.28845395)
(  0.32000000,   0.29387495)
(  0.34000000,   0.29981630)
(  0.36000000,   0.30622611)
(  0.38000000,   0.31304357)
(  0.40000000,   0.32020428)
(  0.42000000,   0.32764400)
(  0.44000000,   0.33530123)
(  0.46000000,   0.34311894)
(  0.48000000,   0.35104570)
(  0.50000000,   0.35903622)
(  0.52000000,   0.36705172)
(  0.54000000,   0.37505996)
(  0.56000000,   0.38303520)
(  0.58000000,   0.39095815)
(  0.60000000,   0.39881588)
(  0.62000000,   0.40660191)
(  0.64000000,   0.41431645)
(  0.66000000,   0.42196685)
(  0.68000000,   0.42956858)
(  0.70000000,   0.43714656)
(  0.72000000,   0.44473733)
(  0.74000000,   0.45239223)
(  0.76000000,   0.46018189)
(  0.78000000,   0.46820236)
(  0.80000000,   0.47658275)
(  0.82000000,   0.48549232)
(  0.84000000,   0.49513941)
(  0.86000000,   0.50573725)
(  0.88000000,   0.51736272)
(  0.90000000,   0.52949782)
(  0.92000000,   0.53967530)
(  0.94000000,   0.53969929)
(  0.96000000,   0.50559562)
(  0.98000000,   0.37165850)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14361724)
(  0.04000000,   0.24200755)
(  0.06000000,   0.31390916)
(  0.08000000,   0.36822993)
(  0.10000000,   0.41006959)
(  0.12000000,   0.44272771)
(  0.14000000,   0.46851966)
(  0.16000000,   0.48915854)
(  0.18000000,   0.50595516)
(  0.20000000,   0.51993292)
(  0.22000000,   0.53189949)
(  0.24000000,   0.54249476)
(  0.26000000,   0.55222508)
(  0.28000000,   0.56148873)
(  0.30000000,   0.57059579)
(  0.32000000,   0.57978406)
(  0.34000000,   0.58923199)
(  0.36000000,   0.59906953)
(  0.38000000,   0.60938711)
(  0.40000000,   0.62024317)
(  0.42000000,   0.63167057)
(  0.44000000,   0.64368182)
(  0.46000000,   0.65627357)
(  0.48000000,   0.66943012)
(  0.50000000,   0.68312632)
(  0.52000000,   0.69732984)
(  0.54000000,   0.71200272)
(  0.56000000,   0.72710244)
(  0.58000000,   0.74258240)
(  0.60000000,   0.75839186)
(  0.62000000,   0.77447522)
(  0.64000000,   0.79077085)
(  0.66000000,   0.80720919)
(  0.68000000,   0.82371045)
(  0.70000000,   0.84018200)
(  0.72000000,   0.85651610)
(  0.74000000,   0.87258926)
(  0.76000000,   0.88826607)
(  0.78000000,   0.90341252)
(  0.80000000,   0.91792833)
(  0.82000000,   0.93181414)
(  0.84000000,   0.94529580)
(  0.86000000,   0.95902446)
(  0.88000000,   0.97431454)
(  0.90000000,   0.99312965)
(  0.92000000,   1.01665256)
(  0.94000000,   1.03870902)
(  0.96000000,   1.02403698)
(  0.98000000,   0.83708485)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15213116)
(  0.04000000,   0.26620887)
(  0.06000000,   0.35822375)
(  0.08000000,   0.43497016)
(  0.10000000,   0.49999175)
(  0.12000000,   0.55548634)
(  0.14000000,   0.60302524)
(  0.16000000,   0.64385260)
(  0.18000000,   0.67901754)
(  0.20000000,   0.70943473)
(  0.22000000,   0.73591343)
(  0.24000000,   0.75917224)
(  0.26000000,   0.77984772)
(  0.28000000,   0.79850041)
(  0.30000000,   0.81562010)
(  0.32000000,   0.83163081)
(  0.34000000,   0.84689599)
(  0.36000000,   0.86172370)
(  0.38000000,   0.87637193)
(  0.40000000,   0.89105387)
(  0.42000000,   0.90594299)
(  0.44000000,   0.92117797)
(  0.46000000,   0.93686725)
(  0.48000000,   0.95309334)
(  0.50000000,   0.96991659)
(  0.52000000,   0.98737864)
(  0.54000000,   1.00550537)
(  0.56000000,   1.02430927)
(  0.58000000,   1.04379129)
(  0.60000000,   1.06394214)
(  0.62000000,   1.08474265)
(  0.64000000,   1.10616349)
(  0.66000000,   1.12816360)
(  0.68000000,   1.15068746)
(  0.70000000,   1.17366069)
(  0.72000000,   1.19698375)
(  0.74000000,   1.22052386)
(  0.76000000,   1.24410561)
(  0.78000000,   1.26750273)
(  0.80000000,   1.29043681)
(  0.82000000,   1.31259649)
(  0.84000000,   1.33370441)
(  0.86000000,   1.35368026)
(  0.88000000,   1.37296553)
(  0.90000000,   1.39301320)
(  0.92000000,   1.41649903)
(  0.94000000,   1.44490870)
(  0.96000000,   1.46374240)
(  0.98000000,   1.34398262)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15597581)
(  0.04000000,   0.27453095)
(  0.06000000,   0.37280763)
(  0.08000000,   0.45783040)
(  0.10000000,   0.53302123)
(  0.12000000,   0.60030244)
(  0.14000000,   0.66090669)
(  0.16000000,   0.71572437)
(  0.18000000,   0.76546288)
(  0.20000000,   0.81072283)
(  0.22000000,   0.85203517)
(  0.24000000,   0.88987957)
(  0.26000000,   0.92469367)
(  0.28000000,   0.95687773)
(  0.30000000,   0.98679730)
(  0.32000000,   1.01478495)
(  0.34000000,   1.04114180)
(  0.36000000,   1.06613897)
(  0.38000000,   1.09001921)
(  0.40000000,   1.11299872)
(  0.42000000,   1.13526905)
(  0.44000000,   1.15699920)
(  0.46000000,   1.17833778)
(  0.48000000,   1.19941524)
(  0.50000000,   1.22034616)
(  0.52000000,   1.24123153)
(  0.54000000,   1.26216110)
(  0.56000000,   1.28321564)
(  0.58000000,   1.30446933)
(  0.60000000,   1.32599199)
(  0.62000000,   1.34785140)
(  0.64000000,   1.37011546)
(  0.66000000,   1.39285415)
(  0.68000000,   1.41614106)
(  0.70000000,   1.44005410)
(  0.72000000,   1.46467459)
(  0.74000000,   1.49008361)
(  0.76000000,   1.51635360)
(  0.78000000,   1.54353239)
(  0.80000000,   1.57161564)
(  0.82000000,   1.60050382)
(  0.84000000,   1.62994334)
(  0.86000000,   1.65946627)
(  0.88000000,   1.68838549)
(  0.90000000,   1.71599937)
(  0.92000000,   1.74230808)
(  0.94000000,   1.76935763)
(  0.96000000,   1.79887087)
(  0.98000000,   1.74497729)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16466048)
(  0.04000000,   0.28516111)
(  0.06000000,   0.38296066)
(  0.08000000,   0.46720843)
(  0.10000000,   0.54246362)
(  0.12000000,   0.61123733)
(  0.14000000,   0.67501469)
(  0.16000000,   0.73472500)
(  0.18000000,   0.79097967)
(  0.20000000,   0.84420137)
(  0.22000000,   0.89469790)
(  0.24000000,   0.94270591)
(  0.26000000,   0.98841766)
(  0.28000000,   1.03199734)
(  0.30000000,   1.07359136)
(  0.32000000,   1.11333451)
(  0.34000000,   1.15135377)
(  0.36000000,   1.18777044)
(  0.38000000,   1.22270134)
(  0.40000000,   1.25625940)
(  0.42000000,   1.28855391)
(  0.44000000,   1.31969065)
(  0.46000000,   1.34977199)
(  0.48000000,   1.37889703)
(  0.50000000,   1.40716193)
(  0.52000000,   1.43466043)
(  0.54000000,   1.46148449)
(  0.56000000,   1.48772542)
(  0.58000000,   1.51347507)
(  0.60000000,   1.53882766)
(  0.62000000,   1.56388176)
(  0.64000000,   1.58874292)
(  0.66000000,   1.61352658)
(  0.68000000,   1.63836139)
(  0.70000000,   1.66339250)
(  0.72000000,   1.68878427)
(  0.74000000,   1.71472116)
(  0.76000000,   1.74140427)
(  0.78000000,   1.76903949)
(  0.80000000,   1.79781001)
(  0.82000000,   1.82782270)
(  0.84000000,   1.85901469)
(  0.86000000,   1.89101245)
(  0.88000000,   1.92297199)
(  0.90000000,   1.95355909)
(  0.92000000,   1.98158432)
(  0.94000000,   2.00843982)
(  0.96000000,   2.04158689)
(  0.98000000,   2.02709754)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17671517)
(  0.04000000,   0.30153688)
(  0.06000000,   0.39976501)
(  0.08000000,   0.48249553)
(  0.10000000,   0.55547429)
(  0.12000000,   0.62199408)
(  0.14000000,   0.68406625)
(  0.16000000,   0.74297000)
(  0.18000000,   0.79953915)
(  0.20000000,   0.85432485)
(  0.22000000,   0.90769362)
(  0.24000000,   0.95988934)
(  0.26000000,   1.01107378)
(  0.28000000,   1.06135383)
(  0.30000000,   1.11080004)
(  0.32000000,   1.15945939)
(  0.34000000,   1.20736415)
(  0.36000000,   1.25453795)
(  0.38000000,   1.30099995)
(  0.40000000,   1.34676766)
(  0.42000000,   1.39185879)
(  0.44000000,   1.43629251)
(  0.46000000,   1.48009015)
(  0.48000000,   1.52327579)
(  0.50000000,   1.56587662)
(  0.52000000,   1.60792319)
(  0.54000000,   1.64944988)
(  0.56000000,   1.69049527)
(  0.58000000,   1.73110282)
(  0.60000000,   1.77132171)
(  0.62000000,   1.81120789)
(  0.64000000,   1.85082550)
(  0.66000000,   1.89024843)
(  0.68000000,   1.92956208)
(  0.70000000,   1.96886494)
(  0.72000000,   2.00826961)
(  0.74000000,   2.04790202)
(  0.76000000,   2.08789726)
(  0.78000000,   2.12838871)
(  0.80000000,   2.16948558)
(  0.82000000,   2.21123113)
(  0.84000000,   2.25353275)
(  0.86000000,   2.29605876)
(  0.88000000,   2.33812214)
(  0.90000000,   2.37865751)
(  0.92000000,   2.41663514)
(  0.94000000,   2.45275124)
(  0.96000000,   2.49328883)
(  0.98000000,   2.52337640)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09989753)
(  0.04000000,   0.16207148)
(  0.06000000,   0.20222632)
(  0.08000000,   0.22827263)
(  0.10000000,   0.24492760)
(  0.12000000,   0.25528755)
(  0.14000000,   0.26149778)
(  0.16000000,   0.26508832)
(  0.18000000,   0.26716448)
(  0.20000000,   0.26852568)
(  0.22000000,   0.26974496)
(  0.24000000,   0.27122511)
(  0.26000000,   0.27323978)
(  0.28000000,   0.27596439)
(  0.30000000,   0.27949986)
(  0.32000000,   0.28389106)
(  0.34000000,   0.28914122)
(  0.36000000,   0.29522329)
(  0.38000000,   0.30208877)
(  0.40000000,   0.30967470)
(  0.42000000,   0.31790900)
(  0.44000000,   0.32671451)
(  0.46000000,   0.33601201)
(  0.48000000,   0.34572234)
(  0.50000000,   0.35576777)
(  0.52000000,   0.36607270)
(  0.54000000,   0.37656389)
(  0.56000000,   0.38717006)
(  0.58000000,   0.39782112)
(  0.60000000,   0.40844695)
(  0.62000000,   0.41897564)
(  0.64000000,   0.42933149)
(  0.66000000,   0.43943252)
(  0.68000000,   0.44918796)
(  0.70000000,   0.45849589)
(  0.72000000,   0.46724205)
(  0.74000000,   0.47530154)
(  0.76000000,   0.48254640)
(  0.78000000,   0.48886509)
(  0.80000000,   0.49420360)
(  0.82000000,   0.49864315)
(  0.84000000,   0.50253367)
(  0.86000000,   0.50669101)
(  0.88000000,   0.51259660)
(  0.90000000,   0.52227298)
(  0.92000000,   0.53667573)
(  0.94000000,   0.54925663)
(  0.96000000,   0.52754028)
(  0.98000000,   0.38164032)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12296405)
(  0.04000000,   0.22630302)
(  0.06000000,   0.31287197)
(  0.08000000,   0.38348291)
(  0.10000000,   0.43897150)
(  0.12000000,   0.48058749)
(  0.14000000,   0.50995470)
(  0.16000000,   0.52893152)
(  0.18000000,   0.53947042)
(  0.20000000,   0.54350437)
(  0.22000000,   0.54286442)
(  0.24000000,   0.53922499)
(  0.26000000,   0.53407171)
(  0.28000000,   0.52868632)
(  0.30000000,   0.52414423)
(  0.32000000,   0.52132105)
(  0.34000000,   0.52090507)
(  0.36000000,   0.52341336)
(  0.38000000,   0.52920987)
(  0.40000000,   0.53852404)
(  0.42000000,   0.55146893)
(  0.44000000,   0.56805816)
(  0.46000000,   0.58822106)
(  0.48000000,   0.61181555)
(  0.50000000,   0.63863841)
(  0.52000000,   0.66843271)
(  0.54000000,   0.70089192)
(  0.56000000,   0.73566044)
(  0.58000000,   0.77233019)
(  0.60000000,   0.81043249)
(  0.62000000,   0.84942487)
(  0.64000000,   0.88867196)
(  0.66000000,   0.92741995)
(  0.68000000,   0.96476452)
(  0.70000000,   0.99961336)
(  0.72000000,   1.03064708)
(  0.74000000,   1.05628812)
(  0.76000000,   1.07469809)
(  0.78000000,   1.08384516)
(  0.80000000,   1.08172014)
(  0.82000000,   1.06684287)
(  0.84000000,   1.03929069)
(  0.86000000,   1.00256644)
(  0.88000000,   0.96652247)
(  0.90000000,   0.95060526)
(  0.92000000,   0.98285834)
(  0.94000000,   1.07890618)
(  0.96000000,   1.16547001)
(  0.98000000,   0.94584295)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,   0.20879762)
(  0.08000000,   0.66678116)
(  0.10000000,   1.06795489)
(  0.12000000,   1.36270700)
(  0.14000000,   1.53254372)
(  0.16000000,   1.57847336)
(  0.18000000,   1.51333935)
(  0.20000000,   1.35661720)
(  0.22000000,   1.13086497)
(  0.24000000,   0.85932655)
(  0.26000000,   0.56435467)
(  0.28000000,   0.26642090)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,   0.09216738)
(  0.52000000,   0.45482125)
(  0.54000000,   0.87172250)
(  0.56000000,   1.33674413)
(  0.58000000,   1.84270283)
(  0.60000000,   2.38120830)
(  0.62000000,   2.94241101)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   2.59084271)
(  0.90000000,   1.63434567)
(  0.92000000,   1.39909570)
(  0.94000000,   2.41848644)
(  0.96000000,   4.00000000)
(  0.98000000,   4.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   4.00000000)
(  0.04000000,   4.00000000)
(  0.06000000,   4.00000000)
(  0.08000000,   4.00000000)
(  0.10000000,   4.00000000)
(  0.12000000,   4.00000000)
(  0.14000000,   4.00000000)
(  0.16000000,   4.00000000)
(  0.18000000,   4.00000000)
(  0.20000000,  -1.00000000)
(  0.22000000,  -1.00000000)
(  0.24000000,  -1.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,   3.11380146)
(  0.50000000,   4.00000000)
(  0.52000000,   4.00000000)
(  0.54000000,   4.00000000)
(  0.56000000,   4.00000000)
(  0.58000000,   4.00000000)
(  0.60000000,   4.00000000)
(  0.62000000,   4.00000000)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   4.00000000)
(  0.90000000,   4.00000000)
(  0.92000000,   4.00000000)
(  0.94000000,   4.00000000)
(  0.96000000,   4.00000000)
(  0.98000000,  -1.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,  -1.00000000)
(  0.08000000,   0.78957652)
(  0.10000000,   4.00000000)
(  0.12000000,   4.00000000)
(  0.14000000,   4.00000000)
(  0.16000000,   4.00000000)
(  0.18000000,   4.00000000)
(  0.20000000,   4.00000000)
(  0.22000000,   4.00000000)
(  0.24000000,   4.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,  -1.00000000)
(  0.52000000,  -1.00000000)
(  0.54000000,  -1.00000000)
(  0.56000000,  -1.00000000)
(  0.58000000,  -1.00000000)
(  0.60000000,  -1.00000000)
(  0.62000000,  -1.00000000)
(  0.64000000,  -1.00000000)
(  0.66000000,  -1.00000000)
(  0.68000000,  -1.00000000)
(  0.70000000,  -1.00000000)
(  0.72000000,  -1.00000000)
(  0.74000000,  -1.00000000)
(  0.76000000,  -1.00000000)
(  0.78000000,  -1.00000000)
(  0.80000000,  -1.00000000)
(  0.82000000,  -1.00000000)
(  0.84000000,   0.70046203)
(  0.86000000,   2.02799765)
(  0.88000000,   1.93172762)
(  0.90000000,   0.96562600)
(  0.92000000,   0.62442956)
(  0.94000000,   2.96913985)
(  0.96000000,   4.00000000)
(  0.98000000,  -1.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,  -1.00000000)
(  0.08000000,   4.00000000)
(  0.10000000,   4.00000000)
(  0.12000000,   4.00000000)
(  0.14000000,   4.00000000)
(  0.16000000,   4.00000000)
(  0.18000000,   4.00000000)
(  0.20000000,   4.00000000)
(  0.22000000,   4.00000000)
(  0.24000000,   4.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,  -1.00000000)
(  0.52000000,  -1.00000000)
(  0.54000000,  -1.00000000)
(  0.56000000,  -1.00000000)
(  0.58000000,  -1.00000000)
(  0.60000000,  -1.00000000)
(  0.62000000,  -1.00000000)
(  0.64000000,  -1.00000000)
(  0.66000000,  -1.00000000)
(  0.68000000,  -1.00000000)
(  0.70000000,  -1.00000000)
(  0.72000000,  -1.00000000)
(  0.74000000,  -1.00000000)
(  0.76000000,  -1.00000000)
(  0.78000000,  -1.00000000)
(  0.80000000,  -1.00000000)
(  0.82000000,  -1.00000000)
(  0.84000000,  -1.00000000)
(  0.86000000,  -1.00000000)
(  0.88000000,  -1.00000000)
(  0.90000000,  -1.00000000)
(  0.92000000,  -1.00000000)
(  0.94000000,   4.00000000)
(  0.96000000,   4.00000000)
(  0.98000000,   4.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09335287)
(  0.04000000,   0.15162954)
(  0.06000000,   0.18972256)
(  0.08000000,   0.21515059)
(  0.10000000,   0.23234956)
(  0.12000000,   0.24416665)
(  0.14000000,   0.25251322)
(  0.16000000,   0.25870081)
(  0.18000000,   0.26363556)
(  0.20000000,   0.26794063)
(  0.22000000,   0.27203793)
(  0.24000000,   0.27620490)
(  0.26000000,   0.28061509)
(  0.28000000,   0.28536770)
(  0.30000000,   0.29050931)
(  0.32000000,   0.29605000)
(  0.34000000,   0.30197529)
(  0.36000000,   0.30825498)
(  0.38000000,   0.31484967)
(  0.40000000,   0.32171548)
(  0.42000000,   0.32880742)
(  0.44000000,   0.33608184)
(  0.46000000,   0.34349797)
(  0.48000000,   0.35101903)
(  0.50000000,   0.35861291)
(  0.52000000,   0.36625250)
(  0.54000000,   0.37391595)
(  0.56000000,   0.38158672)
(  0.58000000,   0.38925371)
(  0.60000000,   0.39691131)
(  0.62000000,   0.40455961)
(  0.64000000,   0.41220462)
(  0.66000000,   0.41985875)
(  0.68000000,   0.42754130)
(  0.70000000,   0.43527913)
(  0.72000000,   0.44310729)
(  0.74000000,   0.45106933)
(  0.76000000,   0.45921679)
(  0.78000000,   0.46760632)
(  0.80000000,   0.47629191)
(  0.82000000,   0.48530597)
(  0.84000000,   0.49461591)
(  0.86000000,   0.50402560)
(  0.88000000,   0.51295041)
(  0.90000000,   0.51989463)
(  0.92000000,   0.52121206)
(  0.94000000,   0.50809667)
(  0.96000000,   0.45902427)
(  0.98000000,   0.32089475)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13501423)
(  0.04000000,   0.22966461)
(  0.06000000,   0.30027471)
(  0.08000000,   0.35467782)
(  0.10000000,   0.39740044)
(  0.12000000,   0.43139800)
(  0.14000000,   0.45876305)
(  0.16000000,   0.48105803)
(  0.18000000,   0.49948997)
(  0.20000000,   0.51501090)
(  0.22000000,   0.52838068)
(  0.24000000,   0.54020894)
(  0.26000000,   0.55098498)
(  0.28000000,   0.56110015)
(  0.30000000,   0.57086525)
(  0.32000000,   0.58052448)
(  0.34000000,   0.59026690)
(  0.36000000,   0.60023604)
(  0.38000000,   0.61053783)
(  0.40000000,   0.62124750)
(  0.42000000,   0.63241527)
(  0.44000000,   0.64407121)
(  0.46000000,   0.65622935)
(  0.48000000,   0.66889103)
(  0.50000000,   0.68204774)
(  0.52000000,   0.69568325)
(  0.54000000,   0.70977538)
(  0.56000000,   0.72429716)
(  0.58000000,   0.73921760)
(  0.60000000,   0.75450187)
(  0.62000000,   0.77011108)
(  0.64000000,   0.78600142)
(  0.66000000,   0.80212276)
(  0.68000000,   0.81841664)
(  0.70000000,   0.83481356)
(  0.72000000,   0.85123003)
(  0.74000000,   0.86756562)
(  0.76000000,   0.88370148)
(  0.78000000,   0.89950281)
(  0.80000000,   0.91482984)
(  0.82000000,   0.92956508)
(  0.84000000,   0.94366527)
(  0.86000000,   0.95723689)
(  0.88000000,   0.97057604)
(  0.90000000,   0.98389063)
(  0.92000000,   0.99568851)
(  0.94000000,   0.99670617)
(  0.96000000,   0.95106376)
(  0.98000000,   0.73562349)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14124244)
(  0.04000000,   0.25081055)
(  0.06000000,   0.34135395)
(  0.08000000,   0.41822029)
(  0.10000000,   0.48421551)
(  0.12000000,   0.54112184)
(  0.14000000,   0.59026235)
(  0.16000000,   0.63272859)
(  0.18000000,   0.66947552)
(  0.20000000,   0.70136118)
(  0.22000000,   0.72916290)
(  0.24000000,   0.75358394)
(  0.26000000,   0.77525662)
(  0.28000000,   0.79474468)
(  0.30000000,   0.81254582)
(  0.32000000,   0.82909495)
(  0.34000000,   0.84476799)
(  0.36000000,   0.85988618)
(  0.38000000,   0.87472072)
(  0.40000000,   0.88949761)
(  0.42000000,   0.90440246)
(  0.44000000,   0.91958519)
(  0.46000000,   0.93516456)
(  0.48000000,   0.95123236)
(  0.50000000,   0.96785725)
(  0.52000000,   0.98508818)
(  0.54000000,   1.00295740)
(  0.56000000,   1.02148295)
(  0.58000000,   1.04067058)
(  0.60000000,   1.06051510)
(  0.62000000,   1.08100103)
(  0.64000000,   1.10210239)
(  0.66000000,   1.12378151)
(  0.68000000,   1.14598666)
(  0.70000000,   1.16864819)
(  0.72000000,   1.19167299)
(  0.74000000,   1.21493722)
(  0.76000000,   1.23827767)
(  0.78000000,   1.26148338)
(  0.80000000,   1.28429142)
(  0.82000000,   1.30639551)
(  0.84000000,   1.32748300)
(  0.86000000,   1.34732246)
(  0.88000000,   1.36590768)
(  0.90000000,   1.38353681)
(  0.92000000,   1.40015565)
(  0.94000000,   1.41138936)
(  0.96000000,   1.39240372)
(  0.98000000,   1.21066134)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14427832)
(  0.04000000,   0.25809325)
(  0.06000000,   0.35486120)
(  0.08000000,   0.43997626)
(  0.10000000,   0.51603323)
(  0.12000000,   0.58450360)
(  0.14000000,   0.64636921)
(  0.16000000,   0.70238453)
(  0.18000000,   0.75318996)
(  0.20000000,   0.79936094)
(  0.22000000,   0.84142848)
(  0.24000000,   0.87988689)
(  0.26000000,   0.91519600)
(  0.28000000,   0.94778136)
(  0.30000000,   0.97803397)
(  0.32000000,   1.00631022)
(  0.34000000,   1.03293233)
(  0.36000000,   1.05818930)
(  0.38000000,   1.08233834)
(  0.40000000,   1.10560670)
(  0.42000000,   1.12819375)
(  0.44000000,   1.15027336)
(  0.46000000,   1.17199628)
(  0.48000000,   1.19349263)
(  0.50000000,   1.21487442)
(  0.52000000,   1.23623796)
(  0.54000000,   1.25766627)
(  0.56000000,   1.27923135)
(  0.58000000,   1.30099636)
(  0.60000000,   1.32301770)
(  0.62000000,   1.34534690)
(  0.64000000,   1.36803232)
(  0.66000000,   1.39112059)
(  0.68000000,   1.41465758)
(  0.70000000,   1.43868868)
(  0.72000000,   1.46325794)
(  0.74000000,   1.48840535)
(  0.76000000,   1.51416103)
(  0.78000000,   1.54053473)
(  0.80000000,   1.56749825)
(  0.82000000,   1.59495752)
(  0.84000000,   1.62271131)
(  0.86000000,   1.65039356)
(  0.88000000,   1.67739454)
(  0.90000000,   1.70272926)
(  0.92000000,   1.72466909)
(  0.94000000,   1.73924845)
(  0.96000000,   1.73269819)
(  0.98000000,   1.59840967)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15336844)
(  0.04000000,   0.26956674)
(  0.06000000,   0.36618343)
(  0.08000000,   0.45066894)
(  0.10000000,   0.52672932)
(  0.12000000,   0.59642654)
(  0.14000000,   0.66101462)
(  0.16000000,   0.72131732)
(  0.18000000,   0.77791477)
(  0.20000000,   0.83124181)
(  0.22000000,   0.88164258)
(  0.24000000,   0.92940192)
(  0.26000000,   0.97476411)
(  0.28000000,   1.01794424)
(  0.30000000,   1.05913533)
(  0.32000000,   1.09851282)
(  0.34000000,   1.13623756)
(  0.36000000,   1.17245777)
(  0.38000000,   1.20731038)
(  0.40000000,   1.24092217)
(  0.42000000,   1.27341053)
(  0.44000000,   1.30488427)
(  0.46000000,   1.33544430)
(  0.48000000,   1.36518440)
(  0.50000000,   1.39419194)
(  0.52000000,   1.42254871)
(  0.54000000,   1.45033189)
(  0.56000000,   1.47761502)
(  0.58000000,   1.50446919)
(  0.60000000,   1.53096435)
(  0.62000000,   1.55717087)
(  0.64000000,   1.58316122)
(  0.66000000,   1.60901203)
(  0.68000000,   1.63480627)
(  0.70000000,   1.66063559)
(  0.72000000,   1.68660260)
(  0.74000000,   1.71282249)
(  0.76000000,   1.73942288)
(  0.78000000,   1.76654017)
(  0.80000000,   1.79430826)
(  0.82000000,   1.82283351)
(  0.84000000,   1.85214398)
(  0.86000000,   1.88209322)
(  0.88000000,   1.91218335)
(  0.90000000,   1.94124248)
(  0.92000000,   1.96681908)
(  0.94000000,   1.98392366)
(  0.96000000,   1.98066013)
(  0.98000000,   1.86933305)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16867723)
(  0.04000000,   0.29068575)
(  0.06000000,   0.38829554)
(  0.08000000,   0.47127081)
(  0.10000000,   0.54469216)
(  0.12000000,   0.61151413)
(  0.14000000,   0.67359104)
(  0.16000000,   0.73215095)
(  0.18000000,   0.78803901)
(  0.20000000,   0.84185302)
(  0.22000000,   0.89402415)
(  0.24000000,   0.94486768)
(  0.26000000,   0.99461635)
(  0.28000000,   1.04344306)
(  0.30000000,   1.09147683)
(  0.32000000,   1.13881430)
(  0.34000000,   1.18552807)
(  0.36000000,   1.23167303)
(  0.38000000,   1.27729100)
(  0.40000000,   1.32241433)
(  0.42000000,   1.36706864)
(  0.44000000,   1.41127486)
(  0.46000000,   1.45505093)
(  0.48000000,   1.49841300)
(  0.50000000,   1.54137645)
(  0.52000000,   1.58395672)
(  0.54000000,   1.62616992)
(  0.56000000,   1.66803347)
(  0.58000000,   1.70956661)
(  0.60000000,   1.75079095)
(  0.62000000,   1.79173101)
(  0.64000000,   1.83241482)
(  0.66000000,   1.87287458)
(  0.68000000,   1.91314742)
(  0.70000000,   1.95327613)
(  0.72000000,   1.99330996)
(  0.74000000,   2.03330540)
(  0.76000000,   2.07332677)
(  0.78000000,   2.11344655)
(  0.80000000,   2.15374530)
(  0.82000000,   2.19431029)
(  0.84000000,   2.23522988)
(  0.86000000,   2.27657206)
(  0.88000000,   2.31830444)
(  0.90000000,   2.36001158)
(  0.92000000,   2.39996328)
(  0.94000000,   2.43236507)
(  0.96000000,   2.44044365)
(  0.98000000,   2.35348340)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2, 1)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05079782)
(  0.04000000,   0.09297307)
(  0.06000000,   0.12795034)
(  0.08000000,   0.15693069)
(  0.10000000,   0.18094513)
(  0.12000000,   0.20088565)
(  0.14000000,   0.21752363)
(  0.16000000,   0.23152151)
(  0.18000000,   0.24344181)
(  0.20000000,   0.25375545)
(  0.22000000,   0.26285052)
(  0.24000000,   0.27104165)
(  0.26000000,   0.27857977)
(  0.28000000,   0.28566182)
(  0.30000000,   0.29244002)
(  0.32000000,   0.29903041)
(  0.34000000,   0.30552030)
(  0.36000000,   0.31197463)
(  0.38000000,   0.31844126)
(  0.40000000,   0.32495521)
(  0.42000000,   0.33154193)
(  0.44000000,   0.33821988)
(  0.46000000,   0.34500236)
(  0.48000000,   0.35189886)
(  0.50000000,   0.35891590)
(  0.52000000,   0.36605756)
(  0.54000000,   0.37332549)
(  0.56000000,   0.38071870)
(  0.58000000,   0.38823272)
(  0.60000000,   0.39585825)
(  0.62000000,   0.40357898)
(  0.64000000,   0.41136824)
(  0.66000000,   0.41918409)
(  0.68000000,   0.42696217)
(  0.70000000,   0.43460548)
(  0.72000000,   0.44197002)
(  0.74000000,   0.44884479)
(  0.76000000,   0.45492460)
(  0.78000000,   0.45977349)
(  0.80000000,   0.46277686)
(  0.82000000,   0.46308055)
(  0.84000000,   0.45951630)
(  0.86000000,   0.45051602)
(  0.88000000,   0.43402281)
(  0.90000000,   0.40741710)
(  0.92000000,   0.36749182)
(  0.94000000,   0.31053217)
(  0.96000000,   0.23257592)
(  0.98000000,   0.12993334)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07140169)
(  0.04000000,   0.13420366)
(  0.06000000,   0.18975595)
(  0.08000000,   0.23911606)
(  0.10000000,   0.28313589)
(  0.12000000,   0.32251980)
(  0.14000000,   0.35786403)
(  0.16000000,   0.38968357)
(  0.18000000,   0.41843067)
(  0.20000000,   0.44450741)
(  0.22000000,   0.46827426)
(  0.24000000,   0.49005585)
(  0.26000000,   0.51014492)
(  0.28000000,   0.52880503)
(  0.30000000,   0.54627259)
(  0.32000000,   0.56275843)
(  0.34000000,   0.57844933)
(  0.36000000,   0.59350937)
(  0.38000000,   0.60808140)
(  0.40000000,   0.62228854)
(  0.42000000,   0.63623564)
(  0.44000000,   0.65001075)
(  0.46000000,   0.66368639)
(  0.48000000,   0.67732076)
(  0.50000000,   0.69095848)
(  0.52000000,   0.70463102)
(  0.54000000,   0.71835655)
(  0.56000000,   0.73213907)
(  0.58000000,   0.74596661)
(  0.60000000,   0.75980817)
(  0.62000000,   0.77360916)
(  0.64000000,   0.78728464)
(  0.66000000,   0.80070980)
(  0.68000000,   0.81370667)
(  0.70000000,   0.82602587)
(  0.72000000,   0.83732155)
(  0.74000000,   0.84711761)
(  0.76000000,   0.85476221)
(  0.78000000,   0.85936768)
(  0.80000000,   0.85973273)
(  0.82000000,   0.85424519)
(  0.84000000,   0.84076737)
(  0.86000000,   0.81651495)
(  0.88000000,   0.77795703)
(  0.90000000,   0.72079387)
(  0.92000000,   0.64010815)
(  0.94000000,   0.53082361)
(  0.96000000,   0.38860181)
(  0.98000000,   0.21119581)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08309174)
(  0.04000000,   0.15771544)
(  0.06000000,   0.22529568)
(  0.08000000,   0.28691855)
(  0.10000000,   0.34343088)
(  0.12000000,   0.39550684)
(  0.14000000,   0.44369395)
(  0.16000000,   0.48844537)
(  0.18000000,   0.53014303)
(  0.20000000,   0.56911452)
(  0.22000000,   0.60564535)
(  0.24000000,   0.63998808)
(  0.26000000,   0.67236907)
(  0.28000000,   0.70299345)
(  0.30000000,   0.73204871)
(  0.32000000,   0.75970742)
(  0.34000000,   0.78612901)
(  0.36000000,   0.81146112)
(  0.38000000,   0.83584041)
(  0.40000000,   0.85939307)
(  0.42000000,   0.88223507)
(  0.44000000,   0.90447213)
(  0.46000000,   0.92619960)
(  0.48000000,   0.94750207)
(  0.50000000,   0.96845274)
(  0.52000000,   0.98911255)
(  0.54000000,   1.00952884)
(  0.56000000,   1.02973345)
(  0.58000000,   1.04974007)
(  0.60000000,   1.06954031)
(  0.62000000,   1.08909821)
(  0.64000000,   1.10834238)
(  0.66000000,   1.12715473)
(  0.68000000,   1.14535443)
(  0.70000000,   1.16267493)
(  0.72000000,   1.17873111)
(  0.74000000,   1.19297241)
(  0.76000000,   1.20461613)
(  0.78000000,   1.21255351)
(  0.80000000,   1.21521938)
(  0.82000000,   1.21041674)
(  0.84000000,   1.19509191)
(  0.86000000,   1.16507274)
(  0.88000000,   1.11482030)
(  0.90000000,   1.03732084)
(  0.92000000,   0.92436499)
(  0.94000000,   0.76758775)
(  0.96000000,   0.56063022)
(  0.98000000,   0.30235196)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08967310)
(  0.04000000,   0.17097565)
(  0.06000000,   0.24539888)
(  0.08000000,   0.31407141)
(  0.10000000,   0.37786517)
(  0.12000000,   0.43746627)
(  0.14000000,   0.49342368)
(  0.16000000,   0.54618342)
(  0.18000000,   0.59611310)
(  0.20000000,   0.64351992)
(  0.22000000,   0.68866393)
(  0.24000000,   0.73176812)
(  0.26000000,   0.77302603)
(  0.28000000,   0.81260764)
(  0.30000000,   0.85066391)
(  0.32000000,   0.88733033)
(  0.34000000,   0.92272965)
(  0.36000000,   0.95697404)
(  0.38000000,   0.99016667)
(  0.40000000,   1.02240297)
(  0.42000000,   1.05377148)
(  0.44000000,   1.08435441)
(  0.46000000,   1.11422792)
(  0.48000000,   1.14346215)
(  0.50000000,   1.17212091)
(  0.52000000,   1.20026109)
(  0.54000000,   1.22793159)
(  0.56000000,   1.25517181)
(  0.58000000,   1.28200932)
(  0.60000000,   1.30845646)
(  0.62000000,   1.33450553)
(  0.64000000,   1.36012158)
(  0.66000000,   1.38523188)
(  0.68000000,   1.40971037)
(  0.70000000,   1.43335428)
(  0.72000000,   1.45584907)
(  0.74000000,   1.47671541)
(  0.76000000,   1.49522889)
(  0.78000000,   1.51029845)
(  0.80000000,   1.52028391)
(  0.82000000,   1.52272628)
(  0.84000000,   1.51396226)
(  0.86000000,   1.48860608)
(  0.88000000,   1.43893554)
(  0.90000000,   1.35436389)
(  0.92000000,   1.22148079)
(  0.94000000,   1.02559500)
(  0.96000000,   0.75495892)
(  0.98000000,   0.40790623)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09327675)
(  0.04000000,   0.17824105)
(  0.06000000,   0.25642581)
(  0.08000000,   0.32898887)
(  0.10000000,   0.39682280)
(  0.12000000,   0.46062803)
(  0.14000000,   0.52096302)
(  0.16000000,   0.57827940)
(  0.18000000,   0.63294717)
(  0.20000000,   0.68527303)
(  0.22000000,   0.73551402)
(  0.24000000,   0.78388778)
(  0.26000000,   0.83058040)
(  0.28000000,   0.87575244)
(  0.30000000,   0.91954369)
(  0.32000000,   0.96207689)
(  0.34000000,   1.00346067)
(  0.36000000,   1.04379192)
(  0.38000000,   1.08315770)
(  0.40000000,   1.12163671)
(  0.42000000,   1.15930054)
(  0.44000000,   1.19621454)
(  0.46000000,   1.23243856)
(  0.48000000,   1.26802736)
(  0.50000000,   1.30303088)
(  0.52000000,   1.33749420)
(  0.54000000,   1.37145721)
(  0.56000000,   1.40495384)
(  0.58000000,   1.43801079)
(  0.60000000,   1.47064538)
(  0.62000000,   1.50286227)
(  0.64000000,   1.53464822)
(  0.66000000,   1.56596410)
(  0.68000000,   1.59673227)
(  0.70000000,   1.62681682)
(  0.72000000,   1.65599220)
(  0.74000000,   1.68389320)
(  0.76000000,   1.70993457)
(  0.78000000,   1.73318162)
(  0.80000000,   1.75214188)
(  0.82000000,   1.76443219)
(  0.84000000,   1.76625699)
(  0.86000000,   1.75162227)
(  0.88000000,   1.71124351)
(  0.90000000,   1.63127968)
(  0.92000000,   1.49253016)
(  0.94000000,   1.27176557)
(  0.96000000,   0.94804204)
(  0.98000000,   0.51585684)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09703065)
(  0.04000000,   0.18581100)
(  0.06000000,   0.26791930)
(  0.08000000,   0.34454633)
(  0.10000000,   0.41660925)
(  0.12000000,   0.48482733)
(  0.14000000,   0.54977371)
(  0.16000000,   0.61191154)
(  0.18000000,   0.67161989)
(  0.20000000,   0.72921253)
(  0.22000000,   0.78495188)
(  0.24000000,   0.83905946)
(  0.26000000,   0.89172389)
(  0.28000000,   0.94310706)
(  0.30000000,   0.99334887)
(  0.32000000,   1.04257109)
(  0.34000000,   1.09088032)
(  0.36000000,   1.13837046)
(  0.38000000,   1.18512465)
(  0.40000000,   1.23121685)
(  0.42000000,   1.27671320)
(  0.44000000,   1.32167303)
(  0.46000000,   1.36614980)
(  0.48000000,   1.41019180)
(  0.50000000,   1.45384273)
(  0.52000000,   1.49714212)
(  0.54000000,   1.54012564)
(  0.56000000,   1.58282517)
(  0.58000000,   1.62526873)
(  0.60000000,   1.66747993)
(  0.62000000,   1.70947692)
(  0.64000000,   1.75127046)
(  0.66000000,   1.79286028)
(  0.68000000,   1.83422884)
(  0.70000000,   1.87533031)
(  0.72000000,   1.91607117)
(  0.74000000,   1.95627590)
(  0.76000000,   1.99562594)
(  0.78000000,   2.03355028)
(  0.80000000,   2.06902875)
(  0.82000000,   2.10023745)
(  0.84000000,   2.12391315)
(  0.86000000,   2.13423200)
(  0.88000000,   2.12090688)
(  0.90000000,   2.06622887)
(  0.92000000,   1.94135294)
(  0.94000000,   1.70435545)
(  0.96000000,   1.30763481)
(  0.98000000,   0.72594002)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05228825)
(  0.04000000,   0.09333858)
(  0.06000000,   0.12682175)
(  0.08000000,   0.15465896)
(  0.10000000,   0.17806721)
(  0.12000000,   0.19791304)
(  0.14000000,   0.21485945)
(  0.16000000,   0.22943660)
(  0.18000000,   0.24207990)
(  0.20000000,   0.25315263)
(  0.22000000,   0.26296053)
(  0.24000000,   0.27176191)
(  0.26000000,   0.27977517)
(  0.28000000,   0.28718466)
(  0.30000000,   0.29414539)
(  0.32000000,   0.30078710)
(  0.34000000,   0.30721756)
(  0.36000000,   0.31352564)
(  0.38000000,   0.31978383)
(  0.40000000,   0.32605053)
(  0.42000000,   0.33237204)
(  0.44000000,   0.33878430)
(  0.46000000,   0.34531434)
(  0.48000000,   0.35198156)
(  0.50000000,   0.35879870)
(  0.52000000,   0.36577265)
(  0.54000000,   0.37290492)
(  0.56000000,   0.38019180)
(  0.58000000,   0.38762418)
(  0.60000000,   0.39518684)
(  0.62000000,   0.40285707)
(  0.64000000,   0.41060241)
(  0.66000000,   0.41837704)
(  0.68000000,   0.42611630)
(  0.70000000,   0.43372849)
(  0.72000000,   0.44108249)
(  0.74000000,   0.44798953)
(  0.76000000,   0.45417606)
(  0.78000000,   0.45924391)
(  0.80000000,   0.46261252)
(  0.82000000,   0.46343715)
(  0.84000000,   0.46049885)
(  0.86000000,   0.45207078)
(  0.88000000,   0.43579370)
(  0.90000000,   0.40866185)
(  0.92000000,   0.36734456)
(  0.94000000,   0.30910266)
(  0.96000000,   0.23237261)
(  0.98000000,   0.13062992)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07089560)
(  0.04000000,   0.13317221)
(  0.06000000,   0.18847325)
(  0.08000000,   0.23779220)
(  0.10000000,   0.28187302)
(  0.12000000,   0.32134067)
(  0.14000000,   0.35674973)
(  0.16000000,   0.38860346)
(  0.18000000,   0.41736134)
(  0.20000000,   0.44344217)
(  0.22000000,   0.46722570)
(  0.24000000,   0.48905380)
(  0.26000000,   0.50923195)
(  0.28000000,   0.52803086)
(  0.30000000,   0.54568849)
(  0.32000000,   0.56241224)
(  0.34000000,   0.57838131)
(  0.36000000,   0.59374912)
(  0.38000000,   0.60864570)
(  0.40000000,   0.62317998)
(  0.42000000,   0.63744200)
(  0.44000000,   0.65150488)
(  0.46000000,   0.66542659)
(  0.48000000,   0.67925137)
(  0.50000000,   0.69301090)
(  0.52000000,   0.70672503)
(  0.54000000,   0.72040202)
(  0.56000000,   0.73403821)
(  0.58000000,   0.74761694)
(  0.60000000,   0.76110641)
(  0.62000000,   0.77445633)
(  0.64000000,   0.78759266)
(  0.66000000,   0.80040986)
(  0.68000000,   0.81275963)
(  0.70000000,   0.82443461)
(  0.72000000,   0.83514489)
(  0.74000000,   0.84448449)
(  0.76000000,   0.85188334)
(  0.78000000,   0.85653948)
(  0.80000000,   0.85732456)
(  0.82000000,   0.85265589)
(  0.84000000,   0.84033300)
(  0.86000000,   0.81735221)
(  0.88000000,   0.77975605)
(  0.90000000,   0.72266916)
(  0.92000000,   0.64083355)
(  0.94000000,   0.53001357)
(  0.96000000,   0.38845632)
(  0.98000000,   0.21201202)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08180010)
(  0.04000000,   0.15647322)
(  0.06000000,   0.22470099)
(  0.08000000,   0.28712518)
(  0.10000000,   0.34433389)
(  0.12000000,   0.39686835)
(  0.14000000,   0.44522855)
(  0.16000000,   0.48987627)
(  0.18000000,   0.53123654)
(  0.20000000,   0.56969857)
(  0.22000000,   0.60561652)
(  0.24000000,   0.63931065)
(  0.26000000,   0.67106859)
(  0.28000000,   0.70114703)
(  0.30000000,   0.72977347)
(  0.32000000,   0.75714833)
(  0.34000000,   0.78344689)
(  0.36000000,   0.80882150)
(  0.38000000,   0.83340349)
(  0.40000000,   0.85730521)
(  0.42000000,   0.88062173)
(  0.44000000,   0.90343248)
(  0.46000000,   0.92580260)
(  0.48000000,   0.94778398)
(  0.50000000,   0.96941602)
(  0.52000000,   0.99072589)
(  0.54000000,   1.01172831)
(  0.56000000,   1.03242468)
(  0.58000000,   1.05280126)
(  0.60000000,   1.07282622)
(  0.62000000,   1.09244507)
(  0.64000000,   1.11157388)
(  0.66000000,   1.13008925)
(  0.68000000,   1.14781388)
(  0.70000000,   1.16449557)
(  0.72000000,   1.17977697)
(  0.74000000,   1.19315165)
(  0.76000000,   1.20390073)
(  0.78000000,   1.21100151)
(  0.80000000,   1.21299688)
(  0.82000000,   1.20781222)
(  0.84000000,   1.19250757)
(  0.86000000,   1.16296542)
(  0.88000000,   1.11355679)
(  0.90000000,   1.03693664)
(  0.92000000,   0.92434740)
(  0.94000000,   0.76712561)
(  0.96000000,   0.55986287)
(  0.98000000,   0.30231937)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08849031)
(  0.04000000,   0.17020469)
(  0.06000000,   0.24559291)
(  0.08000000,   0.31530995)
(  0.10000000,   0.37999092)
(  0.12000000,   0.44020896)
(  0.14000000,   0.49647302)
(  0.16000000,   0.54923418)
(  0.18000000,   0.59889275)
(  0.20000000,   0.64580454)
(  0.22000000,   0.69028607)
(  0.24000000,   0.73261894)
(  0.26000000,   0.77305346)
(  0.28000000,   0.81181188)
(  0.30000000,   0.84909112)
(  0.32000000,   0.88506530)
(  0.34000000,   0.91988793)
(  0.36000000,   0.95369395)
(  0.38000000,   0.98660153)
(  0.40000000,   1.01871368)
(  0.42000000,   1.05011966)
(  0.44000000,   1.08089624)
(  0.46000000,   1.11110864)
(  0.48000000,   1.14081132)
(  0.50000000,   1.17004841)
(  0.52000000,   1.19885383)
(  0.54000000,   1.22725089)
(  0.56000000,   1.25525133)
(  0.58000000,   1.28285354)
(  0.60000000,   1.31003965)
(  0.62000000,   1.33677096)
(  0.64000000,   1.36298114)
(  0.66000000,   1.38856602)
(  0.68000000,   1.41336843)
(  0.70000000,   1.43715568)
(  0.72000000,   1.45958599)
(  0.74000000,   1.48015829)
(  0.76000000,   1.49813700)
(  0.78000000,   1.51243907)
(  0.80000000,   1.52146489)
(  0.82000000,   1.52284713)
(  0.84000000,   1.51308520)
(  0.86000000,   1.48703416)
(  0.88000000,   1.43724859)
(  0.90000000,   1.35329731)
(  0.92000000,   1.22148254)
(  0.94000000,   1.02609573)
(  0.96000000,   0.75439988)
(  0.98000000,   0.40728958)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09270931)
(  0.04000000,   0.17823508)
(  0.06000000,   0.25723726)
(  0.08000000,   0.33058191)
(  0.10000000,   0.39905281)
(  0.12000000,   0.46331099)
(  0.14000000,   0.52390617)
(  0.16000000,   0.58129670)
(  0.18000000,   0.63586802)
(  0.20000000,   0.68794761)
(  0.22000000,   0.73781646)
(  0.24000000,   0.78571795)
(  0.26000000,   0.83186456)
(  0.28000000,   0.87644310)
(  0.30000000,   0.91961871)
(  0.32000000,   0.96153798)
(  0.34000000,   1.00233148)
(  0.36000000,   1.04211577)
(  0.38000000,   1.08099499)
(  0.40000000,   1.11906221)
(  0.42000000,   1.15640054)
(  0.44000000,   1.19308402)
(  0.46000000,   1.22917835)
(  0.48000000,   1.26474145)
(  0.50000000,   1.29982375)
(  0.52000000,   1.33446838)
(  0.54000000,   1.36871089)
(  0.56000000,   1.40257866)
(  0.58000000,   1.43608962)
(  0.60000000,   1.46925006)
(  0.62000000,   1.50205112)
(  0.64000000,   1.53446322)
(  0.66000000,   1.56642731)
(  0.68000000,   1.59784137)
(  0.70000000,   1.62853933)
(  0.72000000,   1.65825833)
(  0.74000000,   1.68658754)
(  0.76000000,   1.71288785)
(  0.78000000,   1.73616568)
(  0.80000000,   1.75487453)
(  0.82000000,   1.76660417)
(  0.84000000,   1.76759963)
(  0.86000000,   1.75203594)
(  0.88000000,   1.71098194)
(  0.90000000,   1.63108613)
(  0.92000000,   1.49339206)
(  0.94000000,   1.27376201)
(  0.96000000,   0.94888412)
(  0.98000000,   0.51547083)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09804100)
(  0.04000000,   0.18701684)
(  0.06000000,   0.26863050)
(  0.08000000,   0.34443097)
(  0.10000000,   0.41562824)
(  0.12000000,   0.48312998)
(  0.14000000,   0.54760857)
(  0.16000000,   0.60956138)
(  0.18000000,   0.66935812)
(  0.20000000,   0.72727657)
(  0.22000000,   0.78352879)
(  0.24000000,   0.83828038)
(  0.26000000,   0.89166424)
(  0.28000000,   0.94379059)
(  0.30000000,   0.99475392)
(  0.32000000,   1.04463794)
(  0.34000000,   1.09351896)
(  0.36000000,   1.14146814)
(  0.38000000,   1.18855298)
(  0.40000000,   1.23483830)
(  0.42000000,   1.28038682)
(  0.44000000,   1.32525955)
(  0.46000000,   1.36951606)
(  0.48000000,   1.41321465)
(  0.50000000,   1.45641254)
(  0.52000000,   1.49916612)
(  0.54000000,   1.54153108)
(  0.56000000,   1.58356258)
(  0.58000000,   1.62531526)
(  0.60000000,   1.66684294)
(  0.62000000,   1.70819768)
(  0.64000000,   1.74942773)
(  0.66000000,   1.79057334)
(  0.68000000,   1.83165907)
(  0.70000000,   1.87267981)
(  0.72000000,   1.91357619)
(  0.74000000,   1.95419172)
(  0.76000000,   1.99419879)
(  0.78000000,   2.03297147)
(  0.80000000,   2.06936775)
(  0.82000000,   2.10135848)
(  0.84000000,   2.12539945)
(  0.86000000,   2.13538406)
(  0.88000000,   2.12094416)
(  0.90000000,   2.06484665)
(  0.92000000,   1.93950352)
(  0.94000000,   1.70400585)
(  0.96000000,   1.30821959)
(  0.98000000,   0.72484772)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05090300)
(  0.04000000,   0.09258679)
(  0.06000000,   0.12744375)
(  0.08000000,   0.15679479)
(  0.10000000,   0.18155356)
(  0.12000000,   0.20243900)
(  0.14000000,   0.22005634)
(  0.16000000,   0.23493167)
(  0.18000000,   0.24752828)
(  0.20000000,   0.25825532)
(  0.22000000,   0.26747319)
(  0.24000000,   0.27549763)
(  0.26000000,   0.28260319)
(  0.28000000,   0.28902658)
(  0.30000000,   0.29496990)
(  0.32000000,   0.30060390)
(  0.34000000,   0.30607106)
(  0.36000000,   0.31148870)
(  0.38000000,   0.31695186)
(  0.40000000,   0.32253606)
(  0.42000000,   0.32829978)
(  0.44000000,   0.33428674)
(  0.46000000,   0.34052800)
(  0.48000000,   0.34704359)
(  0.50000000,   0.35384406)
(  0.52000000,   0.36093152)
(  0.54000000,   0.36830044)
(  0.56000000,   0.37593798)
(  0.58000000,   0.38382379)
(  0.60000000,   0.39192927)
(  0.62000000,   0.40021602)
(  0.64000000,   0.40863318)
(  0.66000000,   0.41711344)
(  0.68000000,   0.42556708)
(  0.70000000,   0.43387331)
(  0.72000000,   0.44186782)
(  0.74000000,   0.44932503)
(  0.76000000,   0.45593313)
(  0.78000000,   0.46125912)
(  0.80000000,   0.46470115)
(  0.82000000,   0.46542530)
(  0.84000000,   0.46228691)
(  0.86000000,   0.45374273)
(  0.88000000,   0.43777521)
(  0.90000000,   0.41186812)
(  0.92000000,   0.37305228)
(  0.94000000,   0.31775408)
(  0.96000000,   0.23990753)
(  0.98000000,   0.12789787)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07043948)
(  0.04000000,   0.13377246)
(  0.06000000,   0.19056403)
(  0.08000000,   0.24131905)
(  0.10000000,   0.28655055)
(  0.12000000,   0.32678633)
(  0.14000000,   0.36255931)
(  0.16000000,   0.39439478)
(  0.18000000,   0.42279873)
(  0.20000000,   0.44824885)
(  0.22000000,   0.47118829)
(  0.24000000,   0.49202173)
(  0.26000000,   0.51111363)
(  0.28000000,   0.52878800)
(  0.30000000,   0.54532930)
(  0.32000000,   0.56098433)
(  0.34000000,   0.57596460)
(  0.36000000,   0.59044909)
(  0.38000000,   0.60458713)
(  0.40000000,   0.61850139)
(  0.42000000,   0.63229061)
(  0.44000000,   0.64603234)
(  0.46000000,   0.65978519)
(  0.48000000,   0.67359090)
(  0.50000000,   0.68747591)
(  0.52000000,   0.70145243)
(  0.54000000,   0.71551898)
(  0.56000000,   0.72966021)
(  0.58000000,   0.74384575)
(  0.60000000,   0.75802810)
(  0.62000000,   0.77213894)
(  0.64000000,   0.78608356)
(  0.66000000,   0.79973272)
(  0.68000000,   0.81291095)
(  0.70000000,   0.82537990)
(  0.72000000,   0.83681513)
(  0.74000000,   0.84677365)
(  0.76000000,   0.85464909)
(  0.78000000,   0.85961070)
(  0.80000000,   0.86052198)
(  0.82000000,   0.85583630)
(  0.84000000,   0.84347200)
(  0.86000000,   0.82068169)
(  0.88000000,   0.78395565)
(  0.90000000,   0.72903035)
(  0.92000000,   0.65105274)
(  0.94000000,   0.54461493)
(  0.96000000,   0.40208297)
(  0.98000000,   0.21201166)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08164779)
(  0.04000000,   0.15752342)
(  0.06000000,   0.22718135)
(  0.08000000,   0.29078077)
(  0.10000000,   0.34871045)
(  0.12000000,   0.40145778)
(  0.14000000,   0.44954825)
(  0.16000000,   0.49351178)
(  0.18000000,   0.53386215)
(  0.20000000,   0.57108416)
(  0.22000000,   0.60562588)
(  0.24000000,   0.63789447)
(  0.26000000,   0.66825451)
(  0.28000000,   0.69702814)
(  0.30000000,   0.72449650)
(  0.32000000,   0.75090195)
(  0.34000000,   0.77645091)
(  0.36000000,   0.80131686)
(  0.38000000,   0.82564356)
(  0.40000000,   0.84954812)
(  0.42000000,   0.87312388)
(  0.44000000,   0.89644312)
(  0.46000000,   0.91955923)
(  0.48000000,   0.94250865)
(  0.50000000,   0.96531213)
(  0.52000000,   0.98797542)
(  0.54000000,   1.01048934)
(  0.56000000,   1.03282881)
(  0.58000000,   1.05495085)
(  0.60000000,   1.07679122)
(  0.62000000,   1.09825912)
(  0.64000000,   1.11922947)
(  0.66000000,   1.13953189)
(  0.68000000,   1.15893510)
(  0.70000000,   1.17712513)
(  0.72000000,   1.19367499)
(  0.74000000,   1.20800270)
(  0.76000000,   1.21931364)
(  0.78000000,   1.22652221)
(  0.80000000,   1.22814743)
(  0.82000000,   1.22217769)
(  0.84000000,   1.20590363)
(  0.86000000,   1.17572622)
(  0.88000000,   1.12695736)
(  0.90000000,   1.05361951)
(  0.92000000,   0.94812312)
(  0.94000000,   0.80021445)
(  0.96000000,   0.59392252)
(  0.98000000,   0.31189118)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08776985)
(  0.04000000,   0.17090741)
(  0.06000000,   0.24807110)
(  0.08000000,   0.31915312)
(  0.10000000,   0.38448096)
(  0.12000000,   0.44455504)
(  0.14000000,   0.49993953)
(  0.16000000,   0.55120856)
(  0.18000000,   0.59891719)
(  0.20000000,   0.64358498)
(  0.22000000,   0.68568719)
(  0.24000000,   0.72565057)
(  0.26000000,   0.76385230)
(  0.28000000,   0.80062093)
(  0.30000000,   0.83623877)
(  0.32000000,   0.87094502)
(  0.34000000,   0.90493944)
(  0.36000000,   0.93838621)
(  0.38000000,   0.97141779)
(  0.40000000,   1.00413864)
(  0.42000000,   1.03662862)
(  0.44000000,   1.06894605)
(  0.46000000,   1.10113032)
(  0.48000000,   1.13320400)
(  0.50000000,   1.16517423)
(  0.52000000,   1.19703361)
(  0.54000000,   1.22876008)
(  0.56000000,   1.26031596)
(  0.58000000,   1.29164571)
(  0.60000000,   1.32267213)
(  0.62000000,   1.35329060)
(  0.64000000,   1.38336057)
(  0.66000000,   1.41269339)
(  0.68000000,   1.44103521)
(  0.70000000,   1.46804281)
(  0.72000000,   1.49325009)
(  0.74000000,   1.51602119)
(  0.76000000,   1.53548567)
(  0.78000000,   1.55044925)
(  0.80000000,   1.55927198)
(  0.82000000,   1.55970438)
(  0.84000000,   1.54866940)
(  0.86000000,   1.52197222)
(  0.88000000,   1.47389333)
(  0.90000000,   1.39651705)
(  0.92000000,   1.27830773)
(  0.94000000,   1.10064709)
(  0.96000000,   0.83123141)
(  0.98000000,   0.43683104)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09097477)
(  0.04000000,   0.17822260)
(  0.06000000,   0.25965741)
(  0.08000000,   0.33494934)
(  0.10000000,   0.40437778)
(  0.12000000,   0.46846077)
(  0.14000000,   0.52780480)
(  0.16000000,   0.58303373)
(  0.18000000,   0.63475156)
(  0.20000000,   0.68352238)
(  0.22000000,   0.72985979)
(  0.24000000,   0.77422215)
(  0.26000000,   0.81701157)
(  0.28000000,   0.85857526)
(  0.30000000,   0.89920839)
(  0.32000000,   0.93915802)
(  0.34000000,   0.97862735)
(  0.36000000,   1.01778038)
(  0.38000000,   1.05674641)
(  0.40000000,   1.09562437)
(  0.42000000,   1.13448690)
(  0.44000000,   1.17338392)
(  0.46000000,   1.21234576)
(  0.48000000,   1.25138572)
(  0.50000000,   1.29050194)
(  0.52000000,   1.32967865)
(  0.54000000,   1.36888651)
(  0.56000000,   1.40808200)
(  0.58000000,   1.44720570)
(  0.60000000,   1.48617892)
(  0.62000000,   1.52489851)
(  0.64000000,   1.56322908)
(  0.66000000,   1.60099157)
(  0.68000000,   1.63794711)
(  0.70000000,   1.67377401)
(  0.72000000,   1.70803535)
(  0.74000000,   1.74013309)
(  0.76000000,   1.76924353)
(  0.78000000,   1.79422605)
(  0.80000000,   1.81349414)
(  0.82000000,   1.82483178)
(  0.84000000,   1.82512674)
(  0.86000000,   1.80996419)
(  0.88000000,   1.77294572)
(  0.90000000,   1.70437455)
(  0.92000000,   1.58835252)
(  0.94000000,   1.39619714)
(  0.96000000,   1.07526453)
(  0.98000000,   0.56993153)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08924821)
(  0.04000000,   0.18472663)
(  0.06000000,   0.27705251)
(  0.08000000,   0.36265458)
(  0.10000000,   0.44036138)
(  0.12000000,   0.51017866)
(  0.14000000,   0.57272855)
(  0.16000000,   0.62894746)
(  0.18000000,   0.67990761)
(  0.20000000,   0.72670691)
(  0.22000000,   0.77040063)
(  0.24000000,   0.81196022)
(  0.26000000,   0.85225030)
(  0.28000000,   0.89201819)
(  0.30000000,   0.93189188)
(  0.32000000,   0.97238380)
(  0.34000000,   1.01389816)
(  0.36000000,   1.05674060)
(  0.38000000,   1.10112888)
(  0.40000000,   1.14720384)
(  0.42000000,   1.19504017)
(  0.44000000,   1.24465627)
(  0.46000000,   1.29602321)
(  0.48000000,   1.34907224)
(  0.50000000,   1.40370093)
(  0.52000000,   1.45977754)
(  0.54000000,   1.51714362)
(  0.56000000,   1.57561455)
(  0.58000000,   1.63497781)
(  0.60000000,   1.69498859)
(  0.62000000,   1.75536245)
(  0.64000000,   1.81576430)
(  0.66000000,   1.87579335)
(  0.68000000,   1.93496315)
(  0.70000000,   1.99267651)
(  0.72000000,   2.04819526)
(  0.74000000,   2.10060636)
(  0.76000000,   2.14878833)
(  0.78000000,   2.19138653)
(  0.80000000,   2.22681239)
(  0.82000000,   2.25328765)
(  0.84000000,   2.26894567)
(  0.86000000,   2.27192759)
(  0.88000000,   2.26010759)
(  0.90000000,   2.22908389)
(  0.92000000,   2.16425734)
(  0.94000000,   2.01682562)
(  0.96000000,   1.65269142)
(  0.98000000,   0.87920869)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05550702)
(  0.04000000,   0.09821408)
(  0.06000000,   0.13249056)
(  0.08000000,   0.16059977)
(  0.10000000,   0.18395444)
(  0.12000000,   0.20354299)
(  0.14000000,   0.22010806)
(  0.16000000,   0.23423308)
(  0.18000000,   0.24638946)
(  0.20000000,   0.25696475)
(  0.22000000,   0.26628088)
(  0.24000000,   0.27460675)
(  0.26000000,   0.28216739)
(  0.28000000,   0.28915106)
(  0.30000000,   0.29571484)
(  0.32000000,   0.30198922)
(  0.34000000,   0.30808199)
(  0.36000000,   0.31408151)
(  0.38000000,   0.32005951)
(  0.40000000,   0.32607354)
(  0.42000000,   0.33216908)
(  0.44000000,   0.33838137)
(  0.46000000,   0.34473692)
(  0.48000000,   0.35125489)
(  0.50000000,   0.35794811)
(  0.52000000,   0.36482392)
(  0.54000000,   0.37188479)
(  0.56000000,   0.37912857)
(  0.58000000,   0.38654848)
(  0.60000000,   0.39413257)
(  0.62000000,   0.40186264)
(  0.64000000,   0.40971233)
(  0.66000000,   0.41764401)
(  0.68000000,   0.42560390)
(  0.70000000,   0.43351467)
(  0.72000000,   0.44126419)
(  0.74000000,   0.44868845)
(  0.76000000,   0.45554609)
(  0.78000000,   0.46148006)
(  0.80000000,   0.46596116)
(  0.82000000,   0.46820628)
(  0.84000000,   0.46706482)
(  0.86000000,   0.46087377)
(  0.88000000,   0.44730529)
(  0.90000000,   0.42329266)
(  0.92000000,   0.38523515)
(  0.94000000,   0.32970984)
(  0.96000000,   0.25371821)
(  0.98000000,   0.14778987)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07596835)
(  0.04000000,   0.14108378)
(  0.06000000,   0.19800144)
(  0.08000000,   0.24818969)
(  0.10000000,   0.29265193)
(  0.12000000,   0.33216837)
(  0.14000000,   0.36739212)
(  0.16000000,   0.39889174)
(  0.18000000,   0.42717162)
(  0.20000000,   0.45268262)
(  0.22000000,   0.47582819)
(  0.24000000,   0.49696853)
(  0.26000000,   0.51642387)
(  0.28000000,   0.53447734)
(  0.30000000,   0.55137772)
(  0.32000000,   0.56734215)
(  0.34000000,   0.58255878)
(  0.36000000,   0.59718941)
(  0.38000000,   0.61137197)
(  0.40000000,   0.62522294)
(  0.42000000,   0.63883961)
(  0.44000000,   0.65230214)
(  0.46000000,   0.66567539)
(  0.48000000,   0.67901050)
(  0.50000000,   0.69234622)
(  0.52000000,   0.70570983)
(  0.54000000,   0.71911767)
(  0.56000000,   0.73257518)
(  0.58000000,   0.74607624)
(  0.60000000,   0.75960167)
(  0.62000000,   0.77311651)
(  0.64000000,   0.78656574)
(  0.66000000,   0.79986755)
(  0.68000000,   0.81290339)
(  0.70000000,   0.82550308)
(  0.72000000,   0.83742285)
(  0.74000000,   0.84831299)
(  0.76000000,   0.85767023)
(  0.78000000,   0.86476815)
(  0.80000000,   0.86855643)
(  0.82000000,   0.86751813)
(  0.84000000,   0.85947588)
(  0.86000000,   0.84135090)
(  0.88000000,   0.80892150)
(  0.90000000,   0.75673792)
(  0.92000000,   0.67857347)
(  0.94000000,   0.56900596)
(  0.96000000,   0.42558088)
(  0.98000000,   0.24242172)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08768808)
(  0.04000000,   0.16563494)
(  0.06000000,   0.23579002)
(  0.08000000,   0.29938770)
(  0.10000000,   0.35732687)
(  0.12000000,   0.41031912)
(  0.14000000,   0.45895794)
(  0.16000000,   0.50375467)
(  0.18000000,   0.54515865)
(  0.20000000,   0.58356934)
(  0.22000000,   0.61934395)
(  0.24000000,   0.65280272)
(  0.26000000,   0.68423288)
(  0.28000000,   0.71389165)
(  0.30000000,   0.74200890)
(  0.32000000,   0.76878945)
(  0.34000000,   0.79441516)
(  0.36000000,   0.81904683)
(  0.38000000,   0.84282606)
(  0.40000000,   0.86587690)
(  0.42000000,   0.88830737)
(  0.44000000,   0.91021089)
(  0.46000000,   0.93166751)
(  0.48000000,   0.95274491)
(  0.50000000,   0.97349927)
(  0.52000000,   0.99397573)
(  0.54000000,   1.01420858)
(  0.56000000,   1.03422090)
(  0.58000000,   1.05402359)
(  0.60000000,   1.07361349)
(  0.62000000,   1.09297018)
(  0.64000000,   1.11205097)
(  0.66000000,   1.13078315)
(  0.68000000,   1.14905228)
(  0.70000000,   1.16668439)
(  0.72000000,   1.18341921)
(  0.74000000,   1.19886951)
(  0.76000000,   1.21245960)
(  0.78000000,   1.22333202)
(  0.80000000,   1.23020644)
(  0.82000000,   1.23116873)
(  0.84000000,   1.22336258)
(  0.86000000,   1.20256076)
(  0.88000000,   1.16263025)
(  0.90000000,   1.09503838)
(  0.92000000,   0.98890258)
(  0.94000000,   0.83279068)
(  0.96000000,   0.61971245)
(  0.98000000,   0.34869170)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09569750)
(  0.04000000,   0.18094567)
(  0.06000000,   0.25805323)
(  0.08000000,   0.32858177)
(  0.10000000,   0.39365266)
(  0.12000000,   0.45410378)
(  0.14000000,   0.51058117)
(  0.16000000,   0.56359665)
(  0.18000000,   0.61356560)
(  0.20000000,   0.66083252)
(  0.22000000,   0.70568872)
(  0.24000000,   0.74838466)
(  0.26000000,   0.78913880)
(  0.28000000,   0.82814396)
(  0.30000000,   0.86557193)
(  0.32000000,   0.90157690)
(  0.34000000,   0.93629803)
(  0.36000000,   0.96986135)
(  0.38000000,   1.00238129)
(  0.40000000,   1.03396182)
(  0.42000000,   1.06469740)
(  0.44000000,   1.09467373)
(  0.46000000,   1.12396837)
(  0.48000000,   1.15265119)
(  0.50000000,   1.18078470)
(  0.52000000,   1.20842425)
(  0.54000000,   1.23561795)
(  0.56000000,   1.26240633)
(  0.58000000,   1.28882149)
(  0.60000000,   1.31488568)
(  0.62000000,   1.34060876)
(  0.64000000,   1.36598413)
(  0.66000000,   1.39098226)
(  0.68000000,   1.41554039)
(  0.70000000,   1.43954633)
(  0.72000000,   1.46281283)
(  0.74000000,   1.48503685)
(  0.76000000,   1.50573477)
(  0.78000000,   1.52413891)
(  0.80000000,   1.53903194)
(  0.82000000,   1.54848265)
(  0.84000000,   1.54942855)
(  0.86000000,   1.53703158)
(  0.88000000,   1.50373226)
(  0.90000000,   1.43800985)
(  0.92000000,   1.32320423)
(  0.94000000,   1.13779008)
(  0.96000000,   0.86056500)
(  0.98000000,   0.48196661)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10114144)
(  0.04000000,   0.19036820)
(  0.06000000,   0.27076394)
(  0.08000000,   0.34439004)
(  0.10000000,   0.41268200)
(  0.12000000,   0.47666384)
(  0.14000000,   0.53707924)
(  0.16000000,   0.59447696)
(  0.18000000,   0.64926871)
(  0.20000000,   0.70176910)
(  0.22000000,   0.75222373)
(  0.24000000,   0.80082899)
(  0.26000000,   0.84774615)
(  0.28000000,   0.89311129)
(  0.30000000,   0.93704242)
(  0.32000000,   0.97964441)
(  0.34000000,   1.02101241)
(  0.36000000,   1.06123423)
(  0.38000000,   1.10039196)
(  0.40000000,   1.13856296)
(  0.42000000,   1.17582059)
(  0.44000000,   1.21223462)
(  0.46000000,   1.24787148)
(  0.48000000,   1.28279445)
(  0.50000000,   1.31706374)
(  0.52000000,   1.35073651)
(  0.54000000,   1.38386678)
(  0.56000000,   1.41650532)
(  0.58000000,   1.44869917)
(  0.60000000,   1.48049094)
(  0.62000000,   1.51191729)
(  0.64000000,   1.54300650)
(  0.66000000,   1.57377400)
(  0.68000000,   1.60421503)
(  0.70000000,   1.63429199)
(  0.72000000,   1.66391337)
(  0.74000000,   1.69289825)
(  0.76000000,   1.72091669)
(  0.78000000,   1.74738937)
(  0.80000000,   1.77131844)
(  0.82000000,   1.79100228)
(  0.84000000,   1.80355617)
(  0.86000000,   1.80411469)
(  0.88000000,   1.78453546)
(  0.90000000,   1.73139908)
(  0.92000000,   1.62328470)
(  0.94000000,   1.42831285)
(  0.96000000,   1.10650464)
(  0.98000000,   0.62725120)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10622235)
(  0.04000000,   0.19954508)
(  0.06000000,   0.28342640)
(  0.08000000,   0.36022028)
(  0.10000000,   0.43158382)
(  0.12000000,   0.49870973)
(  0.14000000,   0.56246982)
(  0.16000000,   0.62350875)
(  0.18000000,   0.68230765)
(  0.20000000,   0.73922863)
(  0.22000000,   0.79454648)
(  0.24000000,   0.84847164)
(  0.26000000,   0.90116701)
(  0.28000000,   0.95276030)
(  0.30000000,   1.00335325)
(  0.32000000,   1.05302841)
(  0.34000000,   1.10185426)
(  0.36000000,   1.14988894)
(  0.38000000,   1.19718310)
(  0.40000000,   1.24378200)
(  0.42000000,   1.28972702)
(  0.44000000,   1.33505687)
(  0.46000000,   1.37980847)
(  0.48000000,   1.42401760)
(  0.50000000,   1.46771949)
(  0.52000000,   1.51094920)
(  0.54000000,   1.55374206)
(  0.56000000,   1.59613394)
(  0.58000000,   1.63816149)
(  0.60000000,   1.67986224)
(  0.62000000,   1.72127438)
(  0.64000000,   1.76243617)
(  0.66000000,   1.80338420)
(  0.68000000,   1.84415019)
(  0.70000000,   1.88475449)
(  0.72000000,   1.92519429)
(  0.74000000,   1.96542186)
(  0.76000000,   2.00530529)
(  0.78000000,   2.04455737)
(  0.80000000,   2.08260642)
(  0.82000000,   2.11835980)
(  0.84000000,   2.14976574)
(  0.86000000,   2.17299044)
(  0.88000000,   2.18085021)
(  0.90000000,   2.15979912)
(  0.92000000,   2.08422001)
(  0.94000000,   1.90654795)
(  0.96000000,   1.54619147)
(  0.98000000,   0.90535894)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04596923)
(  0.04000000,   0.08509150)
(  0.06000000,   0.11836200)
(  0.08000000,   0.14664191)
(  0.10000000,   0.17068642)
(  0.12000000,   0.19116209)
(  0.14000000,   0.20865767)
(  0.16000000,   0.22369102)
(  0.18000000,   0.23671427)
(  0.20000000,   0.24811820)
(  0.22000000,   0.25823674)
(  0.24000000,   0.26735165)
(  0.26000000,   0.27569771)
(  0.28000000,   0.28346805)
(  0.30000000,   0.29081954)
(  0.32000000,   0.29787812)
(  0.34000000,   0.30474370)
(  0.36000000,   0.31149472)
(  0.38000000,   0.31819208)
(  0.40000000,   0.32488263)
(  0.42000000,   0.33160195)
(  0.44000000,   0.33837665)
(  0.46000000,   0.34522617)
(  0.48000000,   0.35216403)
(  0.50000000,   0.35919864)
(  0.52000000,   0.36633363)
(  0.54000000,   0.37356770)
(  0.56000000,   0.38089394)
(  0.58000000,   0.38829843)
(  0.60000000,   0.39575818)
(  0.62000000,   0.40323791)
(  0.64000000,   0.41068573)
(  0.66000000,   0.41802698)
(  0.68000000,   0.42515615)
(  0.70000000,   0.43192604)
(  0.72000000,   0.43813367)
(  0.74000000,   0.44350215)
(  0.76000000,   0.44765794)
(  0.78000000,   0.45010264)
(  0.80000000,   0.45017935)
(  0.82000000,   0.44703376)
(  0.84000000,   0.43957171)
(  0.86000000,   0.42641716)
(  0.88000000,   0.40587762)
(  0.90000000,   0.37592901)
(  0.92000000,   0.33423826)
(  0.94000000,   0.27824792)
(  0.96000000,   0.20535070)
(  0.98000000,   0.11317730)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06509647)
(  0.04000000,   0.12334970)
(  0.06000000,   0.17570144)
(  0.08000000,   0.22291674)
(  0.10000000,   0.26563036)
(  0.12000000,   0.30437939)
(  0.14000000,   0.33962653)
(  0.16000000,   0.37177670)
(  0.18000000,   0.40118903)
(  0.20000000,   0.42818537)
(  0.22000000,   0.45305646)
(  0.24000000,   0.47606625)
(  0.26000000,   0.49745500)
(  0.28000000,   0.51744147)
(  0.30000000,   0.53622447)
(  0.32000000,   0.55398407)
(  0.34000000,   0.57088250)
(  0.36000000,   0.58706486)
(  0.38000000,   0.60265985)
(  0.40000000,   0.61778026)
(  0.42000000,   0.63252346)
(  0.44000000,   0.64697178)
(  0.46000000,   0.66119271)
(  0.48000000,   0.67523879)
(  0.50000000,   0.68914728)
(  0.52000000,   0.70293934)
(  0.54000000,   0.71661856)
(  0.56000000,   0.73016887)
(  0.58000000,   0.74355132)
(  0.60000000,   0.75669980)
(  0.62000000,   0.76951504)
(  0.64000000,   0.78185673)
(  0.66000000,   0.79353315)
(  0.68000000,   0.80428765)
(  0.70000000,   0.81378129)
(  0.72000000,   0.82157086)
(  0.74000000,   0.82708127)
(  0.76000000,   0.82957178)
(  0.78000000,   0.82809555)
(  0.80000000,   0.82145346)
(  0.82000000,   0.80814476)
(  0.84000000,   0.78632072)
(  0.86000000,   0.75375293)
(  0.88000000,   0.70783583)
(  0.90000000,   0.64565266)
(  0.92000000,   0.56414259)
(  0.94000000,   0.46040801)
(  0.96000000,   0.33218305)
(  0.98000000,   0.17843640)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07634080)
(  0.04000000,   0.14592531)
(  0.06000000,   0.20974723)
(  0.08000000,   0.26859424)
(  0.10000000,   0.32310149)
(  0.12000000,   0.37378948)
(  0.14000000,   0.42109131)
(  0.16000000,   0.46537272)
(  0.18000000,   0.50694690)
(  0.20000000,   0.54608564)
(  0.22000000,   0.58302776)
(  0.24000000,   0.61798553)
(  0.26000000,   0.65114949)
(  0.28000000,   0.68269219)
(  0.30000000,   0.71277096)
(  0.32000000,   0.74152994)
(  0.34000000,   0.76910159)
(  0.36000000,   0.79560769)
(  0.38000000,   0.82115991)
(  0.40000000,   0.84586013)
(  0.42000000,   0.86980037)
(  0.44000000,   0.89306244)
(  0.46000000,   0.91571729)
(  0.48000000,   0.93782402)
(  0.50000000,   0.95942843)
(  0.52000000,   0.98056110)
(  0.54000000,   1.00123482)
(  0.56000000,   1.02144109)
(  0.58000000,   1.04114560)
(  0.60000000,   1.06028210)
(  0.62000000,   1.07874432)
(  0.64000000,   1.09637520)
(  0.66000000,   1.11295262)
(  0.68000000,   1.12817039)
(  0.70000000,   1.14161321)
(  0.72000000,   1.15272368)
(  0.74000000,   1.16075951)
(  0.76000000,   1.16473871)
(  0.78000000,   1.16337139)
(  0.80000000,   1.15497810)
(  0.82000000,   1.13739875)
(  0.84000000,   1.10790357)
(  0.86000000,   1.06313027)
(  0.88000000,   0.99909180)
(  0.90000000,   0.91132397)
(  0.92000000,   0.79526340)
(  0.94000000,   0.64694056)
(  0.96000000,   0.46400366)
(  0.98000000,   0.24692401)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08290794)
(  0.04000000,   0.15912794)
(  0.06000000,   0.22970221)
(  0.08000000,   0.29545076)
(  0.10000000,   0.35702892)
(  0.12000000,   0.41496786)
(  0.14000000,   0.46970378)
(  0.16000000,   0.52159924)
(  0.18000000,   0.57095907)
(  0.20000000,   0.61804229)
(  0.22000000,   0.66307127)
(  0.24000000,   0.70623878)
(  0.26000000,   0.74771343)
(  0.28000000,   0.78764400)
(  0.30000000,   0.82616275)
(  0.32000000,   0.86338807)
(  0.34000000,   0.89942650)
(  0.36000000,   0.93437429)
(  0.38000000,   0.96831854)
(  0.40000000,   1.00133799)
(  0.42000000,   1.03350342)
(  0.44000000,   1.06487778)
(  0.46000000,   1.09551594)
(  0.48000000,   1.12546404)
(  0.50000000,   1.15475843)
(  0.52000000,   1.18342400)
(  0.54000000,   1.21147180)
(  0.56000000,   1.23889575)
(  0.58000000,   1.26566800)
(  0.60000000,   1.29173265)
(  0.62000000,   1.31699707)
(  0.64000000,   1.34131989)
(  0.66000000,   1.36449454)
(  0.68000000,   1.38622652)
(  0.70000000,   1.40610196)
(  0.72000000,   1.42354443)
(  0.74000000,   1.43775581)
(  0.76000000,   1.44763620)
(  0.78000000,   1.45167743)
(  0.80000000,   1.44782577)
(  0.82000000,   1.43331372)
(  0.84000000,   1.40447226)
(  0.86000000,   1.35655887)
(  0.88000000,   1.28367969)
(  0.90000000,   1.17894931)
(  0.92000000,   1.03510192)
(  0.94000000,   0.84578523)
(  0.96000000,   0.60761321)
(  0.98000000,   0.32260755)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08663961)
(  0.04000000,   0.16663398)
(  0.06000000,   0.24105707)
(  0.08000000,   0.31075188)
(  0.10000000,   0.37639032)
(  0.12000000,   0.43851534)
(  0.14000000,   0.49757119)
(  0.16000000,   0.55392541)
(  0.18000000,   0.60788527)
(  0.20000000,   0.65971010)
(  0.22000000,   0.70962065)
(  0.24000000,   0.75780644)
(  0.26000000,   0.80443136)
(  0.28000000,   0.84963815)
(  0.30000000,   0.89355191)
(  0.32000000,   0.93628292)
(  0.34000000,   0.97792885)
(  0.36000000,   1.01857651)
(  0.38000000,   1.05830322)
(  0.40000000,   1.09717786)
(  0.42000000,   1.13526159)
(  0.44000000,   1.17260825)
(  0.46000000,   1.20926452)
(  0.48000000,   1.24526971)
(  0.50000000,   1.28065514)
(  0.52000000,   1.31544304)
(  0.54000000,   1.34964484)
(  0.56000000,   1.38325848)
(  0.58000000,   1.41626468)
(  0.60000000,   1.44862135)
(  0.62000000,   1.48025578)
(  0.64000000,   1.51105329)
(  0.66000000,   1.54084106)
(  0.68000000,   1.56936481)
(  0.70000000,   1.59625527)
(  0.72000000,   1.62097997)
(  0.74000000,   1.64277388)
(  0.76000000,   1.66054038)
(  0.78000000,   1.67271151)
(  0.80000000,   1.67705474)
(  0.82000000,   1.67041526)
(  0.84000000,   1.64839398)
(  0.86000000,   1.60499219)
(  0.88000000,   1.53232354)
(  0.90000000,   1.42062123)
(  0.92000000,   1.25894706)
(  0.94000000,   1.03714102)
(  0.96000000,   0.74935259)
(  0.98000000,   0.39857366)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09079479)
(  0.04000000,   0.17499363)
(  0.06000000,   0.25370779)
(  0.08000000,   0.32780816)
(  0.10000000,   0.39798795)
(  0.12000000,   0.46480661)
(  0.14000000,   0.52872125)
(  0.16000000,   0.59010957)
(  0.18000000,   0.64928683)
(  0.20000000,   0.70651856)
(  0.22000000,   0.76203036)
(  0.24000000,   0.81601531)
(  0.26000000,   0.86863989)
(  0.28000000,   0.92004855)
(  0.30000000,   0.97036736)
(  0.32000000,   1.01970700)
(  0.34000000,   1.06816503)
(  0.36000000,   1.11582789)
(  0.38000000,   1.16277239)
(  0.40000000,   1.20906698)
(  0.42000000,   1.25477271)
(  0.44000000,   1.29994405)
(  0.46000000,   1.34462938)
(  0.48000000,   1.38887131)
(  0.50000000,   1.43270680)
(  0.52000000,   1.47616687)
(  0.54000000,   1.51927596)
(  0.56000000,   1.56205074)
(  0.58000000,   1.60449802)
(  0.60000000,   1.64661155)
(  0.62000000,   1.68836690)
(  0.64000000,   1.72971355)
(  0.66000000,   1.77056267)
(  0.68000000,   1.81076823)
(  0.70000000,   1.85009753)
(  0.72000000,   1.88818548)
(  0.74000000,   1.92446316)
(  0.76000000,   1.95804640)
(  0.78000000,   1.98756254)
(  0.80000000,   2.01088311)
(  0.82000000,   2.02471876)
(  0.84000000,   2.02402534)
(  0.86000000,   2.00118588)
(  0.88000000,   1.94501802)
(  0.90000000,   1.83990293)
(  0.92000000,   1.66586351)
(  0.94000000,   1.40122263)
(  0.96000000,   1.02985261)
(  0.98000000,   0.55303631)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04679836)
(  0.04000000,   0.08506430)
(  0.06000000,   0.11727431)
(  0.08000000,   0.14474756)
(  0.10000000,   0.16835056)
(  0.12000000,   0.18873024)
(  0.14000000,   0.20640687)
(  0.16000000,   0.22181644)
(  0.18000000,   0.23533215)
(  0.20000000,   0.24727660)
(  0.22000000,   0.25792944)
(  0.24000000,   0.26753283)
(  0.26000000,   0.27629572)
(  0.28000000,   0.28439737)
(  0.30000000,   0.29199058)
(  0.32000000,   0.29920454)
(  0.34000000,   0.30614750)
(  0.36000000,   0.31290915)
(  0.38000000,   0.31956294)
(  0.40000000,   0.32616804)
(  0.42000000,   0.33277117)
(  0.44000000,   0.33940826)
(  0.46000000,   0.34610580)
(  0.48000000,   0.35288197)
(  0.50000000,   0.35974762)
(  0.52000000,   0.36670678)
(  0.54000000,   0.37375708)
(  0.56000000,   0.38088960)
(  0.58000000,   0.38808834)
(  0.60000000,   0.39532913)
(  0.62000000,   0.40257768)
(  0.64000000,   0.40978664)
(  0.66000000,   0.41689115)
(  0.68000000,   0.42380238)
(  0.70000000,   0.43039818)
(  0.72000000,   0.43650977)
(  0.74000000,   0.44190260)
(  0.76000000,   0.44624947)
(  0.78000000,   0.44909295)
(  0.80000000,   0.44979412)
(  0.82000000,   0.44746559)
(  0.84000000,   0.44089113)
(  0.86000000,   0.42844637)
(  0.88000000,   0.40806483)
(  0.90000000,   0.37735200)
(  0.92000000,   0.33402612)
(  0.94000000,   0.27676726)
(  0.96000000,   0.20527531)
(  0.98000000,   0.11388949)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06471362)
(  0.04000000,   0.12265856)
(  0.06000000,   0.17484502)
(  0.08000000,   0.22196393)
(  0.10000000,   0.26458173)
(  0.12000000,   0.30320148)
(  0.14000000,   0.33828324)
(  0.16000000,   0.37025051)
(  0.18000000,   0.39949175)
(  0.20000000,   0.42636075)
(  0.22000000,   0.45117683)
(  0.24000000,   0.47422562)
(  0.26000000,   0.49576022)
(  0.28000000,   0.51600290)
(  0.30000000,   0.53514705)
(  0.32000000,   0.55335944)
(  0.34000000,   0.57078246)
(  0.36000000,   0.58753645)
(  0.38000000,   0.60372196)
(  0.40000000,   0.61942179)
(  0.42000000,   0.63470291)
(  0.44000000,   0.64961809)
(  0.46000000,   0.66420726)
(  0.48000000,   0.67849854)
(  0.50000000,   0.69250878)
(  0.52000000,   0.70624377)
(  0.54000000,   0.71969780)
(  0.56000000,   0.73285250)
(  0.58000000,   0.74567488)
(  0.60000000,   0.75811419)
(  0.62000000,   0.77009727)
(  0.64000000,   0.78152202)
(  0.66000000,   0.79224807)
(  0.68000000,   0.80208389)
(  0.70000000,   0.81076901)
(  0.72000000,   0.81794959)
(  0.74000000,   0.82314512)
(  0.76000000,   0.82570373)
(  0.78000000,   0.82474329)
(  0.80000000,   0.81907666)
(  0.82000000,   0.80712280)
(  0.84000000,   0.78681519)
(  0.86000000,   0.75553926)
(  0.88000000,   0.71017136)
(  0.90000000,   0.64735320)
(  0.92000000,   0.56417213)
(  0.94000000,   0.45917466)
(  0.96000000,   0.33227806)
(  0.98000000,   0.17916227)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07542136)
(  0.04000000,   0.14514931)
(  0.06000000,   0.20944069)
(  0.08000000,   0.26873840)
(  0.10000000,   0.32352006)
(  0.12000000,   0.37425425)
(  0.14000000,   0.42138404)
(  0.16000000,   0.46531974)
(  0.18000000,   0.50643564)
(  0.20000000,   0.54506908)
(  0.22000000,   0.58152091)
(  0.24000000,   0.61605690)
(  0.26000000,   0.64890981)
(  0.28000000,   0.68028174)
(  0.30000000,   0.71034680)
(  0.32000000,   0.73925377)
(  0.34000000,   0.76712867)
(  0.36000000,   0.79407726)
(  0.38000000,   0.82018736)
(  0.40000000,   0.84553080)
(  0.42000000,   0.87016524)
(  0.44000000,   0.89413552)
(  0.46000000,   0.91747470)
(  0.48000000,   0.94020463)
(  0.50000000,   0.96233604)
(  0.52000000,   0.98386807)
(  0.54000000,   1.00478699)
(  0.56000000,   1.02506411)
(  0.58000000,   1.04465254)
(  0.60000000,   1.06348241)
(  0.62000000,   1.08145414)
(  0.64000000,   1.09842910)
(  0.66000000,   1.11421664)
(  0.68000000,   1.12855621)
(  0.70000000,   1.14109293)
(  0.72000000,   1.15134417)
(  0.74000000,   1.15865413)
(  0.76000000,   1.16213300)
(  0.78000000,   1.16057673)
(  0.80000000,   1.15236500)
(  0.82000000,   1.13533904)
(  0.84000000,   1.10667248)
(  0.86000000,   1.06277321)
(  0.88000000,   0.99930106)
(  0.90000000,   0.91145339)
(  0.92000000,   0.79470083)
(  0.94000000,   0.64590093)
(  0.96000000,   0.46371641)
(  0.98000000,   0.24697538)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08154156)
(  0.04000000,   0.15830870)
(  0.06000000,   0.22995158)
(  0.08000000,   0.29671850)
(  0.10000000,   0.35902421)
(  0.12000000,   0.41732120)
(  0.14000000,   0.47205283)
(  0.16000000,   0.52363410)
(  0.18000000,   0.57244368)
(  0.20000000,   0.61882126)
(  0.22000000,   0.66306757)
(  0.24000000,   0.70544599)
(  0.26000000,   0.74618498)
(  0.28000000,   0.78548095)
(  0.30000000,   0.82350127)
(  0.32000000,   0.86038732)
(  0.34000000,   0.89625744)
(  0.36000000,   0.93120963)
(  0.38000000,   0.96532405)
(  0.40000000,   0.99866513)
(  0.42000000,   1.03128345)
(  0.44000000,   1.06321715)
(  0.46000000,   1.09449293)
(  0.48000000,   1.12512660)
(  0.50000000,   1.15512306)
(  0.52000000,   1.18447564)
(  0.54000000,   1.21316462)
(  0.56000000,   1.24115475)
(  0.58000000,   1.26839152)
(  0.60000000,   1.29479566)
(  0.62000000,   1.32025535)
(  0.64000000,   1.34461534)
(  0.66000000,   1.36766167)
(  0.68000000,   1.38910047)
(  0.70000000,   1.40852843)
(  0.72000000,   1.42539175)
(  0.74000000,   1.43892934)
(  0.76000000,   1.44809460)
(  0.78000000,   1.45144928)
(  0.80000000,   1.44702259)
(  0.82000000,   1.43213196)
(  0.84000000,   1.40317261)
(  0.86000000,   1.35540982)
(  0.88000000,   1.28286449)
(  0.90000000,   1.17847841)
(  0.92000000,   1.03483934)
(  0.94000000,   0.84562305)
(  0.96000000,   0.60730078)
(  0.98000000,   0.32216356)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08494565)
(  0.04000000,   0.16585335)
(  0.06000000,   0.24189069)
(  0.08000000,   0.31314261)
(  0.10000000,   0.37996488)
(  0.12000000,   0.44279127)
(  0.14000000,   0.50206349)
(  0.16000000,   0.55820251)
(  0.18000000,   0.61159628)
(  0.20000000,   0.66259503)
(  0.22000000,   0.71151024)
(  0.24000000,   0.75861570)
(  0.26000000,   0.80414961)
(  0.28000000,   0.84831729)
(  0.30000000,   0.89129413)
(  0.32000000,   0.93322862)
(  0.34000000,   0.97424525)
(  0.36000000,   1.01444731)
(  0.38000000,   1.05391942)
(  0.40000000,   1.09272977)
(  0.42000000,   1.13093201)
(  0.44000000,   1.16856691)
(  0.46000000,   1.20566343)
(  0.48000000,   1.24223947)
(  0.50000000,   1.27830205)
(  0.52000000,   1.31384686)
(  0.54000000,   1.34885702)
(  0.56000000,   1.38330085)
(  0.58000000,   1.41712836)
(  0.60000000,   1.45026594)
(  0.62000000,   1.48260870)
(  0.64000000,   1.51400946)
(  0.66000000,   1.54426299)
(  0.68000000,   1.57308364)
(  0.70000000,   1.60007346)
(  0.72000000,   1.62467664)
(  0.74000000,   1.64611470)
(  0.76000000,   1.66329426)
(  0.78000000,   1.67467671)
(  0.80000000,   1.67809678)
(  0.82000000,   1.67051642)
(  0.84000000,   1.64770689)
(  0.86000000,   1.60387614)
(  0.88000000,   1.53132077)
(  0.90000000,   1.42031320)
(  0.92000000,   1.25964303)
(  0.94000000,   1.03839405)
(  0.96000000,   0.74950424)
(  0.98000000,   0.39799507)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08921374)
(  0.04000000,   0.17484112)
(  0.06000000,   0.25572131)
(  0.08000000,   0.33189254)
(  0.10000000,   0.40372092)
(  0.12000000,   0.47165480)
(  0.14000000,   0.53614394)
(  0.16000000,   0.59761103)
(  0.18000000,   0.65644206)
(  0.20000000,   0.71298418)
(  0.22000000,   0.76754655)
(  0.24000000,   0.82040255)
(  0.26000000,   0.87179247)
(  0.28000000,   0.92192637)
(  0.30000000,   0.97098698)
(  0.32000000,   1.01913233)
(  0.34000000,   1.06649843)
(  0.36000000,   1.11320159)
(  0.38000000,   1.15934062)
(  0.40000000,   1.20499884)
(  0.42000000,   1.25024577)
(  0.44000000,   1.29513874)
(  0.46000000,   1.33972407)
(  0.48000000,   1.38403810)
(  0.50000000,   1.42810780)
(  0.52000000,   1.47195097)
(  0.54000000,   1.51557594)
(  0.56000000,   1.55898045)
(  0.58000000,   1.60214967)
(  0.60000000,   1.64505264)
(  0.62000000,   1.68763677)
(  0.64000000,   1.72981928)
(  0.66000000,   1.77147409)
(  0.68000000,   1.81241192)
(  0.70000000,   1.85235016)
(  0.72000000,   1.89086695)
(  0.74000000,   1.92733128)
(  0.76000000,   1.96079644)
(  0.78000000,   1.98983760)
(  0.80000000,   2.01230536)
(  0.82000000,   2.02495609)
(  0.84000000,   2.02290950)
(  0.86000000,   1.99888658)
(  0.88000000,   1.94222840)
(  0.90000000,   1.83786394)
(  0.92000000,   1.66583575)
(  0.94000000,   1.40293815)
(  0.96000000,   1.02987384)
(  0.98000000,   0.55174895)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.04598099)
(  0.04000000,   0.08490446)
(  0.06000000,   0.11828981)
(  0.08000000,   0.14700967)
(  0.10000000,   0.17170641)
(  0.12000000,   0.19291890)
(  0.14000000,   0.21112609)
(  0.16000000,   0.22676257)
(  0.18000000,   0.24022390)
(  0.20000000,   0.25186850)
(  0.22000000,   0.26201851)
(  0.24000000,   0.27096073)
(  0.26000000,   0.27894788)
(  0.28000000,   0.28620028)
(  0.30000000,   0.29290789)
(  0.32000000,   0.29923254)
(  0.34000000,   0.30531043)
(  0.36000000,   0.31125451)
(  0.38000000,   0.31715702)
(  0.40000000,   0.32309178)
(  0.42000000,   0.32911646)
(  0.44000000,   0.33527454)
(  0.46000000,   0.34159717)
(  0.48000000,   0.34810464)
(  0.50000000,   0.35480769)
(  0.52000000,   0.36170836)
(  0.54000000,   0.36880057)
(  0.56000000,   0.37607019)
(  0.58000000,   0.38349462)
(  0.60000000,   0.39104167)
(  0.62000000,   0.39866758)
(  0.64000000,   0.40631400)
(  0.66000000,   0.41390329)
(  0.68000000,   0.42133199)
(  0.70000000,   0.42846131)
(  0.72000000,   0.43510389)
(  0.74000000,   0.44100542)
(  0.76000000,   0.44581927)
(  0.78000000,   0.44907238)
(  0.80000000,   0.45012065)
(  0.82000000,   0.44809344)
(  0.84000000,   0.44183153)
(  0.86000000,   0.42983239)
(  0.88000000,   0.41023572)
(  0.90000000,   0.38090552)
(  0.92000000,   0.33964388)
(  0.94000000,   0.28427404)
(  0.96000000,   0.21105802)
(  0.98000000,   0.11133400)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06468589)
(  0.04000000,   0.12337608)
(  0.06000000,   0.17653223)
(  0.08000000,   0.22459424)
(  0.10000000,   0.26800534)
(  0.12000000,   0.30721108)
(  0.14000000,   0.34265149)
(  0.16000000,   0.37475239)
(  0.18000000,   0.40391798)
(  0.20000000,   0.43052546)
(  0.22000000,   0.45492146)
(  0.24000000,   0.47742025)
(  0.26000000,   0.49830324)
(  0.28000000,   0.51781955)
(  0.30000000,   0.53618729)
(  0.32000000,   0.55359535)
(  0.34000000,   0.57020558)
(  0.36000000,   0.58615505)
(  0.38000000,   0.60155838)
(  0.40000000,   0.61650999)
(  0.42000000,   0.63108618)
(  0.44000000,   0.64534704)
(  0.46000000,   0.65933802)
(  0.48000000,   0.67309116)
(  0.50000000,   0.68662591)
(  0.52000000,   0.69994953)
(  0.54000000,   0.71305680)
(  0.56000000,   0.72592907)
(  0.58000000,   0.73853248)
(  0.60000000,   0.75081490)
(  0.62000000,   0.76270151)
(  0.64000000,   0.77408834)
(  0.66000000,   0.78483323)
(  0.68000000,   0.79474325)
(  0.70000000,   0.80355730)
(  0.72000000,   0.81092247)
(  0.74000000,   0.81636189)
(  0.76000000,   0.81923187)
(  0.78000000,   0.81866583)
(  0.80000000,   0.81350363)
(  0.82000000,   0.80220845)
(  0.84000000,   0.78278121)
(  0.86000000,   0.75270091)
(  0.88000000,   0.70895000)
(  0.90000000,   0.64822406)
(  0.92000000,   0.56741238)
(  0.94000000,   0.46411922)
(  0.96000000,   0.33576623)
(  0.98000000,   0.17683209)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07571672)
(  0.04000000,   0.14612648)
(  0.06000000,   0.21109239)
(  0.08000000,   0.27090554)
(  0.10000000,   0.32599118)
(  0.12000000,   0.37681266)
(  0.14000000,   0.42383145)
(  0.16000000,   0.46748775)
(  0.18000000,   0.50819033)
(  0.20000000,   0.54631161)
(  0.22000000,   0.58218567)
(  0.24000000,   0.61610837)
(  0.26000000,   0.64833861)
(  0.28000000,   0.67910052)
(  0.30000000,   0.70858607)
(  0.32000000,   0.73695792)
(  0.34000000,   0.76435238)
(  0.36000000,   0.79088223)
(  0.38000000,   0.81663945)
(  0.40000000,   0.84169762)
(  0.42000000,   0.86611407)
(  0.44000000,   0.88993163)
(  0.46000000,   0.91317992)
(  0.48000000,   0.93587622)
(  0.50000000,   0.95802576)
(  0.52000000,   0.97962134)
(  0.54000000,   1.00064219)
(  0.56000000,   1.02105190)
(  0.58000000,   1.04079514)
(  0.60000000,   1.05979281)
(  0.62000000,   1.07793531)
(  0.64000000,   1.09507302)
(  0.66000000,   1.11100338)
(  0.68000000,   1.12545323)
(  0.70000000,   1.13805486)
(  0.72000000,   1.14831385)
(  0.74000000,   1.15556622)
(  0.76000000,   1.15892218)
(  0.78000000,   1.15719425)
(  0.80000000,   1.14880928)
(  0.82000000,   1.13170880)
(  0.84000000,   1.10325321)
(  0.86000000,   1.06016462)
(  0.88000000,   0.99857053)
(  0.90000000,   0.91421771)
(  0.92000000,   0.80280042)
(  0.94000000,   0.65979443)
(  0.96000000,   0.47823909)
(  0.98000000,   0.24970423)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08156730)
(  0.04000000,   0.15928989)
(  0.06000000,   0.23185038)
(  0.08000000,   0.29913705)
(  0.10000000,   0.36145773)
(  0.12000000,   0.41927883)
(  0.14000000,   0.47311695)
(  0.16000000,   0.52348707)
(  0.18000000,   0.57087588)
(  0.20000000,   0.61572823)
(  0.22000000,   0.65844089)
(  0.24000000,   0.69936073)
(  0.26000000,   0.73878571)
(  0.28000000,   0.77696745)
(  0.30000000,   0.81411480)
(  0.32000000,   0.85039798)
(  0.34000000,   0.88595273)
(  0.36000000,   0.92088457)
(  0.38000000,   0.95527269)
(  0.40000000,   0.98917355)
(  0.42000000,   1.02262398)
(  0.44000000,   1.05564374)
(  0.46000000,   1.08823753)
(  0.48000000,   1.12039628)
(  0.50000000,   1.15209763)
(  0.52000000,   1.18330571)
(  0.54000000,   1.21396966)
(  0.56000000,   1.24402116)
(  0.58000000,   1.27337025)
(  0.60000000,   1.30189936)
(  0.62000000,   1.32945473)
(  0.64000000,   1.35583462)
(  0.66000000,   1.38077319)
(  0.68000000,   1.40391864)
(  0.70000000,   1.42480370)
(  0.72000000,   1.44280637)
(  0.74000000,   1.45709803)
(  0.76000000,   1.46657624)
(  0.78000000,   1.46978028)
(  0.80000000,   1.46479029)
(  0.82000000,   1.44911692)
(  0.84000000,   1.41960069)
(  0.86000000,   1.37235615)
(  0.88000000,   1.30280063)
(  0.90000000,   1.20572465)
(  0.92000000,   1.07495721)
(  0.94000000,   0.90100276)
(  0.96000000,   0.66414443)
(  0.98000000,   0.34148420)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08407083)
(  0.04000000,   0.16662469)
(  0.06000000,   0.24450321)
(  0.08000000,   0.31687189)
(  0.10000000,   0.38376782)
(  0.12000000,   0.44560296)
(  0.14000000,   0.50295008)
(  0.16000000,   0.55643579)
(  0.18000000,   0.60668241)
(  0.20000000,   0.65427558)
(  0.22000000,   0.69974672)
(  0.24000000,   0.74356465)
(  0.26000000,   0.78613298)
(  0.28000000,   0.82779127)
(  0.30000000,   0.86881847)
(  0.32000000,   0.90943774)
(  0.34000000,   0.94982205)
(  0.36000000,   0.99009998)
(  0.38000000,   1.03036141)
(  0.40000000,   1.07066292)
(  0.42000000,   1.11103265)
(  0.44000000,   1.15147444)
(  0.46000000,   1.19197131)
(  0.48000000,   1.23248792)
(  0.50000000,   1.27297216)
(  0.52000000,   1.31335557)
(  0.54000000,   1.35355251)
(  0.56000000,   1.39345778)
(  0.58000000,   1.43294244)
(  0.60000000,   1.47184737)
(  0.62000000,   1.50997384)
(  0.64000000,   1.54707044)
(  0.66000000,   1.58281502)
(  0.68000000,   1.61679027)
(  0.70000000,   1.64845091)
(  0.72000000,   1.67708021)
(  0.74000000,   1.70173319)
(  0.76000000,   1.72116408)
(  0.78000000,   1.73373705)
(  0.80000000,   1.73732259)
(  0.82000000,   1.72918901)
(  0.84000000,   1.70590881)
(  0.86000000,   1.66330516)
(  0.88000000,   1.59642326)
(  0.90000000,   1.49927954)
(  0.92000000,   1.36330752)
(  0.94000000,   1.17131033)
(  0.96000000,   0.88282232)
(  0.98000000,   0.44881076)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07714445)
(  0.04000000,   0.17273887)
(  0.06000000,   0.26827898)
(  0.08000000,   0.35620761)
(  0.10000000,   0.43365757)
(  0.12000000,   0.50012956)
(  0.14000000,   0.55639420)
(  0.16000000,   0.60388849)
(  0.18000000,   0.64435503)
(  0.20000000,   0.67961822)
(  0.22000000,   0.71144489)
(  0.24000000,   0.74146011)
(  0.26000000,   0.77109990)
(  0.28000000,   0.80158917)
(  0.30000000,   0.83393682)
(  0.32000000,   0.86894213)
(  0.34000000,   0.90720861)
(  0.36000000,   0.94916199)
(  0.38000000,   0.99507048)
(  0.40000000,   1.04506532)
(  0.42000000,   1.09916086)
(  0.44000000,   1.15727289)
(  0.46000000,   1.21923486)
(  0.48000000,   1.28481143)
(  0.50000000,   1.35370897)
(  0.52000000,   1.42558265)
(  0.54000000,   1.50003979)
(  0.56000000,   1.57663923)
(  0.58000000,   1.65488593)
(  0.60000000,   1.73422056)
(  0.62000000,   1.81400313)
(  0.64000000,   1.89348999)
(  0.66000000,   1.97180349)
(  0.68000000,   2.04789396)
(  0.70000000,   2.12049492)
(  0.72000000,   2.18807482)
(  0.74000000,   2.24879384)
(  0.76000000,   2.30048382)
(  0.78000000,   2.34068683)
(  0.80000000,   2.36681578)
(  0.82000000,   2.37653977)
(  0.84000000,   2.36852907)
(  0.86000000,   2.34363498)
(  0.88000000,   2.30613152)
(  0.90000000,   2.26289993)
(  0.92000000,   2.21308077)
(  0.94000000,   2.10830358)
(  0.96000000,   1.75704261)
(  0.98000000,   0.85794671)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.05058893)
(  0.04000000,   0.09093576)
(  0.06000000,   0.12426102)
(  0.08000000,   0.15224676)
(  0.10000000,   0.17596687)
(  0.12000000,   0.19619803)
(  0.14000000,   0.21354640)
(  0.16000000,   0.22850693)
(  0.18000000,   0.24149437)
(  0.20000000,   0.25286121)
(  0.22000000,   0.26290899)
(  0.24000000,   0.27189617)
(  0.26000000,   0.28004405)
(  0.28000000,   0.28754146)
(  0.30000000,   0.29454874)
(  0.32000000,   0.30120114)
(  0.34000000,   0.30761188)
(  0.36000000,   0.31387487)
(  0.38000000,   0.32006714)
(  0.40000000,   0.32625104)
(  0.42000000,   0.33247619)
(  0.44000000,   0.33878118)
(  0.46000000,   0.34519510)
(  0.48000000,   0.35173876)
(  0.50000000,   0.35842575)
(  0.52000000,   0.36526318)
(  0.54000000,   0.37225219)
(  0.56000000,   0.37938808)
(  0.58000000,   0.38666003)
(  0.60000000,   0.39405035)
(  0.62000000,   0.40153298)
(  0.64000000,   0.40907103)
(  0.66000000,   0.41661299)
(  0.68000000,   0.42408703)
(  0.70000000,   0.43139252)
(  0.72000000,   0.43838749)
(  0.74000000,   0.44487039)
(  0.76000000,   0.45055331)
(  0.78000000,   0.45502341)
(  0.80000000,   0.45768801)
(  0.82000000,   0.45769885)
(  0.84000000,   0.45385348)
(  0.86000000,   0.44448214)
(  0.88000000,   0.42735677)
(  0.90000000,   0.39972401)
(  0.92000000,   0.35866985)
(  0.94000000,   0.30200606)
(  0.96000000,   0.22861548)
(  0.98000000,   0.13176491)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06985316)
(  0.04000000,   0.13129281)
(  0.06000000,   0.18595864)
(  0.08000000,   0.23482339)
(  0.10000000,   0.27860788)
(  0.12000000,   0.31791481)
(  0.14000000,   0.35327802)
(  0.16000000,   0.38518153)
(  0.18000000,   0.41406694)
(  0.20000000,   0.44033648)
(  0.22000000,   0.46435450)
(  0.24000000,   0.48644872)
(  0.26000000,   0.50691157)
(  0.28000000,   0.52600190)
(  0.30000000,   0.54394692)
(  0.32000000,   0.56094438)
(  0.34000000,   0.57716488)
(  0.36000000,   0.59275421)
(  0.38000000,   0.60783572)
(  0.40000000,   0.62251252)
(  0.42000000,   0.63686957)
(  0.44000000,   0.65097557)
(  0.46000000,   0.66488459)
(  0.48000000,   0.67863740)
(  0.50000000,   0.69226249)
(  0.52000000,   0.70577658)
(  0.54000000,   0.71918475)
(  0.56000000,   0.73247986)
(  0.58000000,   0.74564118)
(  0.60000000,   0.75863207)
(  0.62000000,   0.77139616)
(  0.64000000,   0.78385177)
(  0.66000000,   0.79588372)
(  0.68000000,   0.80733152)
(  0.70000000,   0.81797265)
(  0.72000000,   0.82749867)
(  0.74000000,   0.83548168)
(  0.76000000,   0.84132702)
(  0.78000000,   0.84420789)
(  0.80000000,   0.84297621)
(  0.82000000,   0.83604627)
(  0.84000000,   0.82125326)
(  0.86000000,   0.79570851)
(  0.88000000,   0.75571850)
(  0.90000000,   0.69692995)
(  0.92000000,   0.61500574)
(  0.94000000,   0.50712807)
(  0.96000000,   0.37328957)
(  0.98000000,   0.21005865)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08152271)
(  0.04000000,   0.15548547)
(  0.06000000,   0.22289703)
(  0.08000000,   0.28453630)
(  0.10000000,   0.34105638)
(  0.12000000,   0.39302917)
(  0.14000000,   0.44096627)
(  0.16000000,   0.48532942)
(  0.18000000,   0.52653606)
(  0.20000000,   0.56496293)
(  0.22000000,   0.60094870)
(  0.24000000,   0.63479636)
(  0.26000000,   0.66677551)
(  0.28000000,   0.69712471)
(  0.30000000,   0.72605385)
(  0.32000000,   0.75374648)
(  0.34000000,   0.78036218)
(  0.36000000,   0.80603869)
(  0.38000000,   0.83089414)
(  0.40000000,   0.85502885)
(  0.42000000,   0.87852717)
(  0.44000000,   0.90145890)
(  0.46000000,   0.92388054)
(  0.48000000,   0.94583614)
(  0.50000000,   0.96735784)
(  0.52000000,   0.98846585)
(  0.54000000,   1.00916798)
(  0.56000000,   1.02945829)
(  0.58000000,   1.04931493)
(  0.60000000,   1.06869661)
(  0.62000000,   1.08753744)
(  0.64000000,   1.10573931)
(  0.66000000,   1.12316105)
(  0.68000000,   1.13960286)
(  0.70000000,   1.15478418)
(  0.72000000,   1.16831215)
(  0.74000000,   1.17963681)
(  0.76000000,   1.18798743)
(  0.78000000,   1.19228300)
(  0.80000000,   1.19100774)
(  0.82000000,   1.18204278)
(  0.84000000,   1.16245015)
(  0.86000000,   1.12822396)
(  0.88000000,   1.07407495)
(  0.90000000,   0.99343184)
(  0.92000000,   0.87905964)
(  0.94000000,   0.72491657)
(  0.96000000,   0.52927960)
(  0.98000000,   0.29414600)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08822238)
(  0.04000000,   0.16933873)
(  0.06000000,   0.24406530)
(  0.08000000,   0.31315352)
(  0.10000000,   0.37727890)
(  0.12000000,   0.43703242)
(  0.14000000,   0.49292994)
(  0.16000000,   0.54542309)
(  0.18000000,   0.59490854)
(  0.20000000,   0.64173540)
(  0.22000000,   0.68621133)
(  0.24000000,   0.72860739)
(  0.26000000,   0.76916233)
(  0.28000000,   0.80808614)
(  0.30000000,   0.84556319)
(  0.32000000,   0.88175505)
(  0.34000000,   0.91680291)
(  0.36000000,   0.95082978)
(  0.38000000,   0.98394242)
(  0.40000000,   1.01623300)
(  0.42000000,   1.04778056)
(  0.44000000,   1.07865213)
(  0.46000000,   1.10890370)
(  0.48000000,   1.13858077)
(  0.50000000,   1.16771863)
(  0.52000000,   1.19634216)
(  0.54000000,   1.22446510)
(  0.56000000,   1.25208863)
(  0.58000000,   1.27919901)
(  0.60000000,   1.30576389)
(  0.62000000,   1.33172688)
(  0.64000000,   1.35699947)
(  0.66000000,   1.38144935)
(  0.68000000,   1.40488333)
(  0.70000000,   1.42702251)
(  0.72000000,   1.44746596)
(  0.74000000,   1.46563759)
(  0.76000000,   1.48070816)
(  0.78000000,   1.49148126)
(  0.80000000,   1.49622741)
(  0.82000000,   1.49244641)
(  0.84000000,   1.47653732)
(  0.86000000,   1.44336786)
(  0.88000000,   1.38578519)
(  0.90000000,   1.29425231)
(  0.92000000,   1.15712581)
(  0.94000000,   0.96268929)
(  0.96000000,   0.70452551)
(  0.98000000,   0.38858164)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09272300)
(  0.04000000,   0.17796022)
(  0.06000000,   0.25658743)
(  0.08000000,   0.32953364)
(  0.10000000,   0.39760509)
(  0.12000000,   0.46147467)
(  0.14000000,   0.52170137)
(  0.16000000,   0.57875200)
(  0.18000000,   0.63301950)
(  0.20000000,   0.68483738)
(  0.22000000,   0.73449091)
(  0.24000000,   0.78222574)
(  0.26000000,   0.82825466)
(  0.28000000,   0.87276289)
(  0.30000000,   0.91591231)
(  0.32000000,   0.95784480)
(  0.34000000,   0.99868503)
(  0.36000000,   1.03854267)
(  0.38000000,   1.07751427)
(  0.40000000,   1.11568471)
(  0.42000000,   1.15312850)
(  0.44000000,   1.18991072)
(  0.46000000,   1.22608777)
(  0.48000000,   1.26170788)
(  0.50000000,   1.29681131)
(  0.52000000,   1.33143027)
(  0.54000000,   1.36558835)
(  0.56000000,   1.39929941)
(  0.58000000,   1.43256572)
(  0.60000000,   1.46537488)
(  0.62000000,   1.49769521)
(  0.64000000,   1.52946864)
(  0.66000000,   1.56060004)
(  0.68000000,   1.59094119)
(  0.70000000,   1.62026653)
(  0.72000000,   1.64823646)
(  0.74000000,   1.67434157)
(  0.76000000,   1.69781750)
(  0.78000000,   1.71751505)
(  0.80000000,   1.73170213)
(  0.82000000,   1.73776437)
(  0.84000000,   1.73176085)
(  0.86000000,   1.70778948)
(  0.88000000,   1.65714975)
(  0.90000000,   1.56742779)
(  0.92000000,   1.42202905)
(  0.94000000,   1.20162633)
(  0.96000000,   0.89066838)
(  0.98000000,   0.49177457)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09919070)
(  0.04000000,   0.18886934)
(  0.06000000,   0.27083518)
(  0.08000000,   0.34663047)
(  0.10000000,   0.41746348)
(  0.12000000,   0.48426391)
(  0.14000000,   0.54774707)
(  0.16000000,   0.60846666)
(  0.18000000,   0.66685502)
(  0.20000000,   0.72325326)
(  0.22000000,   0.77793356)
(  0.24000000,   0.83111580)
(  0.26000000,   0.88297995)
(  0.28000000,   0.93367531)
(  0.30000000,   0.98332747)
(  0.32000000,   1.03204352)
(  0.34000000,   1.07991596)
(  0.36000000,   1.12702567)
(  0.38000000,   1.17344420)
(  0.40000000,   1.21923543)
(  0.42000000,   1.26445696)
(  0.44000000,   1.30916106)
(  0.46000000,   1.35339555)
(  0.48000000,   1.39720434)
(  0.50000000,   1.44062795)
(  0.52000000,   1.48370375)
(  0.54000000,   1.52646609)
(  0.56000000,   1.56894615)
(  0.58000000,   1.61117133)
(  0.60000000,   1.65316404)
(  0.62000000,   1.69493957)
(  0.64000000,   1.73650219)
(  0.66000000,   1.77783879)
(  0.68000000,   1.81890821)
(  0.70000000,   1.85962375)
(  0.72000000,   1.89982450)
(  0.74000000,   1.93922824)
(  0.76000000,   1.97735434)
(  0.78000000,   2.01339701)
(  0.80000000,   2.04601695)
(  0.82000000,   2.07299924)
(  0.84000000,   2.09069398)
(  0.86000000,   2.09311186)
(  0.88000000,   2.07049514)
(  0.90000000,   2.00716420)
(  0.92000000,   1.87860160)
(  0.94000000,   1.64863923)
(  0.96000000,   1.27138633)
(  0.98000000,   0.71518199)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2, 1)$ (train)}};
\nextgroupplot[ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14192017)
(  0.04000000,   0.22559992)
(  0.06000000,   0.27517899)
(  0.08000000,   0.30426721)
(  0.10000000,   0.32175281)
(  0.12000000,   0.33326144)
(  0.14000000,   0.34200875)
(  0.16000000,   0.34963447)
(  0.18000000,   0.35689178)
(  0.20000000,   0.36409737)
(  0.22000000,   0.37137559)
(  0.24000000,   0.37877332)
(  0.26000000,   0.38630847)
(  0.28000000,   0.39398878)
(  0.30000000,   0.40181861)
(  0.32000000,   0.40980130)
(  0.34000000,   0.41793988)
(  0.36000000,   0.42623734)
(  0.38000000,   0.43469668)
(  0.40000000,   0.44332096)
(  0.42000000,   0.45211328)
(  0.44000000,   0.46107679)
(  0.46000000,   0.47021471)
(  0.48000000,   0.47953030)
(  0.50000000,   0.48902688)
(  0.52000000,   0.49870784)
(  0.54000000,   0.50857661)
(  0.56000000,   0.51863669)
(  0.58000000,   0.52889163)
(  0.60000000,   0.53934506)
(  0.62000000,   0.55000065)
(  0.64000000,   0.56086213)
(  0.66000000,   0.57193332)
(  0.68000000,   0.58321808)
(  0.70000000,   0.59472034)
(  0.72000000,   0.60644410)
(  0.74000000,   0.61839341)
(  0.76000000,   0.63057241)
(  0.78000000,   0.64298528)
(  0.80000000,   0.65563618)
(  0.82000000,   0.66852901)
(  0.84000000,   0.68166580)
(  0.86000000,   0.69503951)
(  0.88000000,   0.70859993)
(  0.90000000,   0.72209885)
(  0.92000000,   0.73439370)
(  0.94000000,   0.74027272)
(  0.96000000,   0.71562350)
(  0.98000000,   0.55535012)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18105203)
(  0.04000000,   0.30837311)
(  0.06000000,   0.40454233)
(  0.08000000,   0.47934361)
(  0.10000000,   0.53806469)
(  0.12000000,   0.58420941)
(  0.14000000,   0.62052439)
(  0.16000000,   0.64936568)
(  0.18000000,   0.67277671)
(  0.20000000,   0.69246191)
(  0.22000000,   0.70975733)
(  0.24000000,   0.72564034)
(  0.26000000,   0.74077906)
(  0.28000000,   0.75560251)
(  0.30000000,   0.77037146)
(  0.32000000,   0.78523722)
(  0.34000000,   0.80028460)
(  0.36000000,   0.81556027)
(  0.38000000,   0.83109003)
(  0.40000000,   0.84688885)
(  0.42000000,   0.86296619)
(  0.44000000,   0.87932888)
(  0.46000000,   0.89598254)
(  0.48000000,   0.91293221)
(  0.50000000,   0.93018274)
(  0.52000000,   0.94773892)
(  0.54000000,   0.96560551)
(  0.56000000,   0.98378732)
(  0.58000000,   1.00228920)
(  0.60000000,   1.02111605)
(  0.62000000,   1.04027282)
(  0.64000000,   1.05976450)
(  0.66000000,   1.07959615)
(  0.68000000,   1.09977287)
(  0.70000000,   1.12029982)
(  0.72000000,   1.14118219)
(  0.74000000,   1.16242526)
(  0.76000000,   1.18403431)
(  0.78000000,   1.20601473)
(  0.80000000,   1.22837188)
(  0.82000000,   1.25111119)
(  0.84000000,   1.27423788)
(  0.86000000,   1.29775639)
(  0.88000000,   1.32166742)
(  0.90000000,   1.34595395)
(  0.92000000,   1.37049871)
(  0.94000000,   1.39442217)
(  0.96000000,   1.40849386)
(  0.98000000,   1.28400483)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19217122)
(  0.04000000,   0.33286614)
(  0.06000000,   0.44554016)
(  0.08000000,   0.54022196)
(  0.10000000,   0.62198756)
(  0.12000000,   0.69370621)
(  0.14000000,   0.75714499)
(  0.16000000,   0.81348826)
(  0.18000000,   0.86361216)
(  0.20000000,   0.90824071)
(  0.22000000,   0.94803492)
(  0.24000000,   0.98363825)
(  0.26000000,   1.01569134)
(  0.28000000,   1.04482569)
(  0.30000000,   1.07164561)
(  0.32000000,   1.09670696)
(  0.34000000,   1.12049915)
(  0.36000000,   1.14343465)
(  0.38000000,   1.16584659)
(  0.40000000,   1.18799367)
(  0.42000000,   1.21006969)
(  0.44000000,   1.23221531)
(  0.46000000,   1.25452993)
(  0.48000000,   1.27708227)
(  0.50000000,   1.29991925)
(  0.52000000,   1.32307268)
(  0.54000000,   1.34656433)
(  0.56000000,   1.37040941)
(  0.58000000,   1.39461895)
(  0.60000000,   1.41920142)
(  0.62000000,   1.44416369)
(  0.64000000,   1.46951172)
(  0.66000000,   1.49525089)
(  0.68000000,   1.52138631)
(  0.70000000,   1.54792289)
(  0.72000000,   1.57486546)
(  0.74000000,   1.60221880)
(  0.76000000,   1.62998770)
(  0.78000000,   1.65817693)
(  0.80000000,   1.68679127)
(  0.82000000,   1.71583554)
(  0.84000000,   1.74531454)
(  0.86000000,   1.77523312)
(  0.88000000,   1.80559611)
(  0.90000000,   1.83640827)
(  0.92000000,   1.86767333)
(  0.94000000,   1.89936846)
(  0.96000000,   1.93036189)
(  0.98000000,   1.89749674)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19512635)
(  0.04000000,   0.33941165)
(  0.06000000,   0.45662630)
(  0.08000000,   0.55701957)
(  0.10000000,   0.64585425)
(  0.12000000,   0.72615527)
(  0.14000000,   0.79980071)
(  0.16000000,   0.86802209)
(  0.18000000,   0.93166021)
(  0.20000000,   0.99130771)
(  0.22000000,   1.04739496)
(  0.24000000,   1.10024523)
(  0.26000000,   1.15011252)
(  0.28000000,   1.19720856)
(  0.30000000,   1.24172267)
(  0.32000000,   1.28383632)
(  0.34000000,   1.32373308)
(  0.36000000,   1.36160465)
(  0.38000000,   1.39765329)
(  0.40000000,   1.43209099)
(  0.42000000,   1.46513629)
(  0.44000000,   1.49700928)
(  0.46000000,   1.52792590)
(  0.48000000,   1.55809228)
(  0.50000000,   1.58769983)
(  0.52000000,   1.61692166)
(  0.54000000,   1.64591037)
(  0.56000000,   1.67479732)
(  0.58000000,   1.70369312)
(  0.60000000,   1.73268910)
(  0.62000000,   1.76185932)
(  0.64000000,   1.79126294)
(  0.66000000,   1.82094666)
(  0.68000000,   1.85094698)
(  0.70000000,   1.88129229)
(  0.72000000,   1.91200466)
(  0.74000000,   1.94310127)
(  0.76000000,   1.97459569)
(  0.78000000,   2.00649875)
(  0.80000000,   2.03881930)
(  0.82000000,   2.07156476)
(  0.84000000,   2.10474153)
(  0.86000000,   2.13835527)
(  0.88000000,   2.17241115)
(  0.90000000,   2.20691400)
(  0.92000000,   2.24186838)
(  0.94000000,   2.27727750)
(  0.96000000,   2.31297985)
(  0.98000000,   2.31990277)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19588565)
(  0.04000000,   0.34109262)
(  0.06000000,   0.45947316)
(  0.08000000,   0.56133782)
(  0.10000000,   0.65200861)
(  0.12000000,   0.73457188)
(  0.14000000,   0.81097000)
(  0.16000000,   0.88250084)
(  0.18000000,   0.95007157)
(  0.20000000,   1.01433849)
(  0.22000000,   1.07578915)
(  0.24000000,   1.13479330)
(  0.26000000,   1.19163587)
(  0.28000000,   1.24653931)
(  0.30000000,   1.29967927)
(  0.32000000,   1.35119602)
(  0.34000000,   1.40120310)
(  0.36000000,   1.44979407)
(  0.38000000,   1.49704799)
(  0.40000000,   1.54303392)
(  0.42000000,   1.58781471)
(  0.44000000,   1.63145016)
(  0.46000000,   1.67399963)
(  0.48000000,   1.71552408)
(  0.50000000,   1.75608763)
(  0.52000000,   1.79575850)
(  0.54000000,   1.83460943)
(  0.56000000,   1.87271763)
(  0.58000000,   1.91016422)
(  0.60000000,   1.94703331)
(  0.62000000,   1.98341086)
(  0.64000000,   2.01938327)
(  0.66000000,   2.05503599)
(  0.68000000,   2.09045220)
(  0.70000000,   2.12571154)
(  0.72000000,   2.16088912)
(  0.74000000,   2.19605478)
(  0.76000000,   2.23127250)
(  0.78000000,   2.26660020)
(  0.80000000,   2.30208969)
(  0.82000000,   2.33778680)
(  0.84000000,   2.37373169)
(  0.86000000,   2.40995925)
(  0.88000000,   2.44649963)
(  0.90000000,   2.48337868)
(  0.92000000,   2.52061853)
(  0.94000000,   2.55823798)
(  0.96000000,   2.59622157)
(  0.98000000,   2.62015176)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19614187)
(  0.04000000,   0.34165930)
(  0.06000000,   0.46043148)
(  0.08000000,   0.56278893)
(  0.10000000,   0.65407297)
(  0.12000000,   0.73739036)
(  0.14000000,   0.81470560)
(  0.16000000,   0.88734071)
(  0.18000000,   0.95622916)
(  0.20000000,   1.02205572)
(  0.22000000,   1.08533856)
(  0.24000000,   1.14647996)
(  0.26000000,   1.20579903)
(  0.28000000,   1.26355364)
(  0.30000000,   1.31995548)
(  0.32000000,   1.37518072)
(  0.34000000,   1.42937784)
(  0.36000000,   1.48267327)
(  0.38000000,   1.53517573)
(  0.40000000,   1.58697954)
(  0.42000000,   1.63816716)
(  0.44000000,   1.68881118)
(  0.46000000,   1.73897597)
(  0.48000000,   1.78871890)
(  0.50000000,   1.83809143)
(  0.52000000,   1.88713993)
(  0.54000000,   1.93590642)
(  0.56000000,   1.98442908)
(  0.58000000,   2.03274285)
(  0.60000000,   2.08087973)
(  0.62000000,   2.12886921)
(  0.64000000,   2.17673852)
(  0.66000000,   2.22451291)
(  0.68000000,   2.27221587)
(  0.70000000,   2.31986931)
(  0.72000000,   2.36749372)
(  0.74000000,   2.41510833)
(  0.76000000,   2.46273125)
(  0.78000000,   2.51037952)
(  0.80000000,   2.55806929)
(  0.82000000,   2.60581584)
(  0.84000000,   2.65363372)
(  0.86000000,   2.70153674)
(  0.88000000,   2.74953812)
(  0.90000000,   2.79765048)
(  0.92000000,   2.84588592)
(  0.94000000,   2.89425606)
(  0.96000000,   2.94276979)
(  0.98000000,   2.98670044)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13422571)
(  0.04000000,   0.21658269)
(  0.06000000,   0.26950547)
(  0.08000000,   0.30412592)
(  0.10000000,   0.32692775)
(  0.12000000,   0.34204058)
(  0.14000000,   0.35222754)
(  0.16000000,   0.35938448)
(  0.18000000,   0.36482428)
(  0.20000000,   0.36945336)
(  0.22000000,   0.37388846)
(  0.24000000,   0.37853736)
(  0.26000000,   0.38365653)
(  0.28000000,   0.38939311)
(  0.30000000,   0.39581597)
(  0.32000000,   0.40293890)
(  0.34000000,   0.41073791)
(  0.36000000,   0.41916420)
(  0.38000000,   0.42815382)
(  0.40000000,   0.43763473)
(  0.42000000,   0.44753208)
(  0.44000000,   0.45777180)
(  0.46000000,   0.46828324)
(  0.48000000,   0.47900084)
(  0.50000000,   0.48986519)
(  0.52000000,   0.50082359)
(  0.54000000,   0.51183033)
(  0.56000000,   0.52284667)
(  0.58000000,   0.53384073)
(  0.60000000,   0.54478730)
(  0.62000000,   0.55566770)
(  0.64000000,   0.56646972)
(  0.66000000,   0.57718781)
(  0.68000000,   0.58782354)
(  0.70000000,   0.59838679)
(  0.72000000,   0.60889782)
(  0.74000000,   0.61939105)
(  0.76000000,   0.62992143)
(  0.78000000,   0.64057531)
(  0.80000000,   0.65148789)
(  0.82000000,   0.66286961)
(  0.84000000,   0.67504020)
(  0.86000000,   0.68845242)
(  0.88000000,   0.70362971)
(  0.90000000,   0.72075685)
(  0.92000000,   0.73811544)
(  0.94000000,   0.74704624)
(  0.96000000,   0.71728933)
(  0.98000000,   0.55416641)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18400043)
(  0.04000000,   0.31089000)
(  0.06000000,   0.40513364)
(  0.08000000,   0.47793764)
(  0.10000000,   0.53549519)
(  0.12000000,   0.58170553)
(  0.14000000,   0.61926067)
(  0.16000000,   0.65014202)
(  0.18000000,   0.67587204)
(  0.20000000,   0.69765343)
(  0.22000000,   0.71645241)
(  0.24000000,   0.73305226)
(  0.26000000,   0.74809013)
(  0.28000000,   0.76208386)
(  0.30000000,   0.77545246)
(  0.32000000,   0.78853248)
(  0.34000000,   0.80159135)
(  0.36000000,   0.81483854)
(  0.38000000,   0.82843508)
(  0.40000000,   0.84250162)
(  0.42000000,   0.85712539)
(  0.44000000,   0.87236621)
(  0.46000000,   0.88826158)
(  0.48000000,   0.90483099)
(  0.50000000,   0.92207963)
(  0.52000000,   0.94000131)
(  0.54000000,   0.95858093)
(  0.56000000,   0.97779619)
(  0.58000000,   0.99761884)
(  0.60000000,   1.01801516)
(  0.62000000,   1.03894577)
(  0.64000000,   1.06036456)
(  0.66000000,   1.08221661)
(  0.68000000,   1.10443478)
(  0.70000000,   1.12693484)
(  0.72000000,   1.14960890)
(  0.74000000,   1.17231735)
(  0.76000000,   1.19488025)
(  0.78000000,   1.21707137)
(  0.80000000,   1.23862207)
(  0.82000000,   1.25925102)
(  0.84000000,   1.27875090)
(  0.86000000,   1.29718608)
(  0.88000000,   1.31526890)
(  0.90000000,   1.33489905)
(  0.92000000,   1.35930893)
(  0.94000000,   1.38998981)
(  0.96000000,   1.40899347)
(  0.98000000,   1.27687503)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19544263)
(  0.04000000,   0.33732222)
(  0.06000000,   0.44986426)
(  0.08000000,   0.54353817)
(  0.10000000,   0.62374026)
(  0.12000000,   0.69363224)
(  0.14000000,   0.75526538)
(  0.16000000,   0.81008604)
(  0.18000000,   0.85918450)
(  0.20000000,   0.90342617)
(  0.22000000,   0.94352469)
(  0.24000000,   0.98008459)
(  0.26000000,   1.01362753)
(  0.28000000,   1.04460896)
(  0.30000000,   1.07342944)
(  0.32000000,   1.10044259)
(  0.34000000,   1.12596110)
(  0.36000000,   1.15026147)
(  0.38000000,   1.17358795)
(  0.40000000,   1.19615603)
(  0.42000000,   1.21815555)
(  0.44000000,   1.23975367)
(  0.46000000,   1.26109763)
(  0.48000000,   1.28231745)
(  0.50000000,   1.30352864)
(  0.52000000,   1.32483485)
(  0.54000000,   1.34633052)
(  0.56000000,   1.36810368)
(  0.58000000,   1.39023870)
(  0.60000000,   1.41281923)
(  0.62000000,   1.43593116)
(  0.64000000,   1.45966559)
(  0.66000000,   1.48412163)
(  0.68000000,   1.50940869)
(  0.70000000,   1.53564753)
(  0.72000000,   1.56296886)
(  0.74000000,   1.59150740)
(  0.76000000,   1.62138762)
(  0.78000000,   1.65269557)
(  0.80000000,   1.68542819)
(  0.82000000,   1.71940946)
(  0.84000000,   1.75416538)
(  0.86000000,   1.78877023)
(  0.88000000,   1.82174920)
(  0.90000000,   1.85132241)
(  0.92000000,   1.87669965)
(  0.94000000,   1.90143190)
(  0.96000000,   1.93485373)
(  0.98000000,   1.90368614)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20222785)
(  0.04000000,   0.34801364)
(  0.06000000,   0.46409289)
(  0.08000000,   0.56219342)
(  0.10000000,   0.64836326)
(  0.12000000,   0.72604951)
(  0.14000000,   0.79735170)
(  0.16000000,   0.86361072)
(  0.18000000,   0.92571575)
(  0.20000000,   0.98427658)
(  0.22000000,   1.03972604)
(  0.24000000,   1.09238322)
(  0.26000000,   1.14249359)
(  0.28000000,   1.19025497)
(  0.30000000,   1.23583434)
(  0.32000000,   1.27937888)
(  0.34000000,   1.32102294)
(  0.36000000,   1.36089257)
(  0.38000000,   1.39910822)
(  0.40000000,   1.43578637)
(  0.42000000,   1.47104039)
(  0.44000000,   1.50498109)
(  0.46000000,   1.53771700)
(  0.48000000,   1.56935461)
(  0.50000000,   1.59999875)
(  0.52000000,   1.62975308)
(  0.54000000,   1.65872090)
(  0.56000000,   1.68700630)
(  0.58000000,   1.71471567)
(  0.60000000,   1.74195984)
(  0.62000000,   1.76885675)
(  0.64000000,   1.79553489)
(  0.66000000,   1.82213750)
(  0.68000000,   1.84882754)
(  0.70000000,   1.87579330)
(  0.72000000,   1.90325395)
(  0.74000000,   1.93146382)
(  0.76000000,   1.96071248)
(  0.78000000,   1.99131527)
(  0.80000000,   2.02358437)
(  0.82000000,   2.05776371)
(  0.84000000,   2.09390286)
(  0.86000000,   2.13164287)
(  0.88000000,   2.16992029)
(  0.90000000,   2.20675713)
(  0.92000000,   2.23983265)
(  0.94000000,   2.26973493)
(  0.96000000,   2.30725263)
(  0.98000000,   2.32517697)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20395322)
(  0.04000000,   0.35116436)
(  0.06000000,   0.46850750)
(  0.08000000,   0.56790233)
(  0.10000000,   0.65560113)
(  0.12000000,   0.73523316)
(  0.14000000,   0.80904329)
(  0.16000000,   0.87847782)
(  0.18000000,   0.94449367)
(  0.20000000,   1.00773530)
(  0.22000000,   1.06864235)
(  0.24000000,   1.12751808)
(  0.26000000,   1.18457433)
(  0.28000000,   1.23996166)
(  0.30000000,   1.29378999)
(  0.32000000,   1.34614269)
(  0.34000000,   1.39708631)
(  0.36000000,   1.44667718)
(  0.38000000,   1.49496589)
(  0.40000000,   1.54200024)
(  0.42000000,   1.58782710)
(  0.44000000,   1.63249355)
(  0.46000000,   1.67604747)
(  0.48000000,   1.71853790)
(  0.50000000,   1.76001511)
(  0.52000000,   1.80053062)
(  0.54000000,   1.84013730)
(  0.56000000,   1.87888941)
(  0.58000000,   1.91684287)
(  0.60000000,   1.95405573)
(  0.62000000,   1.99058890)
(  0.64000000,   2.02650728)
(  0.66000000,   2.06188129)
(  0.68000000,   2.09678905)
(  0.70000000,   2.13131912)
(  0.72000000,   2.16557390)
(  0.74000000,   2.19967352)
(  0.76000000,   2.23375957)
(  0.78000000,   2.26799718)
(  0.80000000,   2.30257218)
(  0.82000000,   2.33767675)
(  0.84000000,   2.37347164)
(  0.86000000,   2.41000600)
(  0.88000000,   2.44707519)
(  0.90000000,   2.48403510)
(  0.92000000,   2.51978257)
(  0.94000000,   2.55373402)
(  0.96000000,   2.58965385)
(  0.98000000,   2.61881429)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16451276)
(  0.04000000,   0.30325107)
(  0.06000000,   0.42690555)
(  0.08000000,   0.53927625)
(  0.10000000,   0.64211705)
(  0.12000000,   0.73651460)
(  0.14000000,   0.82333986)
(  0.16000000,   0.90339825)
(  0.18000000,   0.97747197)
(  0.20000000,   1.04632327)
(  0.22000000,   1.11068499)
(  0.24000000,   1.17124897)
(  0.26000000,   1.22865621)
(  0.28000000,   1.28349009)
(  0.30000000,   1.33627264)
(  0.32000000,   1.38746355)
(  0.34000000,   1.43746137)
(  0.36000000,   1.48660624)
(  0.38000000,   1.53518387)
(  0.40000000,   1.58343002)
(  0.42000000,   1.63153547)
(  0.44000000,   1.67965093)
(  0.46000000,   1.72789177)
(  0.48000000,   1.77634248)
(  0.50000000,   1.82506057)
(  0.52000000,   1.87407991)
(  0.54000000,   1.92341344)
(  0.56000000,   1.97305510)
(  0.58000000,   2.02298099)
(  0.60000000,   2.07314970)
(  0.62000000,   2.12350175)
(  0.64000000,   2.17395811)
(  0.66000000,   2.22441795)
(  0.68000000,   2.27475580)
(  0.70000000,   2.32481858)
(  0.72000000,   2.37442383)
(  0.74000000,   2.42336108)
(  0.76000000,   2.47140058)
(  0.78000000,   2.51831632)
(  0.80000000,   2.56393525)
(  0.82000000,   2.60823064)
(  0.84000000,   2.65148223)
(  0.86000000,   2.69451683)
(  0.88000000,   2.73897990)
(  0.90000000,   2.78735847)
(  0.92000000,   2.84182758)
(  0.94000000,   2.89978020)
(  0.96000000,   2.94576432)
(  0.98000000,   2.97753540)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13157047)
(  0.04000000,   0.21635724)
(  0.06000000,   0.27319599)
(  0.08000000,   0.31145139)
(  0.10000000,   0.33674646)
(  0.12000000,   0.35286974)
(  0.14000000,   0.36255464)
(  0.16000000,   0.36785114)
(  0.18000000,   0.37032716)
(  0.20000000,   0.37119014)
(  0.22000000,   0.37136756)
(  0.24000000,   0.37156425)
(  0.26000000,   0.37230573)
(  0.28000000,   0.37397222)
(  0.30000000,   0.37682616)
(  0.32000000,   0.38103490)
(  0.34000000,   0.38668956)
(  0.36000000,   0.39382084)
(  0.38000000,   0.40241215)
(  0.40000000,   0.41241063)
(  0.42000000,   0.42373611)
(  0.44000000,   0.43628840)
(  0.46000000,   0.44995304)
(  0.48000000,   0.46460562)
(  0.50000000,   0.48011481)
(  0.52000000,   0.49634416)
(  0.54000000,   0.51315274)
(  0.56000000,   0.53039459)
(  0.58000000,   0.54791699)
(  0.60000000,   0.56555742)
(  0.62000000,   0.58313927)
(  0.64000000,   0.60046609)
(  0.66000000,   0.61731447)
(  0.68000000,   0.63342584)
(  0.70000000,   0.64849787)
(  0.72000000,   0.66217741)
(  0.74000000,   0.67405877)
(  0.76000000,   0.68369505)
(  0.78000000,   0.69063718)
(  0.80000000,   0.69452675)
(  0.82000000,   0.69528643)
(  0.84000000,   0.69347301)
(  0.86000000,   0.69086158)
(  0.88000000,   0.69123326)
(  0.90000000,   0.70086903)
(  0.92000000,   0.72662855)
(  0.94000000,   0.76503579)
(  0.96000000,   0.76802710)
(  0.98000000,   0.58299170)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07787468)
(  0.04000000,   0.21773811)
(  0.06000000,   0.37287358)
(  0.08000000,   0.51787896)
(  0.10000000,   0.63927937)
(  0.12000000,   0.73109740)
(  0.14000000,   0.79218736)
(  0.16000000,   0.82445558)
(  0.18000000,   0.83162743)
(  0.20000000,   0.81838713)
(  0.22000000,   0.78978308)
(  0.24000000,   0.75082537)
(  0.26000000,   0.70622326)
(  0.28000000,   0.66022444)
(  0.30000000,   0.61652772)
(  0.32000000,   0.57824793)
(  0.34000000,   0.54791727)
(  0.36000000,   0.52751098)
(  0.38000000,   0.51848831)
(  0.40000000,   0.52184196)
(  0.42000000,   0.53815073)
(  0.44000000,   0.56763165)
(  0.46000000,   0.61018843)
(  0.48000000,   0.66545411)
(  0.50000000,   0.73282597)
(  0.52000000,   0.81149108)
(  0.54000000,   0.90044112)
(  0.56000000,   0.99847455)
(  0.58000000,   1.10418450)
(  0.60000000,   1.21592985)
(  0.62000000,   1.33178693)
(  0.64000000,   1.44947858)
(  0.66000000,   1.56627757)
(  0.68000000,   1.67888237)
(  0.70000000,   1.78326668)
(  0.72000000,   1.87451251)
(  0.74000000,   1.94665463)
(  0.76000000,   1.99260049)
(  0.78000000,   2.00426057)
(  0.80000000,   1.97315464)
(  0.82000000,   1.89198697)
(  0.84000000,   1.75803812)
(  0.86000000,   1.57964051)
(  0.88000000,   1.38700048)
(  0.90000000,   1.24622445)
(  0.92000000,   1.26428796)
(  0.94000000,   1.53817592)
(  0.96000000,   1.93957976)
(  0.98000000,   1.76441977)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.53957257)
(  0.04000000,   0.69040407)
(  0.06000000,   0.66549474)
(  0.08000000,   0.57319713)
(  0.10000000,   0.47320359)
(  0.12000000,   0.39799191)
(  0.14000000,   0.36342266)
(  0.16000000,   0.37487979)
(  0.18000000,   0.43116848)
(  0.20000000,   0.52711083)
(  0.22000000,   0.65531199)
(  0.24000000,   0.80736667)
(  0.26000000,   0.97467500)
(  0.28000000,   1.14898056)
(  0.30000000,   1.32270886)
(  0.32000000,   1.48916274)
(  0.34000000,   1.64261551)
(  0.36000000,   1.77833282)
(  0.38000000,   1.89254574)
(  0.40000000,   1.98239262)
(  0.42000000,   2.04584252)
(  0.44000000,   2.08161018)
(  0.46000000,   2.08906992)
(  0.48000000,   2.06817433)
(  0.50000000,   2.01938214)
(  0.52000000,   1.94359913)
(  0.54000000,   1.84213540)
(  0.56000000,   1.71668238)
(  0.58000000,   1.56931334)
(  0.60000000,   1.40251172)
(  0.62000000,   1.21923285)
(  0.64000000,   1.02300544)
(  0.66000000,   0.81808056)
(  0.68000000,   0.60963589)
(  0.70000000,   0.40404076)
(  0.72000000,   0.20917973)
(  0.74000000,   0.03481311)
(  0.76000000,  -1.00000000)
(  0.78000000,  -1.00000000)
(  0.80000000,  -1.00000000)
(  0.82000000,  -1.00000000)
(  0.84000000,  -1.00000000)
(  0.86000000,   0.19073601)
(  0.88000000,   0.49656607)
(  0.90000000,   0.79856090)
(  0.92000000,   0.95857780)
(  0.94000000,   0.82286210)
(  0.96000000,   0.47610355)
(  0.98000000,   0.48972800)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.82941996)
(  0.04000000,   1.08414082)
(  0.06000000,   1.06697904)
(  0.08000000,   0.93241273)
(  0.10000000,   0.76719165)
(  0.12000000,   0.62055879)
(  0.14000000,   0.51883915)
(  0.16000000,   0.47374489)
(  0.18000000,   0.48759742)
(  0.20000000,   0.55679922)
(  0.22000000,   0.67420823)
(  0.24000000,   0.83077870)
(  0.26000000,   1.01669197)
(  0.28000000,   1.22212366)
(  0.30000000,   1.43774871)
(  0.32000000,   1.65505616)
(  0.34000000,   1.86652656)
(  0.36000000,   2.06571108)
(  0.38000000,   2.24724176)
(  0.40000000,   2.40679505)
(  0.42000000,   2.54102543)
(  0.44000000,   2.64748211)
(  0.46000000,   2.72451820)
(  0.48000000,   2.77120014)
(  0.50000000,   2.78722281)
(  0.52000000,   2.77283524)
(  0.54000000,   2.72878059)
(  0.56000000,   2.65625405)
(  0.58000000,   2.55688231)
(  0.60000000,   2.43272850)
(  0.62000000,   2.28632715)
(  0.64000000,   2.12075458)
(  0.66000000,   1.93974037)
(  0.68000000,   1.74782539)
(  0.70000000,   1.55056894)
(  0.72000000,   1.35479950)
(  0.74000000,   1.16888493)
(  0.76000000,   1.00295738)
(  0.78000000,   0.86894692)
(  0.80000000,   0.78012284)
(  0.82000000,   0.74956155)
(  0.84000000,   0.78650621)
(  0.86000000,   0.88900198)
(  0.88000000,   1.03103304)
(  0.90000000,   1.14505051)
(  0.92000000,   1.11418241)
(  0.94000000,   0.83088566)
(  0.96000000,   0.44691721)
(  0.98000000,   0.54409514)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   1.51395951)
(  0.04000000,   1.96791909)
(  0.06000000,   1.91703603)
(  0.08000000,   1.64419544)
(  0.10000000,   1.30816785)
(  0.12000000,   0.99915777)
(  0.14000000,   0.76558879)
(  0.16000000,   0.62931906)
(  0.18000000,   0.59518230)
(  0.20000000,   0.65731161)
(  0.22000000,   0.80345056)
(  0.24000000,   1.01792260)
(  0.26000000,   1.28366995)
(  0.28000000,   1.58363161)
(  0.30000000,   1.90164602)
(  0.32000000,   2.22301021)
(  0.34000000,   2.53479191)
(  0.36000000,   2.82596565)
(  0.38000000,   3.08742645)
(  0.40000000,   4.00000000)
(  0.42000000,   4.00000000)
(  0.44000000,   4.00000000)
(  0.46000000,   4.00000000)
(  0.48000000,   4.00000000)
(  0.50000000,   4.00000000)
(  0.52000000,   4.00000000)
(  0.54000000,   4.00000000)
(  0.56000000,   4.00000000)
(  0.58000000,   4.00000000)
(  0.60000000,   2.97684039)
(  0.62000000,   2.71061108)
(  0.64000000,   2.41916844)
(  0.66000000,   2.11045698)
(  0.68000000,   1.79418376)
(  0.70000000,   1.48225664)
(  0.72000000,   1.18929455)
(  0.74000000,   0.93314505)
(  0.76000000,   0.73524994)
(  0.78000000,   0.62051545)
(  0.80000000,   0.61599732)
(  0.82000000,   0.74710085)
(  0.84000000,   1.02902606)
(  0.86000000,   1.44999367)
(  0.88000000,   1.94259622)
(  0.90000000,   2.34555940)
(  0.92000000,   2.38669527)
(  0.94000000,   1.80540896)
(  0.96000000,   0.86543487)
(  0.98000000,   0.70617270)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,  -1.00000000)
(  0.08000000,   0.53521199)
(  0.10000000,   4.00000000)
(  0.12000000,   4.00000000)
(  0.14000000,   4.00000000)
(  0.16000000,   4.00000000)
(  0.18000000,   4.00000000)
(  0.20000000,   4.00000000)
(  0.22000000,   4.00000000)
(  0.24000000,   4.00000000)
(  0.26000000,   4.00000000)
(  0.28000000,   4.00000000)
(  0.30000000,   4.00000000)
(  0.32000000,   4.00000000)
(  0.34000000,   4.00000000)
(  0.36000000,   4.00000000)
(  0.38000000,   4.00000000)
(  0.40000000,   4.00000000)
(  0.42000000,   4.00000000)
(  0.44000000,   4.00000000)
(  0.46000000,   4.00000000)
(  0.48000000,   4.00000000)
(  0.50000000,   4.00000000)
(  0.52000000,   1.37462894)
(  0.54000000,  -1.00000000)
(  0.56000000,  -1.00000000)
(  0.58000000,  -1.00000000)
(  0.60000000,  -1.00000000)
(  0.62000000,  -1.00000000)
(  0.64000000,  -1.00000000)
(  0.66000000,  -1.00000000)
(  0.68000000,  -1.00000000)
(  0.70000000,  -1.00000000)
(  0.72000000,  -1.00000000)
(  0.74000000,  -1.00000000)
(  0.76000000,  -1.00000000)
(  0.78000000,  -1.00000000)
(  0.80000000,  -1.00000000)
(  0.82000000,  -1.00000000)
(  0.84000000,  -1.00000000)
(  0.86000000,  -1.00000000)
(  0.88000000,  -1.00000000)
(  0.90000000,  -1.00000000)
(  0.92000000,  -1.00000000)
(  0.94000000,  -1.00000000)
(  0.96000000,  -1.00000000)
(  0.98000000,   4.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12197392)
(  0.04000000,   0.19953353)
(  0.06000000,   0.25143834)
(  0.08000000,   0.28708000)
(  0.10000000,   0.31197819)
(  0.12000000,   0.32968230)
(  0.14000000,   0.34259304)
(  0.16000000,   0.35237920)
(  0.18000000,   0.36021536)
(  0.20000000,   0.36692990)
(  0.22000000,   0.37310290)
(  0.24000000,   0.37913394)
(  0.26000000,   0.38529062)
(  0.28000000,   0.39174391)
(  0.30000000,   0.39859444)
(  0.32000000,   0.40589213)
(  0.34000000,   0.41365099)
(  0.36000000,   0.42186027)
(  0.38000000,   0.43049283)
(  0.40000000,   0.43951145)
(  0.42000000,   0.44887343)
(  0.44000000,   0.45853403)
(  0.46000000,   0.46844892)
(  0.48000000,   0.47857593)
(  0.50000000,   0.48887620)
(  0.52000000,   0.49931495)
(  0.54000000,   0.50986201)
(  0.56000000,   0.52049202)
(  0.58000000,   0.53118462)
(  0.60000000,   0.54192444)
(  0.62000000,   0.55270117)
(  0.64000000,   0.56350948)
(  0.66000000,   0.57434904)
(  0.68000000,   0.58522451)
(  0.70000000,   0.59614539)
(  0.72000000,   0.60712593)
(  0.74000000,   0.61818463)
(  0.76000000,   0.62934333)
(  0.78000000,   0.64062506)
(  0.80000000,   0.65204935)
(  0.82000000,   0.66362108)
(  0.84000000,   0.67530264)
(  0.86000000,   0.68694087)
(  0.88000000,   0.69806784)
(  0.90000000,   0.70734656)
(  0.92000000,   0.71101548)
(  0.94000000,   0.69855006)
(  0.96000000,   0.64074363)
(  0.98000000,   0.45589241)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.16668710)
(  0.04000000,   0.28646349)
(  0.06000000,   0.37852525)
(  0.08000000,   0.45175523)
(  0.10000000,   0.51113910)
(  0.12000000,   0.55988481)
(  0.14000000,   0.60026685)
(  0.16000000,   0.63400872)
(  0.18000000,   0.66247437)
(  0.20000000,   0.68677252)
(  0.22000000,   0.70781836)
(  0.24000000,   0.72637300)
(  0.26000000,   0.74307084)
(  0.28000000,   0.75843969)
(  0.30000000,   0.77291664)
(  0.32000000,   0.78686111)
(  0.34000000,   0.80056582)
(  0.36000000,   0.81426633)
(  0.38000000,   0.82814940)
(  0.40000000,   0.84236030)
(  0.42000000,   0.85700929)
(  0.44000000,   0.87217730)
(  0.46000000,   0.88792095)
(  0.48000000,   0.90427679)
(  0.50000000,   0.92126505)
(  0.52000000,   0.93889269)
(  0.54000000,   0.95715598)
(  0.56000000,   0.97604240)
(  0.58000000,   0.99553204)
(  0.60000000,   1.01559835)
(  0.62000000,   1.03620822)
(  0.64000000,   1.05732120)
(  0.66000000,   1.07888787)
(  0.68000000,   1.10084696)
(  0.70000000,   1.12312119)
(  0.72000000,   1.14561153)
(  0.74000000,   1.16818998)
(  0.76000000,   1.19069149)
(  0.78000000,   1.21290675)
(  0.80000000,   1.23458038)
(  0.82000000,   1.25542297)
(  0.84000000,   1.27515167)
(  0.86000000,   1.29357456)
(  0.88000000,   1.31070195)
(  0.90000000,   1.32668986)
(  0.92000000,   1.34073012)
(  0.94000000,   1.34571844)
(  0.96000000,   1.30851148)
(  0.98000000,   1.08240717)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17254088)
(  0.04000000,   0.30514246)
(  0.06000000,   0.41494028)
(  0.08000000,   0.50919603)
(  0.10000000,   0.59162173)
(  0.12000000,   0.66443091)
(  0.14000000,   0.72913115)
(  0.16000000,   0.78686503)
(  0.18000000,   0.83856714)
(  0.20000000,   0.88503980)
(  0.22000000,   0.92699090)
(  0.24000000,   0.96505347)
(  0.26000000,   0.99979644)
(  0.28000000,   1.03173111)
(  0.30000000,   1.06131565)
(  0.32000000,   1.08895875)
(  0.34000000,   1.11502296)
(  0.36000000,   1.13982799)
(  0.38000000,   1.16365403)
(  0.40000000,   1.18674511)
(  0.42000000,   1.20931252)
(  0.44000000,   1.23153813)
(  0.46000000,   1.25357774)
(  0.48000000,   1.27556430)
(  0.50000000,   1.29761104)
(  0.52000000,   1.31981446)
(  0.54000000,   1.34225721)
(  0.56000000,   1.36501077)
(  0.58000000,   1.38813807)
(  0.60000000,   1.41169585)
(  0.62000000,   1.43573687)
(  0.64000000,   1.46031192)
(  0.66000000,   1.48547134)
(  0.68000000,   1.51126607)
(  0.70000000,   1.53774759)
(  0.72000000,   1.56496632)
(  0.74000000,   1.59296709)
(  0.76000000,   1.62178018)
(  0.78000000,   1.65140473)
(  0.80000000,   1.68178050)
(  0.82000000,   1.71274168)
(  0.84000000,   1.74394488)
(  0.86000000,   1.77476171)
(  0.88000000,   1.80412281)
(  0.90000000,   1.83027409)
(  0.92000000,   1.85024836)
(  0.94000000,   1.85805944)
(  0.96000000,   1.83584074)
(  0.98000000,   1.66540772)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17889439)
(  0.04000000,   0.31493422)
(  0.06000000,   0.42775043)
(  0.08000000,   0.52582441)
(  0.10000000,   0.61349002)
(  0.12000000,   0.69323570)
(  0.14000000,   0.76662527)
(  0.16000000,   0.83471760)
(  0.18000000,   0.89827645)
(  0.20000000,   0.95788306)
(  0.22000000,   1.01399988)
(  0.24000000,   1.06700829)
(  0.26000000,   1.11723179)
(  0.28000000,   1.16495077)
(  0.30000000,   1.21041216)
(  0.32000000,   1.25383595)
(  0.34000000,   1.29541975)
(  0.36000000,   1.33534211)
(  0.38000000,   1.37376495)
(  0.40000000,   1.41083557)
(  0.42000000,   1.44668820)
(  0.44000000,   1.48144542)
(  0.46000000,   1.51521935)
(  0.48000000,   1.54811282)
(  0.50000000,   1.58022049)
(  0.52000000,   1.61162993)
(  0.54000000,   1.64242278)
(  0.56000000,   1.67267594)
(  0.58000000,   1.70246287)
(  0.60000000,   1.73185506)
(  0.62000000,   1.76092369)
(  0.64000000,   1.78974162)
(  0.66000000,   1.81838571)
(  0.68000000,   1.84693963)
(  0.70000000,   1.87549717)
(  0.72000000,   1.90416609)
(  0.74000000,   1.93307238)
(  0.76000000,   1.96236409)
(  0.78000000,   1.99221340)
(  0.80000000,   2.02281302)
(  0.82000000,   2.05435897)
(  0.84000000,   2.08700168)
(  0.86000000,   2.12072706)
(  0.88000000,   2.15508289)
(  0.90000000,   2.18856593)
(  0.92000000,   2.21727582)
(  0.94000000,   2.23204833)
(  0.96000000,   2.21166239)
(  0.98000000,   2.05889212)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18234047)
(  0.04000000,   0.32054061)
(  0.06000000,   0.43487486)
(  0.08000000,   0.53421030)
(  0.10000000,   0.62316827)
(  0.12000000,   0.70446125)
(  0.14000000,   0.77982510)
(  0.16000000,   0.85044548)
(  0.18000000,   0.91717369)
(  0.20000000,   0.98064480)
(  0.22000000,   1.04134669)
(  0.24000000,   1.09966277)
(  0.26000000,   1.15589960)
(  0.28000000,   1.21030570)
(  0.30000000,   1.26308475)
(  0.32000000,   1.31440513)
(  0.34000000,   1.36440719)
(  0.36000000,   1.41320869)
(  0.38000000,   1.46090916)
(  0.40000000,   1.50759323)
(  0.42000000,   1.55333342)
(  0.44000000,   1.59819224)
(  0.46000000,   1.64222394)
(  0.48000000,   1.68547591)
(  0.50000000,   1.72798971)
(  0.52000000,   1.76980189)
(  0.54000000,   1.81094455)
(  0.56000000,   1.85144576)
(  0.58000000,   1.89132972)
(  0.60000000,   1.93061689)
(  0.62000000,   1.96932394)
(  0.64000000,   2.00746372)
(  0.66000000,   2.04504535)
(  0.68000000,   2.08207457)
(  0.70000000,   2.11855480)
(  0.72000000,   2.15448947)
(  0.74000000,   2.18988678)
(  0.76000000,   2.22476843)
(  0.78000000,   2.25918503)
(  0.80000000,   2.29324158)
(  0.82000000,   2.32713575)
(  0.84000000,   2.36120552)
(  0.86000000,   2.39595719)
(  0.88000000,   2.43196131)
(  0.90000000,   2.46926309)
(  0.92000000,   2.50533590)
(  0.94000000,   2.52939989)
(  0.96000000,   2.51007297)
(  0.98000000,   2.35029232)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15462631)
(  0.04000000,   0.28908667)
(  0.06000000,   0.41077237)
(  0.08000000,   0.52209746)
(  0.10000000,   0.62414315)
(  0.12000000,   0.71766442)
(  0.14000000,   0.80338672)
(  0.16000000,   0.88207713)
(  0.18000000,   0.95454098)
(  0.20000000,   1.02159683)
(  0.22000000,   1.08404906)
(  0.24000000,   1.14266481)
(  0.26000000,   1.19815698)
(  0.28000000,   1.25117320)
(  0.30000000,   1.30228988)
(  0.32000000,   1.35201030)
(  0.34000000,   1.40076573)
(  0.36000000,   1.44891878)
(  0.38000000,   1.49676818)
(  0.40000000,   1.54455440)
(  0.42000000,   1.59246568)
(  0.44000000,   1.64064409)
(  0.46000000,   1.68919124)
(  0.48000000,   1.73817366)
(  0.50000000,   1.78762733)
(  0.52000000,   1.83756165)
(  0.54000000,   1.88796239)
(  0.56000000,   1.93879372)
(  0.58000000,   1.98999923)
(  0.60000000,   2.04150187)
(  0.62000000,   2.09320267)
(  0.64000000,   2.14497848)
(  0.66000000,   2.19667866)
(  0.68000000,   2.24812123)
(  0.70000000,   2.29908945)
(  0.72000000,   2.34933059)
(  0.74000000,   2.39856059)
(  0.76000000,   2.44648110)
(  0.78000000,   2.49282047)
(  0.80000000,   2.53741737)
(  0.82000000,   2.58037441)
(  0.84000000,   2.62231210)
(  0.86000000,   2.66472213)
(  0.88000000,   2.71026357)
(  0.90000000,   2.76230732)
(  0.92000000,   2.82149842)
(  0.94000000,   2.87385064)
(  0.96000000,   2.86416724)
(  0.98000000,   2.68222709)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 2.75, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06880251)
(  0.04000000,   0.12592360)
(  0.06000000,   0.17338813)
(  0.08000000,   0.21284535)
(  0.10000000,   0.24567708)
(  0.12000000,   0.27306132)
(  0.14000000,   0.29600953)
(  0.16000000,   0.31538938)
(  0.18000000,   0.33193987)
(  0.20000000,   0.34628339)
(  0.22000000,   0.35893693)
(  0.24000000,   0.37032340)
(  0.26000000,   0.38078335)
(  0.28000000,   0.39058678)
(  0.30000000,   0.39994451)
(  0.32000000,   0.40901884)
(  0.34000000,   0.41793310)
(  0.36000000,   0.42677990)
(  0.38000000,   0.43562813)
(  0.40000000,   0.44452860)
(  0.42000000,   0.45351856)
(  0.44000000,   0.46262525)
(  0.46000000,   0.47186850)
(  0.48000000,   0.48126263)
(  0.50000000,   0.49081784)
(  0.52000000,   0.50054095)
(  0.54000000,   0.51043571)
(  0.56000000,   0.52050267)
(  0.58000000,   0.53073837)
(  0.60000000,   0.54113392)
(  0.62000000,   0.55167250)
(  0.64000000,   0.56232555)
(  0.66000000,   0.57304689)
(  0.68000000,   0.58376411)
(  0.70000000,   0.59436581)
(  0.72000000,   0.60468320)
(  0.74000000,   0.61446384)
(  0.76000000,   0.62333445)
(  0.78000000,   0.63074923)
(  0.80000000,   0.63591925)
(  0.82000000,   0.63771826)
(  0.84000000,   0.63456122)
(  0.86000000,   0.62425591)
(  0.88000000,   0.60383742)
(  0.90000000,   0.56941559)
(  0.92000000,   0.51610123)
(  0.94000000,   0.43813049)
(  0.96000000,   0.32936400)
(  0.98000000,   0.18434899)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09438131)
(  0.04000000,   0.17723072)
(  0.06000000,   0.25055827)
(  0.08000000,   0.31587789)
(  0.10000000,   0.37436526)
(  0.12000000,   0.42696009)
(  0.14000000,   0.47443415)
(  0.16000000,   0.51743720)
(  0.18000000,   0.55652834)
(  0.20000000,   0.59219755)
(  0.22000000,   0.62488040)
(  0.24000000,   0.65496803)
(  0.26000000,   0.68281393)
(  0.28000000,   0.70873836)
(  0.30000000,   0.73303148)
(  0.32000000,   0.75595540)
(  0.34000000,   0.77774584)
(  0.36000000,   0.79861343)
(  0.38000000,   0.81874505)
(  0.40000000,   0.83830504)
(  0.42000000,   0.85743662)
(  0.44000000,   0.87626322)
(  0.46000000,   0.89488982)
(  0.48000000,   0.91340427)
(  0.50000000,   0.93187832)
(  0.52000000,   0.95036840)
(  0.54000000,   0.96891593)
(  0.56000000,   0.98754697)
(  0.58000000,   1.00627100)
(  0.60000000,   1.02507847)
(  0.62000000,   1.04393667)
(  0.64000000,   1.06278324)
(  0.66000000,   1.08151647)
(  0.68000000,   1.09998085)
(  0.70000000,   1.11794605)
(  0.72000000,   1.13507632)
(  0.74000000,   1.15088619)
(  0.76000000,   1.16467653)
(  0.78000000,   1.17544280)
(  0.80000000,   1.18174484)
(  0.82000000,   1.18152562)
(  0.84000000,   1.17186820)
(  0.86000000,   1.14869023)
(  0.88000000,   1.10640776)
(  0.90000000,   1.03767190)
(  0.92000000,   0.93341625)
(  0.94000000,   0.78363821)
(  0.96000000,   0.57945130)
(  0.98000000,   0.31665815)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10720815)
(  0.04000000,   0.20309277)
(  0.06000000,   0.28979125)
(  0.08000000,   0.36888220)
(  0.10000000,   0.44156100)
(  0.12000000,   0.50875347)
(  0.14000000,   0.57119153)
(  0.16000000,   0.62946518)
(  0.18000000,   0.68405888)
(  0.20000000,   0.73537759)
(  0.22000000,   0.78376570)
(  0.24000000,   0.82952097)
(  0.26000000,   0.87290487)
(  0.28000000,   0.91415035)
(  0.30000000,   0.95346762)
(  0.32000000,   0.99104848)
(  0.34000000,   1.02706951)
(  0.36000000,   1.06169444)
(  0.38000000,   1.09507579)
(  0.40000000,   1.12735601)
(  0.42000000,   1.15866824)
(  0.44000000,   1.18913669)
(  0.46000000,   1.21887683)
(  0.48000000,   1.24799529)
(  0.50000000,   1.27658955)
(  0.52000000,   1.30474749)
(  0.54000000,   1.33254651)
(  0.56000000,   1.36005235)
(  0.58000000,   1.38731730)
(  0.60000000,   1.41437761)
(  0.62000000,   1.44124955)
(  0.64000000,   1.46792358)
(  0.66000000,   1.49435550)
(  0.68000000,   1.52045297)
(  0.70000000,   1.54605489)
(  0.72000000,   1.57089948)
(  0.74000000,   1.59457456)
(  0.76000000,   1.61643989)
(  0.78000000,   1.63550514)
(  0.80000000,   1.65023875)
(  0.82000000,   1.65827059)
(  0.84000000,   1.65593865)
(  0.86000000,   1.63762599)
(  0.88000000,   1.59486801)
(  0.90000000,   1.51535537)
(  0.92000000,   1.38234597)
(  0.94000000,   1.17575803)
(  0.96000000,   0.87705981)
(  0.98000000,   0.47944158)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11346735)
(  0.04000000,   0.21573234)
(  0.06000000,   0.30901584)
(  0.08000000,   0.39495198)
(  0.10000000,   0.47477265)
(  0.12000000,   0.54942622)
(  0.14000000,   0.61965644)
(  0.16000000,   0.68605629)
(  0.18000000,   0.74910572)
(  0.20000000,   0.80919855)
(  0.22000000,   0.86666217)
(  0.24000000,   0.92177205)
(  0.26000000,   0.97476272)
(  0.28000000,   1.02583613)
(  0.30000000,   1.07516809)
(  0.32000000,   1.12291334)
(  0.34000000,   1.16920946)
(  0.36000000,   1.21418000)
(  0.38000000,   1.25793700)
(  0.40000000,   1.30058291)
(  0.42000000,   1.34221215)
(  0.44000000,   1.38291233)
(  0.46000000,   1.42276516)
(  0.48000000,   1.46184709)
(  0.50000000,   1.50022978)
(  0.52000000,   1.53798022)
(  0.54000000,   1.57516071)
(  0.56000000,   1.61182844)
(  0.58000000,   1.64803475)
(  0.60000000,   1.68382373)
(  0.62000000,   1.71923001)
(  0.64000000,   1.75427526)
(  0.66000000,   1.78896249)
(  0.68000000,   1.82326694)
(  0.70000000,   1.85712122)
(  0.72000000,   1.89039078)
(  0.74000000,   1.92283297)
(  0.76000000,   1.95402783)
(  0.78000000,   1.98326015)
(  0.80000000,   2.00931679)
(  0.82000000,   2.03013790)
(  0.84000000,   2.04221983)
(  0.86000000,   2.03961252)
(  0.88000000,   2.01231111)
(  0.90000000,   1.94392579)
(  0.92000000,   1.80907237)
(  0.94000000,   1.57267995)
(  0.96000000,   1.19680900)
(  0.98000000,   0.66220929)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11641626)
(  0.04000000,   0.22168979)
(  0.06000000,   0.31808376)
(  0.08000000,   0.40726208)
(  0.10000000,   0.49047831)
(  0.12000000,   0.56869685)
(  0.14000000,   0.64267339)
(  0.16000000,   0.71300969)
(  0.18000000,   0.78019188)
(  0.20000000,   0.84461780)
(  0.22000000,   0.90661680)
(  0.24000000,   0.96646449)
(  0.26000000,   1.02439381)
(  0.28000000,   1.08060337)
(  0.30000000,   1.13526407)
(  0.32000000,   1.18852409)
(  0.34000000,   1.24051295)
(  0.36000000,   1.29134467)
(  0.38000000,   1.34112041)
(  0.40000000,   1.38993047)
(  0.42000000,   1.43785603)
(  0.44000000,   1.48497055)
(  0.46000000,   1.53134085)
(  0.48000000,   1.57702807)
(  0.50000000,   1.62208838)
(  0.52000000,   1.66657356)
(  0.54000000,   1.71053135)
(  0.56000000,   1.75400570)
(  0.58000000,   1.79703666)
(  0.60000000,   1.83966007)
(  0.62000000,   1.88190662)
(  0.64000000,   1.92380018)
(  0.66000000,   1.96535474)
(  0.68000000,   2.00656903)
(  0.70000000,   2.04741706)
(  0.72000000,   2.08783134)
(  0.74000000,   2.12767304)
(  0.76000000,   2.16667797)
(  0.78000000,   2.20435812)
(  0.80000000,   2.23982025)
(  0.82000000,   2.27142978)
(  0.84000000,   2.29618676)
(  0.86000000,   2.30857714)
(  0.88000000,   2.29851412)
(  0.90000000,   2.24788381)
(  0.92000000,   2.12561092)
(  0.94000000,   1.88347965)
(  0.96000000,   1.46158591)
(  0.98000000,   0.82038313)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11879098)
(  0.04000000,   0.22648744)
(  0.06000000,   0.32538691)
(  0.08000000,   0.41717790)
(  0.10000000,   0.50313229)
(  0.12000000,   0.58422869)
(  0.14000000,   0.66123411)
(  0.16000000,   0.73475961)
(  0.18000000,   0.80529905)
(  0.20000000,   0.87325679)
(  0.22000000,   0.93896773)
(  0.24000000,   1.00271217)
(  0.26000000,   1.06472696)
(  0.28000000,   1.12521397)
(  0.30000000,   1.18434665)
(  0.32000000,   1.24227509)
(  0.34000000,   1.29913010)
(  0.36000000,   1.35502635)
(  0.38000000,   1.41006501)
(  0.40000000,   1.46433577)
(  0.42000000,   1.51791860)
(  0.44000000,   1.57088509)
(  0.46000000,   1.62329968)
(  0.48000000,   1.67522055)
(  0.50000000,   1.72670048)
(  0.52000000,   1.77778745)
(  0.54000000,   1.82852526)
(  0.56000000,   1.87895388)
(  0.58000000,   1.92910980)
(  0.60000000,   1.97902615)
(  0.62000000,   2.02873262)
(  0.64000000,   2.07825498)
(  0.66000000,   2.12761398)
(  0.68000000,   2.17682294)
(  0.70000000,   2.22588305)
(  0.72000000,   2.27477418)
(  0.74000000,   2.32343680)
(  0.76000000,   2.37173648)
(  0.78000000,   2.41939338)
(  0.80000000,   2.46584108)
(  0.82000000,   2.50994180)
(  0.84000000,   2.54940877)
(  0.86000000,   2.57963597)
(  0.88000000,   2.59135763)
(  0.90000000,   2.56614999)
(  0.92000000,   2.46862882)
(  0.94000000,   2.23632538)
(  0.96000000,   1.77864139)
(  0.98000000,   1.01859796)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07076214)
(  0.04000000,   0.12644237)
(  0.06000000,   0.17196186)
(  0.08000000,   0.20990013)
(  0.10000000,   0.24188971)
(  0.12000000,   0.26909032)
(  0.14000000,   0.29238695)
(  0.16000000,   0.31248574)
(  0.18000000,   0.32996581)
(  0.20000000,   0.34531014)
(  0.22000000,   0.35892542)
(  0.24000000,   0.37115575)
(  0.26000000,   0.38229278)
(  0.28000000,   0.39258344)
(  0.30000000,   0.40223625)
(  0.32000000,   0.41142657)
(  0.34000000,   0.42030104)
(  0.36000000,   0.42898141)
(  0.38000000,   0.43756792)
(  0.40000000,   0.44614222)
(  0.42000000,   0.45476999)
(  0.44000000,   0.46350313)
(  0.46000000,   0.47238178)
(  0.48000000,   0.48143590)
(  0.50000000,   0.49068668)
(  0.52000000,   0.50014760)
(  0.54000000,   0.50982512)
(  0.56000000,   0.51971906)
(  0.58000000,   0.52982245)
(  0.60000000,   0.54012081)
(  0.62000000,   0.55059055)
(  0.64000000,   0.56119627)
(  0.66000000,   0.57188636)
(  0.68000000,   0.58258613)
(  0.70000000,   0.59318738)
(  0.72000000,   0.60353244)
(  0.74000000,   0.61339023)
(  0.76000000,   0.62241997)
(  0.78000000,   0.63011708)
(  0.80000000,   0.63573270)
(  0.82000000,   0.63815708)
(  0.84000000,   0.63575684)
(  0.86000000,   0.62616596)
(  0.88000000,   0.60606504)
(  0.90000000,   0.57107581)
(  0.92000000,   0.51608493)
(  0.94000000,   0.43643957)
(  0.96000000,   0.32907291)
(  0.98000000,   0.18524694)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09351536)
(  0.04000000,   0.17577214)
(  0.06000000,   0.24896563)
(  0.08000000,   0.31444099)
(  0.10000000,   0.37319171)
(  0.12000000,   0.42603303)
(  0.14000000,   0.47367283)
(  0.16000000,   0.51674323)
(  0.18000000,   0.55581566)
(  0.20000000,   0.59140846)
(  0.22000000,   0.62399124)
(  0.24000000,   0.65398789)
(  0.26000000,   0.68177908)
(  0.28000000,   0.70770466)
(  0.30000000,   0.73206618)
(  0.32000000,   0.75512941)
(  0.34000000,   0.77712703)
(  0.36000000,   0.79826128)
(  0.38000000,   0.81870663)
(  0.40000000,   0.83861232)
(  0.42000000,   0.85810484)
(  0.44000000,   0.87729017)
(  0.46000000,   0.89625584)
(  0.48000000,   0.91507272)
(  0.50000000,   0.93379647)
(  0.52000000,   0.95246861)
(  0.54000000,   0.97111711)
(  0.56000000,   0.98975638)
(  0.58000000,   1.00838651)
(  0.60000000,   1.02699134)
(  0.62000000,   1.04553524)
(  0.64000000,   1.06395770)
(  0.66000000,   1.08216515)
(  0.68000000,   1.10001842)
(  0.70000000,   1.11731403)
(  0.72000000,   1.13375626)
(  0.74000000,   1.14891547)
(  0.76000000,   1.16216595)
(  0.78000000,   1.17259344)
(  0.80000000,   1.17885838)
(  0.82000000,   1.17899652)
(  0.84000000,   1.17013676)
(  0.86000000,   1.14812559)
(  0.88000000,   1.10709101)
(  0.90000000,   1.03910891)
(  0.92000000,   0.93443771)
(  0.94000000,   0.78323805)
(  0.96000000,   0.57908640)
(  0.98000000,   0.31743769)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10619238)
(  0.04000000,   0.20212575)
(  0.06000000,   0.28938392)
(  0.08000000,   0.36920168)
(  0.10000000,   0.44256047)
(  0.12000000,   0.51026236)
(  0.14000000,   0.57298005)
(  0.16000000,   0.63128985)
(  0.18000000,   0.68569365)
(  0.20000000,   0.73663373)
(  0.22000000,   0.78450300)
(  0.24000000,   0.82965237)
(  0.26000000,   0.87239620)
(  0.28000000,   0.91301646)
(  0.30000000,   0.95176611)
(  0.32000000,   0.98887188)
(  0.34000000,   1.02453668)
(  0.36000000,   1.05894171)
(  0.38000000,   1.09224834)
(  0.40000000,   1.12459980)
(  0.42000000,   1.15612276)
(  0.44000000,   1.18692868)
(  0.46000000,   1.21711506)
(  0.48000000,   1.24676647)
(  0.50000000,   1.27595538)
(  0.52000000,   1.30474268)
(  0.54000000,   1.33317793)
(  0.56000000,   1.36129904)
(  0.58000000,   1.38913133)
(  0.60000000,   1.41668565)
(  0.62000000,   1.44395511)
(  0.64000000,   1.47090975)
(  0.66000000,   1.49748821)
(  0.68000000,   1.52358472)
(  0.70000000,   1.54902895)
(  0.72000000,   1.57355486)
(  0.74000000,   1.59675233)
(  0.76000000,   1.61799184)
(  0.78000000,   1.63630668)
(  0.80000000,   1.65020900)
(  0.82000000,   1.65740334)
(  0.84000000,   1.65434632)
(  0.86000000,   1.63558913)
(  0.88000000,   1.59285499)
(  0.90000000,   1.51391834)
(  0.92000000,   1.38175236)
(  0.94000000,   1.17544817)
(  0.96000000,   0.87608313)
(  0.98000000,   0.47892544)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11392928)
(  0.04000000,   0.21641756)
(  0.06000000,   0.30971257)
(  0.08000000,   0.39556236)
(  0.10000000,   0.47528431)
(  0.12000000,   0.54987214)
(  0.14000000,   0.62008397)
(  0.16000000,   0.68650750)
(  0.18000000,   0.74960707)
(  0.20000000,   0.80975723)
(  0.22000000,   0.86726679)
(  0.24000000,   0.92239591)
(  0.26000000,   0.97536830)
(  0.28000000,   1.02637998)
(  0.30000000,   1.07560548)
(  0.32000000,   1.12320226)
(  0.34000000,   1.16931388)
(  0.36000000,   1.21407222)
(  0.38000000,   1.25759909)
(  0.40000000,   1.30000739)
(  0.42000000,   1.34140197)
(  0.44000000,   1.38188027)
(  0.46000000,   1.42153285)
(  0.48000000,   1.46044379)
(  0.50000000,   1.49869104)
(  0.52000000,   1.53634666)
(  0.54000000,   1.57347693)
(  0.56000000,   1.61014229)
(  0.58000000,   1.64639690)
(  0.60000000,   1.68228771)
(  0.62000000,   1.71785252)
(  0.64000000,   1.75311670)
(  0.66000000,   1.78808729)
(  0.68000000,   1.82274321)
(  0.70000000,   1.85701878)
(  0.72000000,   1.89077634)
(  0.74000000,   1.92376077)
(  0.76000000,   1.95552376)
(  0.78000000,   1.98529786)
(  0.80000000,   2.01178655)
(  0.82000000,   2.03281475)
(  0.84000000,   2.04475097)
(  0.86000000,   2.04156595)
(  0.88000000,   2.01334948)
(  0.90000000,   1.94413716)
(  0.92000000,   1.80925012)
(  0.94000000,   1.57376068)
(  0.96000000,   1.19782783)
(  0.98000000,   0.66198630)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11822392)
(  0.04000000,   0.22357284)
(  0.06000000,   0.31909020)
(  0.08000000,   0.40704000)
(  0.10000000,   0.48906359)
(  0.12000000,   0.56634544)
(  0.14000000,   0.63974191)
(  0.16000000,   0.70987557)
(  0.18000000,   0.77720321)
(  0.20000000,   0.84206457)
(  0.22000000,   0.90471726)
(  0.24000000,   0.96536170)
(  0.26000000,   1.02415885)
(  0.28000000,   1.08124269)
(  0.30000000,   1.13672899)
(  0.32000000,   1.19072135)
(  0.34000000,   1.24331527)
(  0.36000000,   1.29460078)
(  0.38000000,   1.34466422)
(  0.40000000,   1.39358920)
(  0.42000000,   1.44145724)
(  0.44000000,   1.48834805)
(  0.46000000,   1.53433974)
(  0.48000000,   1.57950892)
(  0.50000000,   1.62393079)
(  0.52000000,   1.66767935)
(  0.54000000,   1.71082753)
(  0.56000000,   1.75344743)
(  0.58000000,   1.79561047)
(  0.60000000,   1.83738737)
(  0.62000000,   1.87884766)
(  0.64000000,   1.92005832)
(  0.66000000,   1.96108070)
(  0.68000000,   2.00196437)
(  0.70000000,   2.04273552)
(  0.72000000,   2.08337567)
(  0.74000000,   2.12378351)
(  0.76000000,   2.16370720)
(  0.78000000,   2.20262491)
(  0.80000000,   2.23953516)
(  0.82000000,   2.27258955)
(  0.84000000,   2.29845254)
(  0.86000000,   2.31119584)
(  0.88000000,   2.30042626)
(  0.90000000,   2.24824936)
(  0.92000000,   2.12482383)
(  0.94000000,   1.88362252)
(  0.96000000,   1.46332956)
(  0.98000000,   0.82037328)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12142243)
(  0.04000000,   0.22865722)
(  0.06000000,   0.32545523)
(  0.08000000,   0.41453169)
(  0.10000000,   0.49781825)
(  0.12000000,   0.57668230)
(  0.14000000,   0.65208907)
(  0.16000000,   0.72471812)
(  0.18000000,   0.79504676)
(  0.20000000,   0.86340999)
(  0.22000000,   0.93004347)
(  0.24000000,   0.99511447)
(  0.26000000,   1.05874399)
(  0.28000000,   1.12102257)
(  0.30000000,   1.18202139)
(  0.32000000,   1.24180003)
(  0.34000000,   1.30041178)
(  0.36000000,   1.35790716)
(  0.38000000,   1.41433616)
(  0.40000000,   1.46974965)
(  0.42000000,   1.52420013)
(  0.44000000,   1.57774221)
(  0.46000000,   1.63043277)
(  0.48000000,   1.68233110)
(  0.50000000,   1.73349912)
(  0.52000000,   1.78400157)
(  0.54000000,   1.83390644)
(  0.56000000,   1.88328553)
(  0.58000000,   1.93221522)
(  0.60000000,   1.98077739)
(  0.62000000,   2.02906027)
(  0.64000000,   2.07715907)
(  0.66000000,   2.12517584)
(  0.68000000,   2.17321734)
(  0.70000000,   2.22138922)
(  0.72000000,   2.26978271)
(  0.74000000,   2.31844753)
(  0.76000000,   2.36733886)
(  0.78000000,   2.41621665)
(  0.80000000,   2.46445714)
(  0.82000000,   2.51070284)
(  0.84000000,   2.55221516)
(  0.86000000,   2.58368178)
(  0.88000000,   2.59503481)
(  0.90000000,   2.56753421)
(  0.92000000,   2.46709467)
(  0.94000000,   2.23462985)
(  0.96000000,   1.78025749)
(  0.98000000,   1.01867859)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06877913)
(  0.04000000,   0.12525102)
(  0.06000000,   0.17259513)
(  0.08000000,   0.21257012)
(  0.10000000,   0.24639171)
(  0.12000000,   0.27501519)
(  0.14000000,   0.29924388)
(  0.16000000,   0.31977585)
(  0.18000000,   0.33722605)
(  0.20000000,   0.35213811)
(  0.22000000,   0.36499169)
(  0.24000000,   0.37620782)
(  0.26000000,   0.38615355)
(  0.28000000,   0.39514625)
(  0.30000000,   0.40345781)
(  0.32000000,   0.41131884)
(  0.34000000,   0.41892272)
(  0.36000000,   0.42642955)
(  0.38000000,   0.43396993)
(  0.40000000,   0.44164855)
(  0.42000000,   0.44954743)
(  0.44000000,   0.45772894)
(  0.46000000,   0.46623851)
(  0.48000000,   0.47510690)
(  0.50000000,   0.48435216)
(  0.52000000,   0.49398118)
(  0.54000000,   0.50399075)
(  0.56000000,   0.51436812)
(  0.58000000,   0.52509088)
(  0.60000000,   0.53612617)
(  0.62000000,   0.54742875)
(  0.64000000,   0.55893785)
(  0.66000000,   0.57057216)
(  0.68000000,   0.58222226)
(  0.70000000,   0.59373957)
(  0.72000000,   0.60492018)
(  0.74000000,   0.61548158)
(  0.76000000,   0.62502925)
(  0.78000000,   0.63300918)
(  0.80000000,   0.63864135)
(  0.82000000,   0.64082872)
(  0.84000000,   0.63803811)
(  0.86000000,   0.62815572)
(  0.88000000,   0.60833679)
(  0.90000000,   0.57489386)
(  0.92000000,   0.52325685)
(  0.94000000,   0.44772776)
(  0.96000000,   0.33922900)
(  0.98000000,   0.18191085)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09270615)
(  0.04000000,   0.17631190)
(  0.06000000,   0.25148292)
(  0.08000000,   0.31886678)
(  0.10000000,   0.37912733)
(  0.12000000,   0.43294304)
(  0.14000000,   0.48099445)
(  0.16000000,   0.52394957)
(  0.18000000,   0.56245086)
(  0.20000000,   0.59710494)
(  0.22000000,   0.62847547)
(  0.24000000,   0.65707863)
(  0.26000000,   0.68338099)
(  0.28000000,   0.70779921)
(  0.30000000,   0.73070107)
(  0.32000000,   0.75240764)
(  0.34000000,   0.77319609)
(  0.36000000,   0.79330297)
(  0.38000000,   0.81292769)
(  0.40000000,   0.83223605)
(  0.42000000,   0.85136377)
(  0.44000000,   0.87041966)
(  0.46000000,   0.88948864)
(  0.48000000,   0.90863433)
(  0.50000000,   0.92790111)
(  0.52000000,   0.94731574)
(  0.54000000,   0.96688828)
(  0.56000000,   0.98661216)
(  0.58000000,   1.00646335)
(  0.60000000,   1.02639817)
(  0.62000000,   1.04634946)
(  0.64000000,   1.06622052)
(  0.66000000,   1.08587586)
(  0.68000000,   1.10512775)
(  0.70000000,   1.12371658)
(  0.72000000,   1.14128270)
(  0.74000000,   1.15732589)
(  0.76000000,   1.17114761)
(  0.78000000,   1.18176875)
(  0.80000000,   1.18781394)
(  0.82000000,   1.18735122)
(  0.84000000,   1.17767653)
(  0.86000000,   1.15503827)
(  0.88000000,   1.11431527)
(  0.90000000,   1.04869340)
(  0.92000000,   0.94939597)
(  0.94000000,   0.80530845)
(  0.96000000,   0.60138840)
(  0.98000000,   0.32026782)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10548281)
(  0.04000000,   0.20273604)
(  0.06000000,   0.29178208)
(  0.08000000,   0.37315982)
(  0.10000000,   0.44754327)
(  0.12000000,   0.51563186)
(  0.14000000,   0.57811058)
(  0.16000000,   0.63563219)
(  0.18000000,   0.68880803)
(  0.20000000,   0.73820305)
(  0.22000000,   0.78433352)
(  0.24000000,   0.82766640)
(  0.26000000,   0.86862016)
(  0.28000000,   0.90756644)
(  0.30000000,   0.94483249)
(  0.32000000,   0.98070403)
(  0.34000000,   1.01542841)
(  0.36000000,   1.04921793)
(  0.38000000,   1.08225307)
(  0.40000000,   1.11468580)
(  0.42000000,   1.14664249)
(  0.44000000,   1.17822677)
(  0.46000000,   1.20952193)
(  0.48000000,   1.24059307)
(  0.50000000,   1.27148869)
(  0.52000000,   1.30224183)
(  0.54000000,   1.33287065)
(  0.56000000,   1.36337808)
(  0.58000000,   1.39375071)
(  0.60000000,   1.42395620)
(  0.62000000,   1.45393916)
(  0.64000000,   1.48361457)
(  0.66000000,   1.51285786)
(  0.68000000,   1.54149032)
(  0.70000000,   1.56925753)
(  0.72000000,   1.59579769)
(  0.74000000,   1.62059507)
(  0.76000000,   1.64291116)
(  0.78000000,   1.66168279)
(  0.80000000,   1.67537060)
(  0.82000000,   1.68173371)
(  0.84000000,   1.67749467)
(  0.86000000,   1.65784288)
(  0.88000000,   1.61570222)
(  0.90000000,   1.54065305)
(  0.92000000,   1.41733925)
(  0.94000000,   1.22315872)
(  0.96000000,   0.92599633)
(  0.98000000,   0.49753136)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11287162)
(  0.04000000,   0.21611761)
(  0.06000000,   0.31063981)
(  0.08000000,   0.39758134)
(  0.10000000,   0.47798729)
(  0.12000000,   0.55275534)
(  0.14000000,   0.62264715)
(  0.16000000,   0.68831010)
(  0.18000000,   0.75029758)
(  0.20000000,   0.80908551)
(  0.22000000,   0.86508533)
(  0.24000000,   0.91865425)
(  0.26000000,   0.97010326)
(  0.28000000,   1.01970369)
(  0.30000000,   1.06769248)
(  0.32000000,   1.11427665)
(  0.34000000,   1.15963703)
(  0.36000000,   1.20393149)
(  0.38000000,   1.24729773)
(  0.40000000,   1.28985571)
(  0.42000000,   1.33170974)
(  0.44000000,   1.37295037)
(  0.46000000,   1.41365593)
(  0.48000000,   1.45389392)
(  0.50000000,   1.49372201)
(  0.52000000,   1.53318890)
(  0.54000000,   1.57233472)
(  0.56000000,   1.61119111)
(  0.58000000,   1.64978064)
(  0.60000000,   1.68811559)
(  0.62000000,   1.72619541)
(  0.64000000,   1.76400269)
(  0.66000000,   1.80149649)
(  0.68000000,   1.83860175)
(  0.70000000,   1.87519258)
(  0.72000000,   1.91106579)
(  0.74000000,   1.94589882)
(  0.76000000,   1.97918231)
(  0.78000000,   2.01011130)
(  0.80000000,   2.03740785)
(  0.82000000,   2.05902951)
(  0.84000000,   2.07168629)
(  0.86000000,   2.07003573)
(  0.88000000,   2.04534048)
(  0.90000000,   1.98325087)
(  0.92000000,   1.86028424)
(  0.94000000,   1.63899427)
(  0.96000000,   1.26541622)
(  0.98000000,   0.69461080)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11758671)
(  0.04000000,   0.22272691)
(  0.06000000,   0.31821215)
(  0.08000000,   0.40619831)
(  0.10000000,   0.48827435)
(  0.12000000,   0.56559852)
(  0.14000000,   0.63901487)
(  0.16000000,   0.70914149)
(  0.18000000,   0.77643518)
(  0.20000000,   0.84123820)
(  0.22000000,   0.90381194)
(  0.24000000,   0.96436102)
(  0.26000000,   1.02305054)
(  0.28000000,   1.08001828)
(  0.30000000,   1.13538326)
(  0.32000000,   1.18925172)
(  0.34000000,   1.24172119)
(  0.36000000,   1.29288314)
(  0.38000000,   1.34282480)
(  0.40000000,   1.39163025)
(  0.42000000,   1.43938109)
(  0.44000000,   1.48615682)
(  0.46000000,   1.53203516)
(  0.48000000,   1.57709217)
(  0.50000000,   1.62140249)
(  0.52000000,   1.66503960)
(  0.54000000,   1.70807602)
(  0.56000000,   1.75058371)
(  0.58000000,   1.79263440)
(  0.60000000,   1.83429972)
(  0.62000000,   1.87565114)
(  0.64000000,   1.91675911)
(  0.66000000,   1.95769080)
(  0.68000000,   1.99850526)
(  0.70000000,   2.03924371)
(  0.72000000,   2.07991141)
(  0.74000000,   2.12044412)
(  0.76000000,   2.16064756)
(  0.78000000,   2.20008874)
(  0.80000000,   2.23790167)
(  0.82000000,   2.27244117)
(  0.84000000,   2.30066723)
(  0.86000000,   2.31705651)
(  0.88000000,   2.31170350)
(  0.90000000,   2.26711178)
(  0.92000000,   2.15318215)
(  0.94000000,   1.92104229)
(  0.96000000,   1.50241738)
(  0.98000000,   0.84305950)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12979330)
(  0.04000000,   0.22933946)
(  0.06000000,   0.31382988)
(  0.08000000,   0.39140264)
(  0.10000000,   0.46659522)
(  0.12000000,   0.54182849)
(  0.14000000,   0.61820944)
(  0.16000000,   0.69602324)
(  0.18000000,   0.77505419)
(  0.20000000,   0.85480107)
(  0.22000000,   0.93462252)
(  0.24000000,   1.01383448)
(  0.26000000,   1.09177379)
(  0.28000000,   1.16783805)
(  0.30000000,   1.24150843)
(  0.32000000,   1.31236058)
(  0.34000000,   1.38006734)
(  0.36000000,   1.44439578)
(  0.38000000,   1.50520091)
(  0.40000000,   1.56241725)
(  0.42000000,   1.61604963)
(  0.44000000,   1.66616392)
(  0.46000000,   1.71287836)
(  0.48000000,   1.75635601)
(  0.50000000,   1.79679858)
(  0.52000000,   1.83444198)
(  0.54000000,   1.86955391)
(  0.56000000,   1.90243349)
(  0.58000000,   1.93341345)
(  0.60000000,   1.96286476)
(  0.62000000,   1.99120397)
(  0.64000000,   2.01890306)
(  0.66000000,   2.04650133)
(  0.68000000,   2.07461769)
(  0.70000000,   2.10396007)
(  0.72000000,   2.13532491)
(  0.74000000,   2.16957318)
(  0.76000000,   2.20755675)
(  0.78000000,   2.24994712)
(  0.80000000,   2.29687917)
(  0.82000000,   2.34725813)
(  0.84000000,   2.39747859)
(  0.86000000,   2.43918511)
(  0.88000000,   2.45567179)
(  0.90000000,   2.41700570)
(  0.92000000,   2.27633457)
(  0.94000000,   1.97735184)
(  0.96000000,   1.49672962)
(  0.98000000,   0.89063013)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07511228)
(  0.04000000,   0.13289423)
(  0.06000000,   0.17931228)
(  0.08000000,   0.21745511)
(  0.10000000,   0.24924212)
(  0.12000000,   0.27600737)
(  0.14000000,   0.29874581)
(  0.16000000,   0.31823369)
(  0.18000000,   0.33509442)
(  0.20000000,   0.34983816)
(  0.22000000,   0.36288726)
(  0.24000000,   0.37459378)
(  0.26000000,   0.38525222)
(  0.28000000,   0.39510916)
(  0.30000000,   0.40437075)
(  0.32000000,   0.41320891)
(  0.34000000,   0.42176638)
(  0.36000000,   0.43016097)
(  0.38000000,   0.43848920)
(  0.40000000,   0.44682944)
(  0.42000000,   0.45524461)
(  0.44000000,   0.46378447)
(  0.46000000,   0.47248764)
(  0.48000000,   0.48138328)
(  0.50000000,   0.49049250)
(  0.52000000,   0.49982949)
(  0.54000000,   0.50940232)
(  0.56000000,   0.51921340)
(  0.58000000,   0.52925962)
(  0.60000000,   0.53953180)
(  0.62000000,   0.55001358)
(  0.64000000,   0.56067916)
(  0.66000000,   0.57148965)
(  0.68000000,   0.58238714)
(  0.70000000,   0.59328550)
(  0.72000000,   0.60405605)
(  0.74000000,   0.61450561)
(  0.76000000,   0.62434267)
(  0.78000000,   0.63312590)
(  0.80000000,   0.64018615)
(  0.82000000,   0.64451046)
(  0.84000000,   0.64457543)
(  0.86000000,   0.63812304)
(  0.88000000,   0.62190044)
(  0.90000000,   0.59146578)
(  0.92000000,   0.54133201)
(  0.94000000,   0.46583138)
(  0.96000000,   0.35965575)
(  0.98000000,   0.20853335)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09867765)
(  0.04000000,   0.18386038)
(  0.06000000,   0.25878782)
(  0.08000000,   0.32529516)
(  0.10000000,   0.38463783)
(  0.12000000,   0.43778081)
(  0.14000000,   0.48552061)
(  0.16000000,   0.52854282)
(  0.18000000,   0.56745153)
(  0.20000000,   0.60278545)
(  0.22000000,   0.63502743)
(  0.24000000,   0.66461070)
(  0.26000000,   0.69192331)
(  0.28000000,   0.71731182)
(  0.30000000,   0.74108438)
(  0.32000000,   0.76351376)
(  0.34000000,   0.78484011)
(  0.36000000,   0.80527366)
(  0.38000000,   0.82499739)
(  0.40000000,   0.84416950)
(  0.42000000,   0.86292581)
(  0.44000000,   0.88138198)
(  0.46000000,   0.89963559)
(  0.48000000,   0.91776796)
(  0.50000000,   0.93584575)
(  0.52000000,   0.95392228)
(  0.54000000,   0.97203841)
(  0.56000000,   0.99022305)
(  0.58000000,   1.00849295)
(  0.60000000,   1.02685171)
(  0.62000000,   1.04528758)
(  0.64000000,   1.06376954)
(  0.66000000,   1.08224088)
(  0.68000000,   1.10060901)
(  0.70000000,   1.11872954)
(  0.72000000,   1.13638169)
(  0.74000000,   1.15323029)
(  0.76000000,   1.16876703)
(  0.78000000,   1.18221994)
(  0.80000000,   1.19241404)
(  0.82000000,   1.19755936)
(  0.84000000,   1.19493526)
(  0.86000000,   1.18044142)
(  0.88000000,   1.14801894)
(  0.90000000,   1.08907069)
(  0.92000000,   0.99234986)
(  0.94000000,   0.84540377)
(  0.96000000,   0.63831931)
(  0.98000000,   0.36063212)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11348722)
(  0.04000000,   0.21338398)
(  0.06000000,   0.30285727)
(  0.08000000,   0.38391375)
(  0.10000000,   0.45795677)
(  0.12000000,   0.52602974)
(  0.14000000,   0.58894376)
(  0.16000000,   0.64735184)
(  0.18000000,   0.70179479)
(  0.20000000,   0.75273083)
(  0.22000000,   0.80055531)
(  0.24000000,   0.84561417)
(  0.26000000,   0.88821336)
(  0.28000000,   0.92862555)
(  0.30000000,   0.96709515)
(  0.32000000,   1.00384195)
(  0.34000000,   1.03906409)
(  0.36000000,   1.07294033)
(  0.38000000,   1.10563196)
(  0.40000000,   1.13728444)
(  0.42000000,   1.16802879)
(  0.44000000,   1.19798284)
(  0.46000000,   1.22725236)
(  0.48000000,   1.25593207)
(  0.50000000,   1.28410648)
(  0.52000000,   1.31185069)
(  0.54000000,   1.33923092)
(  0.56000000,   1.36630484)
(  0.58000000,   1.39312152)
(  0.60000000,   1.41972084)
(  0.62000000,   1.44613205)
(  0.64000000,   1.47237104)
(  0.66000000,   1.49843549)
(  0.68000000,   1.52429676)
(  0.70000000,   1.54988636)
(  0.72000000,   1.57507378)
(  0.74000000,   1.59963003)
(  0.76000000,   1.62316768)
(  0.78000000,   1.64504185)
(  0.80000000,   1.66418655)
(  0.82000000,   1.67884388)
(  0.84000000,   1.68611786)
(  0.86000000,   1.68124975)
(  0.88000000,   1.65647718)
(  0.90000000,   1.59935911)
(  0.92000000,   1.49070115)
(  0.94000000,   1.30319183)
(  0.96000000,   1.00425158)
(  0.98000000,   0.56641764)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12246219)
(  0.04000000,   0.22956234)
(  0.06000000,   0.32540115)
(  0.08000000,   0.41260039)
(  0.10000000,   0.49295649)
(  0.12000000,   0.56775039)
(  0.14000000,   0.63792145)
(  0.16000000,   0.70417445)
(  0.18000000,   0.76704935)
(  0.20000000,   0.82696836)
(  0.22000000,   0.88426837)
(  0.24000000,   0.93922384)
(  0.26000000,   0.99206302)
(  0.28000000,   1.04297955)
(  0.30000000,   1.09214081)
(  0.32000000,   1.13969403)
(  0.34000000,   1.18577061)
(  0.36000000,   1.23048937)
(  0.38000000,   1.27395881)
(  0.40000000,   1.31627889)
(  0.42000000,   1.35754223)
(  0.44000000,   1.39783509)
(  0.46000000,   1.43723812)
(  0.48000000,   1.47582689)
(  0.50000000,   1.51367246)
(  0.52000000,   1.55084166)
(  0.54000000,   1.58739754)
(  0.56000000,   1.62339949)
(  0.58000000,   1.65890341)
(  0.60000000,   1.69396156)
(  0.62000000,   1.72862200)
(  0.64000000,   1.76292736)
(  0.66000000,   1.79691235)
(  0.68000000,   1.83059922)
(  0.70000000,   1.86398941)
(  0.72000000,   1.89704896)
(  0.74000000,   1.92968263)
(  0.76000000,   1.96168854)
(  0.78000000,   1.99267796)
(  0.80000000,   2.02193304)
(  0.82000000,   2.04815259)
(  0.84000000,   2.06899424)
(  0.86000000,   2.08024495)
(  0.88000000,   2.07431567)
(  0.90000000,   2.03753662)
(  0.92000000,   1.94549627)
(  0.94000000,   1.75606334)
(  0.96000000,   1.40389636)
(  0.98000000,   0.81541033)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12521820)
(  0.04000000,   0.23560749)
(  0.06000000,   0.33490928)
(  0.08000000,   0.42562093)
(  0.10000000,   0.50950639)
(  0.12000000,   0.58785838)
(  0.14000000,   0.66164976)
(  0.16000000,   0.73162785)
(  0.18000000,   0.79837619)
(  0.20000000,   0.86235687)
(  0.22000000,   0.92394023)
(  0.24000000,   0.98342633)
(  0.26000000,   1.04106071)
(  0.28000000,   1.09704626)
(  0.30000000,   1.15155216)
(  0.32000000,   1.20472080)
(  0.34000000,   1.25667315)
(  0.36000000,   1.30751294)
(  0.38000000,   1.35733003)
(  0.40000000,   1.40620297)
(  0.42000000,   1.45420118)
(  0.44000000,   1.50138655)
(  0.46000000,   1.54781485)
(  0.48000000,   1.59353677)
(  0.50000000,   1.63859876)
(  0.52000000,   1.68304369)
(  0.54000000,   1.72691133)
(  0.56000000,   1.77023867)
(  0.58000000,   1.81306007)
(  0.60000000,   1.85540711)
(  0.62000000,   1.89730824)
(  0.64000000,   1.93878782)
(  0.66000000,   1.97986441)
(  0.68000000,   2.02054772)
(  0.70000000,   2.06083320)
(  0.72000000,   2.10069260)
(  0.74000000,   2.14005728)
(  0.76000000,   2.17878832)
(  0.78000000,   2.21662211)
(  0.80000000,   2.25306907)
(  0.82000000,   2.28722103)
(  0.84000000,   2.31737475)
(  0.86000000,   2.34027666)
(  0.88000000,   2.34956971)
(  0.90000000,   2.33254845)
(  0.92000000,   2.26344402)
(  0.94000000,   2.09063175)
(  0.96000000,   1.71946316)
(  0.98000000,   1.02281913)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12196364)
(  0.04000000,   0.23499675)
(  0.06000000,   0.33959396)
(  0.08000000,   0.43652874)
(  0.10000000,   0.52659959)
(  0.12000000,   0.61058532)
(  0.14000000,   0.68923148)
(  0.16000000,   0.76324141)
(  0.18000000,   0.83326864)
(  0.20000000,   0.89991142)
(  0.22000000,   0.96370940)
(  0.24000000,   1.02514260)
(  0.26000000,   1.08463214)
(  0.28000000,   1.14254259)
(  0.30000000,   1.19918530)
(  0.32000000,   1.25482254)
(  0.34000000,   1.30967205)
(  0.36000000,   1.36391177)
(  0.38000000,   1.41768460)
(  0.40000000,   1.47110295)
(  0.42000000,   1.52425307)
(  0.44000000,   1.57719898)
(  0.46000000,   1.62998595)
(  0.48000000,   1.68264361)
(  0.50000000,   1.73518848)
(  0.52000000,   1.78762600)
(  0.54000000,   1.83995207)
(  0.56000000,   1.89215398)
(  0.58000000,   1.94421079)
(  0.60000000,   1.99609303)
(  0.62000000,   2.04776176)
(  0.64000000,   2.09916678)
(  0.66000000,   2.15024401)
(  0.68000000,   2.20091179)
(  0.70000000,   2.25106594)
(  0.72000000,   2.30057341)
(  0.74000000,   2.34926386)
(  0.76000000,   2.39691829)
(  0.78000000,   2.44325142)
(  0.80000000,   2.48787949)
(  0.82000000,   2.53024900)
(  0.84000000,   2.56945843)
(  0.86000000,   2.60378562)
(  0.88000000,   2.62941364)
(  0.90000000,   2.63702410)
(  0.92000000,   2.60300477)
(  0.94000000,   2.46882336)
(  0.96000000,   2.10454218)
(  0.98000000,   1.29873817)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 2.75, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel=, xticklabels={,,}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06234786)
(  0.04000000,   0.11539574)
(  0.06000000,   0.16056309)
(  0.08000000,   0.19904180)
(  0.10000000,   0.23185411)
(  0.12000000,   0.25988884)
(  0.14000000,   0.28392410)
(  0.16000000,   0.30464173)
(  0.18000000,   0.32263693)
(  0.20000000,   0.33842557)
(  0.22000000,   0.35245049)
(  0.24000000,   0.36508765)
(  0.26000000,   0.37665246)
(  0.28000000,   0.38740632)
(  0.30000000,   0.39756324)
(  0.32000000,   0.40729637)
(  0.34000000,   0.41674420)
(  0.36000000,   0.42601632)
(  0.38000000,   0.43519857)
(  0.40000000,   0.44435750)
(  0.42000000,   0.45354416)
(  0.44000000,   0.46279720)
(  0.46000000,   0.47214536)
(  0.48000000,   0.48160923)
(  0.50000000,   0.49120251)
(  0.52000000,   0.50093263)
(  0.54000000,   0.51080079)
(  0.56000000,   0.52080120)
(  0.58000000,   0.53091967)
(  0.60000000,   0.54113105)
(  0.62000000,   0.55139541)
(  0.64000000,   0.56165260)
(  0.66000000,   0.57181449)
(  0.68000000,   0.58175435)
(  0.70000000,   0.59129241)
(  0.72000000,   0.60017651)
(  0.74000000,   0.60805654)
(  0.76000000,   0.61445115)
(  0.78000000,   0.61870523)
(  0.80000000,   0.61993697)
(  0.82000000,   0.61697389)
(  0.84000000,   0.60827972)
(  0.86000000,   0.59187738)
(  0.88000000,   0.56528038)
(  0.90000000,   0.52545548)
(  0.92000000,   0.46885445)
(  0.94000000,   0.39156929)
(  0.96000000,   0.28967513)
(  0.98000000,   0.15981242)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08629644)
(  0.04000000,   0.16337903)
(  0.06000000,   0.23265539)
(  0.08000000,   0.29523033)
(  0.10000000,   0.35199133)
(  0.12000000,   0.40366723)
(  0.14000000,   0.45086912)
(  0.16000000,   0.49411934)
(  0.18000000,   0.53387210)
(  0.20000000,   0.57052833)
(  0.22000000,   0.60444627)
(  0.24000000,   0.63594907)
(  0.26000000,   0.66533021)
(  0.28000000,   0.69285726)
(  0.30000000,   0.71877460)
(  0.32000000,   0.74330528)
(  0.34000000,   0.76665237)
(  0.36000000,   0.78899995)
(  0.38000000,   0.81051382)
(  0.40000000,   0.83134215)
(  0.42000000,   0.85161593)
(  0.44000000,   0.87144931)
(  0.46000000,   0.89093980)
(  0.48000000,   0.91016830)
(  0.50000000,   0.92919873)
(  0.52000000,   0.94807731)
(  0.54000000,   0.96683117)
(  0.56000000,   0.98546619)
(  0.58000000,   1.00396368)
(  0.60000000,   1.02227556)
(  0.62000000,   1.04031758)
(  0.64000000,   1.05795980)
(  0.66000000,   1.07501352)
(  0.68000000,   1.09121340)
(  0.70000000,   1.10619321)
(  0.72000000,   1.11945317)
(  0.74000000,   1.13031634)
(  0.76000000,   1.13787108)
(  0.78000000,   1.14089639)
(  0.80000000,   1.13776800)
(  0.82000000,   1.12634512)
(  0.84000000,   1.10384464)
(  0.86000000,   1.06672141)
(  0.88000000,   1.01059582)
(  0.90000000,   0.93030277)
(  0.92000000,   0.82017653)
(  0.94000000,   0.67471073)
(  0.96000000,   0.48969604)
(  0.98000000,   0.26377085)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09885376)
(  0.04000000,   0.18863629)
(  0.06000000,   0.27084684)
(  0.08000000,   0.34664039)
(  0.10000000,   0.41692390)
(  0.12000000,   0.48242213)
(  0.14000000,   0.54372371)
(  0.16000000,   0.60131414)
(  0.18000000,   0.65559975)
(  0.20000000,   0.70692541)
(  0.22000000,   0.75558783)
(  0.24000000,   0.80184559)
(  0.26000000,   0.84592680)
(  0.28000000,   0.88803493)
(  0.30000000,   0.92835336)
(  0.32000000,   0.96704876)
(  0.34000000,   1.00427374)
(  0.36000000,   1.04016874)
(  0.38000000,   1.07486344)
(  0.40000000,   1.10847769)
(  0.42000000,   1.14112204)
(  0.44000000,   1.17289794)
(  0.46000000,   1.20389753)
(  0.48000000,   1.23420314)
(  0.50000000,   1.26388633)
(  0.52000000,   1.29300649)
(  0.54000000,   1.32160875)
(  0.56000000,   1.34972109)
(  0.58000000,   1.37735033)
(  0.60000000,   1.40447647)
(  0.62000000,   1.43104486)
(  0.64000000,   1.45695515)
(  0.66000000,   1.48204575)
(  0.68000000,   1.50607181)
(  0.70000000,   1.52867405)
(  0.72000000,   1.54933430)
(  0.74000000,   1.56731260)
(  0.76000000,   1.58155815)
(  0.78000000,   1.59058490)
(  0.80000000,   1.59230101)
(  0.82000000,   1.58378251)
(  0.84000000,   1.56099050)
(  0.86000000,   1.51845534)
(  0.88000000,   1.44900594)
(  0.90000000,   1.34372322)
(  0.92000000,   1.19244445)
(  0.94000000,   0.98527396)
(  0.96000000,   0.71546263)
(  0.98000000,   0.38337729)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10527206)
(  0.04000000,   0.20156127)
(  0.06000000,   0.29043011)
(  0.08000000,   0.37307722)
(  0.10000000,   0.45043908)
(  0.12000000,   0.52325942)
(  0.14000000,   0.59213755)
(  0.16000000,   0.65756286)
(  0.18000000,   0.71993989)
(  0.20000000,   0.77960678)
(  0.22000000,   0.83684923)
(  0.24000000,   0.89191103)
(  0.26000000,   0.94500218)
(  0.28000000,   0.99630523)
(  0.30000000,   1.04598021)
(  0.32000000,   1.09416860)
(  0.34000000,   1.14099638)
(  0.36000000,   1.18657653)
(  0.38000000,   1.23101096)
(  0.40000000,   1.27439205)
(  0.42000000,   1.31680375)
(  0.44000000,   1.35832244)
(  0.46000000,   1.39901743)
(  0.48000000,   1.43895112)
(  0.50000000,   1.47817883)
(  0.52000000,   1.51674821)
(  0.54000000,   1.55469812)
(  0.56000000,   1.59205679)
(  0.58000000,   1.62883897)
(  0.60000000,   1.66504176)
(  0.62000000,   1.70063830)
(  0.64000000,   1.73556851)
(  0.66000000,   1.76972530)
(  0.68000000,   1.80293396)
(  0.70000000,   1.83492135)
(  0.72000000,   1.86526935)
(  0.74000000,   1.89334452)
(  0.76000000,   1.91819163)
(  0.78000000,   1.93837292)
(  0.80000000,   1.95172783)
(  0.82000000,   1.95502041)
(  0.84000000,   1.94344054)
(  0.86000000,   1.90994527)
(  0.88000000,   1.84450341)
(  0.90000000,   1.73350418)
(  0.92000000,   1.55998230)
(  0.94000000,   1.30585373)
(  0.96000000,   0.95754828)
(  0.98000000,   0.51500676)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10843960)
(  0.04000000,   0.20794226)
(  0.06000000,   0.30010429)
(  0.08000000,   0.38614884)
(  0.10000000,   0.46703053)
(  0.12000000,   0.54350659)
(  0.14000000,   0.61618638)
(  0.16000000,   0.68556661)
(  0.18000000,   0.75205694)
(  0.20000000,   0.81599879)
(  0.22000000,   0.87767952)
(  0.24000000,   0.93734310)
(  0.26000000,   0.99519843)
(  0.28000000,   1.05142573)
(  0.30000000,   1.10618162)
(  0.32000000,   1.15960307)
(  0.34000000,   1.21181067)
(  0.36000000,   1.26291118)
(  0.38000000,   1.31299955)
(  0.40000000,   1.36216069)
(  0.42000000,   1.41047070)
(  0.44000000,   1.45799800)
(  0.46000000,   1.50480404)
(  0.48000000,   1.55094390)
(  0.50000000,   1.59646647)
(  0.52000000,   1.64141450)
(  0.54000000,   1.68582407)
(  0.56000000,   1.72972372)
(  0.58000000,   1.77313270)
(  0.60000000,   1.81605826)
(  0.62000000,   1.85849124)
(  0.64000000,   1.90039920)
(  0.66000000,   1.94171565)
(  0.68000000,   1.98232323)
(  0.70000000,   2.02202719)
(  0.72000000,   2.06051340)
(  0.74000000,   2.09728161)
(  0.76000000,   2.13153890)
(  0.78000000,   2.16202945)
(  0.80000000,   2.18676337)
(  0.82000000,   2.20258946)
(  0.84000000,   2.20453734)
(  0.86000000,   2.18485033)
(  0.88000000,   2.13168969)
(  0.90000000,   2.02773197)
(  0.92000000,   1.84951510)
(  0.94000000,   1.56957585)
(  0.96000000,   1.16454373)
(  0.98000000,   0.63066729)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11119211)
(  0.04000000,   0.21348753)
(  0.06000000,   0.30851238)
(  0.08000000,   0.39751180)
(  0.10000000,   0.48145705)
(  0.12000000,   0.56111832)
(  0.14000000,   0.63711520)
(  0.16000000,   0.70995268)
(  0.18000000,   0.78004714)
(  0.20000000,   0.84774555)
(  0.22000000,   0.91333982)
(  0.24000000,   0.97707767)
(  0.26000000,   1.03917104)
(  0.28000000,   1.09980259)
(  0.30000000,   1.15913080)
(  0.32000000,   1.21729408)
(  0.34000000,   1.27441398)
(  0.36000000,   1.33059783)
(  0.38000000,   1.38594088)
(  0.40000000,   1.44052804)
(  0.42000000,   1.49443530)
(  0.44000000,   1.54773089)
(  0.46000000,   1.60047622)
(  0.48000000,   1.65272665)
(  0.50000000,   1.70453200)
(  0.52000000,   1.75593692)
(  0.54000000,   1.80698101)
(  0.56000000,   1.85769863)
(  0.58000000,   1.90811822)
(  0.60000000,   1.95826102)
(  0.62000000,   2.00813871)
(  0.64000000,   2.05774931)
(  0.66000000,   2.10707032)
(  0.68000000,   2.15604721)
(  0.70000000,   2.20457398)
(  0.72000000,   2.25246056)
(  0.74000000,   2.29937745)
(  0.76000000,   2.34476163)
(  0.78000000,   2.38765576)
(  0.80000000,   2.42643339)
(  0.82000000,   2.45833099)
(  0.84000000,   2.47866059)
(  0.86000000,   2.47952188)
(  0.88000000,   2.44781549)
(  0.90000000,   2.36254683)
(  0.92000000,   2.19223389)
(  0.94000000,   1.89543230)
(  0.96000000,   1.43092109)
(  0.98000000,   0.78404304)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06334146)
(  0.04000000,   0.11528604)
(  0.06000000,   0.15911808)
(  0.08000000,   0.19659107)
(  0.10000000,   0.22885772)
(  0.12000000,   0.25677868)
(  0.14000000,   0.28104632)
(  0.16000000,   0.30224129)
(  0.18000000,   0.32086134)
(  0.20000000,   0.33733748)
(  0.22000000,   0.35204432)
(  0.24000000,   0.36530715)
(  0.26000000,   0.37740755)
(  0.28000000,   0.38858802)
(  0.30000000,   0.39905615)
(  0.32000000,   0.40898826)
(  0.34000000,   0.41853289)
(  0.36000000,   0.42781393)
(  0.38000000,   0.43693354)
(  0.40000000,   0.44597479)
(  0.42000000,   0.45500406)
(  0.44000000,   0.46407318)
(  0.46000000,   0.47322125)
(  0.48000000,   0.48247620)
(  0.50000000,   0.49185602)
(  0.52000000,   0.50136965)
(  0.54000000,   0.51101745)
(  0.56000000,   0.52079121)
(  0.58000000,   0.53067349)
(  0.60000000,   0.54063637)
(  0.62000000,   0.55063896)
(  0.64000000,   0.56062375)
(  0.66000000,   0.57051085)
(  0.68000000,   0.58018967)
(  0.70000000,   0.58950668)
(  0.72000000,   0.59824768)
(  0.74000000,   0.60611223)
(  0.76000000,   0.61267701)
(  0.78000000,   0.61734382)
(  0.80000000,   0.61926710)
(  0.82000000,   0.61725656)
(  0.84000000,   0.60965460)
(  0.86000000,   0.59420370)
(  0.88000000,   0.56795726)
(  0.90000000,   0.52737047)
(  0.92000000,   0.46883310)
(  0.94000000,   0.38985252)
(  0.96000000,   0.28952270)
(  0.98000000,   0.16073115)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08531043)
(  0.04000000,   0.16213429)
(  0.06000000,   0.23159484)
(  0.08000000,   0.29451063)
(  0.10000000,   0.35157453)
(  0.12000000,   0.40341247)
(  0.14000000,   0.45060333)
(  0.16000000,   0.49368477)
(  0.18000000,   0.53315410)
(  0.20000000,   0.56946789)
(  0.22000000,   0.60304165)
(  0.24000000,   0.63425013)
(  0.26000000,   0.66342836)
(  0.28000000,   0.69087323)
(  0.30000000,   0.71684557)
(  0.32000000,   0.74157262)
(  0.34000000,   0.76525056)
(  0.36000000,   0.78804726)
(  0.38000000,   0.81010489)
(  0.40000000,   0.83154246)
(  0.42000000,   0.85245815)
(  0.44000000,   0.87293140)
(  0.46000000,   0.89302465)
(  0.48000000,   0.91278475)
(  0.50000000,   0.93224387)
(  0.52000000,   0.95141989)
(  0.54000000,   0.97031616)
(  0.56000000,   0.98892038)
(  0.58000000,   1.00720248)
(  0.60000000,   1.02511111)
(  0.62000000,   1.04256833)
(  0.64000000,   1.05946177)
(  0.66000000,   1.07563344)
(  0.68000000,   1.09086377)
(  0.70000000,   1.10484912)
(  0.72000000,   1.11717007)
(  0.74000000,   1.12724701)
(  0.76000000,   1.13427819)
(  0.78000000,   1.13715449)
(  0.80000000,   1.13434426)
(  0.82000000,   1.12374356)
(  0.84000000,   1.10249494)
(  0.86000000,   1.06679988)
(  0.88000000,   1.01180243)
(  0.90000000,   0.93172426)
(  0.92000000,   0.82057613)
(  0.94000000,   0.67373831)
(  0.96000000,   0.48942663)
(  0.98000000,   0.26443108)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09723778)
(  0.04000000,   0.18741712)
(  0.06000000,   0.27073618)
(  0.08000000,   0.34772606)
(  0.10000000,   0.41897978)
(  0.12000000,   0.48508085)
(  0.14000000,   0.54658067)
(  0.16000000,   0.60399071)
(  0.18000000,   0.65777975)
(  0.20000000,   0.70837355)
(  0.22000000,   0.75615572)
(  0.24000000,   0.80146946)
(  0.26000000,   0.84461968)
(  0.28000000,   0.88587559)
(  0.30000000,   0.92547333)
(  0.32000000,   0.96361876)
(  0.34000000,   1.00049019)
(  0.36000000,   1.03624100)
(  0.38000000,   1.07100214)
(  0.40000000,   1.10488439)
(  0.42000000,   1.13798035)
(  0.44000000,   1.17036617)
(  0.46000000,   1.20210287)
(  0.48000000,   1.23323733)
(  0.50000000,   1.26380270)
(  0.52000000,   1.29381832)
(  0.54000000,   1.32328883)
(  0.56000000,   1.35220244)
(  0.58000000,   1.38052792)
(  0.60000000,   1.40821002)
(  0.62000000,   1.43516263)
(  0.64000000,   1.46125897)
(  0.66000000,   1.48631741)
(  0.68000000,   1.51008128)
(  0.70000000,   1.53219002)
(  0.72000000,   1.55213800)
(  0.74000000,   1.56921577)
(  0.76000000,   1.58242630)
(  0.78000000,   1.59036626)
(  0.80000000,   1.59105966)
(  0.82000000,   1.58172989)
(  0.84000000,   1.55850045)
(  0.86000000,   1.51603385)
(  0.88000000,   1.44717327)
(  0.90000000,   1.34277825)
(  0.92000000,   1.19218150)
(  0.94000000,   0.98496599)
(  0.96000000,   0.71458338)
(  0.98000000,   0.38292463)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10374660)
(  0.04000000,   0.20085140)
(  0.06000000,   0.29121943)
(  0.08000000,   0.37537975)
(  0.10000000,   0.45397261)
(  0.12000000,   0.52762028)
(  0.14000000,   0.59689348)
(  0.16000000,   0.66230498)
(  0.18000000,   0.72431168)
(  0.20000000,   0.78331890)
(  0.22000000,   0.83968525)
(  0.24000000,   0.89372721)
(  0.26000000,   0.94572346)
(  0.28000000,   0.99591878)
(  0.30000000,   1.04452761)
(  0.32000000,   1.09173728)
(  0.34000000,   1.13771087)
(  0.36000000,   1.18258989)
(  0.38000000,   1.22649656)
(  0.40000000,   1.26953588)
(  0.42000000,   1.31179742)
(  0.44000000,   1.35335676)
(  0.46000000,   1.39427669)
(  0.48000000,   1.43460805)
(  0.50000000,   1.47439009)
(  0.52000000,   1.51365045)
(  0.54000000,   1.55240442)
(  0.56000000,   1.59065342)
(  0.58000000,   1.62838239)
(  0.60000000,   1.66555562)
(  0.62000000,   1.70211044)
(  0.64000000,   1.73794776)
(  0.66000000,   1.77291814)
(  0.68000000,   1.80680122)
(  0.70000000,   1.83927528)
(  0.72000000,   1.86987218)
(  0.74000000,   1.89791039)
(  0.76000000,   1.92239521)
(  0.78000000,   1.94187026)
(  0.80000000,   1.95419704)
(  0.82000000,   1.95623161)
(  0.84000000,   1.94336090)
(  0.86000000,   1.90886746)
(  0.88000000,   1.84313759)
(  0.90000000,   1.73287748)
(  0.92000000,   1.56088164)
(  0.94000000,   1.30768212)
(  0.96000000,   0.95771442)
(  0.98000000,   0.51434167)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10744628)
(  0.04000000,   0.20792410)
(  0.06000000,   0.30149304)
(  0.08000000,   0.38886032)
(  0.10000000,   0.47079467)
(  0.12000000,   0.54799519)
(  0.14000000,   0.62106898)
(  0.16000000,   0.69053685)
(  0.18000000,   0.75684532)
(  0.20000000,   0.82037849)
(  0.22000000,   0.88146829)
(  0.24000000,   0.94040290)
(  0.26000000,   0.99743352)
(  0.28000000,   1.05277991)
(  0.30000000,   1.10663482)
(  0.32000000,   1.15916765)
(  0.34000000,   1.21052749)
(  0.36000000,   1.26084558)
(  0.38000000,   1.31023749)
(  0.40000000,   1.35880482)
(  0.42000000,   1.40663674)
(  0.44000000,   1.45381121)
(  0.46000000,   1.50039602)
(  0.48000000,   1.54644948)
(  0.50000000,   1.59202093)
(  0.52000000,   1.63715087)
(  0.54000000,   1.68187061)
(  0.56000000,   1.72620138)
(  0.58000000,   1.77015249)
(  0.60000000,   1.81371833)
(  0.62000000,   1.85687346)
(  0.64000000,   1.89956491)
(  0.66000000,   1.94170027)
(  0.68000000,   1.98312939)
(  0.70000000,   2.02361599)
(  0.72000000,   2.06279395)
(  0.74000000,   2.10009940)
(  0.76000000,   2.13466525)
(  0.78000000,   2.16515688)
(  0.80000000,   2.18951669)
(  0.82000000,   2.20456928)
(  0.84000000,   2.20542026)
(  0.86000000,   2.18456855)
(  0.88000000,   2.13067441)
(  0.90000000,   2.02706841)
(  0.92000000,   1.85055878)
(  0.94000000,   1.57234249)
(  0.96000000,   1.16566836)
(  0.98000000,   0.63002303)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11121640)
(  0.04000000,   0.21423545)
(  0.06000000,   0.30979989)
(  0.08000000,   0.39907692)
(  0.10000000,   0.48312245)
(  0.12000000,   0.56279890)
(  0.14000000,   0.63879098)
(  0.16000000,   0.71163986)
(  0.18000000,   0.78177571)
(  0.20000000,   0.84954424)
(  0.22000000,   0.91522737)
(  0.24000000,   0.97905872)
(  0.26000000,   1.04123526)
(  0.28000000,   1.10192589)
(  0.30000000,   1.16127780)
(  0.32000000,   1.21942107)
(  0.34000000,   1.27647214)
(  0.36000000,   1.33253628)
(  0.38000000,   1.38770945)
(  0.40000000,   1.44207967)
(  0.42000000,   1.49572807)
(  0.44000000,   1.54872971)
(  0.46000000,   1.60115424)
(  0.48000000,   1.65306645)
(  0.50000000,   1.70452665)
(  0.52000000,   1.75559104)
(  0.54000000,   1.80631180)
(  0.56000000,   1.85673697)
(  0.58000000,   1.90690980)
(  0.60000000,   1.95686740)
(  0.62000000,   2.00663810)
(  0.64000000,   2.05623673)
(  0.66000000,   2.10565643)
(  0.68000000,   2.15485496)
(  0.70000000,   2.20373179)
(  0.72000000,   2.25209012)
(  0.74000000,   2.29957416)
(  0.76000000,   2.34556581)
(  0.78000000,   2.38901427)
(  0.80000000,   2.42815609)
(  0.82000000,   2.46005717)
(  0.84000000,   2.47987131)
(  0.86000000,   2.47966463)
(  0.88000000,   2.44662696)
(  0.90000000,   2.36057296)
(  0.92000000,   2.19111626)
(  0.94000000,   1.89658271)
(  0.96000000,   1.43168660)
(  0.98000000,   0.78268258)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06218621)
(  0.04000000,   0.11501398)
(  0.06000000,   0.16044164)
(  0.08000000,   0.19960469)
(  0.10000000,   0.23334686)
(  0.12000000,   0.26238130)
(  0.14000000,   0.28734559)
(  0.16000000,   0.30882088)
(  0.18000000,   0.32733808)
(  0.20000000,   0.34337970)
(  0.22000000,   0.35738061)
(  0.24000000,   0.36972895)
(  0.26000000,   0.38076755)
(  0.28000000,   0.39079598)
(  0.30000000,   0.40007314)
(  0.32000000,   0.40882017)
(  0.34000000,   0.41722365)
(  0.36000000,   0.42543883)
(  0.38000000,   0.43359289)
(  0.40000000,   0.44178810)
(  0.42000000,   0.45010478)
(  0.44000000,   0.45860401)
(  0.46000000,   0.46733006)
(  0.48000000,   0.47631248)
(  0.50000000,   0.48556782)
(  0.52000000,   0.49510089)
(  0.54000000,   0.50490556)
(  0.56000000,   0.51496495)
(  0.58000000,   0.52525091)
(  0.60000000,   0.53572269)
(  0.62000000,   0.54632438)
(  0.64000000,   0.55698095)
(  0.66000000,   0.56759225)
(  0.68000000,   0.57802425)
(  0.70000000,   0.58809660)
(  0.72000000,   0.59756497)
(  0.74000000,   0.60609632)
(  0.76000000,   0.61323466)
(  0.78000000,   0.61835432)
(  0.80000000,   0.62059781)
(  0.82000000,   0.61879673)
(  0.84000000,   0.61137919)
(  0.86000000,   0.59627887)
(  0.88000000,   0.57088424)
(  0.90000000,   0.53209646)
(  0.92000000,   0.47654115)
(  0.94000000,   0.40060949)
(  0.96000000,   0.29839802)
(  0.98000000,   0.15778361)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08523133)
(  0.04000000,   0.16321489)
(  0.06000000,   0.23411276)
(  0.08000000,   0.29832165)
(  0.10000000,   0.35634645)
(  0.12000000,   0.40874483)
(  0.14000000,   0.45609360)
(  0.16000000,   0.49896544)
(  0.18000000,   0.53791239)
(  0.20000000,   0.57345463)
(  0.22000000,   0.60607319)
(  0.24000000,   0.63620593)
(  0.26000000,   0.66424581)
(  0.28000000,   0.69054102)
(  0.30000000,   0.71539634)
(  0.32000000,   0.73907542)
(  0.34000000,   0.76180363)
(  0.36000000,   0.78377123)
(  0.38000000,   0.80513658)
(  0.40000000,   0.82602941)
(  0.42000000,   0.84655380)
(  0.44000000,   0.86679098)
(  0.46000000,   0.88680167)
(  0.48000000,   0.90662802)
(  0.50000000,   0.92629499)
(  0.52000000,   0.94581107)
(  0.54000000,   0.96516828)
(  0.56000000,   0.98434114)
(  0.58000000,   1.00328463)
(  0.60000000,   1.02193044)
(  0.62000000,   1.04018152)
(  0.64000000,   1.05790382)
(  0.66000000,   1.07491477)
(  0.68000000,   1.09096696)
(  0.70000000,   1.10572553)
(  0.72000000,   1.11873695)
(  0.74000000,   1.12938636)
(  0.76000000,   1.13683971)
(  0.78000000,   1.13996692)
(  0.80000000,   1.13724248)
(  0.82000000,   1.12662319)
(  0.84000000,   1.10541082)
(  0.86000000,   1.07012550)
(  0.88000000,   1.01644560)
(  0.90000000,   0.93929883)
(  0.92000000,   0.83312651)
(  0.94000000,   0.69186928)
(  0.96000000,   0.50685249)
(  0.98000000,   0.26603104)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09707359)
(  0.04000000,   0.18865828)
(  0.06000000,   0.27353536)
(  0.08000000,   0.35165644)
(  0.10000000,   0.42339833)
(  0.12000000,   0.48931122)
(  0.14000000,   0.55000989)
(  0.16000000,   0.60611833)
(  0.18000000,   0.65823891)
(  0.20000000,   0.70693482)
(  0.22000000,   0.75272043)
(  0.24000000,   0.79605679)
(  0.26000000,   0.83735057)
(  0.28000000,   0.87695521)
(  0.30000000,   0.91517358)
(  0.32000000,   0.95226156)
(  0.34000000,   0.98843210)
(  0.36000000,   1.02385950)
(  0.38000000,   1.05868364)
(  0.40000000,   1.09301401)
(  0.42000000,   1.12693335)
(  0.44000000,   1.16050088)
(  0.46000000,   1.19375496)
(  0.48000000,   1.22671506)
(  0.50000000,   1.25938307)
(  0.52000000,   1.29174370)
(  0.54000000,   1.32376382)
(  0.56000000,   1.35539070)
(  0.58000000,   1.38654858)
(  0.60000000,   1.41713338)
(  0.62000000,   1.44700487)
(  0.64000000,   1.47597549)
(  0.66000000,   1.50379472)
(  0.68000000,   1.53012740)
(  0.70000000,   1.55452397)
(  0.72000000,   1.57637987)
(  0.74000000,   1.59488038)
(  0.76000000,   1.60892693)
(  0.78000000,   1.61703988)
(  0.80000000,   1.61723424)
(  0.82000000,   1.60686745)
(  0.84000000,   1.58246582)
(  0.86000000,   1.53954723)
(  0.88000000,   1.47245993)
(  0.90000000,   1.37419287)
(  0.92000000,   1.23578717)
(  0.94000000,   1.04400483)
(  0.96000000,   0.77515212)
(  0.98000000,   0.40306213)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10232059)
(  0.04000000,   0.20149852)
(  0.06000000,   0.29446983)
(  0.08000000,   0.38051913)
(  0.10000000,   0.45979925)
(  0.12000000,   0.53283228)
(  0.14000000,   0.60029711)
(  0.16000000,   0.66292353)
(  0.18000000,   0.72143441)
(  0.20000000,   0.77651301)
(  0.22000000,   0.82878490)
(  0.24000000,   0.87880892)
(  0.26000000,   0.92707396)
(  0.28000000,   0.97399965)
(  0.30000000,   1.01993942)
(  0.32000000,   1.06518519)
(  0.34000000,   1.10997280)
(  0.36000000,   1.15448800)
(  0.38000000,   1.19887222)
(  0.40000000,   1.24322833)
(  0.42000000,   1.28762576)
(  0.44000000,   1.33210518)
(  0.46000000,   1.37668234)
(  0.48000000,   1.42135118)
(  0.50000000,   1.46608595)
(  0.52000000,   1.51084232)
(  0.54000000,   1.55555720)
(  0.56000000,   1.60014719)
(  0.58000000,   1.64450523)
(  0.60000000,   1.68849504)
(  0.62000000,   1.73194272)
(  0.64000000,   1.77462469)
(  0.66000000,   1.81625063)
(  0.68000000,   1.85643990)
(  0.70000000,   1.89468898)
(  0.72000000,   1.93032719)
(  0.74000000,   1.96245658)
(  0.76000000,   1.98987157)
(  0.78000000,   2.01095290)
(  0.80000000,   2.02353087)
(  0.82000000,   2.02471382)
(  0.84000000,   2.01067808)
(  0.86000000,   1.97640612)
(  0.88000000,   1.91529979)
(  0.90000000,   1.81835511)
(  0.92000000,   1.67180911)
(  0.94000000,   1.45035702)
(  0.96000000,   1.10297932)
(  0.98000000,   0.57232148)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10409924)
(  0.04000000,   0.20771540)
(  0.06000000,   0.30571464)
(  0.08000000,   0.39655613)
(  0.10000000,   0.48007034)
(  0.12000000,   0.55669972)
(  0.14000000,   0.62717000)
(  0.16000000,   0.69232358)
(  0.18000000,   0.75302664)
(  0.20000000,   0.81011518)
(  0.22000000,   0.86436390)
(  0.24000000,   0.91646918)
(  0.26000000,   0.96704151)
(  0.28000000,   1.01660393)
(  0.30000000,   1.06559453)
(  0.32000000,   1.11437165)
(  0.34000000,   1.16322046)
(  0.36000000,   1.21236044)
(  0.38000000,   1.26195312)
(  0.40000000,   1.31210960)
(  0.42000000,   1.36289759)
(  0.44000000,   1.41434789)
(  0.46000000,   1.46645988)
(  0.48000000,   1.51920611)
(  0.50000000,   1.57253571)
(  0.52000000,   1.62637668)
(  0.54000000,   1.68063658)
(  0.56000000,   1.73520175)
(  0.58000000,   1.78993457)
(  0.60000000,   1.84466827)
(  0.62000000,   1.89919890)
(  0.64000000,   1.95327348)
(  0.66000000,   2.00657317)
(  0.68000000,   2.05869002)
(  0.70000000,   2.10909518)
(  0.72000000,   2.15709596)
(  0.74000000,   2.20177852)
(  0.76000000,   2.24193249)
(  0.78000000,   2.27595352)
(  0.80000000,   2.30172011)
(  0.82000000,   2.31643992)
(  0.84000000,   2.31645377)
(  0.86000000,   2.29694802)
(  0.88000000,   2.25138311)
(  0.90000000,   2.16996923)
(  0.92000000,   2.03514387)
(  0.94000000,   1.80906055)
(  0.96000000,   1.40852993)
(  0.98000000,   0.73379860)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08110389)
(  0.04000000,   0.20674926)
(  0.06000000,   0.33900130)
(  0.08000000,   0.46113544)
(  0.10000000,   0.56593599)
(  0.12000000,   0.65122002)
(  0.14000000,   0.71764155)
(  0.16000000,   0.76744036)
(  0.18000000,   0.80366932)
(  0.20000000,   0.82970034)
(  0.22000000,   0.84890688)
(  0.24000000,   0.86446415)
(  0.26000000,   0.87923007)
(  0.28000000,   0.89568207)
(  0.30000000,   0.91589270)
(  0.32000000,   0.94153153)
(  0.34000000,   0.97388455)
(  0.36000000,   1.01388442)
(  0.38000000,   1.06214670)
(  0.40000000,   1.11900839)
(  0.42000000,   1.18456620)
(  0.44000000,   1.25871260)
(  0.46000000,   1.34116804)
(  0.48000000,   1.43150850)
(  0.50000000,   1.52918734)
(  0.52000000,   1.63355085)
(  0.54000000,   1.74384673)
(  0.56000000,   1.85922489)
(  0.58000000,   1.97872962)
(  0.60000000,   2.10128216)
(  0.62000000,   2.22565273)
(  0.64000000,   2.35042060)
(  0.66000000,   2.47392189)
(  0.68000000,   2.59418530)
(  0.70000000,   2.70885932)
(  0.72000000,   2.81514030)
(  0.74000000,   2.90972240)
(  0.76000000,   2.98881268)
(  0.78000000,   3.04829341)
(  0.80000000,   3.08417796)
(  0.82000000,   3.09359986)
(  0.84000000,   3.07666690)
(  0.86000000,   3.03944901)
(  0.88000000,   2.99758078)
(  0.90000000,   2.97667634)
(  0.92000000,   2.99534815)
(  0.94000000,   2.99163766)
(  0.96000000,   2.63503429)
(  0.98000000,   1.33002048)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06762147)
(  0.04000000,   0.12178016)
(  0.06000000,   0.16670129)
(  0.08000000,   0.20459601)
(  0.10000000,   0.23687411)
(  0.12000000,   0.26455225)
(  0.14000000,   0.28842137)
(  0.16000000,   0.30912567)
(  0.18000000,   0.32720415)
(  0.20000000,   0.34311464)
(  0.22000000,   0.35724898)
(  0.24000000,   0.36994356)
(  0.26000000,   0.38148700)
(  0.28000000,   0.39212637)
(  0.30000000,   0.40207226)
(  0.32000000,   0.41150317)
(  0.34000000,   0.42056943)
(  0.36000000,   0.42939658)
(  0.38000000,   0.43808850)
(  0.40000000,   0.44673013)
(  0.42000000,   0.45539000)
(  0.44000000,   0.46412235)
(  0.46000000,   0.47296906)
(  0.48000000,   0.48196127)
(  0.50000000,   0.49112068)
(  0.52000000,   0.50046059)
(  0.54000000,   0.50998655)
(  0.56000000,   0.51969658)
(  0.58000000,   0.52958094)
(  0.60000000,   0.53962118)
(  0.62000000,   0.54978833)
(  0.64000000,   0.56003986)
(  0.66000000,   0.57031489)
(  0.68000000,   0.58052691)
(  0.70000000,   0.59055278)
(  0.72000000,   0.60021647)
(  0.74000000,   0.60926474)
(  0.76000000,   0.61733138)
(  0.78000000,   0.62388460)
(  0.80000000,   0.62815083)
(  0.82000000,   0.62900714)
(  0.84000000,   0.62483635)
(  0.86000000,   0.61335081)
(  0.88000000,   0.59142660)
(  0.90000000,   0.55507832)
(  0.92000000,   0.49986461)
(  0.94000000,   0.42206465)
(  0.96000000,   0.31946474)
(  0.98000000,   0.18273622)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09018640)
(  0.04000000,   0.17017533)
(  0.06000000,   0.24182004)
(  0.08000000,   0.30627309)
(  0.10000000,   0.36440424)
(  0.12000000,   0.41694283)
(  0.14000000,   0.46453364)
(  0.16000000,   0.50776011)
(  0.18000000,   0.54715450)
(  0.20000000,   0.58320243)
(  0.22000000,   0.61634533)
(  0.24000000,   0.64698229)
(  0.26000000,   0.67547171)
(  0.28000000,   0.70213330)
(  0.30000000,   0.72725022)
(  0.32000000,   0.75107146)
(  0.34000000,   0.77381434)
(  0.36000000,   0.79566704)
(  0.38000000,   0.81679120)
(  0.40000000,   0.83732436)
(  0.42000000,   0.85738229)
(  0.44000000,   0.87706109)
(  0.46000000,   0.89643914)
(  0.48000000,   0.91557861)
(  0.50000000,   0.93452671)
(  0.52000000,   0.95331642)
(  0.54000000,   0.97196676)
(  0.56000000,   0.99048228)
(  0.58000000,   1.00885172)
(  0.60000000,   1.02704546)
(  0.62000000,   1.04501137)
(  0.64000000,   1.06266845)
(  0.66000000,   1.07989727)
(  0.68000000,   1.09652605)
(  0.70000000,   1.11231019)
(  0.72000000,   1.12690263)
(  0.74000000,   1.13981069)
(  0.76000000,   1.15033350)
(  0.78000000,   1.15747181)
(  0.80000000,   1.15979913)
(  0.82000000,   1.15528189)
(  0.84000000,   1.14103869)
(  0.86000000,   1.11304567)
(  0.88000000,   1.06584639)
(  0.90000000,   0.99245492)
(  0.92000000,   0.88490196)
(  0.94000000,   0.73615736)
(  0.96000000,   0.54318638)
(  0.98000000,   0.30280128)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10352188)
(  0.04000000,   0.19748331)
(  0.06000000,   0.28323786)
(  0.08000000,   0.36188035)
(  0.10000000,   0.43430725)
(  0.12000000,   0.50127012)
(  0.14000000,   0.56341240)
(  0.16000000,   0.62129367)
(  0.18000000,   0.67540590)
(  0.20000000,   0.72618459)
(  0.22000000,   0.77401681)
(  0.24000000,   0.81924721)
(  0.26000000,   0.86218280)
(  0.28000000,   0.90309685)
(  0.30000000,   0.94223220)
(  0.32000000,   0.97980420)
(  0.34000000,   1.01600335)
(  0.36000000,   1.05099757)
(  0.38000000,   1.08493436)
(  0.40000000,   1.11794272)
(  0.42000000,   1.15013481)
(  0.44000000,   1.18160743)
(  0.46000000,   1.21244325)
(  0.48000000,   1.24271180)
(  0.50000000,   1.27247008)
(  0.52000000,   1.30176282)
(  0.54000000,   1.33062226)
(  0.56000000,   1.35906722)
(  0.58000000,   1.38710133)
(  0.60000000,   1.41471008)
(  0.62000000,   1.44185606)
(  0.64000000,   1.46847183)
(  0.66000000,   1.49444916)
(  0.68000000,   1.51962297)
(  0.70000000,   1.54374750)
(  0.72000000,   1.56646066)
(  0.74000000,   1.58723069)
(  0.76000000,   1.60527620)
(  0.78000000,   1.61944592)
(  0.80000000,   1.62803860)
(  0.82000000,   1.62853548)
(  0.84000000,   1.61721103)
(  0.86000000,   1.58859060)
(  0.88000000,   1.53476148)
(  0.90000000,   1.44468124)
(  0.92000000,   1.30400110)
(  0.94000000,   1.09671338)
(  0.96000000,   0.81076309)
(  0.98000000,   0.44596943)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11218488)
(  0.04000000,   0.21357729)
(  0.06000000,   0.30608572)
(  0.08000000,   0.39125137)
(  0.10000000,   0.47027715)
(  0.12000000,   0.54410516)
(  0.14000000,   0.61348266)
(  0.16000000,   0.67901129)
(  0.18000000,   0.74118294)
(  0.20000000,   0.80040559)
(  0.22000000,   0.85702223)
(  0.24000000,   0.91132472)
(  0.26000000,   0.96356410)
(  0.28000000,   1.01395835)
(  0.30000000,   1.06269826)
(  0.32000000,   1.10995193)
(  0.34000000,   1.15586824)
(  0.36000000,   1.20057967)
(  0.38000000,   1.24420437)
(  0.40000000,   1.28684798)
(  0.42000000,   1.32860496)
(  0.44000000,   1.36955975)
(  0.46000000,   1.40978759)
(  0.48000000,   1.44935522)
(  0.50000000,   1.48832127)
(  0.52000000,   1.52673639)
(  0.54000000,   1.56464305)
(  0.56000000,   1.60207491)
(  0.58000000,   1.63905548)
(  0.60000000,   1.67559590)
(  0.62000000,   1.71169126)
(  0.64000000,   1.74731484)
(  0.66000000,   1.78240912)
(  0.68000000,   1.81687176)
(  0.70000000,   1.85053393)
(  0.72000000,   1.88312640)
(  0.74000000,   1.91422648)
(  0.76000000,   1.94317468)
(  0.78000000,   1.96894295)
(  0.80000000,   1.98992625)
(  0.82000000,   2.00361308)
(  0.84000000,   2.00606851)
(  0.86000000,   1.99113782)
(  0.88000000,   1.94926682)
(  0.90000000,   1.86589571)
(  0.92000000,   1.71969120)
(  0.94000000,   1.48189946)
(  0.96000000,   1.12085368)
(  0.98000000,   0.62009331)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11643899)
(  0.04000000,   0.22140827)
(  0.06000000,   0.31711552)
(  0.08000000,   0.40533841)
(  0.10000000,   0.48744557)
(  0.12000000,   0.56448881)
(  0.14000000,   0.63728370)
(  0.16000000,   0.70647044)
(  0.18000000,   0.77255821)
(  0.20000000,   0.83595754)
(  0.22000000,   0.89700393)
(  0.24000000,   0.95597516)
(  0.26000000,   1.01310419)
(  0.28000000,   1.06858878)
(  0.30000000,   1.12259872)
(  0.32000000,   1.17528128)
(  0.34000000,   1.22676543)
(  0.36000000,   1.27716502)
(  0.38000000,   1.32658126)
(  0.40000000,   1.37510472)
(  0.42000000,   1.42281677)
(  0.44000000,   1.46979088)
(  0.46000000,   1.51609353)
(  0.48000000,   1.56178495)
(  0.50000000,   1.60691971)
(  0.52000000,   1.65154701)
(  0.54000000,   1.69571081)
(  0.56000000,   1.73944959)
(  0.58000000,   1.78279567)
(  0.60000000,   1.82577383)
(  0.62000000,   1.86839883)
(  0.64000000,   1.91067128)
(  0.66000000,   1.95257083)
(  0.68000000,   1.99404515)
(  0.70000000,   2.03499205)
(  0.72000000,   2.07523057)
(  0.74000000,   2.11445412)
(  0.76000000,   2.15215419)
(  0.78000000,   2.18749541)
(  0.80000000,   2.21911048)
(  0.82000000,   2.24476185)
(  0.84000000,   2.26078352)
(  0.86000000,   2.26116295)
(  0.88000000,   2.23604865)
(  0.90000000,   2.16939263)
(  0.92000000,   2.03548028)
(  0.94000000,   1.79483599)
(  0.96000000,   1.39387645)
(  0.98000000,   0.78652601)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11744122)
(  0.04000000,   0.22499191)
(  0.06000000,   0.32399366)
(  0.08000000,   0.41581843)
(  0.10000000,   0.50162483)
(  0.12000000,   0.58236090)
(  0.14000000,   0.65880231)
(  0.16000000,   0.73158861)
(  0.18000000,   0.80125165)
(  0.20000000,   0.86823720)
(  0.22000000,   0.93292120)
(  0.24000000,   0.99562234)
(  0.26000000,   1.05661169)
(  0.28000000,   1.11612048)
(  0.30000000,   1.17434633)
(  0.32000000,   1.23145832)
(  0.34000000,   1.28760125)
(  0.36000000,   1.34289926)
(  0.38000000,   1.39745881)
(  0.40000000,   1.45137136)
(  0.42000000,   1.50471554)
(  0.44000000,   1.55755918)
(  0.46000000,   1.60996091)
(  0.48000000,   1.66197163)
(  0.50000000,   1.71363568)
(  0.52000000,   1.76499186)
(  0.54000000,   1.81607405)
(  0.56000000,   1.86691171)
(  0.58000000,   1.91752975)
(  0.60000000,   1.96794800)
(  0.62000000,   2.01817970)
(  0.64000000,   2.06822860)
(  0.66000000,   2.11808402)
(  0.68000000,   2.16771238)
(  0.70000000,   2.21704314)
(  0.72000000,   2.26594558)
(  0.74000000,   2.31419052)
(  0.76000000,   2.36138662)
(  0.78000000,   2.40687412)
(  0.80000000,   2.44954566)
(  0.82000000,   2.48754076)
(  0.84000000,   2.51771764)
(  0.86000000,   2.53472517)
(  0.88000000,   2.52934129)
(  0.90000000,   2.48544662)
(  0.92000000,   2.37450482)
(  0.94000000,   2.14618534)
(  0.96000000,   1.71789048)
(  0.98000000,   0.99065004)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 2.75, 1)$ (test)}};
\nextgroupplot[width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel={$x$}, ymax=3.2, xmax=1.0, ylabel={$u(x,t,\mubold)$}, xmin=0.0, ymin=0, height=0.25\textwidth]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15316500)
(  0.04000000,   0.24391075)
(  0.06000000,   0.29822430)
(  0.08000000,   0.33044250)
(  0.10000000,   0.34995240)
(  0.12000000,   0.36279166)
(  0.14000000,   0.37248419)
(  0.16000000,   0.38086653)
(  0.18000000,   0.38880039)
(  0.20000000,   0.39665559)
(  0.22000000,   0.40458008)
(  0.24000000,   0.41263051)
(  0.26000000,   0.42082866)
(  0.28000000,   0.42918381)
(  0.30000000,   0.43770100)
(  0.32000000,   0.44638394)
(  0.34000000,   0.45523594)
(  0.36000000,   0.46426024)
(  0.38000000,   0.47346007)
(  0.40000000,   0.48283873)
(  0.42000000,   0.49239956)
(  0.44000000,   0.50214596)
(  0.46000000,   0.51208140)
(  0.48000000,   0.52220939)
(  0.50000000,   0.53253350)
(  0.52000000,   0.54305737)
(  0.54000000,   0.55378471)
(  0.56000000,   0.56471928)
(  0.58000000,   0.57586490)
(  0.60000000,   0.58722545)
(  0.62000000,   0.59880490)
(  0.64000000,   0.61060727)
(  0.66000000,   0.62263663)
(  0.68000000,   0.63489715)
(  0.70000000,   0.64739304)
(  0.72000000,   0.66012859)
(  0.74000000,   0.67310817)
(  0.76000000,   0.68633620)
(  0.78000000,   0.69981718)
(  0.80000000,   0.71355562)
(  0.82000000,   0.72755582)
(  0.84000000,   0.74182074)
(  0.86000000,   0.75634628)
(  0.88000000,   0.77109361)
(  0.90000000,   0.78585847)
(  0.92000000,   0.79965505)
(  0.94000000,   0.80773267)
(  0.96000000,   0.78641953)
(  0.98000000,   0.62143401)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19296133)
(  0.04000000,   0.32866366)
(  0.06000000,   0.43175023)
(  0.08000000,   0.51266478)
(  0.10000000,   0.57690578)
(  0.12000000,   0.62800776)
(  0.14000000,   0.66868483)
(  0.16000000,   0.70126481)
(  0.18000000,   0.72780360)
(  0.20000000,   0.75006708)
(  0.22000000,   0.76948861)
(  0.24000000,   0.78715639)
(  0.26000000,   0.80384280)
(  0.28000000,   0.82006251)
(  0.30000000,   0.83613968)
(  0.32000000,   0.85226883)
(  0.34000000,   0.86856231)
(  0.36000000,   0.88508337)
(  0.38000000,   0.90186739)
(  0.40000000,   0.91893468)
(  0.42000000,   0.93629765)
(  0.44000000,   0.95396473)
(  0.46000000,   0.97194245)
(  0.48000000,   0.99023643)
(  0.50000000,   1.00885190)
(  0.52000000,   1.02779394)
(  0.54000000,   1.04706758)
(  0.56000000,   1.06667789)
(  0.58000000,   1.08662993)
(  0.60000000,   1.10692885)
(  0.62000000,   1.12757980)
(  0.64000000,   1.14858802)
(  0.66000000,   1.16995878)
(  0.68000000,   1.19169742)
(  0.70000000,   1.21380930)
(  0.72000000,   1.23629985)
(  0.74000000,   1.25917456)
(  0.76000000,   1.28243896)
(  0.78000000,   1.30609862)
(  0.80000000,   1.33015917)
(  0.82000000,   1.35462625)
(  0.84000000,   1.37950547)
(  0.86000000,   1.40480210)
(  0.88000000,   1.43051962)
(  0.90000000,   1.45665274)
(  0.92000000,   1.48314360)
(  0.94000000,   1.50948740)
(  0.96000000,   1.52928768)
(  0.98000000,   1.42737500)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20341638)
(  0.04000000,   0.35181863)
(  0.06000000,   0.47076096)
(  0.08000000,   0.57102060)
(  0.10000000,   0.65801344)
(  0.12000000,   0.73478328)
(  0.14000000,   0.80318654)
(  0.16000000,   0.86444282)
(  0.18000000,   0.91942399)
(  0.20000000,   0.96882013)
(  0.22000000,   1.01323840)
(  0.24000000,   1.05325949)
(  0.26000000,   1.08946396)
(  0.28000000,   1.12243638)
(  0.30000000,   1.15275457)
(  0.32000000,   1.18097104)
(  0.34000000,   1.20759352)
(  0.36000000,   1.23306929)
(  0.38000000,   1.25777629)
(  0.40000000,   1.28202148)
(  0.42000000,   1.30604511)
(  0.44000000,   1.33002913)
(  0.46000000,   1.35410733)
(  0.48000000,   1.37837569)
(  0.50000000,   1.40290177)
(  0.52000000,   1.42773248)
(  0.54000000,   1.45290031)
(  0.56000000,   1.47842783)
(  0.58000000,   1.50433111)
(  0.60000000,   1.53062189)
(  0.62000000,   1.55730925)
(  0.64000000,   1.58440053)
(  0.66000000,   1.61190206)
(  0.68000000,   1.63981953)
(  0.70000000,   1.66815825)
(  0.72000000,   1.69692334)
(  0.74000000,   1.72611980)
(  0.76000000,   1.75575254)
(  0.78000000,   1.78582649)
(  0.80000000,   1.81634653)
(  0.82000000,   1.84731758)
(  0.84000000,   1.87874454)
(  0.86000000,   1.91063235)
(  0.88000000,   1.94298594)
(  0.90000000,   1.97581024)
(  0.92000000,   2.00910992)
(  0.94000000,   2.04287991)
(  0.96000000,   2.07653470)
(  0.98000000,   2.06172935)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20597975)
(  0.04000000,   0.35752121)
(  0.06000000,   0.48046496)
(  0.08000000,   0.58579524)
(  0.10000000,   0.67911201)
(  0.12000000,   0.76362403)
(  0.14000000,   0.84132288)
(  0.16000000,   0.91351652)
(  0.18000000,   0.98109998)
(  0.20000000,   1.04470505)
(  0.22000000,   1.10478933)
(  0.24000000,   1.16169286)
(  0.26000000,   1.21567638)
(  0.28000000,   1.26694852)
(  0.30000000,   1.31568598)
(  0.32000000,   1.36204881)
(  0.34000000,   1.40619178)
(  0.36000000,   1.44827253)
(  0.38000000,   1.48845658)
(  0.40000000,   1.52691960)
(  0.42000000,   1.56384714)
(  0.44000000,   1.59943224)
(  0.46000000,   1.63387158)
(  0.48000000,   1.66736081)
(  0.50000000,   1.70008963)
(  0.52000000,   1.73223736)
(  0.54000000,   1.76396932)
(  0.56000000,   1.79543434)
(  0.58000000,   1.82676341)
(  0.60000000,   1.85806942)
(  0.62000000,   1.88944785)
(  0.64000000,   1.92097804)
(  0.66000000,   1.95272498)
(  0.68000000,   1.98474116)
(  0.70000000,   2.01706863)
(  0.72000000,   2.04974076)
(  0.74000000,   2.08278399)
(  0.76000000,   2.11621923)
(  0.78000000,   2.15006311)
(  0.80000000,   2.18432898)
(  0.82000000,   2.21902769)
(  0.84000000,   2.25416826)
(  0.86000000,   2.28975831)
(  0.88000000,   2.32580447)
(  0.90000000,   2.36231267)
(  0.92000000,   2.39928829)
(  0.94000000,   2.43673605)
(  0.96000000,   2.47459182)
(  0.98000000,   2.49296557)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20658845)
(  0.04000000,   0.35887435)
(  0.06000000,   0.48276629)
(  0.08000000,   0.58930004)
(  0.10000000,   0.68412605)
(  0.12000000,   0.77050630)
(  0.14000000,   0.85048900)
(  0.16000000,   0.92544198)
(  0.18000000,   0.99632206)
(  0.20000000,   1.06382299)
(  0.22000000,   1.12846187)
(  0.24000000,   1.19063263)
(  0.26000000,   1.25064053)
(  0.28000000,   1.30872528)
(  0.30000000,   1.36507720)
(  0.32000000,   1.41984884)
(  0.34000000,   1.47316357)
(  0.36000000,   1.52512232)
(  0.38000000,   1.57580877)
(  0.40000000,   1.62529372)
(  0.42000000,   1.67363871)
(  0.44000000,   1.72089903)
(  0.46000000,   1.76712641)
(  0.48000000,   1.81237116)
(  0.50000000,   1.85668408)
(  0.52000000,   1.90011781)
(  0.54000000,   1.94272797)
(  0.56000000,   1.98457375)
(  0.58000000,   2.02571821)
(  0.60000000,   2.06622812)
(  0.62000000,   2.10617363)
(  0.64000000,   2.14562743)
(  0.66000000,   2.18466397)
(  0.68000000,   2.22335834)
(  0.70000000,   2.26178518)
(  0.72000000,   2.30001769)
(  0.74000000,   2.33812655)
(  0.76000000,   2.37617915)
(  0.78000000,   2.41423887)
(  0.80000000,   2.45236461)
(  0.82000000,   2.49061046)
(  0.84000000,   2.52902557)
(  0.86000000,   2.56765415)
(  0.88000000,   2.60653566)
(  0.90000000,   2.64570500)
(  0.92000000,   2.68519288)
(  0.94000000,   2.72502613)
(  0.96000000,   2.76521750)
(  0.98000000,   2.79683461)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20677418)
(  0.04000000,   0.35928685)
(  0.06000000,   0.48346685)
(  0.08000000,   0.59036512)
(  0.10000000,   0.68564689)
(  0.12000000,   0.77258986)
(  0.14000000,   0.85325940)
(  0.16000000,   0.92904211)
(  0.18000000,   1.00091542)
(  0.20000000,   1.06959551)
(  0.22000000,   1.13562381)
(  0.24000000,   1.19942043)
(  0.26000000,   1.26131845)
(  0.28000000,   1.32158694)
(  0.30000000,   1.38044673)
(  0.32000000,   1.43808160)
(  0.34000000,   1.49464639)
(  0.36000000,   1.55027296)
(  0.38000000,   1.60507471)
(  0.40000000,   1.65915001)
(  0.42000000,   1.71258489)
(  0.44000000,   1.76545508)
(  0.46000000,   1.81782776)
(  0.48000000,   1.86976281)
(  0.50000000,   1.92131396)
(  0.52000000,   1.97252965)
(  0.54000000,   2.02345376)
(  0.56000000,   2.07412623)
(  0.58000000,   2.12458356)
(  0.60000000,   2.17485926)
(  0.62000000,   2.22498417)
(  0.64000000,   2.27498684)
(  0.66000000,   2.32489373)
(  0.68000000,   2.37472946)
(  0.70000000,   2.42451703)
(  0.72000000,   2.47427796)
(  0.74000000,   2.52403247)
(  0.76000000,   2.57379958)
(  0.78000000,   2.62359727)
(  0.80000000,   2.67344253)
(  0.82000000,   2.72335149)
(  0.84000000,   2.77333948)
(  0.86000000,   2.82342112)
(  0.88000000,   2.87361036)
(  0.90000000,   2.92392055)
(  0.92000000,   2.97436452)
(  0.94000000,   3.02495456)
(  0.96000000,   3.07570180)
(  0.98000000,   3.12372908)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14516558)
(  0.04000000,   0.23443862)
(  0.06000000,   0.29203109)
(  0.08000000,   0.32991219)
(  0.10000000,   0.35503579)
(  0.12000000,   0.37182633)
(  0.14000000,   0.38324535)
(  0.16000000,   0.39132832)
(  0.18000000,   0.39748906)
(  0.20000000,   0.40270804)
(  0.22000000,   0.40765661)
(  0.24000000,   0.41278275)
(  0.26000000,   0.41837218)
(  0.28000000,   0.42459297)
(  0.30000000,   0.43152851)
(  0.32000000,   0.43920216)
(  0.34000000,   0.44759575)
(  0.36000000,   0.45666338)
(  0.38000000,   0.46634186)
(  0.40000000,   0.47655834)
(  0.42000000,   0.48723593)
(  0.44000000,   0.49829779)
(  0.46000000,   0.50966995)
(  0.48000000,   0.52128319)
(  0.50000000,   0.53307427)
(  0.52000000,   0.54498662)
(  0.54000000,   0.55697063)
(  0.56000000,   0.56898372)
(  0.58000000,   0.58099015)
(  0.60000000,   0.59296089)
(  0.62000000,   0.60487329)
(  0.64000000,   0.61671100)
(  0.66000000,   0.62846392)
(  0.68000000,   0.64012859)
(  0.70000000,   0.65170903)
(  0.72000000,   0.66321872)
(  0.74000000,   0.67468420)
(  0.76000000,   0.68615176)
(  0.78000000,   0.69769919)
(  0.80000000,   0.70945577)
(  0.82000000,   0.72163435)
(  0.84000000,   0.73457689)
(  0.86000000,   0.74879983)
(  0.88000000,   0.76496726)
(  0.90000000,   0.78352607)
(  0.92000000,   0.80314347)
(  0.94000000,   0.81540756)
(  0.96000000,   0.78886549)
(  0.98000000,   0.61997235)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19712646)
(  0.04000000,   0.33286878)
(  0.06000000,   0.43382426)
(  0.08000000,   0.51210062)
(  0.10000000,   0.57433379)
(  0.12000000,   0.62466107)
(  0.14000000,   0.66591040)
(  0.16000000,   0.70014448)
(  0.18000000,   0.72893679)
(  0.20000000,   0.75352390)
(  0.22000000,   0.77489633)
(  0.24000000,   0.79385645)
(  0.26000000,   0.81105782)
(  0.28000000,   0.82703353)
(  0.30000000,   0.84221744)
(  0.32000000,   0.85696098)
(  0.34000000,   0.87154661)
(  0.36000000,   0.88619898)
(  0.38000000,   0.90109438)
(  0.40000000,   0.91636870)
(  0.42000000,   0.93212430)
(  0.44000000,   0.94843585)
(  0.46000000,   0.96535548)
(  0.48000000,   0.98291701)
(  0.50000000,   1.00113975)
(  0.52000000,   1.02003153)
(  0.54000000,   1.03959131)
(  0.56000000,   1.05981119)
(  0.58000000,   1.08067794)
(  0.60000000,   1.10217387)
(  0.62000000,   1.12427708)
(  0.64000000,   1.14696092)
(  0.66000000,   1.17019228)
(  0.68000000,   1.19392858)
(  0.70000000,   1.21811288)
(  0.72000000,   1.24266655)
(  0.74000000,   1.26747913)
(  0.76000000,   1.29239511)
(  0.78000000,   1.31719888)
(  0.80000000,   1.34160241)
(  0.82000000,   1.36524765)
(  0.84000000,   1.38775166)
(  0.86000000,   1.40885144)
(  0.88000000,   1.42874568)
(  0.90000000,   1.44872844)
(  0.92000000,   1.47188107)
(  0.94000000,   1.50171998)
(  0.96000000,   1.52792982)
(  0.98000000,   1.41963241)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20895319)
(  0.04000000,   0.35936219)
(  0.06000000,   0.47797220)
(  0.08000000,   0.57645698)
(  0.10000000,   0.66086696)
(  0.12000000,   0.73473202)
(  0.14000000,   0.80030473)
(  0.16000000,   0.85912995)
(  0.18000000,   0.91233229)
(  0.20000000,   0.96077189)
(  0.22000000,   1.00513388)
(  0.24000000,   1.04598202)
(  0.26000000,   1.08379226)
(  0.28000000,   1.11897424)
(  0.30000000,   1.15188573)
(  0.32000000,   1.18284238)
(  0.34000000,   1.21212478)
(  0.36000000,   1.23998352)
(  0.38000000,   1.26664313)
(  0.40000000,   1.29230526)
(  0.42000000,   1.31715135)
(  0.44000000,   1.34134500)
(  0.46000000,   1.36503421)
(  0.48000000,   1.38835356)
(  0.50000000,   1.41142637)
(  0.52000000,   1.43436704)
(  0.54000000,   1.45728338)
(  0.56000000,   1.48027931)
(  0.58000000,   1.50345764)
(  0.60000000,   1.52692332)
(  0.62000000,   1.55078689)
(  0.64000000,   1.57516827)
(  0.66000000,   1.60020079)
(  0.68000000,   1.62603510)
(  0.70000000,   1.65284234)
(  0.72000000,   1.68081528)
(  0.74000000,   1.71016516)
(  0.76000000,   1.74110983)
(  0.78000000,   1.77384617)
(  0.80000000,   1.80849519)
(  0.82000000,   1.84500327)
(  0.84000000,   1.88298090)
(  0.86000000,   1.92147518)
(  0.88000000,   1.95874502)
(  0.90000000,   1.99234329)
(  0.92000000,   2.02040428)
(  0.94000000,   2.04588181)
(  0.96000000,   2.08173985)
(  0.98000000,   2.07326606)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.21304388)
(  0.04000000,   0.36684253)
(  0.06000000,   0.48924172)
(  0.08000000,   0.59256033)
(  0.10000000,   0.68322539)
(  0.12000000,   0.76494531)
(  0.14000000,   0.84000388)
(  0.16000000,   0.90987192)
(  0.18000000,   0.97552858)
(  0.20000000,   1.03764400)
(  0.22000000,   1.09668911)
(  0.24000000,   1.15300451)
(  0.26000000,   1.20684491)
(  0.28000000,   1.25840832)
(  0.30000000,   1.30785552)
(  0.32000000,   1.35532302)
(  0.34000000,   1.40093164)
(  0.36000000,   1.44479218)
(  0.38000000,   1.48700903)
(  0.40000000,   1.52768246)
(  0.42000000,   1.56690996)
(  0.44000000,   1.60478709)
(  0.46000000,   1.64140786)
(  0.48000000,   1.67686509)
(  0.50000000,   1.71125067)
(  0.52000000,   1.74465593)
(  0.54000000,   1.77717216)
(  0.56000000,   1.80889144)
(  0.58000000,   1.83990776)
(  0.60000000,   1.87031868)
(  0.62000000,   1.90022747)
(  0.64000000,   1.92974597)
(  0.66000000,   1.95899825)
(  0.68000000,   1.98812516)
(  0.70000000,   2.01728976)
(  0.72000000,   2.04668343)
(  0.74000000,   2.07653172)
(  0.76000000,   2.10709820)
(  0.78000000,   2.13868222)
(  0.80000000,   2.17160275)
(  0.82000000,   2.20615407)
(  0.84000000,   2.24251020)
(  0.86000000,   2.28054721)
(  0.88000000,   2.31956855)
(  0.90000000,   2.35803302)
(  0.92000000,   2.39381671)
(  0.94000000,   2.42666127)
(  0.96000000,   2.46488126)
(  0.98000000,   2.49340818)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.20713491)
(  0.04000000,   0.36104485)
(  0.06000000,   0.48622884)
(  0.08000000,   0.59346407)
(  0.10000000,   0.68843466)
(  0.12000000,   0.77451051)
(  0.14000000,   0.85385596)
(  0.16000000,   0.92794263)
(  0.18000000,   0.99781397)
(  0.20000000,   1.06423374)
(  0.22000000,   1.12777490)
(  0.24000000,   1.18887573)
(  0.26000000,   1.24787687)
(  0.28000000,   1.30504661)
(  0.30000000,   1.36059877)
(  0.32000000,   1.41470555)
(  0.34000000,   1.46750715)
(  0.36000000,   1.51911887)
(  0.38000000,   1.56963659)
(  0.40000000,   1.61914092)
(  0.42000000,   1.66770046)
(  0.44000000,   1.71537425)
(  0.46000000,   1.76221367)
(  0.48000000,   1.80826386)
(  0.50000000,   1.85356478)
(  0.52000000,   1.89815196)
(  0.54000000,   1.94205697)
(  0.56000000,   1.98530771)
(  0.58000000,   2.02792851)
(  0.60000000,   2.06994011)
(  0.62000000,   2.11135952)
(  0.64000000,   2.15219996)
(  0.66000000,   2.19247081)
(  0.68000000,   2.23217797)
(  0.70000000,   2.27132476)
(  0.72000000,   2.30991405)
(  0.74000000,   2.34795242)
(  0.76000000,   2.38545752)
(  0.78000000,   2.42247077)
(  0.80000000,   2.45907746)
(  0.82000000,   2.49543658)
(  0.84000000,   2.53181917)
(  0.86000000,   2.56864383)
(  0.88000000,   2.60646791)
(  0.90000000,   2.64582654)
(  0.92000000,   2.68670135)
(  0.94000000,   2.72742368)
(  0.96000000,   2.76440418)
(  0.98000000,   2.79478265)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.15121327)
(  0.04000000,   0.29133091)
(  0.06000000,   0.42317086)
(  0.08000000,   0.54660663)
(  0.10000000,   0.66122085)
(  0.12000000,   0.76687141)
(  0.14000000,   0.86376259)
(  0.16000000,   0.95238606)
(  0.18000000,   1.03343562)
(  0.20000000,   1.10772753)
(  0.22000000,   1.17613514)
(  0.24000000,   1.23953896)
(  0.26000000,   1.29879041)
(  0.28000000,   1.35468713)
(  0.30000000,   1.40795733)
(  0.32000000,   1.45925133)
(  0.34000000,   1.50913826)
(  0.36000000,   1.55810675)
(  0.38000000,   1.60656828)
(  0.40000000,   1.65486221)
(  0.42000000,   1.70326188)
(  0.44000000,   1.75198114)
(  0.46000000,   1.80118086)
(  0.48000000,   1.85097505)
(  0.50000000,   1.90143646)
(  0.52000000,   1.95260126)
(  0.54000000,   2.00447280)
(  0.56000000,   2.05702424)
(  0.58000000,   2.11019991)
(  0.60000000,   2.16391533)
(  0.62000000,   2.21805583)
(  0.64000000,   2.27247357)
(  0.66000000,   2.32698335)
(  0.68000000,   2.38135732)
(  0.70000000,   2.43531954)
(  0.72000000,   2.48854237)
(  0.74000000,   2.54064821)
(  0.76000000,   2.59122343)
(  0.78000000,   2.63985658)
(  0.80000000,   2.68622083)
(  0.82000000,   2.73023174)
(  0.84000000,   2.77231984)
(  0.86000000,   2.81384474)
(  0.88000000,   2.85757472)
(  0.90000000,   2.90777664)
(  0.92000000,   2.96837422)
(  0.94000000,   3.03551962)
(  0.96000000,   3.08322038)
(  0.98000000,   3.10736703)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14112102)
(  0.04000000,   0.23338777)
(  0.06000000,   0.29615067)
(  0.08000000,   0.33897351)
(  0.10000000,   0.36762077)
(  0.12000000,   0.38602620)
(  0.14000000,   0.39708126)
(  0.16000000,   0.40300166)
(  0.18000000,   0.40552081)
(  0.20000000,   0.40600448)
(  0.22000000,   0.40552623)
(  0.24000000,   0.40492145)
(  0.26000000,   0.40482897)
(  0.28000000,   0.40572450)
(  0.30000000,   0.40794854)
(  0.32000000,   0.41172993)
(  0.34000000,   0.41720609)
(  0.36000000,   0.42444029)
(  0.38000000,   0.43343652)
(  0.40000000,   0.44415200)
(  0.42000000,   0.45650778)
(  0.44000000,   0.47039736)
(  0.46000000,   0.48569372)
(  0.48000000,   0.50225460)
(  0.50000000,   0.51992633)
(  0.52000000,   0.53854618)
(  0.54000000,   0.55794318)
(  0.56000000,   0.57793753)
(  0.58000000,   0.59833840)
(  0.60000000,   0.61894012)
(  0.62000000,   0.63951657)
(  0.64000000,   0.65981369)
(  0.66000000,   0.67954002)
(  0.68000000,   0.69835569)
(  0.70000000,   0.71586065)
(  0.72000000,   0.73158432)
(  0.74000000,   0.74498174)
(  0.76000000,   0.75544575)
(  0.78000000,   0.76235391)
(  0.80000000,   0.76518394)
(  0.82000000,   0.76375521)
(  0.84000000,   0.75868337)
(  0.86000000,   0.75214791)
(  0.88000000,   0.74896813)
(  0.90000000,   0.75742943)
(  0.92000000,   0.78733556)
(  0.94000000,   0.83729795)
(  0.96000000,   0.85373472)
(  0.98000000,   0.65881008)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.02913553)
(  0.04000000,   0.18230280)
(  0.06000000,   0.37600117)
(  0.08000000,   0.56565892)
(  0.10000000,   0.72736096)
(  0.12000000,   0.84978640)
(  0.14000000,   0.92961999)
(  0.16000000,   0.96859684)
(  0.18000000,   0.97149727)
(  0.20000000,   0.94476328)
(  0.22000000,   0.89554611)
(  0.24000000,   0.83106126)
(  0.26000000,   0.75816499)
(  0.28000000,   0.68309112)
(  0.30000000,   0.61130330)
(  0.32000000,   0.54742942)
(  0.34000000,   0.49525347)
(  0.36000000,   0.45774603)
(  0.38000000,   0.43711954)
(  0.40000000,   0.43489752)
(  0.42000000,   0.45198987)
(  0.44000000,   0.48876812)
(  0.46000000,   0.54513613)
(  0.48000000,   0.62059264)
(  0.50000000,   0.71428275)
(  0.52000000,   0.82503598)
(  0.54000000,   0.95138849)
(  0.56000000,   1.09158684)
(  0.58000000,   1.24357059)
(  0.60000000,   1.40493003)
(  0.62000000,   1.57283489)
(  0.64000000,   1.74392925)
(  0.66000000,   1.91418756)
(  0.68000000,   2.07872836)
(  0.70000000,   2.23158672)
(  0.72000000,   2.36545816)
(  0.74000000,   2.47145230)
(  0.76000000,   2.53894673)
(  0.78000000,   2.55573341)
(  0.80000000,   2.50883991)
(  0.82000000,   2.38674103)
(  0.84000000,   2.18420338)
(  0.86000000,   1.91164890)
(  0.88000000,   1.61101004)
(  0.90000000,   1.37678124)
(  0.92000000,   1.36531768)
(  0.94000000,   1.72618086)
(  0.96000000,   2.30066241)
(  0.98000000,   2.14683485)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13818483)
(  0.04000000,   0.25347984)
(  0.06000000,   0.36106995)
(  0.08000000,   0.46670030)
(  0.10000000,   0.57215356)
(  0.12000000,   0.67730610)
(  0.14000000,   0.78110742)
(  0.16000000,   0.88210956)
(  0.18000000,   0.97877040)
(  0.20000000,   1.06962884)
(  0.22000000,   1.15340229)
(  0.24000000,   1.22903543)
(  0.26000000,   1.29571765)
(  0.28000000,   1.35288076)
(  0.30000000,   1.40018436)
(  0.32000000,   1.43749410)
(  0.34000000,   1.46485623)
(  0.36000000,   1.48247102)
(  0.38000000,   1.49066658)
(  0.40000000,   1.48987434)
(  0.42000000,   1.48060703)
(  0.44000000,   1.46343952)
(  0.46000000,   1.43899314)
(  0.48000000,   1.40792362)
(  0.50000000,   1.37091302)
(  0.52000000,   1.32866594)
(  0.54000000,   1.28191043)
(  0.56000000,   1.23140428)
(  0.58000000,   1.17794751)
(  0.60000000,   1.12240230)
(  0.62000000,   1.06572217)
(  0.64000000,   1.00899256)
(  0.66000000,   0.95348578)
(  0.68000000,   0.90073378)
(  0.70000000,   0.85262215)
(  0.72000000,   0.81150791)
(  0.74000000,   0.78035927)
(  0.76000000,   0.76290583)
(  0.78000000,   0.76376448)
(  0.80000000,   0.78845939)
(  0.82000000,   0.84316194)
(  0.84000000,   0.93381084)
(  0.86000000,   1.06401497)
(  0.88000000,   1.23088139)
(  0.90000000,   1.41821058)
(  0.92000000,   1.58951755)
(  0.94000000,   1.69490781)
(  0.96000000,   1.72829842)
(  0.98000000,   1.74633644)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.19549284)
(  0.04000000,   0.34745191)
(  0.06000000,   0.47377845)
(  0.08000000,   0.58242139)
(  0.10000000,   0.67783108)
(  0.12000000,   0.76296248)
(  0.14000000,   0.84000710)
(  0.16000000,   0.91069175)
(  0.18000000,   0.97641296)
(  0.20000000,   1.03830568)
(  0.22000000,   1.09728444)
(  0.24000000,   1.15407296)
(  0.26000000,   1.20922862)
(  0.28000000,   1.26316433)
(  0.30000000,   1.31616879)
(  0.32000000,   1.36842522)
(  0.34000000,   1.42002861)
(  0.36000000,   1.47100131)
(  0.38000000,   1.52130672)
(  0.40000000,   1.57086109)
(  0.42000000,   1.61954316)
(  0.44000000,   1.66720170)
(  0.46000000,   1.71366076)
(  0.48000000,   1.75872259)
(  0.50000000,   1.80216810)
(  0.52000000,   1.84375471)
(  0.54000000,   1.88321135)
(  0.56000000,   1.92023032)
(  0.58000000,   1.95445569)
(  0.60000000,   1.98546771)
(  0.62000000,   2.01276284)
(  0.64000000,   2.03572915)
(  0.66000000,   2.05361707)
(  0.68000000,   2.06550674)
(  0.70000000,   2.07027515)
(  0.72000000,   2.06657034)
(  0.74000000,   2.05280823)
(  0.76000000,   2.02722171)
(  0.78000000,   1.98801759)
(  0.80000000,   1.93374100)
(  0.82000000,   1.86401442)
(  0.84000000,   1.78090917)
(  0.86000000,   1.69126791)
(  0.88000000,   1.61011570)
(  0.90000000,   1.56416977)
(  0.92000000,   1.59047181)
(  0.94000000,   1.71479588)
(  0.96000000,   1.88025144)
(  0.98000000,   1.81310582)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   4.00000000)
(  0.04000000,   4.00000000)
(  0.06000000,   4.00000000)
(  0.08000000,  -1.00000000)
(  0.10000000,  -1.00000000)
(  0.12000000,  -1.00000000)
(  0.14000000,  -1.00000000)
(  0.16000000,  -1.00000000)
(  0.18000000,  -1.00000000)
(  0.20000000,  -1.00000000)
(  0.22000000,  -1.00000000)
(  0.24000000,  -1.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,  -1.00000000)
(  0.52000000,  -1.00000000)
(  0.54000000,  -1.00000000)
(  0.56000000,  -1.00000000)
(  0.58000000,   4.00000000)
(  0.60000000,   4.00000000)
(  0.62000000,   4.00000000)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   4.00000000)
(  0.90000000,   4.00000000)
(  0.92000000,   2.81045262)
(  0.94000000,  -1.00000000)
(  0.96000000,  -1.00000000)
(  0.98000000,  -1.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,  -1.00000000)
(  0.04000000,  -1.00000000)
(  0.06000000,  -1.00000000)
(  0.08000000,   3.09659937)
(  0.10000000,   4.00000000)
(  0.12000000,   4.00000000)
(  0.14000000,   4.00000000)
(  0.16000000,   4.00000000)
(  0.18000000,   4.00000000)
(  0.20000000,   4.00000000)
(  0.22000000,   4.00000000)
(  0.24000000,   4.00000000)
(  0.26000000,  -1.00000000)
(  0.28000000,  -1.00000000)
(  0.30000000,  -1.00000000)
(  0.32000000,  -1.00000000)
(  0.34000000,  -1.00000000)
(  0.36000000,  -1.00000000)
(  0.38000000,  -1.00000000)
(  0.40000000,  -1.00000000)
(  0.42000000,  -1.00000000)
(  0.44000000,  -1.00000000)
(  0.46000000,  -1.00000000)
(  0.48000000,  -1.00000000)
(  0.50000000,  -1.00000000)
(  0.52000000,  -1.00000000)
(  0.54000000,   4.00000000)
(  0.56000000,   4.00000000)
(  0.58000000,   4.00000000)
(  0.60000000,   4.00000000)
(  0.62000000,   4.00000000)
(  0.64000000,   4.00000000)
(  0.66000000,   4.00000000)
(  0.68000000,   4.00000000)
(  0.70000000,   4.00000000)
(  0.72000000,   4.00000000)
(  0.74000000,   4.00000000)
(  0.76000000,   4.00000000)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   4.00000000)
(  0.90000000,   4.00000000)
(  0.92000000,   4.00000000)
(  0.94000000,  -1.00000000)
(  0.96000000,  -1.00000000)
(  0.98000000,  -1.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12999952)
(  0.04000000,   0.21331660)
(  0.06000000,   0.26959532)
(  0.08000000,   0.30865662)
(  0.10000000,   0.33627139)
(  0.12000000,   0.35615553)
(  0.14000000,   0.37082976)
(  0.16000000,   0.38205419)
(  0.18000000,   0.39107538)
(  0.20000000,   0.39877967)
(  0.22000000,   0.40579438)
(  0.24000000,   0.41255783)
(  0.26000000,   0.41936939)
(  0.28000000,   0.42642606)
(  0.30000000,   0.43384964)
(  0.32000000,   0.44170719)
(  0.34000000,   0.45002641)
(  0.36000000,   0.45880733)
(  0.38000000,   0.46803119)
(  0.40000000,   0.47766706)
(  0.42000000,   0.48767687)
(  0.44000000,   0.49801911)
(  0.46000000,   0.50865153)
(  0.48000000,   0.51953310)
(  0.50000000,   0.53062536)
(  0.52000000,   0.54189335)
(  0.54000000,   0.55330622)
(  0.56000000,   0.56483756)
(  0.58000000,   0.57646560)
(  0.60000000,   0.58817327)
(  0.62000000,   0.59994816)
(  0.64000000,   0.61178244)
(  0.66000000,   0.62367266)
(  0.68000000,   0.63561945)
(  0.70000000,   0.64762703)
(  0.72000000,   0.65970241)
(  0.74000000,   0.67185408)
(  0.76000000,   0.68408977)
(  0.78000000,   0.69641260)
(  0.80000000,   0.70881403)
(  0.82000000,   0.72125978)
(  0.84000000,   0.73365842)
(  0.86000000,   0.74578411)
(  0.88000000,   0.75707109)
(  0.90000000,   0.76604243)
(  0.92000000,   0.76868965)
(  0.94000000,   0.75388261)
(  0.96000000,   0.69053899)
(  0.98000000,   0.48996458)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.17527913)
(  0.04000000,   0.30224504)
(  0.06000000,   0.40065189)
(  0.08000000,   0.47959943)
(  0.10000000,   0.54417269)
(  0.12000000,   0.59763466)
(  0.14000000,   0.64229813)
(  0.16000000,   0.67991913)
(  0.18000000,   0.71189267)
(  0.20000000,   0.73935852)
(  0.22000000,   0.76326310)
(  0.24000000,   0.78439874)
(  0.26000000,   0.80343048)
(  0.28000000,   0.82091593)
(  0.30000000,   0.83732065)
(  0.32000000,   0.85303098)
(  0.34000000,   0.86836477)
(  0.36000000,   0.88358083)
(  0.38000000,   0.89888723)
(  0.40000000,   0.91444860)
(  0.42000000,   0.93039268)
(  0.44000000,   0.94681613)
(  0.46000000,   0.96378960)
(  0.48000000,   0.98136220)
(  0.50000000,   0.99956540)
(  0.52000000,   1.01841627)
(  0.54000000,   1.03792026)
(  0.56000000,   1.05807339)
(  0.58000000,   1.07886384)
(  0.60000000,   1.10027295)
(  0.62000000,   1.12227559)
(  0.64000000,   1.14483968)
(  0.66000000,   1.16792472)
(  0.68000000,   1.19147921)
(  0.70000000,   1.21543643)
(  0.72000000,   1.23970859)
(  0.74000000,   1.26417876)
(  0.76000000,   1.28869107)
(  0.78000000,   1.31303992)
(  0.80000000,   1.33696138)
(  0.82000000,   1.36013304)
(  0.84000000,   1.38219338)
(  0.86000000,   1.40279130)
(  0.88000000,   1.42164388)
(  0.90000000,   1.43840825)
(  0.92000000,   1.45150201)
(  0.94000000,   1.45276156)
(  0.96000000,   1.40765842)
(  0.98000000,   1.16289277)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18115387)
(  0.04000000,   0.32037632)
(  0.06000000,   0.43573116)
(  0.08000000,   0.53495463)
(  0.10000000,   0.62202746)
(  0.12000000,   0.69931882)
(  0.14000000,   0.76842341)
(  0.16000000,   0.83052764)
(  0.18000000,   0.88658227)
(  0.20000000,   0.93738836)
(  0.22000000,   0.98364210)
(  0.24000000,   1.02595903)
(  0.26000000,   1.06488812)
(  0.28000000,   1.10092032)
(  0.30000000,   1.13449454)
(  0.32000000,   1.16600219)
(  0.34000000,   1.19579099)
(  0.36000000,   1.22416852)
(  0.38000000,   1.25140556)
(  0.40000000,   1.27773937)
(  0.42000000,   1.30337692)
(  0.44000000,   1.32849799)
(  0.46000000,   1.35325826)
(  0.48000000,   1.37779229)
(  0.50000000,   1.40221641)
(  0.52000000,   1.42663148)
(  0.54000000,   1.45112560)
(  0.56000000,   1.47577671)
(  0.58000000,   1.50065509)
(  0.60000000,   1.52582583)
(  0.62000000,   1.55135120)
(  0.64000000,   1.57729292)
(  0.66000000,   1.60371433)
(  0.68000000,   1.63068221)
(  0.70000000,   1.65826804)
(  0.72000000,   1.68654816)
(  0.74000000,   1.71560185)
(  0.76000000,   1.74550552)
(  0.78000000,   1.77632024)
(  0.80000000,   1.80806721)
(  0.82000000,   1.84068278)
(  0.84000000,   1.87393826)
(  0.86000000,   1.90729862)
(  0.88000000,   1.93966977)
(  0.90000000,   1.96891681)
(  0.92000000,   1.99081743)
(  0.94000000,   1.99632773)
(  0.96000000,   1.96184312)
(  0.98000000,   1.76267060)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18676070)
(  0.04000000,   0.32921996)
(  0.06000000,   0.44746523)
(  0.08000000,   0.55027318)
(  0.10000000,   0.64219093)
(  0.12000000,   0.72586681)
(  0.14000000,   0.80298543)
(  0.16000000,   0.87469628)
(  0.18000000,   0.94182994)
(  0.20000000,   1.00501548)
(  0.22000000,   1.06474796)
(  0.24000000,   1.12142930)
(  0.26000000,   1.17539401)
(  0.28000000,   1.22692598)
(  0.30000000,   1.27626996)
(  0.32000000,   1.32363944)
(  0.34000000,   1.36922246)
(  0.36000000,   1.41318584)
(  0.38000000,   1.45567845)
(  0.40000000,   1.49683379)
(  0.42000000,   1.53677201)
(  0.44000000,   1.57560170)
(  0.46000000,   1.61342127)
(  0.48000000,   1.65032025)
(  0.50000000,   1.68638044)
(  0.52000000,   1.72167689)
(  0.54000000,   1.75627890)
(  0.56000000,   1.79025102)
(  0.58000000,   1.82365396)
(  0.60000000,   1.85654574)
(  0.62000000,   1.88898287)
(  0.64000000,   1.92102183)
(  0.66000000,   1.95272097)
(  0.68000000,   1.98414294)
(  0.70000000,   2.01535801)
(  0.72000000,   2.04644848)
(  0.74000000,   2.07751481)
(  0.76000000,   2.10868354)
(  0.78000000,   2.14011714)
(  0.80000000,   2.17202429)
(  0.82000000,   2.20466474)
(  0.84000000,   2.23833156)
(  0.86000000,   2.27326271)
(  0.88000000,   2.30935529)
(  0.90000000,   2.34535932)
(  0.92000000,   2.37678058)
(  0.94000000,   2.39090818)
(  0.96000000,   2.35609513)
(  0.98000000,   2.16175711)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.18618850)
(  0.04000000,   0.33037156)
(  0.06000000,   0.45126749)
(  0.08000000,   0.55702535)
(  0.10000000,   0.65192380)
(  0.12000000,   0.73853203)
(  0.14000000,   0.81855715)
(  0.16000000,   0.89322300)
(  0.18000000,   0.96345662)
(  0.20000000,   1.02998756)
(  0.22000000,   1.09340459)
(  0.24000000,   1.15419038)
(  0.26000000,   1.21274411)
(  0.28000000,   1.26939725)
(  0.30000000,   1.32442526)
(  0.32000000,   1.37805660)
(  0.34000000,   1.43048015)
(  0.36000000,   1.48185133)
(  0.38000000,   1.53229727)
(  0.40000000,   1.58192130)
(  0.42000000,   1.63080669)
(  0.44000000,   1.67901996)
(  0.46000000,   1.72661354)
(  0.48000000,   1.77362799)
(  0.50000000,   1.82009386)
(  0.52000000,   1.86603293)
(  0.54000000,   1.91145920)
(  0.56000000,   1.95637941)
(  0.58000000,   2.00079314)
(  0.60000000,   2.04469256)
(  0.62000000,   2.08806186)
(  0.64000000,   2.13087640)
(  0.66000000,   2.17310171)
(  0.68000000,   2.21469277)
(  0.70000000,   2.25559401)
(  0.72000000,   2.29574122)
(  0.74000000,   2.33506723)
(  0.76000000,   2.37351464)
(  0.78000000,   2.41106096)
(  0.80000000,   2.44776391)
(  0.82000000,   2.48383591)
(  0.84000000,   2.51975089)
(  0.86000000,   2.55635210)
(  0.88000000,   2.59480722)
(  0.90000000,   2.63588267)
(  0.92000000,   2.67702007)
(  0.94000000,   2.70371372)
(  0.96000000,   2.67076744)
(  0.98000000,   2.46118769)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14784216)
(  0.04000000,   0.28545836)
(  0.06000000,   0.41470598)
(  0.08000000,   0.53529571)
(  0.10000000,   0.64684285)
(  0.12000000,   0.74929402)
(  0.14000000,   0.84295501)
(  0.16000000,   0.92841487)
(  0.18000000,   1.00645303)
(  0.20000000,   1.07795630)
(  0.22000000,   1.14385257)
(  0.24000000,   1.20506128)
(  0.26000000,   1.26245838)
(  0.28000000,   1.31685331)
(  0.30000000,   1.36897514)
(  0.32000000,   1.41946595)
(  0.34000000,   1.46887933)
(  0.36000000,   1.51768264)
(  0.38000000,   1.56626182)
(  0.40000000,   1.61492771)
(  0.42000000,   1.66392324)
(  0.44000000,   1.71343078)
(  0.46000000,   1.76357938)
(  0.48000000,   1.81445146)
(  0.50000000,   1.86608869)
(  0.52000000,   1.91849692)
(  0.54000000,   1.97164996)
(  0.56000000,   2.02549209)
(  0.58000000,   2.07993924)
(  0.60000000,   2.13487859)
(  0.62000000,   2.19016676)
(  0.64000000,   2.24562639)
(  0.66000000,   2.30104148)
(  0.68000000,   2.35615197)
(  0.70000000,   2.41064885)
(  0.72000000,   2.46417249)
(  0.74000000,   2.51631898)
(  0.76000000,   2.56666377)
(  0.78000000,   2.61481816)
(  0.80000000,   2.66054464)
(  0.82000000,   2.70396854)
(  0.84000000,   2.74592758)
(  0.86000000,   2.78845945)
(  0.88000000,   2.83521887)
(  0.90000000,   2.89089566)
(  0.92000000,   2.95665829)
(  0.94000000,   3.01432793)
(  0.96000000,   2.99117318)
(  0.98000000,   2.75116086)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.01, 3, 1)$ (train)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel={$x$}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07468660)
(  0.04000000,   0.13669072)
(  0.06000000,   0.18824432)
(  0.08000000,   0.23114611)
(  0.10000000,   0.26689151)
(  0.12000000,   0.29674908)
(  0.14000000,   0.32180535)
(  0.16000000,   0.34299180)
(  0.18000000,   0.36110248)
(  0.20000000,   0.37680734)
(  0.22000000,   0.39066423)
(  0.24000000,   0.40313082)
(  0.26000000,   0.41457684)
(  0.28000000,   0.42529633)
(  0.30000000,   0.43551967)
(  0.32000000,   0.44542480)
(  0.34000000,   0.45514736)
(  0.36000000,   0.46478955)
(  0.38000000,   0.47442759)
(  0.40000000,   0.48411788)
(  0.42000000,   0.49390188)
(  0.44000000,   0.50380997)
(  0.46000000,   0.51386434)
(  0.48000000,   0.52408109)
(  0.50000000,   0.53447175)
(  0.52000000,   0.54504418)
(  0.54000000,   0.55580296)
(  0.56000000,   0.56674929)
(  0.58000000,   0.57788025)
(  0.60000000,   0.58918734)
(  0.62000000,   0.60065403)
(  0.64000000,   0.61225173)
(  0.66000000,   0.62393383)
(  0.68000000,   0.63562663)
(  0.70000000,   0.64721596)
(  0.72000000,   0.65852775)
(  0.74000000,   0.66929979)
(  0.76000000,   0.67914159)
(  0.78000000,   0.68747784)
(  0.80000000,   0.69347003)
(  0.82000000,   0.69591048)
(  0.84000000,   0.69308331)
(  0.86000000,   0.68259121)
(  0.88000000,   0.66115772)
(  0.90000000,   0.62443873)
(  0.92000000,   0.56692193)
(  0.94000000,   0.48206201)
(  0.96000000,   0.36287729)
(  0.98000000,   0.20325066)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10167166)
(  0.04000000,   0.19085880)
(  0.06000000,   0.26980363)
(  0.08000000,   0.34017688)
(  0.10000000,   0.40326289)
(  0.12000000,   0.46007846)
(  0.14000000,   0.51145124)
(  0.16000000,   0.55807251)
(  0.18000000,   0.60053311)
(  0.20000000,   0.63934816)
(  0.22000000,   0.67497395)
(  0.24000000,   0.70781950)
(  0.26000000,   0.73825433)
(  0.28000000,   0.76661364)
(  0.30000000,   0.79320187)
(  0.32000000,   0.81829497)
(  0.34000000,   0.84214215)
(  0.36000000,   0.86496723)
(  0.38000000,   0.88696986)
(  0.40000000,   0.90832672)
(  0.42000000,   0.92919275)
(  0.44000000,   0.94970251)
(  0.46000000,   0.96997143)
(  0.48000000,   0.99009712)
(  0.50000000,   1.01016046)
(  0.52000000,   1.03022644)
(  0.54000000,   1.05034464)
(  0.56000000,   1.07054903)
(  0.58000000,   1.09085702)
(  0.60000000,   1.11126726)
(  0.62000000,   1.13175587)
(  0.64000000,   1.15227031)
(  0.66000000,   1.17271996)
(  0.68000000,   1.19296198)
(  0.70000000,   1.21278020)
(  0.72000000,   1.23185389)
(  0.74000000,   1.24971169)
(  0.76000000,   1.26566351)
(  0.78000000,   1.27870056)
(  0.80000000,   1.28734949)
(  0.82000000,   1.28946290)
(  0.84000000,   1.28192765)
(  0.86000000,   1.26028053)
(  0.88000000,   1.21825529)
(  0.90000000,   1.14737290)
(  0.92000000,   1.03686783)
(  0.94000000,   0.87452340)
(  0.96000000,   0.64921417)
(  0.98000000,   0.35562234)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11467599)
(  0.04000000,   0.21709826)
(  0.06000000,   0.30965192)
(  0.08000000,   0.39408344)
(  0.10000000,   0.47170524)
(  0.12000000,   0.54352652)
(  0.14000000,   0.61033976)
(  0.16000000,   0.67277942)
(  0.18000000,   0.73136300)
(  0.20000000,   0.78652008)
(  0.22000000,   0.83861347)
(  0.24000000,   0.88795470)
(  0.26000000,   0.93481556)
(  0.28000000,   0.97943673)
(  0.30000000,   1.02203422)
(  0.32000000,   1.06280432)
(  0.34000000,   1.10192719)
(  0.36000000,   1.13956958)
(  0.38000000,   1.17588678)
(  0.40000000,   1.21102402)
(  0.42000000,   1.24511738)
(  0.44000000,   1.27829439)
(  0.46000000,   1.31067429)
(  0.48000000,   1.34236813)
(  0.50000000,   1.37347852)
(  0.52000000,   1.40409931)
(  0.54000000,   1.43431490)
(  0.56000000,   1.46419928)
(  0.58000000,   1.49381452)
(  0.60000000,   1.52320860)
(  0.62000000,   1.55241212)
(  0.64000000,   1.58143322)
(  0.66000000,   1.61024997)
(  0.68000000,   1.63879837)
(  0.70000000,   1.66695370)
(  0.72000000,   1.69450099)
(  0.74000000,   1.72108791)
(  0.76000000,   1.74614906)
(  0.78000000,   1.76878339)
(  0.80000000,   1.78755540)
(  0.82000000,   1.80017360)
(  0.84000000,   1.80297706)
(  0.86000000,   1.79014043)
(  0.88000000,   1.75251996)
(  0.90000000,   1.67619974)
(  0.92000000,   1.54126449)
(  0.94000000,   1.32241671)
(  0.96000000,   0.99462598)
(  0.98000000,   0.54684736)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12074217)
(  0.04000000,   0.22935618)
(  0.06000000,   0.32831360)
(  0.08000000,   0.41941884)
(  0.10000000,   0.50402313)
(  0.12000000,   0.58316074)
(  0.14000000,   0.65763863)
(  0.16000000,   0.72809722)
(  0.18000000,   0.79505257)
(  0.20000000,   0.85892636)
(  0.22000000,   0.92006766)
(  0.24000000,   0.97876890)
(  0.26000000,   1.03527795)
(  0.28000000,   1.08980723)
(  0.30000000,   1.14254074)
(  0.32000000,   1.19363957)
(  0.34000000,   1.24324617)
(  0.36000000,   1.29148778)
(  0.38000000,   1.33847914)
(  0.40000000,   1.38432466)
(  0.42000000,   1.42912013)
(  0.44000000,   1.47295413)
(  0.46000000,   1.51590904)
(  0.48000000,   1.55806192)
(  0.50000000,   1.59948506)
(  0.52000000,   1.64024636)
(  0.54000000,   1.68040948)
(  0.56000000,   1.72003371)
(  0.58000000,   1.75917353)
(  0.60000000,   1.79787774)
(  0.62000000,   1.83618791)
(  0.64000000,   1.87413573)
(  0.66000000,   1.91173876)
(  0.68000000,   1.94899327)
(  0.70000000,   1.98586225)
(  0.72000000,   2.02225514)
(  0.74000000,   2.05799285)
(  0.76000000,   2.09274681)
(  0.78000000,   2.12593134)
(  0.80000000,   2.15651197)
(  0.82000000,   2.18266144)
(  0.84000000,   2.20114312)
(  0.86000000,   2.20621772)
(  0.88000000,   2.18776753)
(  0.90000000,   2.12831699)
(  0.92000000,   1.99911656)
(  0.94000000,   1.75755626)
(  0.96000000,   1.35333850)
(  0.98000000,   0.75574865)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12347032)
(  0.04000000,   0.23487096)
(  0.06000000,   0.33671473)
(  0.08000000,   0.43083509)
(  0.10000000,   0.51860449)
(  0.12000000,   0.60107309)
(  0.14000000,   0.67905996)
(  0.16000000,   0.75321469)
(  0.18000000,   0.82406017)
(  0.20000000,   0.89202297)
(  0.22000000,   0.95745520)
(  0.24000000,   1.02065074)
(  0.26000000,   1.08185730)
(  0.28000000,   1.14128561)
(  0.30000000,   1.19911649)
(  0.32000000,   1.25550633)
(  0.34000000,   1.31059147)
(  0.36000000,   1.36449161)
(  0.38000000,   1.41731259)
(  0.40000000,   1.46914863)
(  0.42000000,   1.52008416)
(  0.44000000,   1.57019530)
(  0.46000000,   1.61955109)
(  0.48000000,   1.66821451)
(  0.50000000,   1.71624330)
(  0.52000000,   1.76369062)
(  0.54000000,   1.81060554)
(  0.56000000,   1.85703340)
(  0.58000000,   1.90301595)
(  0.60000000,   1.94859128)
(  0.62000000,   1.99379333)
(  0.64000000,   2.03865081)
(  0.66000000,   2.08318518)
(  0.68000000,   2.12740672)
(  0.70000000,   2.17130753)
(  0.72000000,   2.21484852)
(  0.74000000,   2.25793548)
(  0.76000000,   2.30037426)
(  0.78000000,   2.34178605)
(  0.80000000,   2.38144536)
(  0.82000000,   2.41796751)
(  0.84000000,   2.44870276)
(  0.86000000,   2.46856497)
(  0.88000000,   2.46780721)
(  0.90000000,   2.42800217)
(  0.92000000,   2.31563081)
(  0.94000000,   2.07499554)
(  0.96000000,   1.63078813)
(  0.98000000,   0.92525668)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12550872)
(  0.04000000,   0.23899146)
(  0.06000000,   0.34299193)
(  0.08000000,   0.43936563)
(  0.10000000,   0.52950140)
(  0.12000000,   0.61446212)
(  0.14000000,   0.69507706)
(  0.16000000,   0.77200426)
(  0.18000000,   0.84577372)
(  0.20000000,   0.91681808)
(  0.22000000,   0.98549475)
(  0.24000000,   1.05210214)
(  0.26000000,   1.11689193)
(  0.28000000,   1.18007819)
(  0.30000000,   1.24184459)
(  0.32000000,   1.30234983)
(  0.34000000,   1.36173202)
(  0.36000000,   1.42011213)
(  0.38000000,   1.47759671)
(  0.40000000,   1.53428021)
(  0.42000000,   1.59024671)
(  0.44000000,   1.64557147)
(  0.46000000,   1.70032216)
(  0.48000000,   1.75455986)
(  0.50000000,   1.80833996)
(  0.52000000,   1.86171284)
(  0.54000000,   1.91472447)
(  0.56000000,   1.96741689)
(  0.58000000,   2.01982859)
(  0.60000000,   2.07199474)
(  0.62000000,   2.12394723)
(  0.64000000,   2.17571446)
(  0.66000000,   2.22732059)
(  0.68000000,   2.27878387)
(  0.70000000,   2.33011304)
(  0.72000000,   2.38130027)
(  0.74000000,   2.43230658)
(  0.76000000,   2.48303255)
(  0.78000000,   2.53325823)
(  0.80000000,   2.58251925)
(  0.82000000,   2.62984872)
(  0.84000000,   2.67323606)
(  0.86000000,   2.70848973)
(  0.88000000,   2.72686646)
(  0.90000000,   2.71027982)
(  0.92000000,   2.62240259)
(  0.94000000,   2.39563900)
(  0.96000000,   1.92540498)
(  0.98000000,   1.11343184)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07679967)
(  0.04000000,   0.13726874)
(  0.06000000,   0.18673594)
(  0.08000000,   0.22799585)
(  0.10000000,   0.26281646)
(  0.12000000,   0.29245250)
(  0.14000000,   0.31786043)
(  0.16000000,   0.33980264)
(  0.18000000,   0.35890398)
(  0.20000000,   0.37568535)
(  0.22000000,   0.39058537)
(  0.24000000,   0.40397529)
(  0.26000000,   0.41616991)
(  0.28000000,   0.42743606)
(  0.30000000,   0.43799935)
(  0.32000000,   0.44804979)
(  0.34000000,   0.45774657)
(  0.36000000,   0.46722218)
(  0.38000000,   0.47658601)
(  0.40000000,   0.48592750)
(  0.42000000,   0.49531888)
(  0.44000000,   0.50481757)
(  0.46000000,   0.51446832)
(  0.48000000,   0.52430495)
(  0.50000000,   0.53435184)
(  0.52000000,   0.54462505)
(  0.54000000,   0.55513320)
(  0.56000000,   0.56587783)
(  0.58000000,   0.57685331)
(  0.60000000,   0.58804612)
(  0.62000000,   0.59943330)
(  0.64000000,   0.61097952)
(  0.66000000,   0.62263259)
(  0.68000000,   0.63431616)
(  0.70000000,   0.64591866)
(  0.72000000,   0.65727634)
(  0.74000000,   0.66814750)
(  0.76000000,   0.67817347)
(  0.78000000,   0.68681972)
(  0.80000000,   0.69328807)
(  0.82000000,   0.69638805)
(  0.84000000,   0.69435554)
(  0.86000000,   0.68461618)
(  0.88000000,   0.66352679)
(  0.90000000,   0.62622875)
(  0.92000000,   0.56695547)
(  0.94000000,   0.48030424)
(  0.96000000,   0.36256216)
(  0.98000000,   0.20421108)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10076558)
(  0.04000000,   0.18933646)
(  0.06000000,   0.26814789)
(  0.08000000,   0.33869304)
(  0.10000000,   0.40206452)
(  0.12000000,   0.45914735)
(  0.14000000,   0.51070076)
(  0.16000000,   0.55739622)
(  0.18000000,   0.59983663)
(  0.20000000,   0.63856651)
(  0.22000000,   0.67407806)
(  0.24000000,   0.70681527)
(  0.26000000,   0.73717712)
(  0.28000000,   0.76552041)
(  0.30000000,   0.79216255)
(  0.32000000,   0.81738426)
(  0.34000000,   0.84143234)
(  0.36000000,   0.86452237)
(  0.38000000,   0.88684139)
(  0.40000000,   0.90855052)
(  0.42000000,   0.92978739)
(  0.44000000,   0.95066847)
(  0.46000000,   0.97129114)
(  0.48000000,   0.99173554)
(  0.50000000,   1.01206613)
(  0.52000000,   1.03233280)
(  0.54000000,   1.05257164)
(  0.56000000,   1.07280502)
(  0.58000000,   1.09304100)
(  0.60000000,   1.11327162)
(  0.62000000,   1.13346982)
(  0.64000000,   1.15358427)
(  0.66000000,   1.17353125)
(  0.68000000,   1.19318219)
(  0.70000000,   1.21234470)
(  0.72000000,   1.23073383)
(  0.74000000,   1.24792865)
(  0.76000000,   1.26330641)
(  0.78000000,   1.27594305)
(  0.80000000,   1.28446320)
(  0.82000000,   1.28681682)
(  0.84000000,   1.27995441)
(  0.86000000,   1.25937833)
(  0.88000000,   1.21858802)
(  0.90000000,   1.14857338)
(  0.92000000,   1.03785889)
(  0.94000000,   0.87420686)
(  0.96000000,   0.64879963)
(  0.98000000,   0.35636753)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11402934)
(  0.04000000,   0.21646170)
(  0.06000000,   0.30937145)
(  0.08000000,   0.39429066)
(  0.10000000,   0.47238699)
(  0.12000000,   0.54457847)
(  0.14000000,   0.61160797)
(  0.16000000,   0.67409204)
(  0.18000000,   0.73255349)
(  0.20000000,   0.78744346)
(  0.22000000,   0.83915663)
(  0.24000000,   0.88804198)
(  0.26000000,   0.93441042)
(  0.28000000,   0.97854045)
(  0.30000000,   1.02068240)
(  0.32000000,   1.06106173)
(  0.34000000,   1.09988165)
(  0.36000000,   1.13732529)
(  0.38000000,   1.17355751)
(  0.40000000,   1.20872652)
(  0.42000000,   1.24296523)
(  0.44000000,   1.27639251)
(  0.46000000,   1.30911429)
(  0.48000000,   1.34122450)
(  0.50000000,   1.37280587)
(  0.52000000,   1.40393048)
(  0.54000000,   1.43466014)
(  0.56000000,   1.46504625)
(  0.58000000,   1.49512926)
(  0.60000000,   1.52493719)
(  0.62000000,   1.55448305)
(  0.64000000,   1.58376033)
(  0.66000000,   1.61273572)
(  0.68000000,   1.64133730)
(  0.70000000,   1.66943581)
(  0.72000000,   1.69681481)
(  0.74000000,   1.72312309)
(  0.76000000,   1.74779860)
(  0.78000000,   1.76994644)
(  0.80000000,   1.78814292)
(  0.82000000,   1.80012171)
(  0.84000000,   1.80227569)
(  0.86000000,   1.78888446)
(  0.88000000,   1.75097403)
(  0.90000000,   1.67481139)
(  0.92000000,   1.54045415)
(  0.94000000,   1.32201673)
(  0.96000000,   0.99379203)
(  0.98000000,   0.54627480)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12194342)
(  0.04000000,   0.23065795)
(  0.06000000,   0.32913843)
(  0.08000000,   0.41956846)
(  0.10000000,   0.50353254)
(  0.12000000,   0.58218815)
(  0.14000000,   0.65639012)
(  0.16000000,   0.72677880)
(  0.18000000,   0.79384224)
(  0.20000000,   0.85796020)
(  0.22000000,   0.91943533)
(  0.24000000,   0.97851519)
(  0.26000000,   1.03540793)
(  0.28000000,   1.09029330)
(  0.30000000,   1.14333033)
(  0.32000000,   1.19466274)
(  0.34000000,   1.24442260)
(  0.36000000,   1.29273280)
(  0.38000000,   1.33970874)
(  0.40000000,   1.38545943)
(  0.42000000,   1.43008817)
(  0.44000000,   1.47369310)
(  0.46000000,   1.51636748)
(  0.48000000,   1.55820004)
(  0.50000000,   1.59927518)
(  0.52000000,   1.63967323)
(  0.54000000,   1.67947065)
(  0.56000000,   1.71874016)
(  0.58000000,   1.75755071)
(  0.60000000,   1.79596707)
(  0.62000000,   1.83404886)
(  0.64000000,   1.87184831)
(  0.66000000,   1.90940613)
(  0.68000000,   1.94674382)
(  0.70000000,   1.98385005)
(  0.72000000,   2.02065686)
(  0.74000000,   2.05699844)
(  0.76000000,   2.09253994)
(  0.78000000,   2.12665506)
(  0.80000000,   2.15821532)
(  0.82000000,   2.18522848)
(  0.84000000,   2.20422038)
(  0.86000000,   2.20919064)
(  0.88000000,   2.18989191)
(  0.90000000,   2.12914543)
(  0.92000000,   1.99916779)
(  0.94000000,   1.75833108)
(  0.96000000,   1.35487430)
(  0.98000000,   0.75581313)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12591332)
(  0.04000000,   0.23721128)
(  0.06000000,   0.33765476)
(  0.08000000,   0.42991967)
(  0.10000000,   0.51590186)
(  0.12000000,   0.59694624)
(  0.14000000,   0.67400916)
(  0.16000000,   0.74777304)
(  0.18000000,   0.81872747)
(  0.20000000,   0.88722693)
(  0.22000000,   0.95353184)
(  0.24000000,   1.01783788)
(  0.26000000,   1.08029674)
(  0.28000000,   1.14103082)
(  0.30000000,   1.20014347)
(  0.32000000,   1.25772604)
(  0.34000000,   1.31386266)
(  0.36000000,   1.36863329)
(  0.38000000,   1.42211572)
(  0.40000000,   1.47438668)
(  0.42000000,   1.52552249)
(  0.44000000,   1.57559936)
(  0.46000000,   1.62469349)
(  0.48000000,   1.67288119)
(  0.50000000,   1.72023889)
(  0.52000000,   1.76684337)
(  0.54000000,   1.81277196)
(  0.56000000,   1.85810291)
(  0.58000000,   1.90291588)
(  0.60000000,   1.94729228)
(  0.62000000,   1.99131552)
(  0.64000000,   2.03507068)
(  0.66000000,   2.07864287)
(  0.68000000,   2.12211319)
(  0.70000000,   2.16555013)
(  0.72000000,   2.20899242)
(  0.74000000,   2.25241658)
(  0.76000000,   2.29567668)
(  0.78000000,   2.33839428)
(  0.80000000,   2.37975861)
(  0.82000000,   2.41816566)
(  0.84000000,   2.45056860)
(  0.86000000,   2.47131552)
(  0.88000000,   2.47009705)
(  0.90000000,   2.42842916)
(  0.92000000,   2.31405873)
(  0.94000000,   2.07384252)
(  0.96000000,   1.63220695)
(  0.98000000,   0.92522516)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12829493)
(  0.04000000,   0.24125071)
(  0.06000000,   0.34300055)
(  0.08000000,   0.43647606)
(  0.10000000,   0.52374879)
(  0.12000000,   0.60628426)
(  0.14000000,   0.68512004)
(  0.16000000,   0.76099058)
(  0.18000000,   0.83441552)
(  0.20000000,   0.90576264)
(  0.22000000,   0.97529292)
(  0.24000000,   1.04319300)
(  0.26000000,   1.10959846)
(  0.28000000,   1.17461050)
(  0.30000000,   1.23830782)
(  0.32000000,   1.30075505)
(  0.34000000,   1.36200849)
(  0.36000000,   1.42212014)
(  0.38000000,   1.48114031)
(  0.40000000,   1.53911932)
(  0.42000000,   1.59610856)
(  0.44000000,   1.65216110)
(  0.46000000,   1.70733214)
(  0.48000000,   1.76167925)
(  0.50000000,   1.81526263)
(  0.52000000,   1.86814553)
(  0.54000000,   1.92039468)
(  0.56000000,   1.97208103)
(  0.58000000,   2.02328058)
(  0.60000000,   2.07407554)
(  0.62000000,   2.12455547)
(  0.64000000,   2.17481844)
(  0.66000000,   2.22497161)
(  0.68000000,   2.27513036)
(  0.70000000,   2.32541445)
(  0.72000000,   2.37593780)
(  0.74000000,   2.42678617)
(  0.76000000,   2.47797151)
(  0.78000000,   2.52934230)
(  0.80000000,   2.58041072)
(  0.82000000,   2.63002286)
(  0.84000000,   2.67573168)
(  0.86000000,   2.71260562)
(  0.88000000,   2.73097031)
(  0.90000000,   2.71217522)
(  0.92000000,   2.62096329)
(  0.94000000,   2.39343308)
(  0.96000000,   1.92690552)
(  0.98000000,   1.11378650)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07460972)
(  0.04000000,   0.13591015)
(  0.06000000,   0.18734017)
(  0.08000000,   0.23080247)
(  0.10000000,   0.26761112)
(  0.12000000,   0.29879748)
(  0.14000000,   0.32522792)
(  0.16000000,   0.34765481)
(  0.18000000,   0.36674073)
(  0.20000000,   0.38307148)
(  0.22000000,   0.39716405)
(  0.24000000,   0.40947249)
(  0.26000000,   0.42039293)
(  0.28000000,   0.43026819)
(  0.30000000,   0.43939231)
(  0.32000000,   0.44801501)
(  0.34000000,   0.45634603)
(  0.36000000,   0.46455937)
(  0.38000000,   0.47279731)
(  0.40000000,   0.48117422)
(  0.42000000,   0.48978009)
(  0.44000000,   0.49868376)
(  0.46000000,   0.50793576)
(  0.48000000,   0.51757082)
(  0.50000000,   0.52761000)
(  0.52000000,   0.53806233)
(  0.54000000,   0.54892599)
(  0.56000000,   0.56018897)
(  0.58000000,   0.57182898)
(  0.60000000,   0.58381266)
(  0.62000000,   0.59609361)
(  0.64000000,   0.60860908)
(  0.66000000,   0.62127468)
(  0.68000000,   0.63397645)
(  0.70000000,   0.64655903)
(  0.72000000,   0.65880849)
(  0.74000000,   0.67042730)
(  0.76000000,   0.68099827)
(  0.78000000,   0.68993304)
(  0.80000000,   0.69639910)
(  0.82000000,   0.69921908)
(  0.84000000,   0.69673656)
(  0.86000000,   0.68664961)
(  0.88000000,   0.66582929)
(  0.90000000,   0.63016830)
(  0.92000000,   0.57449940)
(  0.94000000,   0.49231711)
(  0.96000000,   0.37345927)
(  0.98000000,   0.20069785)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09982112)
(  0.04000000,   0.18977995)
(  0.06000000,   0.27067478)
(  0.08000000,   0.34324832)
(  0.10000000,   0.40823599)
(  0.12000000,   0.46637265)
(  0.14000000,   0.51838525)
(  0.16000000,   0.56498136)
(  0.18000000,   0.60683816)
(  0.20000000,   0.64459340)
(  0.22000000,   0.67883902)
(  0.24000000,   0.71011717)
(  0.26000000,   0.73891832)
(  0.28000000,   0.76568115)
(  0.30000000,   0.79079377)
(  0.32000000,   0.81459598)
(  0.34000000,   0.83738208)
(  0.36000000,   0.85940434)
(  0.38000000,   0.88087645)
(  0.40000000,   0.90197726)
(  0.42000000,   0.92285423)
(  0.44000000,   0.94362686)
(  0.46000000,   0.96438972)
(  0.48000000,   0.98521513)
(  0.50000000,   1.00615543)
(  0.52000000,   1.02724468)
(  0.54000000,   1.04849966)
(  0.56000000,   1.06992020)
(  0.58000000,   1.09148840)
(  0.60000000,   1.11316663)
(  0.62000000,   1.13489383)
(  0.64000000,   1.15657954)
(  0.66000000,   1.17809471)
(  0.68000000,   1.19925810)
(  0.70000000,   1.21981632)
(  0.72000000,   1.23941466)
(  0.74000000,   1.25755485)
(  0.76000000,   1.27353370)
(  0.78000000,   1.28635434)
(  0.80000000,   1.29459854)
(  0.82000000,   1.29624510)
(  0.84000000,   1.28841670)
(  0.86000000,   1.26703992)
(  0.88000000,   1.22641670)
(  0.90000000,   1.15873877)
(  0.92000000,   1.05361258)
(  0.94000000,   0.89755339)
(  0.96000000,   0.67272093)
(  0.98000000,   0.35998985)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11326969)
(  0.04000000,   0.21683036)
(  0.06000000,   0.31134681)
(  0.08000000,   0.39771425)
(  0.10000000,   0.47681147)
(  0.12000000,   0.54945235)
(  0.14000000,   0.61638028)
(  0.16000000,   0.67827160)
(  0.18000000,   0.73574024)
(  0.20000000,   0.78934196)
(  0.22000000,   0.83957808)
(  0.24000000,   0.88689894)
(  0.26000000,   0.93170719)
(  0.28000000,   0.97436101)
(  0.30000000,   1.01517734)
(  0.32000000,   1.05443513)
(  0.34000000,   1.09237853)
(  0.36000000,   1.12921993)
(  0.38000000,   1.16514305)
(  0.40000000,   1.20030573)
(  0.42000000,   1.23484260)
(  0.44000000,   1.26886752)
(  0.46000000,   1.30247575)
(  0.48000000,   1.33574581)
(  0.50000000,   1.36874102)
(  0.52000000,   1.40151061)
(  0.54000000,   1.43409033)
(  0.56000000,   1.46650249)
(  0.58000000,   1.49875510)
(  0.60000000,   1.53084009)
(  0.62000000,   1.56272983)
(  0.64000000,   1.59437178)
(  0.66000000,   1.62567984)
(  0.68000000,   1.65652137)
(  0.70000000,   1.68669730)
(  0.72000000,   1.71591203)
(  0.74000000,   1.74372756)
(  0.76000000,   1.76949322)
(  0.78000000,   1.79223732)
(  0.80000000,   1.81049918)
(  0.82000000,   1.82206736)
(  0.84000000,   1.82357088)
(  0.86000000,   1.80984232)
(  0.88000000,   1.77293557)
(  0.90000000,   1.70064696)
(  0.92000000,   1.57441104)
(  0.94000000,   1.36676692)
(  0.96000000,   1.04045660)
(  0.98000000,   0.56513144)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12150219)
(  0.04000000,   0.23022277)
(  0.06000000,   0.32886240)
(  0.08000000,   0.41947490)
(  0.10000000,   0.50358328)
(  0.12000000,   0.58231795)
(  0.14000000,   0.65652582)
(  0.16000000,   0.72685037)
(  0.18000000,   0.79378901)
(  0.20000000,   0.85773404)
(  0.22000000,   0.91900182)
(  0.24000000,   0.97785363)
(  0.26000000,   1.03451043)
(  0.28000000,   1.08916344)
(  0.30000000,   1.14198157)
(  0.32000000,   1.19311674)
(  0.34000000,   1.24270754)
(  0.36000000,   1.29088183)
(  0.38000000,   1.33775855)
(  0.40000000,   1.38344896)
(  0.42000000,   1.42805757)
(  0.44000000,   1.47168279)
(  0.46000000,   1.51441747)
(  0.48000000,   1.55634930)
(  0.50000000,   1.59756128)
(  0.52000000,   1.63813203)
(  0.54000000,   1.67813617)
(  0.56000000,   1.71764462)
(  0.58000000,   1.75672465)
(  0.60000000,   1.79543974)
(  0.62000000,   1.83384883)
(  0.64000000,   1.87200451)
(  0.66000000,   1.90994942)
(  0.68000000,   1.94770951)
(  0.70000000,   1.98528186)
(  0.72000000,   2.02261307)
(  0.74000000,   2.05956152)
(  0.76000000,   2.09583166)
(  0.78000000,   2.13085975)
(  0.80000000,   2.16361548)
(  0.82000000,   2.19225720)
(  0.84000000,   2.21353435)
(  0.86000000,   2.22175881)
(  0.88000000,   2.20706525)
(  0.90000000,   2.15258652)
(  0.92000000,   2.03029828)
(  0.94000000,   1.79650869)
(  0.96000000,   1.39319948)
(  0.98000000,   0.77759129)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12720093)
(  0.04000000,   0.23672236)
(  0.06000000,   0.33458625)
(  0.08000000,   0.42453862)
(  0.10000000,   0.50897946)
(  0.12000000,   0.58944356)
(  0.14000000,   0.66689282)
(  0.16000000,   0.74190777)
(  0.18000000,   0.81481771)
(  0.20000000,   0.88579035)
(  0.22000000,   0.95489397)
(  0.24000000,   1.02214017)
(  0.26000000,   1.08751300)
(  0.28000000,   1.15098828)
(  0.30000000,   1.21254600)
(  0.32000000,   1.27217767)
(  0.34000000,   1.32989033)
(  0.36000000,   1.38570800)
(  0.38000000,   1.43967169)
(  0.40000000,   1.49183828)
(  0.42000000,   1.54227896)
(  0.44000000,   1.59107742)
(  0.46000000,   1.63832801)
(  0.48000000,   1.68413424)
(  0.50000000,   1.72860750)
(  0.52000000,   1.77186631)
(  0.54000000,   1.81403614)
(  0.56000000,   1.85524974)
(  0.58000000,   1.89564816)
(  0.60000000,   1.93538236)
(  0.62000000,   1.97461537)
(  0.64000000,   2.01352462)
(  0.66000000,   2.05230406)
(  0.68000000,   2.09116462)
(  0.70000000,   2.13033102)
(  0.72000000,   2.17003033)
(  0.74000000,   2.21046425)
(  0.76000000,   2.25175021)
(  0.78000000,   2.29380350)
(  0.80000000,   2.33611071)
(  0.82000000,   2.37730496)
(  0.84000000,   2.41438591)
(  0.86000000,   2.44132218)
(  0.88000000,   2.44663633)
(  0.90000000,   2.40950662)
(  0.92000000,   2.29438248)
(  0.94000000,   2.04666557)
(  0.96000000,   1.60034574)
(  0.98000000,   0.91558331)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.14959716)
(  0.04000000,   0.24383523)
(  0.06000000,   0.31502979)
(  0.08000000,   0.37945773)
(  0.10000000,   0.44563601)
(  0.12000000,   0.51769050)
(  0.14000000,   0.59710002)
(  0.16000000,   0.68373349)
(  0.18000000,   0.77651306)
(  0.20000000,   0.87385254)
(  0.22000000,   0.97394977)
(  0.24000000,   1.07497975)
(  0.26000000,   1.17521885)
(  0.28000000,   1.27312011)
(  0.30000000,   1.36735436)
(  0.32000000,   1.45682710)
(  0.34000000,   1.54067900)
(  0.36000000,   1.61827530)
(  0.38000000,   1.68918855)
(  0.40000000,   1.75317756)
(  0.42000000,   1.81016502)
(  0.44000000,   1.86021544)
(  0.46000000,   1.90351461)
(  0.48000000,   1.94035178)
(  0.50000000,   1.97110494)
(  0.52000000,   1.99623011)
(  0.54000000,   2.01625494)
(  0.56000000,   2.03177717)
(  0.58000000,   2.04346848)
(  0.60000000,   2.05208397)
(  0.62000000,   2.05847798)
(  0.64000000,   2.06362587)
(  0.66000000,   2.06865143)
(  0.68000000,   2.07485739)
(  0.70000000,   2.08375357)
(  0.72000000,   2.09707064)
(  0.74000000,   2.11673574)
(  0.76000000,   2.14476393)
(  0.78000000,   2.18298069)
(  0.80000000,   2.23242329)
(  0.82000000,   2.29216190)
(  0.84000000,   2.35713283)
(  0.86000000,   2.41444978)
(  0.88000000,   2.43785287)
(  0.90000000,   2.38151379)
(  0.92000000,   2.18035187)
(  0.94000000,   1.78046067)
(  0.96000000,   1.24570104)
(  0.98000000,   0.81181323)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08296949)
(  0.04000000,   0.14632178)
(  0.06000000,   0.19691696)
(  0.08000000,   0.23829630)
(  0.10000000,   0.27264931)
(  0.12000000,   0.30148783)
(  0.14000000,   0.32593109)
(  0.16000000,   0.34684574)
(  0.18000000,   0.36492272)
(  0.20000000,   0.38072358)
(  0.22000000,   0.39471027)
(  0.24000000,   0.40726572)
(  0.26000000,   0.41870859)
(  0.28000000,   0.42930449)
(  0.30000000,   0.43927463)
(  0.32000000,   0.44880286)
(  0.34000000,   0.45804135)
(  0.36000000,   0.46711541)
(  0.38000000,   0.47612749)
(  0.40000000,   0.48516071)
(  0.42000000,   0.49428169)
(  0.44000000,   0.50354321)
(  0.46000000,   0.51298627)
(  0.48000000,   0.52264201)
(  0.50000000,   0.53253320)
(  0.52000000,   0.54267547)
(  0.54000000,   0.55307826)
(  0.56000000,   0.56374536)
(  0.58000000,   0.57467508)
(  0.60000000,   0.58585988)
(  0.62000000,   0.59728521)
(  0.64000000,   0.60892741)
(  0.66000000,   0.62074999)
(  0.68000000,   0.63269765)
(  0.70000000,   0.64468686)
(  0.72000000,   0.65659107)
(  0.74000000,   0.66821777)
(  0.76000000,   0.67927305)
(  0.78000000,   0.68930687)
(  0.80000000,   0.69762972)
(  0.82000000,   0.70318714)
(  0.84000000,   0.70437713)
(  0.86000000,   0.69879956)
(  0.88000000,   0.68295376)
(  0.90000000,   0.65198109)
(  0.92000000,   0.59972115)
(  0.94000000,   0.51945892)
(  0.96000000,   0.40419354)
(  0.98000000,   0.23568308)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10842624)
(  0.04000000,   0.20132792)
(  0.06000000,   0.28266024)
(  0.08000000,   0.35463628)
(  0.10000000,   0.41873979)
(  0.12000000,   0.47608526)
(  0.14000000,   0.52757273)
(  0.16000000,   0.57396280)
(  0.18000000,   0.61591617)
(  0.20000000,   0.65401595)
(  0.22000000,   0.68878109)
(  0.24000000,   0.72067516)
(  0.26000000,   0.75011246)
(  0.28000000,   0.77746274)
(  0.30000000,   0.80305508)
(  0.32000000,   0.82718135)
(  0.34000000,   0.85009932)
(  0.36000000,   0.87203557)
(  0.38000000,   0.89318830)
(  0.40000000,   0.91372994)
(  0.42000000,   0.93380964)
(  0.44000000,   0.95355565)
(  0.46000000,   0.97307742)
(  0.48000000,   0.99246766)
(  0.50000000,   1.01180405)
(  0.52000000,   1.03115078)
(  0.54000000,   1.05055972)
(  0.56000000,   1.07007123)
(  0.58000000,   1.08971438)
(  0.60000000,   1.10950646)
(  0.62000000,   1.12945143)
(  0.64000000,   1.14953682)
(  0.66000000,   1.16972820)
(  0.68000000,   1.18996020)
(  0.70000000,   1.21012189)
(  0.72000000,   1.23003346)
(  0.74000000,   1.24940933)
(  0.76000000,   1.26779946)
(  0.78000000,   1.28449648)
(  0.80000000,   1.29838864)
(  0.82000000,   1.30772898)
(  0.84000000,   1.30977848)
(  0.86000000,   1.30027319)
(  0.88000000,   1.27268301)
(  0.90000000,   1.21733638)
(  0.92000000,   1.12082189)
(  0.94000000,   0.96679069)
(  0.96000000,   0.73931014)
(  0.98000000,   0.42008632)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12338492)
(  0.04000000,   0.23125176)
(  0.06000000,   0.32749210)
(  0.08000000,   0.41449567)
(  0.10000000,   0.49389281)
(  0.12000000,   0.56686995)
(  0.14000000,   0.63433190)
(  0.16000000,   0.69699481)
(  0.18000000,   0.75544310)
(  0.20000000,   0.81016601)
(  0.22000000,   0.86158165)
(  0.24000000,   0.91005337)
(  0.26000000,   0.95590106)
(  0.28000000,   0.99940919)
(  0.30000000,   1.04083250)
(  0.32000000,   1.08040037)
(  0.34000000,   1.11831999)
(  0.36000000,   1.15477892)
(  0.38000000,   1.18994714)
(  0.40000000,   1.22397873)
(  0.42000000,   1.25701337)
(  0.44000000,   1.28917761)
(  0.46000000,   1.32058608)
(  0.48000000,   1.35134255)
(  0.50000000,   1.38154094)
(  0.52000000,   1.41126628)
(  0.54000000,   1.44059544)
(  0.56000000,   1.46959789)
(  0.58000000,   1.49833607)
(  0.60000000,   1.52686549)
(  0.62000000,   1.55523426)
(  0.64000000,   1.58348154)
(  0.66000000,   1.61163453)
(  0.68000000,   1.63970268)
(  0.70000000,   1.66766749)
(  0.72000000,   1.69546463)
(  0.74000000,   1.72295325)
(  0.76000000,   1.74986326)
(  0.78000000,   1.77570475)
(  0.80000000,   1.79961205)
(  0.82000000,   1.82007509)
(  0.84000000,   1.83447664)
(  0.86000000,   1.83830042)
(  0.88000000,   1.82379955)
(  0.90000000,   1.77784756)
(  0.92000000,   1.67879343)
(  0.94000000,   1.49298677)
(  0.96000000,   1.17465907)
(  0.98000000,   0.67612343)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13075049)
(  0.04000000,   0.24536102)
(  0.06000000,   0.34804263)
(  0.08000000,   0.44148099)
(  0.10000000,   0.52752561)
(  0.12000000,   0.60751060)
(  0.14000000,   0.68243051)
(  0.16000000,   0.75304634)
(  0.18000000,   0.81995350)
(  0.20000000,   0.88362713)
(  0.22000000,   0.94445321)
(  0.24000000,   1.00275057)
(  0.26000000,   1.05878658)
(  0.28000000,   1.11278860)
(  0.30000000,   1.16495247)
(  0.32000000,   1.21544877)
(  0.34000000,   1.26442767)
(  0.36000000,   1.31202253)
(  0.38000000,   1.35835273)
(  0.40000000,   1.40352594)
(  0.42000000,   1.44763982)
(  0.44000000,   1.49078343)
(  0.46000000,   1.53303845)
(  0.48000000,   1.57448007)
(  0.50000000,   1.61517781)
(  0.52000000,   1.65519625)
(  0.54000000,   1.69459556)
(  0.56000000,   1.73343199)
(  0.58000000,   1.77175827)
(  0.60000000,   1.80962374)
(  0.62000000,   1.84707435)
(  0.64000000,   1.88415208)
(  0.66000000,   1.92089363)
(  0.68000000,   1.95732777)
(  0.70000000,   1.99347011)
(  0.72000000,   2.02931345)
(  0.74000000,   2.06481006)
(  0.76000000,   2.09983904)
(  0.78000000,   2.13414611)
(  0.80000000,   2.16723128)
(  0.82000000,   2.19813652)
(  0.84000000,   2.22503846)
(  0.86000000,   2.24445437)
(  0.88000000,   2.24967308)
(  0.90000000,   2.22763918)
(  0.92000000,   2.15289298)
(  0.94000000,   1.97688270)
(  0.96000000,   1.61532725)
(  0.98000000,   0.95984036)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.13162607)
(  0.04000000,   0.24919485)
(  0.06000000,   0.35570364)
(  0.08000000,   0.45325670)
(  0.10000000,   0.54341438)
(  0.12000000,   0.62738456)
(  0.14000000,   0.70613220)
(  0.16000000,   0.78044545)
(  0.18000000,   0.85097767)
(  0.20000000,   0.91827576)
(  0.22000000,   0.98280004)
(  0.24000000,   1.04493917)
(  0.26000000,   1.10502154)
(  0.28000000,   1.16332448)
(  0.30000000,   1.22008190)
(  0.32000000,   1.27549062)
(  0.34000000,   1.32971590)
(  0.36000000,   1.38289614)
(  0.38000000,   1.43514701)
(  0.40000000,   1.48656498)
(  0.42000000,   1.53723040)
(  0.44000000,   1.58721013)
(  0.46000000,   1.63655979)
(  0.48000000,   1.68532558)
(  0.50000000,   1.73354585)
(  0.52000000,   1.78125222)
(  0.54000000,   1.82847051)
(  0.56000000,   1.87522126)
(  0.58000000,   1.92152002)
(  0.60000000,   1.96737723)
(  0.62000000,   2.01279778)
(  0.64000000,   2.05778007)
(  0.66000000,   2.10231453)
(  0.68000000,   2.14638131)
(  0.70000000,   2.18994669)
(  0.72000000,   2.23295756)
(  0.74000000,   2.27533226)
(  0.76000000,   2.31694458)
(  0.78000000,   2.35759399)
(  0.80000000,   2.39694623)
(  0.82000000,   2.43440813)
(  0.84000000,   2.46885138)
(  0.86000000,   2.49798084)
(  0.88000000,   2.51685563)
(  0.90000000,   2.51439538)
(  0.92000000,   2.46527952)
(  0.94000000,   2.31271376)
(  0.96000000,   1.94139407)
(  0.98000000,   1.18073047)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12459323)
(  0.04000000,   0.24397356)
(  0.06000000,   0.35633504)
(  0.08000000,   0.46126312)
(  0.10000000,   0.55890249)
(  0.12000000,   0.64968617)
(  0.14000000,   0.73420645)
(  0.16000000,   0.81313620)
(  0.18000000,   0.88717586)
(  0.20000000,   0.95701681)
(  0.22000000,   1.02331666)
(  0.24000000,   1.08668337)
(  0.26000000,   1.14766603)
(  0.28000000,   1.20675054)
(  0.30000000,   1.26435890)
(  0.32000000,   1.32085107)
(  0.34000000,   1.37652857)
(  0.36000000,   1.43163907)
(  0.38000000,   1.48638174)
(  0.40000000,   1.54091271)
(  0.42000000,   1.59535050)
(  0.44000000,   1.64978120)
(  0.46000000,   1.70426314)
(  0.48000000,   1.75883117)
(  0.50000000,   1.81350011)
(  0.52000000,   1.86826772)
(  0.54000000,   1.92311675)
(  0.56000000,   1.97801636)
(  0.58000000,   2.03292264)
(  0.60000000,   2.08777829)
(  0.62000000,   2.14251140)
(  0.64000000,   2.19703333)
(  0.66000000,   2.25123566)
(  0.68000000,   2.30498639)
(  0.70000000,   2.35812573)
(  0.72000000,   2.41046204)
(  0.74000000,   2.46176927)
(  0.76000000,   2.51178746)
(  0.78000000,   2.56022825)
(  0.80000000,   2.60678423)
(  0.82000000,   2.65112877)
(  0.84000000,   2.69284997)
(  0.86000000,   2.73113178)
(  0.88000000,   2.76361925)
(  0.90000000,   2.78288981)
(  0.92000000,   2.76649053)
(  0.94000000,   2.65213945)
(  0.96000000,   2.29142714)
(  0.98000000,   1.43295157)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.0775, 3, 1)$ (test)}};
\nextgroupplot[yticklabels={,,}, ymax=3.2, height=0.25\textwidth, width=0.35\textwidth, xtick={0.0, 0.5, 1.0}, ytick={0.0, 1.5, 3.0}, xlabel={$x$}, xmax=1.0, ylabel=, xmin=0.0, ymin=0]
\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06771012)
(  0.04000000,   0.12531492)
(  0.06000000,   0.17438073)
(  0.08000000,   0.21621067)
(  0.10000000,   0.25191445)
(  0.12000000,   0.28245226)
(  0.14000000,   0.30866217)
(  0.16000000,   0.33127752)
(  0.18000000,   0.35093835)
(  0.20000000,   0.36819983)
(  0.22000000,   0.38353921)
(  0.24000000,   0.39736244)
(  0.26000000,   0.41001084)
(  0.28000000,   0.42176797)
(  0.30000000,   0.43286656)
(  0.32000000,   0.44349539)
(  0.34000000,   0.45380589)
(  0.36000000,   0.46391816)
(  0.38000000,   0.47392654)
(  0.40000000,   0.48390437)
(  0.42000000,   0.49390810)
(  0.44000000,   0.50398060)
(  0.46000000,   0.51415390)
(  0.48000000,   0.52445117)
(  0.50000000,   0.53488809)
(  0.52000000,   0.54547358)
(  0.54000000,   0.55620991)
(  0.56000000,   0.56709202)
(  0.58000000,   0.57810605)
(  0.60000000,   0.58922668)
(  0.62000000,   0.60041325)
(  0.64000000,   0.61160391)
(  0.66000000,   0.62270749)
(  0.68000000,   0.63359210)
(  0.70000000,   0.64406963)
(  0.72000000,   0.65387474)
(  0.74000000,   0.66263684)
(  0.76000000,   0.66984327)
(  0.78000000,   0.67479174)
(  0.80000000,   0.67653021)
(  0.82000000,   0.67378350)
(  0.84000000,   0.66486784)
(  0.86000000,   0.64759913)
(  0.88000000,   0.61920912)
(  0.90000000,   0.57629656)
(  0.92000000,   0.51486002)
(  0.94000000,   0.43048047)
(  0.96000000,   0.31873590)
(  0.98000000,   0.17591293)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09304548)
(  0.04000000,   0.17610401)
(  0.06000000,   0.25074787)
(  0.08000000,   0.31819936)
(  0.10000000,   0.37943157)
(  0.12000000,   0.43523685)
(  0.14000000,   0.48627432)
(  0.16000000,   0.53310335)
(  0.18000000,   0.57620731)
(  0.20000000,   0.61601065)
(  0.22000000,   0.65289116)
(  0.24000000,   0.68718870)
(  0.26000000,   0.71921148)
(  0.28000000,   0.74924045)
(  0.30000000,   0.77753243)
(  0.32000000,   0.80432223)
(  0.34000000,   0.82982425)
(  0.36000000,   0.85423350)
(  0.38000000,   0.87772646)
(  0.40000000,   0.90046163)
(  0.42000000,   0.92258006)
(  0.44000000,   0.94420569)
(  0.46000000,   0.96544550)
(  0.48000000,   0.98638961)
(  0.50000000,   1.00711087)
(  0.52000000,   1.02766427)
(  0.54000000,   1.04808556)
(  0.56000000,   1.06838916)
(  0.58000000,   1.08856491)
(  0.60000000,   1.10857331)
(  0.62000000,   1.12833864)
(  0.64000000,   1.14773926)
(  0.66000000,   1.16659406)
(  0.68000000,   1.18464365)
(  0.70000000,   1.20152443)
(  0.72000000,   1.21673306)
(  0.74000000,   1.22957805)
(  0.76000000,   1.23911449)
(  0.78000000,   1.24405739)
(  0.80000000,   1.24266927)
(  0.82000000,   1.23262023)
(  0.84000000,   1.21082507)
(  0.86000000,   1.17327723)
(  0.88000000,   1.11492725)
(  0.90000000,   1.02969990)
(  0.92000000,   0.91080403)
(  0.94000000,   0.75153608)
(  0.96000000,   0.54673998)
(  0.98000000,   0.29485435)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10584913)
(  0.04000000,   0.20187087)
(  0.06000000,   0.28974118)
(  0.08000000,   0.37074124)
(  0.10000000,   0.44586998)
(  0.12000000,   0.51592043)
(  0.14000000,   0.58153261)
(  0.16000000,   0.64323118)
(  0.18000000,   0.70145258)
(  0.20000000,   0.75656502)
(  0.22000000,   0.80888342)
(  0.24000000,   0.85868065)
(  0.26000000,   0.90619611)
(  0.28000000,   0.95164227)
(  0.30000000,   0.99520976)
(  0.32000000,   1.03707123)
(  0.34000000,   1.07738433)
(  0.36000000,   1.11629396)
(  0.38000000,   1.15393388)
(  0.40000000,   1.19042795)
(  0.42000000,   1.22589079)
(  0.44000000,   1.26042820)
(  0.46000000,   1.29413717)
(  0.48000000,   1.32710555)
(  0.50000000,   1.35941128)
(  0.52000000,   1.39112123)
(  0.54000000,   1.42228939)
(  0.56000000,   1.45295429)
(  0.58000000,   1.48313535)
(  0.60000000,   1.51282768)
(  0.62000000,   1.54199477)
(  0.64000000,   1.57055798)
(  0.66000000,   1.59838149)
(  0.68000000,   1.62525071)
(  0.70000000,   1.65084086)
(  0.72000000,   1.67467134)
(  0.74000000,   1.69603943)
(  0.76000000,   1.71392382)
(  0.78000000,   1.72684548)
(  0.80000000,   1.73266972)
(  0.82000000,   1.72833167)
(  0.84000000,   1.70947344)
(  0.86000000,   1.67000471)
(  0.88000000,   1.60166297)
(  0.90000000,   1.49378395)
(  0.92000000,   1.33371924)
(  0.94000000,   1.10859021)
(  0.96000000,   0.80904989)
(  0.98000000,   0.43485466)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11212357)
(  0.04000000,   0.21451239)
(  0.06000000,   0.30890874)
(  0.08000000,   0.39663977)
(  0.10000000,   0.47873606)
(  0.12000000,   0.55601156)
(  0.14000000,   0.62911900)
(  0.16000000,   0.69858893)
(  0.18000000,   0.76485808)
(  0.20000000,   0.82829003)
(  0.22000000,   0.88919075)
(  0.24000000,   0.94782031)
(  0.26000000,   1.00440187)
(  0.28000000,   1.05912868)
(  0.30000000,   1.11216951)
(  0.32000000,   1.16367297)
(  0.34000000,   1.21377097)
(  0.36000000,   1.26258139)
(  0.38000000,   1.31021032)
(  0.40000000,   1.35675372)
(  0.42000000,   1.40229883)
(  0.44000000,   1.44692510)
(  0.46000000,   1.49070496)
(  0.48000000,   1.53370417)
(  0.50000000,   1.57598191)
(  0.52000000,   1.61759052)
(  0.54000000,   1.65857469)
(  0.56000000,   1.69897013)
(  0.58000000,   1.73880134)
(  0.60000000,   1.77807816)
(  0.62000000,   1.81679053)
(  0.64000000,   1.85490049)
(  0.66000000,   1.89233003)
(  0.68000000,   1.92894261)
(  0.70000000,   1.96451462)
(  0.72000000,   1.99869135)
(  0.74000000,   2.03091851)
(  0.76000000,   2.06033533)
(  0.78000000,   2.08560788)
(  0.80000000,   2.10466998)
(  0.82000000,   2.11432611)
(  0.84000000,   2.10965859)
(  0.86000000,   2.08318829)
(  0.88000000,   2.02380566)
(  0.90000000,   1.91571274)
(  0.92000000,   1.73814586)
(  0.94000000,   1.46754364)
(  0.96000000,   1.08451407)
(  0.98000000,   0.58639548)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11508780)
(  0.04000000,   0.22048649)
(  0.06000000,   0.31797183)
(  0.08000000,   0.40889521)
(  0.10000000,   0.49430521)
(  0.12000000,   0.57502931)
(  0.14000000,   0.65173041)
(  0.16000000,   0.72494676)
(  0.18000000,   0.79512066)
(  0.20000000,   0.86261956)
(  0.22000000,   0.92775181)
(  0.24000000,   0.99077851)
(  0.26000000,   1.05192264)
(  0.28000000,   1.11137612)
(  0.30000000,   1.16930533)
(  0.32000000,   1.22585554)
(  0.34000000,   1.28115432)
(  0.36000000,   1.33531444)
(  0.38000000,   1.38843609)
(  0.40000000,   1.44060872)
(  0.42000000,   1.49191254)
(  0.44000000,   1.54241971)
(  0.46000000,   1.59219524)
(  0.48000000,   1.64129774)
(  0.50000000,   1.68977978)
(  0.52000000,   1.73768816)
(  0.54000000,   1.78506368)
(  0.56000000,   1.83194066)
(  0.58000000,   1.87834571)
(  0.60000000,   1.92429571)
(  0.62000000,   1.96979437)
(  0.64000000,   2.01482676)
(  0.66000000,   2.05935038)
(  0.68000000,   2.10328086)
(  0.70000000,   2.14646887)
(  0.72000000,   2.18866254)
(  0.74000000,   2.22944594)
(  0.76000000,   2.26813809)
(  0.78000000,   2.30362609)
(  0.80000000,   2.33408993)
(  0.82000000,   2.35655109)
(  0.84000000,   2.36614389)
(  0.86000000,   2.35497998)
(  0.88000000,   2.31050104)
(  0.90000000,   2.21343823)
(  0.92000000,   2.03623950)
(  0.94000000,   1.74450531)
(  0.96000000,   1.30617053)
(  0.98000000,   0.71208225)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, black, solid]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11748422)
(  0.04000000,   0.22531638)
(  0.06000000,   0.32529952)
(  0.08000000,   0.41880503)
(  0.10000000,   0.50689661)
(  0.12000000,   0.59041351)
(  0.14000000,   0.67002796)
(  0.16000000,   0.74628577)
(  0.18000000,   0.81963546)
(  0.20000000,   0.89044967)
(  0.22000000,   0.95904105)
(  0.24000000,   1.02567432)
(  0.26000000,   1.09057546)
(  0.28000000,   1.15393888)
(  0.30000000,   1.21593295)
(  0.32000000,   1.27670450)
(  0.34000000,   1.33638229)
(  0.36000000,   1.39507992)
(  0.38000000,   1.45289809)
(  0.40000000,   1.50992649)
(  0.42000000,   1.56624539)
(  0.44000000,   1.62192684)
(  0.46000000,   1.67703577)
(  0.48000000,   1.73163078)
(  0.50000000,   1.78576483)
(  0.52000000,   1.83948565)
(  0.54000000,   1.89283605)
(  0.56000000,   1.94585390)
(  0.58000000,   1.99857173)
(  0.60000000,   2.05101584)
(  0.62000000,   2.10320449)
(  0.64000000,   2.15514469)
(  0.66000000,   2.20682658)
(  0.68000000,   2.25821377)
(  0.70000000,   2.30922678)
(  0.72000000,   2.35971437)
(  0.74000000,   2.40940397)
(  0.76000000,   2.45781522)
(  0.78000000,   2.50410856)
(  0.80000000,   2.54681939)
(  0.82000000,   2.58339171)
(  0.84000000,   2.60936670)
(  0.86000000,   2.61700141)
(  0.88000000,   2.59302666)
(  0.90000000,   2.51537057)
(  0.92000000,   2.34948643)
(  0.94000000,   2.04750784)
(  0.96000000,   1.55842737)
(  0.98000000,   0.85945723)
(  1.00000000,   0.00000000)};\label{line:hdm_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06874817)
(  0.04000000,   0.12517455)
(  0.06000000,   0.17282361)
(  0.08000000,   0.21358919)
(  0.10000000,   0.24871636)
(  0.12000000,   0.27913451)
(  0.14000000,   0.30559112)
(  0.16000000,   0.32871305)
(  0.18000000,   0.34903771)
(  0.20000000,   0.36703075)
(  0.22000000,   0.38309703)
(  0.24000000,   0.39758847)
(  0.26000000,   0.41080997)
(  0.28000000,   0.42302443)
(  0.30000000,   0.43445719)
(  0.32000000,   0.44529993)
(  0.34000000,   0.45571444)
(  0.36000000,   0.46583590)
(  0.38000000,   0.47577607)
(  0.40000000,   0.48562609)
(  0.42000000,   0.49545906)
(  0.44000000,   0.50533231)
(  0.46000000,   0.51528944)
(  0.48000000,   0.52536193)
(  0.50000000,   0.53557051)
(  0.52000000,   0.54592615)
(  0.54000000,   0.55643055)
(  0.56000000,   0.56707622)
(  0.58000000,   0.57784583)
(  0.60000000,   0.58871084)
(  0.62000000,   0.59962897)
(  0.64000000,   0.61054026)
(  0.66000000,   0.62136101)
(  0.68000000,   0.63197484)
(  0.70000000,   0.64221961)
(  0.72000000,   0.65186831)
(  0.74000000,   0.66060142)
(  0.76000000,   0.66796716)
(  0.78000000,   0.67332464)
(  0.80000000,   0.67576423)
(  0.82000000,   0.67399941)
(  0.84000000,   0.66622893)
(  0.86000000,   0.64998361)
(  0.88000000,   0.62201356)
(  0.90000000,   0.57836267)
(  0.92000000,   0.51492096)
(  0.94000000,   0.42871561)
(  0.96000000,   0.31855625)
(  0.98000000,   0.17689404)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09187319)
(  0.04000000,   0.17468994)
(  0.06000000,   0.24962993)
(  0.08000000,   0.31756486)
(  0.10000000,   0.37923430)
(  0.12000000,   0.43530547)
(  0.14000000,   0.48639453)
(  0.16000000,   0.53307330)
(  0.18000000,   0.57587074)
(  0.20000000,   0.61527281)
(  0.22000000,   0.65172237)
(  0.24000000,   0.68561962)
(  0.26000000,   0.71732307)
(  0.28000000,   0.74715128)
(  0.30000000,   0.77538495)
(  0.32000000,   0.80226942)
(  0.34000000,   0.82801730)
(  0.36000000,   0.85281129)
(  0.38000000,   0.87680683)
(  0.40000000,   0.90013481)
(  0.42000000,   0.92290393)
(  0.44000000,   0.94520293)
(  0.46000000,   0.96710242)
(  0.48000000,   0.98865640)
(  0.50000000,   1.00990326)
(  0.52000000,   1.03086628)
(  0.54000000,   1.05155342)
(  0.56000000,   1.07195634)
(  0.58000000,   1.09204823)
(  0.60000000,   1.11178032)
(  0.62000000,   1.13107646)
(  0.64000000,   1.14982510)
(  0.66000000,   1.16786764)
(  0.68000000,   1.18498183)
(  0.70000000,   1.20085806)
(  0.72000000,   1.21506569)
(  0.74000000,   1.22700539)
(  0.76000000,   1.23584186)
(  0.78000000,   1.24040995)
(  0.80000000,   1.23908535)
(  0.82000000,   1.22961224)
(  0.84000000,   1.20888643)
(  0.86000000,   1.17271394)
(  0.88000000,   1.11561968)
(  0.90000000,   1.03089706)
(  0.92000000,   0.91127825)
(  0.94000000,   0.75067957)
(  0.96000000,   0.54632853)
(  0.98000000,   0.29545368)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10417113)
(  0.04000000,   0.20063995)
(  0.06000000,   0.28971805)
(  0.08000000,   0.37203569)
(  0.10000000,   0.44826107)
(  0.12000000,   0.51903289)
(  0.14000000,   0.58494337)
(  0.16000000,   0.64653482)
(  0.18000000,   0.70430024)
(  0.20000000,   0.75868530)
(  0.22000000,   0.81009077)
(  0.24000000,   0.85887526)
(  0.26000000,   0.90535803)
(  0.28000000,   0.94982193)
(  0.30000000,   0.99251625)
(  0.32000000,   1.03365966)
(  0.34000000,   1.07344290)
(  0.36000000,   1.11203143)
(  0.38000000,   1.14956793)
(  0.40000000,   1.18617446)
(  0.42000000,   1.22195451)
(  0.44000000,   1.25699468)
(  0.46000000,   1.29136607)
(  0.48000000,   1.32512529)
(  0.50000000,   1.35831499)
(  0.52000000,   1.39096384)
(  0.54000000,   1.42308592)
(  0.56000000,   1.45467905)
(  0.58000000,   1.48572213)
(  0.60000000,   1.51617076)
(  0.62000000,   1.54595078)
(  0.64000000,   1.57494863)
(  0.66000000,   1.60299748)
(  0.68000000,   1.62985697)
(  0.70000000,   1.65518400)
(  0.72000000,   1.67849023)
(  0.74000000,   1.69908053)
(  0.76000000,   1.71596329)
(  0.78000000,   1.72772062)
(  0.80000000,   1.73232133)
(  0.82000000,   1.72685593)
(  0.84000000,   1.70717276)
(  0.86000000,   1.66740807)
(  0.88000000,   1.59945563)
(  0.90000000,   1.49256137)
(  0.92000000,   1.33353726)
(  0.94000000,   1.10859455)
(  0.96000000,   0.80811265)
(  0.98000000,   0.43425036)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11090362)
(  0.04000000,   0.21409981)
(  0.06000000,   0.30985683)
(  0.08000000,   0.39894121)
(  0.10000000,   0.48214631)
(  0.12000000,   0.56019071)
(  0.14000000,   0.63370347)
(  0.16000000,   0.70323089)
(  0.18000000,   0.76924751)
(  0.20000000,   0.83216677)
(  0.22000000,   0.89234998)
(  0.24000000,   0.95011378)
(  0.26000000,   1.00573632)
(  0.28000000,   1.05946229)
(  0.30000000,   1.11150708)
(  0.32000000,   1.16206041)
(  0.34000000,   1.21128925)
(  0.36000000,   1.25934046)
(  0.38000000,   1.30634296)
(  0.40000000,   1.35240965)
(  0.42000000,   1.39763902)
(  0.44000000,   1.44211649)
(  0.46000000,   1.48591551)
(  0.48000000,   1.52909833)
(  0.50000000,   1.57171648)
(  0.52000000,   1.61381079)
(  0.54000000,   1.65541093)
(  0.56000000,   1.69653424)
(  0.58000000,   1.73718359)
(  0.60000000,   1.77734388)
(  0.62000000,   1.81697649)
(  0.64000000,   1.85601095)
(  0.66000000,   1.89433214)
(  0.68000000,   1.93176100)
(  0.70000000,   1.96802546)
(  0.72000000,   2.00271619)
(  0.74000000,   2.03521930)
(  0.76000000,   2.06461359)
(  0.78000000,   2.08951320)
(  0.80000000,   2.10782729)
(  0.82000000,   2.11639534)
(  0.84000000,   2.11044260)
(  0.86000000,   2.08279465)
(  0.88000000,   2.02282094)
(  0.90000000,   1.91522407)
(  0.92000000,   1.73923596)
(  0.94000000,   1.46987447)
(  0.96000000,   1.08512258)
(  0.98000000,   0.58578302)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11467773)
(  0.04000000,   0.22092941)
(  0.06000000,   0.31940775)
(  0.08000000,   0.41117772)
(  0.10000000,   0.49722842)
(  0.12000000,   0.57839181)
(  0.14000000,   0.65535071)
(  0.16000000,   0.72866442)
(  0.18000000,   0.79879422)
(  0.20000000,   0.86612444)
(  0.22000000,   0.93097903)
(  0.24000000,   0.99363427)
(  0.26000000,   1.05432839)
(  0.28000000,   1.11326891)
(  0.30000000,   1.17063816)
(  0.32000000,   1.22659759)
(  0.34000000,   1.28129098)
(  0.36000000,   1.33484700)
(  0.38000000,   1.38738123)
(  0.40000000,   1.43899766)
(  0.42000000,   1.48979004)
(  0.44000000,   1.53984287)
(  0.46000000,   1.58923219)
(  0.48000000,   1.63802628)
(  0.50000000,   1.68628601)
(  0.52000000,   1.73406513)
(  0.54000000,   1.78141004)
(  0.56000000,   1.82835931)
(  0.58000000,   1.87494236)
(  0.60000000,   1.92117719)
(  0.62000000,   1.96706654)
(  0.64000000,   2.01259154)
(  0.66000000,   2.05770154)
(  0.68000000,   2.10229787)
(  0.70000000,   2.14620796)
(  0.72000000,   2.18914424)
(  0.74000000,   2.23063846)
(  0.76000000,   2.26993680)
(  0.78000000,   2.30583202)
(  0.80000000,   2.33639493)
(  0.82000000,   2.35854668)
(  0.84000000,   2.36738506)
(  0.86000000,   2.35514855)
(  0.88000000,   2.30969865)
(  0.90000000,   2.21251620)
(  0.92000000,   2.03669838)
(  0.94000000,   1.74695147)
(  0.96000000,   1.30749127)
(  0.98000000,   0.71138454)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, red, dashed]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11811561)
(  0.04000000,   0.22639502)
(  0.06000000,   0.32627996)
(  0.08000000,   0.41934099)
(  0.10000000,   0.50687907)
(  0.12000000,   0.58990499)
(  0.14000000,   0.66918954)
(  0.16000000,   0.74531914)
(  0.18000000,   0.81874267)
(  0.20000000,   0.88980782)
(  0.22000000,   0.95878834)
(  0.24000000,   1.02590422)
(  0.26000000,   1.09133649)
(  0.28000000,   1.15523785)
(  0.30000000,   1.21774041)
(  0.32000000,   1.27896114)
(  0.34000000,   1.33900571)
(  0.36000000,   1.39797122)
(  0.38000000,   1.45594799)
(  0.40000000,   1.51302090)
(  0.42000000,   1.56927026)
(  0.44000000,   1.62477240)
(  0.46000000,   1.67960023)
(  0.48000000,   1.73382354)
(  0.50000000,   1.78750942)
(  0.52000000,   1.84072248)
(  0.54000000,   1.89352511)
(  0.56000000,   1.94597748)
(  0.58000000,   1.99813733)
(  0.60000000,   2.05005908)
(  0.62000000,   2.10179204)
(  0.64000000,   2.15337674)
(  0.66000000,   2.20483827)
(  0.68000000,   2.25617455)
(  0.70000000,   2.30733589)
(  0.72000000,   2.35819017)
(  0.74000000,   2.40846369)
(  0.76000000,   2.45764135)
(  0.78000000,   2.50479845)
(  0.80000000,   2.54831840)
(  0.82000000,   2.58542084)
(  0.84000000,   2.61137984)
(  0.86000000,   2.61825088)
(  0.88000000,   2.59286689)
(  0.90000000,   2.51389630)
(  0.92000000,   2.34818361)
(  0.94000000,   2.04836722)
(  0.96000000,   1.55960334)
(  0.98000000,   0.85827292)
(  1.00000000,   0.00000000)};\label{line:rom_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.06747428)
(  0.04000000,   0.12485436)
(  0.06000000,   0.17423552)
(  0.08000000,   0.21683622)
(  0.10000000,   0.25356405)
(  0.12000000,   0.28518765)
(  0.14000000,   0.31239521)
(  0.16000000,   0.33581468)
(  0.18000000,   0.35602031)
(  0.20000000,   0.37353445)
(  0.22000000,   0.38882825)
(  0.24000000,   0.40232252)
(  0.26000000,   0.41438924)
(  0.28000000,   0.42535372)
(  0.30000000,   0.43549731)
(  0.32000000,   0.44506056)
(  0.34000000,   0.45424658)
(  0.36000000,   0.46322458)
(  0.38000000,   0.47213336)
(  0.40000000,   0.48108471)
(  0.42000000,   0.49016659)
(  0.44000000,   0.49944609)
(  0.46000000,   0.50897206)
(  0.48000000,   0.51877739)
(  0.50000000,   0.52888082)
(  0.52000000,   0.53928842)
(  0.54000000,   0.54999437)
(  0.56000000,   0.56098128)
(  0.58000000,   0.57221963)
(  0.60000000,   0.58366638)
(  0.62000000,   0.59526221)
(  0.64000000,   0.60692736)
(  0.66000000,   0.61855515)
(  0.68000000,   0.63000265)
(  0.70000000,   0.64107724)
(  0.72000000,   0.65151757)
(  0.74000000,   0.66096690)
(  0.76000000,   0.66893590)
(  0.78000000,   0.67475179)
(  0.80000000,   0.67749022)
(  0.82000000,   0.67588803)
(  0.84000000,   0.66823934)
(  0.86000000,   0.65229040)
(  0.88000000,   0.62517233)
(  0.90000000,   0.58344342)
(  0.92000000,   0.52328978)
(  0.94000000,   0.44054606)
(  0.96000000,   0.32850107)
(  0.98000000,   0.17387028)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09173950)
(  0.04000000,   0.17585278)
(  0.06000000,   0.25239888)
(  0.08000000,   0.32175936)
(  0.10000000,   0.38445819)
(  0.12000000,   0.44108788)
(  0.14000000,   0.49226765)
(  0.16000000,   0.53861555)
(  0.18000000,   0.58072933)
(  0.20000000,   0.61917339)
(  0.22000000,   0.65447048)
(  0.24000000,   0.68709691)
(  0.26000000,   0.71748051)
(  0.28000000,   0.74600059)
(  0.30000000,   0.77298930)
(  0.32000000,   0.79873411)
(  0.34000000,   0.82348075)
(  0.36000000,   0.84743669)
(  0.38000000,   0.87077464)
(  0.40000000,   0.89363605)
(  0.42000000,   0.91613443)
(  0.44000000,   0.93835839)
(  0.46000000,   0.96037421)
(  0.48000000,   0.98222805)
(  0.50000000,   1.00394747)
(  0.52000000,   1.02554232)
(  0.54000000,   1.04700481)
(  0.56000000,   1.06830860)
(  0.58000000,   1.08940659)
(  0.60000000,   1.11022718)
(  0.62000000,   1.13066849)
(  0.64000000,   1.15058975)
(  0.66000000,   1.16979908)
(  0.68000000,   1.18803625)
(  0.70000000,   1.20494860)
(  0.72000000,   1.22005775)
(  0.74000000,   1.23271373)
(  0.76000000,   1.24203267)
(  0.78000000,   1.24681304)
(  0.80000000,   1.24542636)
(  0.82000000,   1.23568019)
(  0.84000000,   1.21465918)
(  0.86000000,   1.17856655)
(  0.88000000,   1.12261656)
(  0.90000000,   1.04105240)
(  0.92000000,   0.92728741)
(  0.94000000,   0.77366377)
(  0.96000000,   0.56898059)
(  0.98000000,   0.29876224)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10374624)
(  0.04000000,   0.20182525)
(  0.06000000,   0.29277259)
(  0.08000000,   0.37647906)
(  0.10000000,   0.45332715)
(  0.12000000,   0.52390098)
(  0.14000000,   0.58886187)
(  0.16000000,   0.64888540)
(  0.18000000,   0.70462644)
(  0.20000000,   0.75669905)
(  0.22000000,   0.80566546)
(  0.24000000,   0.85203068)
(  0.26000000,   0.89624100)
(  0.28000000,   0.93868495)
(  0.30000000,   0.97969602)
(  0.32000000,   1.01955640)
(  0.34000000,   1.05850132)
(  0.36000000,   1.09672361)
(  0.38000000,   1.13437833)
(  0.40000000,   1.17158713)
(  0.42000000,   1.20844232)
(  0.44000000,   1.24501038)
(  0.46000000,   1.28133502)
(  0.48000000,   1.31743948)
(  0.50000000,   1.35332810)
(  0.52000000,   1.38898696)
(  0.54000000,   1.42438357)
(  0.56000000,   1.45946516)
(  0.58000000,   1.49415549)
(  0.60000000,   1.52834967)
(  0.62000000,   1.56190630)
(  0.64000000,   1.59463625)
(  0.66000000,   1.62628674)
(  0.68000000,   1.65651926)
(  0.70000000,   1.68487883)
(  0.72000000,   1.71075185)
(  0.74000000,   1.73330835)
(  0.76000000,   1.75142379)
(  0.78000000,   1.76357432)
(  0.80000000,   1.76769980)
(  0.82000000,   1.76102970)
(  0.84000000,   1.73987191)
(  0.86000000,   1.69936893)
(  0.88000000,   1.63321702)
(  0.90000000,   1.53325531)
(  0.92000000,   1.38846045)
(  0.94000000,   1.18185971)
(  0.96000000,   0.88338995)
(  0.98000000,   0.46077750)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.10896397)
(  0.04000000,   0.21443031)
(  0.06000000,   0.31321759)
(  0.08000000,   0.40461673)
(  0.10000000,   0.48881952)
(  0.12000000,   0.56639519)
(  0.14000000,   0.63807035)
(  0.16000000,   0.70462060)
(  0.18000000,   0.76681192)
(  0.20000000,   0.82536764)
(  0.22000000,   0.88095022)
(  0.24000000,   0.93415228)
(  0.26000000,   0.98549337)
(  0.28000000,   1.03542075)
(  0.30000000,   1.08431258)
(  0.32000000,   1.13248271)
(  0.34000000,   1.18018636)
(  0.36000000,   1.22762619)
(  0.38000000,   1.27495839)
(  0.40000000,   1.32229860)
(  0.42000000,   1.36972730)
(  0.44000000,   1.41729472)
(  0.46000000,   1.46502499)
(  0.48000000,   1.51291949)
(  0.50000000,   1.56095931)
(  0.52000000,   1.60910664)
(  0.54000000,   1.65730504)
(  0.56000000,   1.70547820)
(  0.58000000,   1.75352712)
(  0.60000000,   1.80132503)
(  0.62000000,   1.84870971)
(  0.64000000,   1.89547205)
(  0.66000000,   1.94133988)
(  0.68000000,   1.98595525)
(  0.70000000,   2.02884280)
(  0.72000000,   2.06936610)
(  0.74000000,   2.10666760)
(  0.76000000,   2.13958661)
(  0.78000000,   2.16654829)
(  0.80000000,   2.18541487)
(  0.82000000,   2.19328783)
(  0.84000000,   2.18624402)
(  0.86000000,   2.15896562)
(  0.88000000,   2.10414139)
(  0.90000000,   2.01123499)
(  0.92000000,   1.86338652)
(  0.94000000,   1.62941896)
(  0.96000000,   1.24850075)
(  0.98000000,   0.65358298)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11069687)
(  0.04000000,   0.22027370)
(  0.06000000,   0.32370338)
(  0.08000000,   0.41954730)
(  0.10000000,   0.50771482)
(  0.12000000,   0.58870673)
(  0.14000000,   0.66329203)
(  0.16000000,   0.73234604)
(  0.18000000,   0.79676091)
(  0.20000000,   0.85739409)
(  0.22000000,   0.91503869)
(  0.24000000,   0.97040760)
(  0.26000000,   1.02412648)
(  0.28000000,   1.07673262)
(  0.30000000,   1.12867769)
(  0.32000000,   1.18033297)
(  0.34000000,   1.23199609)
(  0.36000000,   1.28389851)
(  0.38000000,   1.33621324)
(  0.40000000,   1.38906238)
(  0.42000000,   1.44252429)
(  0.44000000,   1.49664002)
(  0.46000000,   1.55141897)
(  0.48000000,   1.60684356)
(  0.50000000,   1.66287292)
(  0.52000000,   1.71944530)
(  0.54000000,   1.77647921)
(  0.56000000,   1.83387297)
(  0.58000000,   1.89150256)
(  0.60000000,   1.94921711)
(  0.62000000,   2.00683173)
(  0.64000000,   2.06411679)
(  0.66000000,   2.12078248)
(  0.68000000,   2.17645726)
(  0.70000000,   2.23065809)
(  0.72000000,   2.28274972)
(  0.74000000,   2.33188957)
(  0.76000000,   2.37695354)
(  0.78000000,   2.41643730)
(  0.80000000,   2.44832531)
(  0.82000000,   2.46991536)
(  0.84000000,   2.47757110)
(  0.86000000,   2.46632237)
(  0.88000000,   2.42906208)
(  0.90000000,   2.35456405)
(  0.92000000,   2.22211628)
(  0.94000000,   1.98767895)
(  0.96000000,   1.55768536)
(  0.98000000,   0.82120454)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, blue, dotted]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.08216003)
(  0.04000000,   0.21665115)
(  0.06000000,   0.36001634)
(  0.08000000,   0.49282589)
(  0.10000000,   0.60651689)
(  0.12000000,   0.69833005)
(  0.14000000,   0.76880809)
(  0.16000000,   0.82036008)
(  0.18000000,   0.85636947)
(  0.20000000,   0.88062035)
(  0.22000000,   0.89692660)
(  0.24000000,   0.90889686)
(  0.26000000,   0.91979301)
(  0.28000000,   0.93245359)
(  0.30000000,   0.94926240)
(  0.32000000,   0.97214802)
(  0.34000000,   1.00260382)
(  0.36000000,   1.04172097)
(  0.38000000,   1.09022859)
(  0.40000000,   1.14853696)
(  0.42000000,   1.21678069)
(  0.44000000,   1.29485941)
(  0.46000000,   1.38247455)
(  0.48000000,   1.47916068)
(  0.50000000,   1.58431059)
(  0.52000000,   1.69719322)
(  0.54000000,   1.81696369)
(  0.56000000,   1.94266452)
(  0.58000000,   2.07321719)
(  0.60000000,   2.20740282)
(  0.62000000,   2.34383077)
(  0.64000000,   2.48089387)
(  0.66000000,   2.61670964)
(  0.68000000,   2.74904786)
(  0.70000000,   2.87524866)
(  0.72000000,   2.99214159)
(  0.74000000,   3.09599003)
(  0.76000000,   3.18251018)
(  0.78000000,   4.00000000)
(  0.80000000,   4.00000000)
(  0.82000000,   4.00000000)
(  0.84000000,   4.00000000)
(  0.86000000,   4.00000000)
(  0.88000000,   3.18314636)
(  0.90000000,   3.16347367)
(  0.92000000,   3.19541293)
(  0.94000000,   4.00000000)
(  0.96000000,   2.86349080)
(  0.98000000,   1.46529262)
(  1.00000000,   0.00000000)};\label{line:deim_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.00000000)
(  0.04000000,   0.00000000)
(  0.06000000,   0.00000000)
(  0.08000000,   0.00000000)
(  0.10000000,   0.00000000)
(  0.12000000,   0.00000000)
(  0.14000000,   0.00000000)
(  0.16000000,   0.00000000)
(  0.18000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.22000000,   0.00000000)
(  0.24000000,   0.00000000)
(  0.26000000,   0.00000000)
(  0.28000000,   0.00000000)
(  0.30000000,   0.00000000)
(  0.32000000,   0.00000000)
(  0.34000000,   0.00000000)
(  0.36000000,   0.00000000)
(  0.38000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.42000000,   0.00000000)
(  0.44000000,   0.00000000)
(  0.46000000,   0.00000000)
(  0.48000000,   0.00000000)
(  0.50000000,   0.00000000)
(  0.52000000,   0.00000000)
(  0.54000000,   0.00000000)
(  0.56000000,   0.00000000)
(  0.58000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.62000000,   0.00000000)
(  0.64000000,   0.00000000)
(  0.66000000,   0.00000000)
(  0.68000000,   0.00000000)
(  0.70000000,   0.00000000)
(  0.72000000,   0.00000000)
(  0.74000000,   0.00000000)
(  0.76000000,   0.00000000)
(  0.78000000,   0.00000000)
(  0.80000000,   0.00000000)
(  0.82000000,   0.00000000)
(  0.84000000,   0.00000000)
(  0.86000000,   0.00000000)
(  0.88000000,   0.00000000)
(  0.90000000,   0.00000000)
(  0.92000000,   0.00000000)
(  0.94000000,   0.00000000)
(  0.96000000,   0.00000000)
(  0.98000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.07489131)
(  0.04000000,   0.13435334)
(  0.06000000,   0.18336369)
(  0.08000000,   0.22451382)
(  0.10000000,   0.25944056)
(  0.12000000,   0.28931042)
(  0.14000000,   0.31501989)
(  0.16000000,   0.33729084)
(  0.18000000,   0.35672123)
(  0.20000000,   0.37381469)
(  0.22000000,   0.38899929)
(  0.24000000,   0.40264042)
(  0.26000000,   0.41505026)
(  0.28000000,   0.42649508)
(  0.30000000,   0.43720131)
(  0.32000000,   0.44736057)
(  0.34000000,   0.45713405)
(  0.36000000,   0.46665639)
(  0.38000000,   0.47603905)
(  0.40000000,   0.48537336)
(  0.42000000,   0.49473318)
(  0.44000000,   0.50417728)
(  0.46000000,   0.51375138)
(  0.48000000,   0.52348992)
(  0.50000000,   0.53341749)
(  0.52000000,   0.54354997)
(  0.54000000,   0.55389532)
(  0.56000000,   0.56445385)
(  0.58000000,   0.57521816)
(  0.60000000,   0.58617220)
(  0.62000000,   0.59728959)
(  0.64000000,   0.60853060)
(  0.66000000,   0.61983734)
(  0.68000000,   0.63112635)
(  0.70000000,   0.64227729)
(  0.72000000,   0.65311592)
(  0.74000000,   0.66338857)
(  0.76000000,   0.67272388)
(  0.78000000,   0.68057606)
(  0.80000000,   0.68614136)
(  0.82000000,   0.68823821)
(  0.84000000,   0.68514205)
(  0.86000000,   0.67437723)
(  0.88000000,   0.65250482)
(  0.90000000,   0.61503967)
(  0.92000000,   0.55681084)
(  0.94000000,   0.47316485)
(  0.96000000,   0.36082320)
(  0.98000000,   0.20799046)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.09889609)
(  0.04000000,   0.18598892)
(  0.06000000,   0.26369753)
(  0.08000000,   0.33346903)
(  0.10000000,   0.39634677)
(  0.12000000,   0.45317017)
(  0.14000000,   0.50465770)
(  0.16000000,   0.55144489)
(  0.18000000,   0.59410287)
(  0.20000000,   0.63314804)
(  0.22000000,   0.66904773)
(  0.24000000,   0.70222387)
(  0.26000000,   0.73305595)
(  0.28000000,   0.76188360)
(  0.30000000,   0.78900916)
(  0.32000000,   0.81470018)
(  0.34000000,   0.83919205)
(  0.36000000,   0.86269049)
(  0.38000000,   0.88537409)
(  0.40000000,   0.90739674)
(  0.42000000,   0.92888993)
(  0.44000000,   0.94996487)
(  0.46000000,   0.97071442)
(  0.48000000,   0.99121472)
(  0.50000000,   1.01152657)
(  0.52000000,   1.03169634)
(  0.54000000,   1.05175643)
(  0.56000000,   1.07172517)
(  0.58000000,   1.09160580)
(  0.60000000,   1.11138442)
(  0.62000000,   1.13102640)
(  0.64000000,   1.15047061)
(  0.66000000,   1.16962059)
(  0.68000000,   1.18833120)
(  0.70000000,   1.20638856)
(  0.72000000,   1.22348019)
(  0.74000000,   1.23915033)
(  0.76000000,   1.25273337)
(  0.78000000,   1.26325455)
(  0.80000000,   1.26928308)
(  0.82000000,   1.26871782)
(  0.84000000,   1.25848436)
(  0.86000000,   1.23413326)
(  0.88000000,   1.18938005)
(  0.90000000,   1.11577780)
(  0.92000000,   1.00306926)
(  0.94000000,   0.84132420)
(  0.96000000,   0.62537223)
(  0.98000000,   0.35171750)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11388768)
(  0.04000000,   0.21587115)
(  0.06000000,   0.30823071)
(  0.08000000,   0.39257743)
(  0.10000000,   0.47011733)
(  0.12000000,   0.54179124)
(  0.14000000,   0.60835723)
(  0.16000000,   0.67044227)
(  0.18000000,   0.72857581)
(  0.20000000,   0.78321241)
(  0.22000000,   0.83474730)
(  0.24000000,   0.88352749)
(  0.26000000,   0.92985978)
(  0.28000000,   0.97401683)
(  0.30000000,   1.01624172)
(  0.32000000,   1.05675164)
(  0.34000000,   1.09574079)
(  0.36000000,   1.13338281)
(  0.38000000,   1.16983285)
(  0.40000000,   1.20522933)
(  0.42000000,   1.23969542)
(  0.44000000,   1.27334036)
(  0.46000000,   1.30626057)
(  0.48000000,   1.33854055)
(  0.50000000,   1.37025358)
(  0.52000000,   1.40146209)
(  0.54000000,   1.43221776)
(  0.56000000,   1.46256109)
(  0.58000000,   1.49252031)
(  0.60000000,   1.52210942)
(  0.62000000,   1.55132479)
(  0.64000000,   1.58013973)
(  0.66000000,   1.60849601)
(  0.68000000,   1.63629069)
(  0.70000000,   1.66335566)
(  0.72000000,   1.68942611)
(  0.74000000,   1.71409120)
(  0.76000000,   1.73671727)
(  0.78000000,   1.75632724)
(  0.80000000,   1.77141120)
(  0.82000000,   1.77962962)
(  0.84000000,   1.77735305)
(  0.86000000,   1.75896528)
(  0.88000000,   1.71586290)
(  0.90000000,   1.63518079)
(  0.92000000,   1.49864690)
(  0.94000000,   1.28301150)
(  0.96000000,   0.96542206)
(  0.98000000,   0.53553352)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12314059)
(  0.04000000,   0.23268483)
(  0.06000000,   0.33168914)
(  0.08000000,   0.42231394)
(  0.10000000,   0.50613371)
(  0.12000000,   0.58432447)
(  0.14000000,   0.65778339)
(  0.16000000,   0.72720805)
(  0.18000000,   0.79315053)
(  0.20000000,   0.85605519)
(  0.22000000,   0.91628543)
(  0.24000000,   0.97414306)
(  0.26000000,   1.02988233)
(  0.28000000,   1.08372030)
(  0.30000000,   1.13584458)
(  0.32000000,   1.18641908)
(  0.34000000,   1.23558835)
(  0.36000000,   1.28348096)
(  0.38000000,   1.33021199)
(  0.40000000,   1.37588505)
(  0.42000000,   1.42059378)
(  0.44000000,   1.46442309)
(  0.46000000,   1.50745010)
(  0.48000000,   1.54974483)
(  0.50000000,   1.59137078)
(  0.52000000,   1.63238520)
(  0.54000000,   1.67283921)
(  0.56000000,   1.71277756)
(  0.58000000,   1.75223797)
(  0.60000000,   1.79124981)
(  0.62000000,   1.82983188)
(  0.64000000,   1.86798852)
(  0.66000000,   1.90570352)
(  0.68000000,   1.94293007)
(  0.70000000,   1.97957473)
(  0.72000000,   2.01547153)
(  0.74000000,   2.05034002)
(  0.76000000,   2.08371688)
(  0.78000000,   2.11484376)
(  0.80000000,   2.14248189)
(  0.82000000,   2.16460393)
(  0.84000000,   2.17787935)
(  0.86000000,   2.17681484)
(  0.88000000,   2.15232804)
(  0.90000000,   2.08943457)
(  0.92000000,   1.96372518)
(  0.94000000,   1.73696989)
(  0.96000000,   1.35587564)
(  0.98000000,   0.77063218)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.12543058)
(  0.04000000,   0.23808304)
(  0.06000000,   0.34049449)
(  0.08000000,   0.43462994)
(  0.10000000,   0.52199106)
(  0.12000000,   0.60373865)
(  0.14000000,   0.68078391)
(  0.16000000,   0.75385268)
(  0.18000000,   0.82353076)
(  0.20000000,   0.89029628)
(  0.22000000,   0.95454328)
(  0.24000000,   1.01659923)
(  0.26000000,   1.07673822)
(  0.28000000,   1.13519108)
(  0.30000000,   1.19215333)
(  0.32000000,   1.24779139)
(  0.34000000,   1.30224758)
(  0.36000000,   1.35564418)
(  0.38000000,   1.40808669)
(  0.40000000,   1.45966656)
(  0.42000000,   1.51046337)
(  0.44000000,   1.56054672)
(  0.46000000,   1.60997768)
(  0.48000000,   1.65881000)
(  0.50000000,   1.70709109)
(  0.52000000,   1.75486267)
(  0.54000000,   1.80216116)
(  0.56000000,   1.84901779)
(  0.58000000,   1.89545821)
(  0.60000000,   1.94150159)
(  0.62000000,   1.98715884)
(  0.64000000,   2.03242962)
(  0.66000000,   2.07729731)
(  0.68000000,   2.12172102)
(  0.70000000,   2.16562257)
(  0.72000000,   2.20886559)
(  0.74000000,   2.25122137)
(  0.76000000,   2.29231288)
(  0.78000000,   2.33152148)
(  0.80000000,   2.36782949)
(  0.82000000,   2.39954963)
(  0.84000000,   2.42385087)
(  0.86000000,   2.43590869)
(  0.88000000,   2.42734604)
(  0.90000000,   2.38331612)
(  0.92000000,   2.27704789)
(  0.94000000,   2.06040112)
(  0.96000000,   1.65308536)
(  0.98000000,   0.95947210)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\addplot [thick, magenta, dash dot]
coordinates {
(  0.00000000,   0.00000000)
(  0.02000000,   0.11959943)
(  0.04000000,   0.23365886)
(  0.06000000,   0.34089292)
(  0.08000000,   0.44128178)
(  0.10000000,   0.53520690)
(  0.12000000,   0.62320448)
(  0.14000000,   0.70587075)
(  0.16000000,   0.78381512)
(  0.18000000,   0.85763300)
(  0.20000000,   0.92788891)
(  0.22000000,   0.99510606)
(  0.24000000,   1.05976051)
(  0.26000000,   1.12227852)
(  0.28000000,   1.18303632)
(  0.30000000,   1.24236155)
(  0.32000000,   1.30053578)
(  0.34000000,   1.35779795)
(  0.36000000,   1.41434807)
(  0.38000000,   1.47035128)
(  0.40000000,   1.52594181)
(  0.42000000,   1.58122684)
(  0.44000000,   1.63629017)
(  0.46000000,   1.69119546)
(  0.48000000,   1.74598916)
(  0.50000000,   1.80070298)
(  0.52000000,   1.85535590)
(  0.54000000,   1.90995554)
(  0.56000000,   1.96449901)
(  0.58000000,   2.01897300)
(  0.60000000,   2.07335300)
(  0.62000000,   2.12760138)
(  0.64000000,   2.18166406)
(  0.66000000,   2.23546520)
(  0.68000000,   2.28889907)
(  0.70000000,   2.34181796)
(  0.72000000,   2.39401419)
(  0.74000000,   2.44519307)
(  0.76000000,   2.49493181)
(  0.78000000,   2.54261515)
(  0.80000000,   2.58733084)
(  0.82000000,   2.62769016)
(  0.84000000,   2.66149842)
(  0.86000000,   2.68510064)
(  0.88000000,   2.69198013)
(  0.90000000,   2.66957300)
(  0.92000000,   2.59186719)
(  0.94000000,   2.40315997)
(  0.96000000,   1.99112765)
(  0.98000000,   1.18662648)
(  1.00000000,   0.00000000)};\label{line:romnn_stvc}

\node[below right]    at    (axis cs:0, 3.2) {\footnotesize{$\mubold = (0.1, 3, 1)$ (train)}};
\end{groupplot}\end{tikzpicture}

==> tikz/vburg_train_all_err0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1}]
\nextgroupplot[ymax=1.0, xmode=log, height=0.35\textwidth, width=0.45\textwidth, xtick={1e-2, 1e-1, 1e0}, ytick={1e-2, 1e-1, 1e0}, xlabel={$\epsilon_d(\mubold)$}, xmax=1.0, ylabel={$\epsilon_n(\mubold)$}, xmin=0.01, ymode=log, ymin=0.01]
\addplot [thick, black, solid]
coordinates {
(  0.01000000,   0.01000000)
(  1.00000000,   1.00000000)};\label{line:eye}

\addplot [black, only marks, mark=x, mark size=1.25]
coordinates {
( 19.89929500,   0.05500041)
(  0.19307856,   0.01675903)
(  0.21899561,   0.02852714)
(  0.09164970,   0.02390333)
(  0.13513397,   0.06172398)
(  0.02814268,   0.04156330)
(  0.18035288,   0.02448067)
(  0.08029719,   0.02577013)};\label{line:deim_v_romnn_train}

\addplot [red, only marks, mark=o, mark size=1]
coordinates {
(  7.53724444,   0.03243887)
(  0.04451748,   0.15207857)
( 548.59069655,   0.22541810)
(  0.08480804,   0.08498527)
(  0.06419097,   0.06162389)
(  0.07398385,   0.09895198)
(  0.12606755,   0.10803726)
(  0.21722182,   0.06658168)
(  0.15170692,   0.06836829)
(  0.12600257,   0.05391446)
(  0.10183911,   0.06216757)
(  0.07894473,   0.05601800)
(  0.05850542,   0.06607434)
(  0.19127714,   0.03571803)
(  0.15957370,   0.03834809)
(  0.13211785,   0.04676576)
(  0.10866151,   0.03674300)
(  0.08843674,   0.03615380)
(  0.17715809,   0.04449585)
(  0.14161362,   0.05908679)
(  0.11323283,   0.05178211)
( 387.57991409,   0.02727517)
( 490.66797819,   0.04593684)
(  1.01032089,   0.18950764)
(  0.06741370,   0.20295049)
(  0.04348321,   0.02742724)
(  0.07337130,   0.06894298)
(  0.06814337,   0.06908558)
(  0.10701867,   0.07631169)
(  0.18298270,   0.09657746)
(  0.36665822,   0.07429761)
(  0.14029597,   0.06509119)
(  0.11509856,   0.05835839)
(  0.09113602,   0.05680340)
(  0.06872741,   0.05815122)
(  0.05182895,   0.06866247)
(  0.18020759,   0.03918855)
(  0.15028403,   0.04159539)
(  0.12429127,   0.03620335)
(  0.10175478,   0.03392908)
(  0.08184842,   0.03626420)
(  0.20740396,   0.02910227)
(  0.16830914,   0.04163240)
(  0.13548082,   0.03955048)
(  0.10926060,   0.03740977)
(  0.08892738,   0.02277587)
(  0.10601826,   0.02562059)
(  0.11727648,   0.04769588)
(  0.03340412,   0.17207366)
(  0.03818849,   0.10300901)
( 67.59511661,   0.02976386)
(  0.06881975,   0.06764146)
(  0.08890143,   0.06359034)
(  0.15399817,   0.07675333)
(  0.20657262,   0.07404292)
(  0.58748044,   0.07368601)
(  0.12994295,   0.06491183)
(  0.10505261,   0.06074733)
(  0.08131589,   0.05681791)
(  0.06038034,   0.05735640)
(  0.05089135,   0.06820237)
(  0.17041417,   0.04068006)
(  0.14198058,   0.03977138)
(  0.11709860,   0.03432369)
(  0.09515952,   0.03175229)
(  0.07539026,   0.03489719)
(  0.19725208,   0.03296883)
(  0.16063917,   0.03569899)
(  0.13009942,   0.03737311)
(  0.10558308,   0.04244625)
(  0.08617403,   0.02419497)
(  0.26243485,   0.03460209)
(  0.11152925,   0.02765833)
(  0.51850822,   0.07953060)
(  0.05782379,   0.04425536)
(  0.08391899,   0.03316404)
(  0.07648307,   0.07313379)
(  0.12291812,   0.06392892)
(  0.36841491,   0.06431689)
(  0.25587000,   0.06672647)
( 466.12616388,   0.07061361)
(  0.12041838,   0.06776267)
(  0.09573108,   0.06263567)
(  0.07253368,   0.05463569)
(  0.05498067,   0.05601377)
(  0.05668777,   0.06610793)
(  0.16165233,   0.03965750)
(  0.13443676,   0.03628212)
(  0.11037693,   0.03404298)
(  0.08880827,   0.03205717)
(  0.06913135,   0.03474061)
(  0.18830405,   0.03251421)
(  0.15389034,   0.02855406)
(  0.12525619,   0.04960850)
(  0.10207051,   0.04855550)
(  0.08330771,   0.02498474)
(  0.03327049,   0.02738485)
(  0.04208729,   0.03180018)
(  0.03065181,   0.02393556)
(  0.09665417,   0.08431355)
(  0.73900435,   0.06946895)
(  0.19911320,   0.06928054)
(  0.31729343,   0.06598272)
(  0.81353293,   0.06902922)
(  0.11156487,   0.07033519)
(  0.08710634,   0.05653851)
(  0.06517745,   0.05238665)
(  0.05381967,   0.05552969)
(  0.06809087,   0.06793570)
(  0.15372123,   0.03750470)
(  0.12748343,   0.03082606)
(  0.10401811,   0.03265645)
(  0.08267801,   0.02967007)
(  0.06319144,   0.03823515)
(  0.14786106,   0.03976691)
(  0.12080095,   0.05482355)
(  0.09864049,   0.04556620)};\label{line:deim_v_romnn_test}

\nextgroupplot[yticklabels={,,}, ymax=1.0, xmode=log, height=0.35\textwidth, width=0.45\textwidth, xtick={1e-2, 1e-1, 1e0}, ytick={1e-2, 1e-1, 1e0}, xlabel={$\epsilon_d(\mubold)$}, xmax=1.0, xmin=0.01, ymode=log, ymin=0.01]
\addplot [thick, black, solid]
coordinates {
(  0.01000000,   0.01000000)
(  1.00000000,   1.00000000)};\label{line:eye}

\addplot [black, only marks, mark=x, mark size=1.25]
coordinates {
(  0.29528309,   0.02244362)
( 37.35409663,   0.02098433)
( 80.97647587,   0.02276096)
(  0.02953009,   0.02241784)
(  0.04048908,   0.01417453)
(  0.09150710,   0.02775870)
(  0.18486872,   0.01422387)
(  0.03719423,   0.03334434)
(  0.09442696,   0.04895706)
( 13.85808357,   0.03395526)
(  3.04491507,   0.03179233)
( 31.30293347,   0.03185319)
(  0.05128732,   0.02376444)
(  0.09635419,   0.02169466)
(  0.17853730,   0.01750213)
(  0.12152558,   0.03015192)
(  0.03221284,   0.03216546)
(  0.10986372,   0.02939943)
( 100.57686434,   0.04998021)
(  4.54662320,   0.06264639)
( 296.18124019,   0.04143467)
(  0.09020749,   0.02422864)
(  0.16052942,   0.00809136)
(  0.26785947,   0.02275230)
(  0.07616874,   0.03839638)
(  0.03825135,   0.01248658)
(  0.11000694,   0.05494363)};\label{line:deim_v_romnn_train}

\addplot [red, only marks, mark=o, mark size=1]
coordinates {
( 100.39017105,   0.01878609)
(  3.49995006,   0.01053297)
(  0.12504073,   0.03657047)
(  0.16536262,   0.03722634)
(  0.21202161,   0.02248219)
(  0.26609597,   0.02564125)
(  0.33098617,   0.04125064)
(  0.02848414,   0.02731054)
(  0.06175166,   0.01547970)
(  0.06607883,   0.01182947)
(  0.02917107,   0.02563175)
(  0.02339086,   0.02083726)
(  0.03625808,   0.01836958)
(  0.04604062,   0.03722730)
(  0.10240324,   0.02629014)
(  0.04771954,   0.03437760)
(  0.37613675,   0.02395702)
( 26.47324255,   0.02335248)
( 272.14561447,   0.02906314)
(  3.19142981,   0.03021269)
(  0.16284692,   0.03615993)
(  0.21010345,   0.03220961)
(  0.26597118,   0.01500449)
(  0.33653393,   0.02863762)
(  0.44246398,   0.02639380)
(  0.03713751,   0.02677102)
(  0.04668786,   0.03157620)
(  0.06686030,   0.01358292)
(  0.09607048,   0.01608449)
(  0.13425070,   0.01585765)
(  0.05046435,   0.02165116)
(  0.02242988,   0.02882965)
(  0.01970694,   0.01494911)
(  0.02692676,   0.01161077)
(  0.02963014,   0.01852827)
(  0.15197523,   0.02474738)
(  0.07353253,   0.03491148)
(  0.02938017,   0.02899157)
(  0.05978416,   0.02624471)
(  0.10405421,   0.03083135)
( 625.82164134,   0.03123512)
(  2.13943889,   0.02295305)
(  0.20235874,   0.02808195)
(  0.25762336,   0.02600410)
(  0.32760898,   0.01378897)
(  0.43527504,   0.01708425)
(  0.74585294,   0.02470142)
(  0.06899434,   0.03318531)
(  0.13293890,   0.01243260)
(  0.04015923,   0.02499198)
(  0.01779544,   0.03144882)
(  0.01277419,   0.01722334)
(  0.01423584,   0.00757926)
(  0.01259970,   0.02784174)
(  0.05238421,   0.04142949)
(  0.06701172,   0.02084144)
( 22.39835457,   0.04247768)
(  0.71221632,   0.04586525)
( 538.72200824,   0.04346990)
(  5.79013402,   0.02824612)
( 23.27191509,   0.03509380)
(  0.24379595,   0.02257584)
(  0.31014821,   0.01521108)
(  0.40703103,   0.01475263)
(  0.65046772,   0.01573797)
(  3.29237512,   0.02652944)
(  0.06947303,   0.02418241)
(  0.09395785,   0.02269628)
(  0.12788353,   0.01249368)
(  0.17105421,   0.01237791)
(  0.22324582,   0.02278368)
(  0.03392836,   0.02723191)
(  0.01566037,   0.02320197)
(  0.00939005,   0.00959396)
(  0.01371368,   0.00874888)
(  0.02861829,   0.03948210)
(  0.09602114,   0.03338410)
(  0.03861615,   0.03380542)
(  0.03630223,   0.02456147)
(  0.07013752,   0.01919761)
(  0.11215412,   0.04065278)
(  6.51134553,   0.05986598)
( 175.86330031,   0.03684954)
(  0.28827476,   0.01811210)
(  0.37263943,   0.01572675)
(  0.53765643,   0.03042262)
(  2.11725704,   0.01849833)
(  7.28143051,   0.02478694)
(  0.12069401,   0.01661867)
(  0.20950812,   0.00919676)
(  0.03146367,   0.02859294)
(  0.01936222,   0.01795675)
(  0.02078584,   0.00887351)
(  0.03441856,   0.01044382)
(  0.06079244,   0.04383227)
(  0.03048717,   0.02936239)
(  0.06960167,   0.01777446)};\label{line:deim_v_romnn_test}

\end{groupplot}\end{tikzpicture}
